Real-Time Aware IP-Networking for Resource-Constrained Embedded Devices

This dissertation explores the area of real-time IP networking for embedded devices, especially those with limited computational resources. With the increasing convergence of information and operational technologies in various industries, and the growing complexity of communication requirements in (semi-)autonomous machines, there is a need for more advanced and reliable networking solutions. This research focuses on the challenge of integrating real-time embedded devices into packet-switched networks. Through a comprehensive review of current real-time communication technologies, standards, and practices in the context of Industry 4.0, a notable gap is identified: the lack of a robust real-time communication standard tailored for wireless mobile machines, and insufficient research on real-time embedded devices in highly networked environments. The study includes detailed experimentation with commercially available off-the-shelf networked microcontrollers, revealing a priority inversion problem where network packet processing interrupts real-time tasks, potentially causing real-time violations. To address this challenge, this thesis proposes mitigation methods and system designs that include software and hardware implementations. These include a new embedded network subsystem that prioritizes packet processing based on task priority, and a real-time-aware network interface controller that moderates interrupt requests. In addition, a hybrid hardware-software co-design approach is developed to ensure predictable and reliable real-time task execution despite network congestion. Furthermore, the research extends to task offloading in wireless Industrial Internet of Things environments, presenting a system architecture and scheduler capable of maintaining real-time constraints even under heavy loads and network uncertainties.

==> images/2_3_software/cpu_time_per_packet_udp-zero.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.760713in}{1.760000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.760713in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.760713in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381946in}{0.314043in}}%
\pgfpathlineto{\pgfqpoint{2.670942in}{0.314043in}}%
\pgfpathlineto{\pgfqpoint{2.670942in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{0.381946in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{0.381946in}{0.314043in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.314043in}}{\pgfqpoint{2.288996in}{1.445957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250980}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.223529,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.485991in}{0.314043in}}%
\pgfpathlineto{\pgfqpoint{0.832809in}{0.314043in}}%
\pgfpathlineto{\pgfqpoint{0.832809in}{0.494796in}}%
\pgfpathlineto{\pgfqpoint{0.485991in}{0.494796in}}%
\pgfpathlineto{\pgfqpoint{0.485991in}{0.314043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.314043in}}{\pgfqpoint{2.288996in}{1.445957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250980}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.223529,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.919513in}{0.314043in}}%
\pgfpathlineto{\pgfqpoint{1.266331in}{0.314043in}}%
\pgfpathlineto{\pgfqpoint{1.266331in}{0.509953in}}%
\pgfpathlineto{\pgfqpoint{0.919513in}{0.509953in}}%
\pgfpathlineto{\pgfqpoint{0.919513in}{0.314043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.314043in}}{\pgfqpoint{2.288996in}{1.445957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250980}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.223529,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.353035in}{0.314043in}}%
\pgfpathlineto{\pgfqpoint{1.699853in}{0.314043in}}%
\pgfpathlineto{\pgfqpoint{1.699853in}{1.666597in}}%
\pgfpathlineto{\pgfqpoint{1.353035in}{1.666597in}}%
\pgfpathlineto{\pgfqpoint{1.353035in}{0.314043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.314043in}}{\pgfqpoint{2.288996in}{1.445957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250980}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.223529,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.786557in}{0.314043in}}%
\pgfpathlineto{\pgfqpoint{2.133375in}{0.314043in}}%
\pgfpathlineto{\pgfqpoint{2.133375in}{1.691145in}}%
\pgfpathlineto{\pgfqpoint{1.786557in}{1.691145in}}%
\pgfpathlineto{\pgfqpoint{1.786557in}{0.314043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.314043in}}{\pgfqpoint{2.288996in}{1.445957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,1.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250980}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.223529,0.239216}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.220079in}{0.314043in}}%
\pgfpathlineto{\pgfqpoint{2.566897in}{0.314043in}}%
\pgfpathlineto{\pgfqpoint{2.566897in}{0.805885in}}%
\pgfpathlineto{\pgfqpoint{2.220079in}{0.805885in}}%
\pgfpathlineto{\pgfqpoint{2.220079in}{0.314043in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.659400in}{0.314043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.659400in,y=0.216821in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont modified: LP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.092922in}{0.314043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.092922in,y=0.098766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont modified¹: LP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.526444in}{0.314043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.526444in,y=0.216821in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont original}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.959966in}{0.314043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.959966in,y=0.098766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont modified: HP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.393488in}{0.314043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.393488in,y=0.216821in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont modified²: LP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.314043in}}{\pgfqpoint{2.288996in}{1.445957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.381946in}{0.314043in}}%
\pgfpathlineto{\pgfqpoint{2.670942in}{0.314043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381946in}{0.314043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225695in, y=0.275463in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.314043in}}{\pgfqpoint{2.288996in}{1.445957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.381946in}{0.537164in}}%
\pgfpathlineto{\pgfqpoint{2.670942in}{0.537164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381946in}{0.537164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225695in, y=0.498584in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.314043in}}{\pgfqpoint{2.288996in}{1.445957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.381946in}{0.760285in}}%
\pgfpathlineto{\pgfqpoint{2.670942in}{0.760285in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381946in}{0.760285in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225695in, y=0.721705in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.314043in}}{\pgfqpoint{2.288996in}{1.445957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.381946in}{0.983406in}}%
\pgfpathlineto{\pgfqpoint{2.670942in}{0.983406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381946in}{0.983406in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225695in, y=0.944825in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.314043in}}{\pgfqpoint{2.288996in}{1.445957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.381946in}{1.206527in}}%
\pgfpathlineto{\pgfqpoint{2.670942in}{1.206527in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381946in}{1.206527in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.225695in, y=1.167946in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.314043in}}{\pgfqpoint{2.288996in}{1.445957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.381946in}{1.429647in}}%
\pgfpathlineto{\pgfqpoint{2.670942in}{1.429647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381946in}{1.429647in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=1.391067in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.381946in}{0.314043in}}{\pgfqpoint{2.288996in}{1.445957in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.381946in}{1.652768in}}%
\pgfpathlineto{\pgfqpoint{2.670942in}{1.652768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.381946in}{1.652768in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=1.614188in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111111in,y=1.037022in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont time [µs]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381946in}{0.314043in}}%
\pgfpathlineto{\pgfqpoint{0.381946in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.670942in}{0.314043in}}%
\pgfpathlineto{\pgfqpoint{2.670942in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381946in}{0.314043in}}%
\pgfpathlineto{\pgfqpoint{2.670942in}{0.314043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.381946in}{1.760000in}}%
\pgfpathlineto{\pgfqpoint{2.670942in}{1.760000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/2_3_software/mitigation_map.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{4.512225in}{3.087500in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.512225in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{4.512225in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.087500in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.750000in}}%
\pgfpathlineto{\pgfqpoint{2.034091in}{1.750000in}}%
\pgfpathlineto{\pgfqpoint{2.034091in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.750000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274690,0.510940,0.972750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274690,0.510940,0.972750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855934in}{1.722222in}}%
\pgfpathcurveto{\pgfqpoint{0.863301in}{1.722222in}}{\pgfqpoint{0.870367in}{1.725149in}}{\pgfqpoint{0.875576in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{0.880785in}{1.735567in}}{\pgfqpoint{0.883712in}{1.742633in}}{\pgfqpoint{0.883712in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.883712in}{1.757367in}}{\pgfqpoint{0.880785in}{1.764433in}}{\pgfqpoint{0.875576in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{0.870367in}{1.774851in}}{\pgfqpoint{0.863301in}{1.777778in}}{\pgfqpoint{0.855934in}{1.777778in}}%
\pgfpathcurveto{\pgfqpoint{0.848568in}{1.777778in}}{\pgfqpoint{0.841502in}{1.774851in}}{\pgfqpoint{0.836292in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{0.831083in}{1.764433in}}{\pgfqpoint{0.828157in}{1.757367in}}{\pgfqpoint{0.828157in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.828157in}{1.742633in}}{\pgfqpoint{0.831083in}{1.735567in}}{\pgfqpoint{0.836292in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{0.841502in}{1.725149in}}{\pgfqpoint{0.848568in}{1.722222in}}{\pgfqpoint{0.855934in}{1.722222in}}%
\pgfpathlineto{\pgfqpoint{0.855934in}{1.722222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867090,0.879680,0.213910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867090,0.879680,0.213910}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881439in}{2.066856in}}%
\pgfpathcurveto{\pgfqpoint{1.888806in}{2.066856in}}{\pgfqpoint{1.895872in}{2.069782in}}{\pgfqpoint{1.901081in}{2.074991in}}%
\pgfpathcurveto{\pgfqpoint{1.906290in}{2.080201in}}{\pgfqpoint{1.909217in}{2.087267in}}{\pgfqpoint{1.909217in}{2.094633in}}%
\pgfpathcurveto{\pgfqpoint{1.909217in}{2.102000in}}{\pgfqpoint{1.906290in}{2.109066in}}{\pgfqpoint{1.901081in}{2.114275in}}%
\pgfpathcurveto{\pgfqpoint{1.895872in}{2.119484in}}{\pgfqpoint{1.888806in}{2.122411in}}{\pgfqpoint{1.881439in}{2.122411in}}%
\pgfpathcurveto{\pgfqpoint{1.874073in}{2.122411in}}{\pgfqpoint{1.867007in}{2.119484in}}{\pgfqpoint{1.861798in}{2.114275in}}%
\pgfpathcurveto{\pgfqpoint{1.856588in}{2.109066in}}{\pgfqpoint{1.853662in}{2.102000in}}{\pgfqpoint{1.853662in}{2.094633in}}%
\pgfpathcurveto{\pgfqpoint{1.853662in}{2.087267in}}{\pgfqpoint{1.856588in}{2.080201in}}{\pgfqpoint{1.861798in}{2.074991in}}%
\pgfpathcurveto{\pgfqpoint{1.867007in}{2.069782in}}{\pgfqpoint{1.874073in}{2.066856in}}{\pgfqpoint{1.881439in}{2.066856in}}%
\pgfpathlineto{\pgfqpoint{1.881439in}{2.066856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196590,0.949010,0.594660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.196590,0.949010,0.594660}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703022in}{2.062889in}}%
\pgfpathcurveto{\pgfqpoint{0.710389in}{2.062889in}}{\pgfqpoint{0.717455in}{2.065816in}}{\pgfqpoint{0.722664in}{2.071025in}}%
\pgfpathcurveto{\pgfqpoint{0.727873in}{2.076234in}}{\pgfqpoint{0.730800in}{2.083300in}}{\pgfqpoint{0.730800in}{2.090667in}}%
\pgfpathcurveto{\pgfqpoint{0.730800in}{2.098033in}}{\pgfqpoint{0.727873in}{2.105099in}}{\pgfqpoint{0.722664in}{2.110309in}}%
\pgfpathcurveto{\pgfqpoint{0.717455in}{2.115518in}}{\pgfqpoint{0.710389in}{2.118444in}}{\pgfqpoint{0.703022in}{2.118444in}}%
\pgfpathcurveto{\pgfqpoint{0.695655in}{2.118444in}}{\pgfqpoint{0.688589in}{2.115518in}}{\pgfqpoint{0.683380in}{2.110309in}}%
\pgfpathcurveto{\pgfqpoint{0.678171in}{2.105099in}}{\pgfqpoint{0.675244in}{2.098033in}}{\pgfqpoint{0.675244in}{2.090667in}}%
\pgfpathcurveto{\pgfqpoint{0.675244in}{2.083300in}}{\pgfqpoint{0.678171in}{2.076234in}}{\pgfqpoint{0.683380in}{2.071025in}}%
\pgfpathcurveto{\pgfqpoint{0.688589in}{2.065816in}}{\pgfqpoint{0.695655in}{2.062889in}}{\pgfqpoint{0.703022in}{2.062889in}}%
\pgfpathlineto{\pgfqpoint{0.703022in}{2.062889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898700,0.850870,0.220380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898700,0.850870,0.220380}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955286in}{2.530022in}}%
\pgfpathcurveto{\pgfqpoint{1.962653in}{2.530022in}}{\pgfqpoint{1.969719in}{2.532949in}}{\pgfqpoint{1.974928in}{2.538158in}}%
\pgfpathcurveto{\pgfqpoint{1.980137in}{2.543367in}}{\pgfqpoint{1.983064in}{2.550433in}}{\pgfqpoint{1.983064in}{2.557800in}}%
\pgfpathcurveto{\pgfqpoint{1.983064in}{2.565167in}}{\pgfqpoint{1.980137in}{2.572233in}}{\pgfqpoint{1.974928in}{2.577442in}}%
\pgfpathcurveto{\pgfqpoint{1.969719in}{2.582651in}}{\pgfqpoint{1.962653in}{2.585578in}}{\pgfqpoint{1.955286in}{2.585578in}}%
\pgfpathcurveto{\pgfqpoint{1.947919in}{2.585578in}}{\pgfqpoint{1.940853in}{2.582651in}}{\pgfqpoint{1.935644in}{2.577442in}}%
\pgfpathcurveto{\pgfqpoint{1.930435in}{2.572233in}}{\pgfqpoint{1.927508in}{2.565167in}}{\pgfqpoint{1.927508in}{2.557800in}}%
\pgfpathcurveto{\pgfqpoint{1.927508in}{2.550433in}}{\pgfqpoint{1.930435in}{2.543367in}}{\pgfqpoint{1.935644in}{2.538158in}}%
\pgfpathcurveto{\pgfqpoint{1.940853in}{2.532949in}}{\pgfqpoint{1.947919in}{2.530022in}}{\pgfqpoint{1.955286in}{2.530022in}}%
\pgfpathlineto{\pgfqpoint{1.955286in}{2.530022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944890,0.796340,0.228000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.944890,0.796340,0.228000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597534in}{2.718322in}}%
\pgfpathcurveto{\pgfqpoint{1.604900in}{2.718322in}}{\pgfqpoint{1.611966in}{2.721249in}}{\pgfqpoint{1.617176in}{2.726458in}}%
\pgfpathcurveto{\pgfqpoint{1.622385in}{2.731667in}}{\pgfqpoint{1.625311in}{2.738733in}}{\pgfqpoint{1.625311in}{2.746100in}}%
\pgfpathcurveto{\pgfqpoint{1.625311in}{2.753467in}}{\pgfqpoint{1.622385in}{2.760533in}}{\pgfqpoint{1.617176in}{2.765742in}}%
\pgfpathcurveto{\pgfqpoint{1.611966in}{2.770951in}}{\pgfqpoint{1.604900in}{2.773878in}}{\pgfqpoint{1.597534in}{2.773878in}}%
\pgfpathcurveto{\pgfqpoint{1.590167in}{2.773878in}}{\pgfqpoint{1.583101in}{2.770951in}}{\pgfqpoint{1.577892in}{2.765742in}}%
\pgfpathcurveto{\pgfqpoint{1.572683in}{2.760533in}}{\pgfqpoint{1.569756in}{2.753467in}}{\pgfqpoint{1.569756in}{2.746100in}}%
\pgfpathcurveto{\pgfqpoint{1.569756in}{2.738733in}}{\pgfqpoint{1.572683in}{2.731667in}}{\pgfqpoint{1.577892in}{2.726458in}}%
\pgfpathcurveto{\pgfqpoint{1.583101in}{2.721249in}}{\pgfqpoint{1.590167in}{2.718322in}}{\pgfqpoint{1.597534in}{2.718322in}}%
\pgfpathlineto{\pgfqpoint{1.597534in}{2.718322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021827in}{2.398656in}}%
\pgfpathcurveto{\pgfqpoint{2.029193in}{2.398656in}}{\pgfqpoint{2.036259in}{2.401582in}}{\pgfqpoint{2.041468in}{2.406791in}}%
\pgfpathcurveto{\pgfqpoint{2.046678in}{2.412001in}}{\pgfqpoint{2.049604in}{2.419067in}}{\pgfqpoint{2.049604in}{2.426433in}}%
\pgfpathcurveto{\pgfqpoint{2.049604in}{2.433800in}}{\pgfqpoint{2.046678in}{2.440866in}}{\pgfqpoint{2.041468in}{2.446075in}}%
\pgfpathcurveto{\pgfqpoint{2.036259in}{2.451284in}}{\pgfqpoint{2.029193in}{2.454211in}}{\pgfqpoint{2.021827in}{2.454211in}}%
\pgfpathcurveto{\pgfqpoint{2.014460in}{2.454211in}}{\pgfqpoint{2.007394in}{2.451284in}}{\pgfqpoint{2.002185in}{2.446075in}}%
\pgfpathcurveto{\pgfqpoint{1.996976in}{2.440866in}}{\pgfqpoint{1.994049in}{2.433800in}}{\pgfqpoint{1.994049in}{2.426433in}}%
\pgfpathcurveto{\pgfqpoint{1.994049in}{2.419067in}}{\pgfqpoint{1.996976in}{2.412001in}}{\pgfqpoint{2.002185in}{2.406791in}}%
\pgfpathcurveto{\pgfqpoint{2.007394in}{2.401582in}}{\pgfqpoint{2.014460in}{2.398656in}}{\pgfqpoint{2.021827in}{2.398656in}}%
\pgfpathlineto{\pgfqpoint{2.021827in}{2.398656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841330,0.899860,0.209260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841330,0.899860,0.209260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947980in}{1.998022in}}%
\pgfpathcurveto{\pgfqpoint{1.955347in}{1.998022in}}{\pgfqpoint{1.962413in}{2.000949in}}{\pgfqpoint{1.967622in}{2.006158in}}%
\pgfpathcurveto{\pgfqpoint{1.972831in}{2.011367in}}{\pgfqpoint{1.975758in}{2.018433in}}{\pgfqpoint{1.975758in}{2.025800in}}%
\pgfpathcurveto{\pgfqpoint{1.975758in}{2.033167in}}{\pgfqpoint{1.972831in}{2.040233in}}{\pgfqpoint{1.967622in}{2.045442in}}%
\pgfpathcurveto{\pgfqpoint{1.962413in}{2.050651in}}{\pgfqpoint{1.955347in}{2.053578in}}{\pgfqpoint{1.947980in}{2.053578in}}%
\pgfpathcurveto{\pgfqpoint{1.940613in}{2.053578in}}{\pgfqpoint{1.933547in}{2.050651in}}{\pgfqpoint{1.928338in}{2.045442in}}%
\pgfpathcurveto{\pgfqpoint{1.923129in}{2.040233in}}{\pgfqpoint{1.920202in}{2.033167in}}{\pgfqpoint{1.920202in}{2.025800in}}%
\pgfpathcurveto{\pgfqpoint{1.920202in}{2.018433in}}{\pgfqpoint{1.923129in}{2.011367in}}{\pgfqpoint{1.928338in}{2.006158in}}%
\pgfpathcurveto{\pgfqpoint{1.933547in}{2.000949in}}{\pgfqpoint{1.940613in}{1.998022in}}{\pgfqpoint{1.947980in}{1.998022in}}%
\pgfpathlineto{\pgfqpoint{1.947980in}{1.998022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939090,0.804390,0.227440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939090,0.804390,0.227440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887702in}{2.909889in}}%
\pgfpathcurveto{\pgfqpoint{1.895069in}{2.909889in}}{\pgfqpoint{1.902135in}{2.912816in}}{\pgfqpoint{1.907344in}{2.918025in}}%
\pgfpathcurveto{\pgfqpoint{1.912553in}{2.923234in}}{\pgfqpoint{1.915480in}{2.930300in}}{\pgfqpoint{1.915480in}{2.937667in}}%
\pgfpathcurveto{\pgfqpoint{1.915480in}{2.945033in}}{\pgfqpoint{1.912553in}{2.952099in}}{\pgfqpoint{1.907344in}{2.957309in}}%
\pgfpathcurveto{\pgfqpoint{1.902135in}{2.962518in}}{\pgfqpoint{1.895069in}{2.965444in}}{\pgfqpoint{1.887702in}{2.965444in}}%
\pgfpathcurveto{\pgfqpoint{1.880335in}{2.965444in}}{\pgfqpoint{1.873269in}{2.962518in}}{\pgfqpoint{1.868060in}{2.957309in}}%
\pgfpathcurveto{\pgfqpoint{1.862851in}{2.952099in}}{\pgfqpoint{1.859924in}{2.945033in}}{\pgfqpoint{1.859924in}{2.937667in}}%
\pgfpathcurveto{\pgfqpoint{1.859924in}{2.930300in}}{\pgfqpoint{1.862851in}{2.923234in}}{\pgfqpoint{1.868060in}{2.918025in}}%
\pgfpathcurveto{\pgfqpoint{1.873269in}{2.912816in}}{\pgfqpoint{1.880335in}{2.909889in}}{\pgfqpoint{1.887702in}{2.909889in}}%
\pgfpathlineto{\pgfqpoint{1.887702in}{2.909889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610880,0.995140,0.252800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.610880,0.995140,0.252800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231170in}{1.791989in}}%
\pgfpathcurveto{\pgfqpoint{1.238537in}{1.791989in}}{\pgfqpoint{1.245603in}{1.794916in}}{\pgfqpoint{1.250812in}{1.800125in}}%
\pgfpathcurveto{\pgfqpoint{1.256021in}{1.805334in}}{\pgfqpoint{1.258948in}{1.812400in}}{\pgfqpoint{1.258948in}{1.819767in}}%
\pgfpathcurveto{\pgfqpoint{1.258948in}{1.827133in}}{\pgfqpoint{1.256021in}{1.834199in}}{\pgfqpoint{1.250812in}{1.839409in}}%
\pgfpathcurveto{\pgfqpoint{1.245603in}{1.844618in}}{\pgfqpoint{1.238537in}{1.847544in}}{\pgfqpoint{1.231170in}{1.847544in}}%
\pgfpathcurveto{\pgfqpoint{1.223803in}{1.847544in}}{\pgfqpoint{1.216737in}{1.844618in}}{\pgfqpoint{1.211528in}{1.839409in}}%
\pgfpathcurveto{\pgfqpoint{1.206319in}{1.834199in}}{\pgfqpoint{1.203392in}{1.827133in}}{\pgfqpoint{1.203392in}{1.819767in}}%
\pgfpathcurveto{\pgfqpoint{1.203392in}{1.812400in}}{\pgfqpoint{1.206319in}{1.805334in}}{\pgfqpoint{1.211528in}{1.800125in}}%
\pgfpathcurveto{\pgfqpoint{1.216737in}{1.794916in}}{\pgfqpoint{1.223803in}{1.791989in}}{\pgfqpoint{1.231170in}{1.791989in}}%
\pgfpathlineto{\pgfqpoint{1.231170in}{1.791989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955600,0.780050,0.228360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.955600,0.780050,0.228360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179242in}{2.441822in}}%
\pgfpathcurveto{\pgfqpoint{1.186609in}{2.441822in}}{\pgfqpoint{1.193675in}{2.444749in}}{\pgfqpoint{1.198884in}{2.449958in}}%
\pgfpathcurveto{\pgfqpoint{1.204093in}{2.455167in}}{\pgfqpoint{1.207020in}{2.462233in}}{\pgfqpoint{1.207020in}{2.469600in}}%
\pgfpathcurveto{\pgfqpoint{1.207020in}{2.476967in}}{\pgfqpoint{1.204093in}{2.484033in}}{\pgfqpoint{1.198884in}{2.489242in}}%
\pgfpathcurveto{\pgfqpoint{1.193675in}{2.494451in}}{\pgfqpoint{1.186609in}{2.497378in}}{\pgfqpoint{1.179242in}{2.497378in}}%
\pgfpathcurveto{\pgfqpoint{1.171876in}{2.497378in}}{\pgfqpoint{1.164810in}{2.494451in}}{\pgfqpoint{1.159601in}{2.489242in}}%
\pgfpathcurveto{\pgfqpoint{1.154391in}{2.484033in}}{\pgfqpoint{1.151465in}{2.476967in}}{\pgfqpoint{1.151465in}{2.469600in}}%
\pgfpathcurveto{\pgfqpoint{1.151465in}{2.462233in}}{\pgfqpoint{1.154391in}{2.455167in}}{\pgfqpoint{1.159601in}{2.449958in}}%
\pgfpathcurveto{\pgfqpoint{1.164810in}{2.444749in}}{\pgfqpoint{1.171876in}{2.441822in}}{\pgfqpoint{1.179242in}{2.441822in}}%
\pgfpathlineto{\pgfqpoint{1.179242in}{2.441822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965550,0.422410,0.097980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965550,0.422410,0.097980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737921in}{1.722222in}}%
\pgfpathcurveto{\pgfqpoint{1.745288in}{1.722222in}}{\pgfqpoint{1.752354in}{1.725149in}}{\pgfqpoint{1.757563in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{1.762772in}{1.735567in}}{\pgfqpoint{1.765699in}{1.742633in}}{\pgfqpoint{1.765699in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{1.765699in}{1.757367in}}{\pgfqpoint{1.762772in}{1.764433in}}{\pgfqpoint{1.757563in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{1.752354in}{1.774851in}}{\pgfqpoint{1.745288in}{1.777778in}}{\pgfqpoint{1.737921in}{1.777778in}}%
\pgfpathcurveto{\pgfqpoint{1.730554in}{1.777778in}}{\pgfqpoint{1.723488in}{1.774851in}}{\pgfqpoint{1.718279in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{1.713070in}{1.764433in}}{\pgfqpoint{1.710143in}{1.757367in}}{\pgfqpoint{1.710143in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{1.710143in}{1.742633in}}{\pgfqpoint{1.713070in}{1.735567in}}{\pgfqpoint{1.718279in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{1.723488in}{1.725149in}}{\pgfqpoint{1.730554in}{1.722222in}}{\pgfqpoint{1.737921in}{1.722222in}}%
\pgfpathlineto{\pgfqpoint{1.737921in}{1.722222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814100,0.918610,0.205520}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.814100,0.918610,0.205520}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815682in}{1.856622in}}%
\pgfpathcurveto{\pgfqpoint{1.823049in}{1.856622in}}{\pgfqpoint{1.830115in}{1.859549in}}{\pgfqpoint{1.835324in}{1.864758in}}%
\pgfpathcurveto{\pgfqpoint{1.840533in}{1.869967in}}{\pgfqpoint{1.843460in}{1.877033in}}{\pgfqpoint{1.843460in}{1.884400in}}%
\pgfpathcurveto{\pgfqpoint{1.843460in}{1.891767in}}{\pgfqpoint{1.840533in}{1.898833in}}{\pgfqpoint{1.835324in}{1.904042in}}%
\pgfpathcurveto{\pgfqpoint{1.830115in}{1.909251in}}{\pgfqpoint{1.823049in}{1.912178in}}{\pgfqpoint{1.815682in}{1.912178in}}%
\pgfpathcurveto{\pgfqpoint{1.808315in}{1.912178in}}{\pgfqpoint{1.801249in}{1.909251in}}{\pgfqpoint{1.796040in}{1.904042in}}%
\pgfpathcurveto{\pgfqpoint{1.790831in}{1.898833in}}{\pgfqpoint{1.787904in}{1.891767in}}{\pgfqpoint{1.787904in}{1.884400in}}%
\pgfpathcurveto{\pgfqpoint{1.787904in}{1.877033in}}{\pgfqpoint{1.790831in}{1.869967in}}{\pgfqpoint{1.796040in}{1.864758in}}%
\pgfpathcurveto{\pgfqpoint{1.801249in}{1.859549in}}{\pgfqpoint{1.808315in}{1.856622in}}{\pgfqpoint{1.815682in}{1.856622in}}%
\pgfpathlineto{\pgfqpoint{1.815682in}{1.856622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933010,0.812360,0.226670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933010,0.812360,0.226670}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703022in}{2.328422in}}%
\pgfpathcurveto{\pgfqpoint{0.710389in}{2.328422in}}{\pgfqpoint{0.717455in}{2.331349in}}{\pgfqpoint{0.722664in}{2.336558in}}%
\pgfpathcurveto{\pgfqpoint{0.727873in}{2.341767in}}{\pgfqpoint{0.730800in}{2.348833in}}{\pgfqpoint{0.730800in}{2.356200in}}%
\pgfpathcurveto{\pgfqpoint{0.730800in}{2.363567in}}{\pgfqpoint{0.727873in}{2.370633in}}{\pgfqpoint{0.722664in}{2.375842in}}%
\pgfpathcurveto{\pgfqpoint{0.717455in}{2.381051in}}{\pgfqpoint{0.710389in}{2.383978in}}{\pgfqpoint{0.703022in}{2.383978in}}%
\pgfpathcurveto{\pgfqpoint{0.695655in}{2.383978in}}{\pgfqpoint{0.688589in}{2.381051in}}{\pgfqpoint{0.683380in}{2.375842in}}%
\pgfpathcurveto{\pgfqpoint{0.678171in}{2.370633in}}{\pgfqpoint{0.675244in}{2.363567in}}{\pgfqpoint{0.675244in}{2.356200in}}%
\pgfpathcurveto{\pgfqpoint{0.675244in}{2.348833in}}{\pgfqpoint{0.678171in}{2.341767in}}{\pgfqpoint{0.683380in}{2.336558in}}%
\pgfpathcurveto{\pgfqpoint{0.688589in}{2.331349in}}{\pgfqpoint{0.695655in}{2.328422in}}{\pgfqpoint{0.703022in}{2.328422in}}%
\pgfpathlineto{\pgfqpoint{0.703022in}{2.328422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798527in}{2.635722in}}%
\pgfpathcurveto{\pgfqpoint{0.805894in}{2.635722in}}{\pgfqpoint{0.812960in}{2.638649in}}{\pgfqpoint{0.818169in}{2.643858in}}%
\pgfpathcurveto{\pgfqpoint{0.823378in}{2.649067in}}{\pgfqpoint{0.826305in}{2.656133in}}{\pgfqpoint{0.826305in}{2.663500in}}%
\pgfpathcurveto{\pgfqpoint{0.826305in}{2.670867in}}{\pgfqpoint{0.823378in}{2.677933in}}{\pgfqpoint{0.818169in}{2.683142in}}%
\pgfpathcurveto{\pgfqpoint{0.812960in}{2.688351in}}{\pgfqpoint{0.805894in}{2.691278in}}{\pgfqpoint{0.798527in}{2.691278in}}%
\pgfpathcurveto{\pgfqpoint{0.791160in}{2.691278in}}{\pgfqpoint{0.784094in}{2.688351in}}{\pgfqpoint{0.778885in}{2.683142in}}%
\pgfpathcurveto{\pgfqpoint{0.773676in}{2.677933in}}{\pgfqpoint{0.770749in}{2.670867in}}{\pgfqpoint{0.770749in}{2.663500in}}%
\pgfpathcurveto{\pgfqpoint{0.770749in}{2.656133in}}{\pgfqpoint{0.773676in}{2.649067in}}{\pgfqpoint{0.778885in}{2.643858in}}%
\pgfpathcurveto{\pgfqpoint{0.784094in}{2.638649in}}{\pgfqpoint{0.791160in}{2.635722in}}{\pgfqpoint{0.798527in}{2.635722in}}%
\pgfpathlineto{\pgfqpoint{0.798527in}{2.635722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955600,0.780050,0.228360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.955600,0.780050,0.228360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159150in}{2.525822in}}%
\pgfpathcurveto{\pgfqpoint{1.166517in}{2.525822in}}{\pgfqpoint{1.173583in}{2.528749in}}{\pgfqpoint{1.178792in}{2.533958in}}%
\pgfpathcurveto{\pgfqpoint{1.184001in}{2.539167in}}{\pgfqpoint{1.186928in}{2.546233in}}{\pgfqpoint{1.186928in}{2.553600in}}%
\pgfpathcurveto{\pgfqpoint{1.186928in}{2.560967in}}{\pgfqpoint{1.184001in}{2.568033in}}{\pgfqpoint{1.178792in}{2.573242in}}%
\pgfpathcurveto{\pgfqpoint{1.173583in}{2.578451in}}{\pgfqpoint{1.166517in}{2.581378in}}{\pgfqpoint{1.159150in}{2.581378in}}%
\pgfpathcurveto{\pgfqpoint{1.151783in}{2.581378in}}{\pgfqpoint{1.144717in}{2.578451in}}{\pgfqpoint{1.139508in}{2.573242in}}%
\pgfpathcurveto{\pgfqpoint{1.134299in}{2.568033in}}{\pgfqpoint{1.131372in}{2.560967in}}{\pgfqpoint{1.131372in}{2.553600in}}%
\pgfpathcurveto{\pgfqpoint{1.131372in}{2.546233in}}{\pgfqpoint{1.134299in}{2.539167in}}{\pgfqpoint{1.139508in}{2.533958in}}%
\pgfpathcurveto{\pgfqpoint{1.144717in}{2.528749in}}{\pgfqpoint{1.151783in}{2.525822in}}{\pgfqpoint{1.159150in}{2.525822in}}%
\pgfpathlineto{\pgfqpoint{1.159150in}{2.525822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785630,0.935790,0.203360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785630,0.935790,0.203360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019478in}{1.791989in}}%
\pgfpathcurveto{\pgfqpoint{2.026845in}{1.791989in}}{\pgfqpoint{2.033911in}{1.794916in}}{\pgfqpoint{2.039120in}{1.800125in}}%
\pgfpathcurveto{\pgfqpoint{2.044329in}{1.805334in}}{\pgfqpoint{2.047256in}{1.812400in}}{\pgfqpoint{2.047256in}{1.819767in}}%
\pgfpathcurveto{\pgfqpoint{2.047256in}{1.827133in}}{\pgfqpoint{2.044329in}{1.834199in}}{\pgfqpoint{2.039120in}{1.839409in}}%
\pgfpathcurveto{\pgfqpoint{2.033911in}{1.844618in}}{\pgfqpoint{2.026845in}{1.847544in}}{\pgfqpoint{2.019478in}{1.847544in}}%
\pgfpathcurveto{\pgfqpoint{2.012111in}{1.847544in}}{\pgfqpoint{2.005045in}{1.844618in}}{\pgfqpoint{1.999836in}{1.839409in}}%
\pgfpathcurveto{\pgfqpoint{1.994627in}{1.834199in}}{\pgfqpoint{1.991700in}{1.827133in}}{\pgfqpoint{1.991700in}{1.819767in}}%
\pgfpathcurveto{\pgfqpoint{1.991700in}{1.812400in}}{\pgfqpoint{1.994627in}{1.805334in}}{\pgfqpoint{1.999836in}{1.800125in}}%
\pgfpathcurveto{\pgfqpoint{2.005045in}{1.794916in}}{\pgfqpoint{2.012111in}{1.791989in}}{\pgfqpoint{2.019478in}{1.791989in}}%
\pgfpathlineto{\pgfqpoint{2.019478in}{1.791989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921050,0.314890,0.054750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921050,0.314890,0.054750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159411in}{2.200556in}}%
\pgfpathcurveto{\pgfqpoint{1.166778in}{2.200556in}}{\pgfqpoint{1.173844in}{2.203482in}}{\pgfqpoint{1.179053in}{2.208691in}}%
\pgfpathcurveto{\pgfqpoint{1.184262in}{2.213901in}}{\pgfqpoint{1.187189in}{2.220967in}}{\pgfqpoint{1.187189in}{2.228333in}}%
\pgfpathcurveto{\pgfqpoint{1.187189in}{2.235700in}}{\pgfqpoint{1.184262in}{2.242766in}}{\pgfqpoint{1.179053in}{2.247975in}}%
\pgfpathcurveto{\pgfqpoint{1.173844in}{2.253184in}}{\pgfqpoint{1.166778in}{2.256111in}}{\pgfqpoint{1.159411in}{2.256111in}}%
\pgfpathcurveto{\pgfqpoint{1.152044in}{2.256111in}}{\pgfqpoint{1.144978in}{2.253184in}}{\pgfqpoint{1.139769in}{2.247975in}}%
\pgfpathcurveto{\pgfqpoint{1.134560in}{2.242766in}}{\pgfqpoint{1.131633in}{2.235700in}}{\pgfqpoint{1.131633in}{2.228333in}}%
\pgfpathcurveto{\pgfqpoint{1.131633in}{2.220967in}}{\pgfqpoint{1.134560in}{2.213901in}}{\pgfqpoint{1.139769in}{2.208691in}}%
\pgfpathcurveto{\pgfqpoint{1.144978in}{2.203482in}}{\pgfqpoint{1.152044in}{2.200556in}}{\pgfqpoint{1.159411in}{2.200556in}}%
\pgfpathlineto{\pgfqpoint{1.159411in}{2.200556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275970,0.970920,0.516530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275970,0.970920,0.516530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008064in}{1.860589in}}%
\pgfpathcurveto{\pgfqpoint{1.015431in}{1.860589in}}{\pgfqpoint{1.022497in}{1.863516in}}{\pgfqpoint{1.027706in}{1.868725in}}%
\pgfpathcurveto{\pgfqpoint{1.032915in}{1.873934in}}{\pgfqpoint{1.035842in}{1.881000in}}{\pgfqpoint{1.035842in}{1.888367in}}%
\pgfpathcurveto{\pgfqpoint{1.035842in}{1.895733in}}{\pgfqpoint{1.032915in}{1.902799in}}{\pgfqpoint{1.027706in}{1.908009in}}%
\pgfpathcurveto{\pgfqpoint{1.022497in}{1.913218in}}{\pgfqpoint{1.015431in}{1.916144in}}{\pgfqpoint{1.008064in}{1.916144in}}%
\pgfpathcurveto{\pgfqpoint{1.000697in}{1.916144in}}{\pgfqpoint{0.993631in}{1.913218in}}{\pgfqpoint{0.988422in}{1.908009in}}%
\pgfpathcurveto{\pgfqpoint{0.983213in}{1.902799in}}{\pgfqpoint{0.980286in}{1.895733in}}{\pgfqpoint{0.980286in}{1.888367in}}%
\pgfpathcurveto{\pgfqpoint{0.980286in}{1.881000in}}{\pgfqpoint{0.983213in}{1.873934in}}{\pgfqpoint{0.988422in}{1.868725in}}%
\pgfpathcurveto{\pgfqpoint{0.993631in}{1.863516in}}{\pgfqpoint{1.000697in}{1.860589in}}{\pgfqpoint{1.008064in}{1.860589in}}%
\pgfpathlineto{\pgfqpoint{1.008064in}{1.860589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461582in}{2.055656in}}%
\pgfpathcurveto{\pgfqpoint{1.468949in}{2.055656in}}{\pgfqpoint{1.476015in}{2.058582in}}{\pgfqpoint{1.481224in}{2.063791in}}%
\pgfpathcurveto{\pgfqpoint{1.486433in}{2.069001in}}{\pgfqpoint{1.489360in}{2.076067in}}{\pgfqpoint{1.489360in}{2.083433in}}%
\pgfpathcurveto{\pgfqpoint{1.489360in}{2.090800in}}{\pgfqpoint{1.486433in}{2.097866in}}{\pgfqpoint{1.481224in}{2.103075in}}%
\pgfpathcurveto{\pgfqpoint{1.476015in}{2.108284in}}{\pgfqpoint{1.468949in}{2.111211in}}{\pgfqpoint{1.461582in}{2.111211in}}%
\pgfpathcurveto{\pgfqpoint{1.454216in}{2.111211in}}{\pgfqpoint{1.447150in}{2.108284in}}{\pgfqpoint{1.441941in}{2.103075in}}%
\pgfpathcurveto{\pgfqpoint{1.436732in}{2.097866in}}{\pgfqpoint{1.433805in}{2.090800in}}{\pgfqpoint{1.433805in}{2.083433in}}%
\pgfpathcurveto{\pgfqpoint{1.433805in}{2.076067in}}{\pgfqpoint{1.436732in}{2.069001in}}{\pgfqpoint{1.441941in}{2.063791in}}%
\pgfpathcurveto{\pgfqpoint{1.447150in}{2.058582in}}{\pgfqpoint{1.454216in}{2.055656in}}{\pgfqpoint{1.461582in}{2.055656in}}%
\pgfpathlineto{\pgfqpoint{1.461582in}{2.055656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976790,0.738420,0.223690}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976790,0.738420,0.223690}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858805in}{2.908956in}}%
\pgfpathcurveto{\pgfqpoint{0.866171in}{2.908956in}}{\pgfqpoint{0.873237in}{2.911882in}}{\pgfqpoint{0.878447in}{2.917091in}}%
\pgfpathcurveto{\pgfqpoint{0.883656in}{2.922301in}}{\pgfqpoint{0.886582in}{2.929367in}}{\pgfqpoint{0.886582in}{2.936733in}}%
\pgfpathcurveto{\pgfqpoint{0.886582in}{2.944100in}}{\pgfqpoint{0.883656in}{2.951166in}}{\pgfqpoint{0.878447in}{2.956375in}}%
\pgfpathcurveto{\pgfqpoint{0.873237in}{2.961584in}}{\pgfqpoint{0.866171in}{2.964511in}}{\pgfqpoint{0.858805in}{2.964511in}}%
\pgfpathcurveto{\pgfqpoint{0.851438in}{2.964511in}}{\pgfqpoint{0.844372in}{2.961584in}}{\pgfqpoint{0.839163in}{2.956375in}}%
\pgfpathcurveto{\pgfqpoint{0.833954in}{2.951166in}}{\pgfqpoint{0.831027in}{2.944100in}}{\pgfqpoint{0.831027in}{2.936733in}}%
\pgfpathcurveto{\pgfqpoint{0.831027in}{2.929367in}}{\pgfqpoint{0.833954in}{2.922301in}}{\pgfqpoint{0.839163in}{2.917091in}}%
\pgfpathcurveto{\pgfqpoint{0.844372in}{2.911882in}}{\pgfqpoint{0.851438in}{2.908956in}}{\pgfqpoint{0.858805in}{2.908956in}}%
\pgfpathlineto{\pgfqpoint{0.858805in}{2.908956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982890,0.721400,0.219180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.982890,0.721400,0.219180}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304756in}{1.929889in}}%
\pgfpathcurveto{\pgfqpoint{1.312123in}{1.929889in}}{\pgfqpoint{1.319189in}{1.932816in}}{\pgfqpoint{1.324398in}{1.938025in}}%
\pgfpathcurveto{\pgfqpoint{1.329607in}{1.943234in}}{\pgfqpoint{1.332534in}{1.950300in}}{\pgfqpoint{1.332534in}{1.957667in}}%
\pgfpathcurveto{\pgfqpoint{1.332534in}{1.965033in}}{\pgfqpoint{1.329607in}{1.972099in}}{\pgfqpoint{1.324398in}{1.977309in}}%
\pgfpathcurveto{\pgfqpoint{1.319189in}{1.982518in}}{\pgfqpoint{1.312123in}{1.985444in}}{\pgfqpoint{1.304756in}{1.985444in}}%
\pgfpathcurveto{\pgfqpoint{1.297389in}{1.985444in}}{\pgfqpoint{1.290323in}{1.982518in}}{\pgfqpoint{1.285114in}{1.977309in}}%
\pgfpathcurveto{\pgfqpoint{1.279905in}{1.972099in}}{\pgfqpoint{1.276978in}{1.965033in}}{\pgfqpoint{1.276978in}{1.957667in}}%
\pgfpathcurveto{\pgfqpoint{1.276978in}{1.950300in}}{\pgfqpoint{1.279905in}{1.943234in}}{\pgfqpoint{1.285114in}{1.938025in}}%
\pgfpathcurveto{\pgfqpoint{1.290323in}{1.932816in}}{\pgfqpoint{1.297389in}{1.929889in}}{\pgfqpoint{1.304756in}{1.929889in}}%
\pgfpathlineto{\pgfqpoint{1.304756in}{1.929889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950390,0.788230,0.228310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950390,0.788230,0.228310}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745749in}{2.973589in}}%
\pgfpathcurveto{\pgfqpoint{1.753116in}{2.973589in}}{\pgfqpoint{1.760182in}{2.976516in}}{\pgfqpoint{1.765391in}{2.981725in}}%
\pgfpathcurveto{\pgfqpoint{1.770600in}{2.986934in}}{\pgfqpoint{1.773527in}{2.994000in}}{\pgfqpoint{1.773527in}{3.001367in}}%
\pgfpathcurveto{\pgfqpoint{1.773527in}{3.008733in}}{\pgfqpoint{1.770600in}{3.015799in}}{\pgfqpoint{1.765391in}{3.021009in}}%
\pgfpathcurveto{\pgfqpoint{1.760182in}{3.026218in}}{\pgfqpoint{1.753116in}{3.029144in}}{\pgfqpoint{1.745749in}{3.029144in}}%
\pgfpathcurveto{\pgfqpoint{1.738382in}{3.029144in}}{\pgfqpoint{1.731316in}{3.026218in}}{\pgfqpoint{1.726107in}{3.021009in}}%
\pgfpathcurveto{\pgfqpoint{1.720898in}{3.015799in}}{\pgfqpoint{1.717971in}{3.008733in}}{\pgfqpoint{1.717971in}{3.001367in}}%
\pgfpathcurveto{\pgfqpoint{1.717971in}{2.994000in}}{\pgfqpoint{1.720898in}{2.986934in}}{\pgfqpoint{1.726107in}{2.981725in}}%
\pgfpathcurveto{\pgfqpoint{1.731316in}{2.976516in}}{\pgfqpoint{1.738382in}{2.973589in}}{\pgfqpoint{1.745749in}{2.973589in}}%
\pgfpathlineto{\pgfqpoint{1.745749in}{2.973589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736100,0.960430,0.205040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.736100,0.960430,0.205040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932130in}{2.064056in}}%
\pgfpathcurveto{\pgfqpoint{0.939496in}{2.064056in}}{\pgfqpoint{0.946562in}{2.066982in}}{\pgfqpoint{0.951771in}{2.072191in}}%
\pgfpathcurveto{\pgfqpoint{0.956981in}{2.077401in}}{\pgfqpoint{0.959907in}{2.084467in}}{\pgfqpoint{0.959907in}{2.091833in}}%
\pgfpathcurveto{\pgfqpoint{0.959907in}{2.099200in}}{\pgfqpoint{0.956981in}{2.106266in}}{\pgfqpoint{0.951771in}{2.111475in}}%
\pgfpathcurveto{\pgfqpoint{0.946562in}{2.116684in}}{\pgfqpoint{0.939496in}{2.119611in}}{\pgfqpoint{0.932130in}{2.119611in}}%
\pgfpathcurveto{\pgfqpoint{0.924763in}{2.119611in}}{\pgfqpoint{0.917697in}{2.116684in}}{\pgfqpoint{0.912488in}{2.111475in}}%
\pgfpathcurveto{\pgfqpoint{0.907279in}{2.106266in}}{\pgfqpoint{0.904352in}{2.099200in}}{\pgfqpoint{0.904352in}{2.091833in}}%
\pgfpathcurveto{\pgfqpoint{0.904352in}{2.084467in}}{\pgfqpoint{0.907279in}{2.077401in}}{\pgfqpoint{0.912488in}{2.072191in}}%
\pgfpathcurveto{\pgfqpoint{0.917697in}{2.066982in}}{\pgfqpoint{0.924763in}{2.064056in}}{\pgfqpoint{0.932130in}{2.064056in}}%
\pgfpathlineto{\pgfqpoint{0.932130in}{2.064056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939090,0.804390,0.227440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939090,0.804390,0.227440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451406in}{2.525822in}}%
\pgfpathcurveto{\pgfqpoint{1.458772in}{2.525822in}}{\pgfqpoint{1.465838in}{2.528749in}}{\pgfqpoint{1.471048in}{2.533958in}}%
\pgfpathcurveto{\pgfqpoint{1.476257in}{2.539167in}}{\pgfqpoint{1.479184in}{2.546233in}}{\pgfqpoint{1.479184in}{2.553600in}}%
\pgfpathcurveto{\pgfqpoint{1.479184in}{2.560967in}}{\pgfqpoint{1.476257in}{2.568033in}}{\pgfqpoint{1.471048in}{2.573242in}}%
\pgfpathcurveto{\pgfqpoint{1.465838in}{2.578451in}}{\pgfqpoint{1.458772in}{2.581378in}}{\pgfqpoint{1.451406in}{2.581378in}}%
\pgfpathcurveto{\pgfqpoint{1.444039in}{2.581378in}}{\pgfqpoint{1.436973in}{2.578451in}}{\pgfqpoint{1.431764in}{2.573242in}}%
\pgfpathcurveto{\pgfqpoint{1.426555in}{2.568033in}}{\pgfqpoint{1.423628in}{2.560967in}}{\pgfqpoint{1.423628in}{2.553600in}}%
\pgfpathcurveto{\pgfqpoint{1.423628in}{2.546233in}}{\pgfqpoint{1.426555in}{2.539167in}}{\pgfqpoint{1.431764in}{2.533958in}}%
\pgfpathcurveto{\pgfqpoint{1.436973in}{2.528749in}}{\pgfqpoint{1.444039in}{2.525822in}}{\pgfqpoint{1.451406in}{2.525822in}}%
\pgfpathlineto{\pgfqpoint{1.451406in}{2.525822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160455in}{2.973356in}}%
\pgfpathcurveto{\pgfqpoint{1.167821in}{2.973356in}}{\pgfqpoint{1.174887in}{2.976282in}}{\pgfqpoint{1.180096in}{2.981491in}}%
\pgfpathcurveto{\pgfqpoint{1.185305in}{2.986701in}}{\pgfqpoint{1.188232in}{2.993767in}}{\pgfqpoint{1.188232in}{3.001133in}}%
\pgfpathcurveto{\pgfqpoint{1.188232in}{3.008500in}}{\pgfqpoint{1.185305in}{3.015566in}}{\pgfqpoint{1.180096in}{3.020775in}}%
\pgfpathcurveto{\pgfqpoint{1.174887in}{3.025984in}}{\pgfqpoint{1.167821in}{3.028911in}}{\pgfqpoint{1.160455in}{3.028911in}}%
\pgfpathcurveto{\pgfqpoint{1.153088in}{3.028911in}}{\pgfqpoint{1.146022in}{3.025984in}}{\pgfqpoint{1.140813in}{3.020775in}}%
\pgfpathcurveto{\pgfqpoint{1.135604in}{3.015566in}}{\pgfqpoint{1.132677in}{3.008500in}}{\pgfqpoint{1.132677in}{3.001133in}}%
\pgfpathcurveto{\pgfqpoint{1.132677in}{2.993767in}}{\pgfqpoint{1.135604in}{2.986701in}}{\pgfqpoint{1.140813in}{2.981491in}}%
\pgfpathcurveto{\pgfqpoint{1.146022in}{2.976282in}}{\pgfqpoint{1.153088in}{2.973356in}}{\pgfqpoint{1.160455in}{2.973356in}}%
\pgfpathlineto{\pgfqpoint{1.160455in}{2.973356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955600,0.780050,0.228360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.955600,0.780050,0.228360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450884in}{1.791989in}}%
\pgfpathcurveto{\pgfqpoint{1.458251in}{1.791989in}}{\pgfqpoint{1.465317in}{1.794916in}}{\pgfqpoint{1.470526in}{1.800125in}}%
\pgfpathcurveto{\pgfqpoint{1.475735in}{1.805334in}}{\pgfqpoint{1.478662in}{1.812400in}}{\pgfqpoint{1.478662in}{1.819767in}}%
\pgfpathcurveto{\pgfqpoint{1.478662in}{1.827133in}}{\pgfqpoint{1.475735in}{1.834199in}}{\pgfqpoint{1.470526in}{1.839409in}}%
\pgfpathcurveto{\pgfqpoint{1.465317in}{1.844618in}}{\pgfqpoint{1.458251in}{1.847544in}}{\pgfqpoint{1.450884in}{1.847544in}}%
\pgfpathcurveto{\pgfqpoint{1.443517in}{1.847544in}}{\pgfqpoint{1.436451in}{1.844618in}}{\pgfqpoint{1.431242in}{1.839409in}}%
\pgfpathcurveto{\pgfqpoint{1.426033in}{1.834199in}}{\pgfqpoint{1.423106in}{1.827133in}}{\pgfqpoint{1.423106in}{1.819767in}}%
\pgfpathcurveto{\pgfqpoint{1.423106in}{1.812400in}}{\pgfqpoint{1.426033in}{1.805334in}}{\pgfqpoint{1.431242in}{1.800125in}}%
\pgfpathcurveto{\pgfqpoint{1.436451in}{1.794916in}}{\pgfqpoint{1.443517in}{1.791989in}}{\pgfqpoint{1.450884in}{1.791989in}}%
\pgfpathlineto{\pgfqpoint{1.450884in}{1.791989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804730,0.924520,0.204590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.804730,0.924520,0.204590}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877264in}{1.860356in}}%
\pgfpathcurveto{\pgfqpoint{1.884631in}{1.860356in}}{\pgfqpoint{1.891697in}{1.863282in}}{\pgfqpoint{1.896906in}{1.868491in}}%
\pgfpathcurveto{\pgfqpoint{1.902115in}{1.873701in}}{\pgfqpoint{1.905042in}{1.880767in}}{\pgfqpoint{1.905042in}{1.888133in}}%
\pgfpathcurveto{\pgfqpoint{1.905042in}{1.895500in}}{\pgfqpoint{1.902115in}{1.902566in}}{\pgfqpoint{1.896906in}{1.907775in}}%
\pgfpathcurveto{\pgfqpoint{1.891697in}{1.912984in}}{\pgfqpoint{1.884631in}{1.915911in}}{\pgfqpoint{1.877264in}{1.915911in}}%
\pgfpathcurveto{\pgfqpoint{1.869898in}{1.915911in}}{\pgfqpoint{1.862832in}{1.912984in}}{\pgfqpoint{1.857622in}{1.907775in}}%
\pgfpathcurveto{\pgfqpoint{1.852413in}{1.902566in}}{\pgfqpoint{1.849487in}{1.895500in}}{\pgfqpoint{1.849487in}{1.888133in}}%
\pgfpathcurveto{\pgfqpoint{1.849487in}{1.880767in}}{\pgfqpoint{1.852413in}{1.873701in}}{\pgfqpoint{1.857622in}{1.868491in}}%
\pgfpathcurveto{\pgfqpoint{1.862832in}{1.863282in}}{\pgfqpoint{1.869898in}{1.860356in}}{\pgfqpoint{1.877264in}{1.860356in}}%
\pgfpathlineto{\pgfqpoint{1.877264in}{1.860356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926660,0.820250,0.225700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926660,0.820250,0.225700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741835in}{2.656256in}}%
\pgfpathcurveto{\pgfqpoint{1.749202in}{2.656256in}}{\pgfqpoint{1.756268in}{2.659182in}}{\pgfqpoint{1.761477in}{2.664391in}}%
\pgfpathcurveto{\pgfqpoint{1.766686in}{2.669601in}}{\pgfqpoint{1.769613in}{2.676667in}}{\pgfqpoint{1.769613in}{2.684033in}}%
\pgfpathcurveto{\pgfqpoint{1.769613in}{2.691400in}}{\pgfqpoint{1.766686in}{2.698466in}}{\pgfqpoint{1.761477in}{2.703675in}}%
\pgfpathcurveto{\pgfqpoint{1.756268in}{2.708884in}}{\pgfqpoint{1.749202in}{2.711811in}}{\pgfqpoint{1.741835in}{2.711811in}}%
\pgfpathcurveto{\pgfqpoint{1.734468in}{2.711811in}}{\pgfqpoint{1.727402in}{2.708884in}}{\pgfqpoint{1.722193in}{2.703675in}}%
\pgfpathcurveto{\pgfqpoint{1.716984in}{2.698466in}}{\pgfqpoint{1.714057in}{2.691400in}}{\pgfqpoint{1.714057in}{2.684033in}}%
\pgfpathcurveto{\pgfqpoint{1.714057in}{2.676667in}}{\pgfqpoint{1.716984in}{2.669601in}}{\pgfqpoint{1.722193in}{2.664391in}}%
\pgfpathcurveto{\pgfqpoint{1.727402in}{2.659182in}}{\pgfqpoint{1.734468in}{2.656256in}}{\pgfqpoint{1.741835in}{2.656256in}}%
\pgfpathlineto{\pgfqpoint{1.741835in}{2.656256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995170,0.575490,0.164120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995170,0.575490,0.164120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932652in}{2.261456in}}%
\pgfpathcurveto{\pgfqpoint{0.940018in}{2.261456in}}{\pgfqpoint{0.947084in}{2.264382in}}{\pgfqpoint{0.952293in}{2.269591in}}%
\pgfpathcurveto{\pgfqpoint{0.957502in}{2.274801in}}{\pgfqpoint{0.960429in}{2.281867in}}{\pgfqpoint{0.960429in}{2.289233in}}%
\pgfpathcurveto{\pgfqpoint{0.960429in}{2.296600in}}{\pgfqpoint{0.957502in}{2.303666in}}{\pgfqpoint{0.952293in}{2.308875in}}%
\pgfpathcurveto{\pgfqpoint{0.947084in}{2.314084in}}{\pgfqpoint{0.940018in}{2.317011in}}{\pgfqpoint{0.932652in}{2.317011in}}%
\pgfpathcurveto{\pgfqpoint{0.925285in}{2.317011in}}{\pgfqpoint{0.918219in}{2.314084in}}{\pgfqpoint{0.913010in}{2.308875in}}%
\pgfpathcurveto{\pgfqpoint{0.907801in}{2.303666in}}{\pgfqpoint{0.904874in}{2.296600in}}{\pgfqpoint{0.904874in}{2.289233in}}%
\pgfpathcurveto{\pgfqpoint{0.904874in}{2.281867in}}{\pgfqpoint{0.907801in}{2.274801in}}{\pgfqpoint{0.913010in}{2.269591in}}%
\pgfpathcurveto{\pgfqpoint{0.918219in}{2.264382in}}{\pgfqpoint{0.925285in}{2.261456in}}{\pgfqpoint{0.932652in}{2.261456in}}%
\pgfpathlineto{\pgfqpoint{0.932652in}{2.261456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458973in}{2.975922in}}%
\pgfpathcurveto{\pgfqpoint{1.466340in}{2.975922in}}{\pgfqpoint{1.473406in}{2.978849in}}{\pgfqpoint{1.478615in}{2.984058in}}%
\pgfpathcurveto{\pgfqpoint{1.483824in}{2.989267in}}{\pgfqpoint{1.486751in}{2.996333in}}{\pgfqpoint{1.486751in}{3.003700in}}%
\pgfpathcurveto{\pgfqpoint{1.486751in}{3.011067in}}{\pgfqpoint{1.483824in}{3.018133in}}{\pgfqpoint{1.478615in}{3.023342in}}%
\pgfpathcurveto{\pgfqpoint{1.473406in}{3.028551in}}{\pgfqpoint{1.466340in}{3.031478in}}{\pgfqpoint{1.458973in}{3.031478in}}%
\pgfpathcurveto{\pgfqpoint{1.451606in}{3.031478in}}{\pgfqpoint{1.444540in}{3.028551in}}{\pgfqpoint{1.439331in}{3.023342in}}%
\pgfpathcurveto{\pgfqpoint{1.434122in}{3.018133in}}{\pgfqpoint{1.431195in}{3.011067in}}{\pgfqpoint{1.431195in}{3.003700in}}%
\pgfpathcurveto{\pgfqpoint{1.431195in}{2.996333in}}{\pgfqpoint{1.434122in}{2.989267in}}{\pgfqpoint{1.439331in}{2.984058in}}%
\pgfpathcurveto{\pgfqpoint{1.444540in}{2.978849in}}{\pgfqpoint{1.451606in}{2.975922in}}{\pgfqpoint{1.458973in}{2.975922in}}%
\pgfpathlineto{\pgfqpoint{1.458973in}{2.975922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976790,0.738420,0.223690}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976790,0.738420,0.223690}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933173in}{2.974756in}}%
\pgfpathcurveto{\pgfqpoint{0.940540in}{2.974756in}}{\pgfqpoint{0.947606in}{2.977682in}}{\pgfqpoint{0.952815in}{2.982891in}}%
\pgfpathcurveto{\pgfqpoint{0.958024in}{2.988101in}}{\pgfqpoint{0.960951in}{2.995167in}}{\pgfqpoint{0.960951in}{3.002533in}}%
\pgfpathcurveto{\pgfqpoint{0.960951in}{3.009900in}}{\pgfqpoint{0.958024in}{3.016966in}}{\pgfqpoint{0.952815in}{3.022175in}}%
\pgfpathcurveto{\pgfqpoint{0.947606in}{3.027384in}}{\pgfqpoint{0.940540in}{3.030311in}}{\pgfqpoint{0.933173in}{3.030311in}}%
\pgfpathcurveto{\pgfqpoint{0.925807in}{3.030311in}}{\pgfqpoint{0.918741in}{3.027384in}}{\pgfqpoint{0.913532in}{3.022175in}}%
\pgfpathcurveto{\pgfqpoint{0.908322in}{3.016966in}}{\pgfqpoint{0.905396in}{3.009900in}}{\pgfqpoint{0.905396in}{3.002533in}}%
\pgfpathcurveto{\pgfqpoint{0.905396in}{2.995167in}}{\pgfqpoint{0.908322in}{2.988101in}}{\pgfqpoint{0.913532in}{2.982891in}}%
\pgfpathcurveto{\pgfqpoint{0.918741in}{2.977682in}}{\pgfqpoint{0.925807in}{2.974756in}}{\pgfqpoint{0.933173in}{2.974756in}}%
\pgfpathlineto{\pgfqpoint{0.933173in}{2.974756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982890,0.721400,0.219180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.982890,0.721400,0.219180}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782348in}{2.707122in}}%
\pgfpathcurveto{\pgfqpoint{0.789715in}{2.707122in}}{\pgfqpoint{0.796781in}{2.710049in}}{\pgfqpoint{0.801990in}{2.715258in}}%
\pgfpathcurveto{\pgfqpoint{0.807199in}{2.720467in}}{\pgfqpoint{0.810126in}{2.727533in}}{\pgfqpoint{0.810126in}{2.734900in}}%
\pgfpathcurveto{\pgfqpoint{0.810126in}{2.742267in}}{\pgfqpoint{0.807199in}{2.749333in}}{\pgfqpoint{0.801990in}{2.754542in}}%
\pgfpathcurveto{\pgfqpoint{0.796781in}{2.759751in}}{\pgfqpoint{0.789715in}{2.762678in}}{\pgfqpoint{0.782348in}{2.762678in}}%
\pgfpathcurveto{\pgfqpoint{0.774982in}{2.762678in}}{\pgfqpoint{0.767916in}{2.759751in}}{\pgfqpoint{0.762707in}{2.754542in}}%
\pgfpathcurveto{\pgfqpoint{0.757498in}{2.749333in}}{\pgfqpoint{0.754571in}{2.742267in}}{\pgfqpoint{0.754571in}{2.734900in}}%
\pgfpathcurveto{\pgfqpoint{0.754571in}{2.727533in}}{\pgfqpoint{0.757498in}{2.720467in}}{\pgfqpoint{0.762707in}{2.715258in}}%
\pgfpathcurveto{\pgfqpoint{0.767916in}{2.710049in}}{\pgfqpoint{0.774982in}{2.707122in}}{\pgfqpoint{0.782348in}{2.707122in}}%
\pgfpathlineto{\pgfqpoint{0.782348in}{2.707122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573570,0.998170,0.277120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.573570,0.998170,0.277120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307104in}{1.722222in}}%
\pgfpathcurveto{\pgfqpoint{1.314471in}{1.722222in}}{\pgfqpoint{1.321537in}{1.725149in}}{\pgfqpoint{1.326746in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{1.331955in}{1.735567in}}{\pgfqpoint{1.334882in}{1.742633in}}{\pgfqpoint{1.334882in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{1.334882in}{1.757367in}}{\pgfqpoint{1.331955in}{1.764433in}}{\pgfqpoint{1.326746in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{1.321537in}{1.774851in}}{\pgfqpoint{1.314471in}{1.777778in}}{\pgfqpoint{1.307104in}{1.777778in}}%
\pgfpathcurveto{\pgfqpoint{1.299738in}{1.777778in}}{\pgfqpoint{1.292672in}{1.774851in}}{\pgfqpoint{1.287463in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{1.282253in}{1.764433in}}{\pgfqpoint{1.279327in}{1.757367in}}{\pgfqpoint{1.279327in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{1.279327in}{1.742633in}}{\pgfqpoint{1.282253in}{1.735567in}}{\pgfqpoint{1.287463in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{1.292672in}{1.725149in}}{\pgfqpoint{1.299738in}{1.722222in}}{\pgfqpoint{1.307104in}{1.722222in}}%
\pgfpathlineto{\pgfqpoint{1.307104in}{1.722222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926660,0.820250,0.225700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926660,0.820250,0.225700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026524in}{2.917822in}}%
\pgfpathcurveto{\pgfqpoint{2.033890in}{2.917822in}}{\pgfqpoint{2.040956in}{2.920749in}}{\pgfqpoint{2.046165in}{2.925958in}}%
\pgfpathcurveto{\pgfqpoint{2.051375in}{2.931167in}}{\pgfqpoint{2.054301in}{2.938233in}}{\pgfqpoint{2.054301in}{2.945600in}}%
\pgfpathcurveto{\pgfqpoint{2.054301in}{2.952967in}}{\pgfqpoint{2.051375in}{2.960033in}}{\pgfqpoint{2.046165in}{2.965242in}}%
\pgfpathcurveto{\pgfqpoint{2.040956in}{2.970451in}}{\pgfqpoint{2.033890in}{2.973378in}}{\pgfqpoint{2.026524in}{2.973378in}}%
\pgfpathcurveto{\pgfqpoint{2.019157in}{2.973378in}}{\pgfqpoint{2.012091in}{2.970451in}}{\pgfqpoint{2.006882in}{2.965242in}}%
\pgfpathcurveto{\pgfqpoint{2.001673in}{2.960033in}}{\pgfqpoint{1.998746in}{2.952967in}}{\pgfqpoint{1.998746in}{2.945600in}}%
\pgfpathcurveto{\pgfqpoint{1.998746in}{2.938233in}}{\pgfqpoint{2.001673in}{2.931167in}}{\pgfqpoint{2.006882in}{2.925958in}}%
\pgfpathcurveto{\pgfqpoint{2.012091in}{2.920749in}}{\pgfqpoint{2.019157in}{2.917822in}}{\pgfqpoint{2.026524in}{2.917822in}}%
\pgfpathlineto{\pgfqpoint{2.026524in}{2.917822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995170,0.575490,0.164120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995170,0.575490,0.164120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381734in}{1.930122in}}%
\pgfpathcurveto{\pgfqpoint{1.389101in}{1.930122in}}{\pgfqpoint{1.396167in}{1.933049in}}{\pgfqpoint{1.401376in}{1.938258in}}%
\pgfpathcurveto{\pgfqpoint{1.406585in}{1.943467in}}{\pgfqpoint{1.409512in}{1.950533in}}{\pgfqpoint{1.409512in}{1.957900in}}%
\pgfpathcurveto{\pgfqpoint{1.409512in}{1.965267in}}{\pgfqpoint{1.406585in}{1.972333in}}{\pgfqpoint{1.401376in}{1.977542in}}%
\pgfpathcurveto{\pgfqpoint{1.396167in}{1.982751in}}{\pgfqpoint{1.389101in}{1.985678in}}{\pgfqpoint{1.381734in}{1.985678in}}%
\pgfpathcurveto{\pgfqpoint{1.374367in}{1.985678in}}{\pgfqpoint{1.367301in}{1.982751in}}{\pgfqpoint{1.362092in}{1.977542in}}%
\pgfpathcurveto{\pgfqpoint{1.356883in}{1.972333in}}{\pgfqpoint{1.353956in}{1.965267in}}{\pgfqpoint{1.353956in}{1.957900in}}%
\pgfpathcurveto{\pgfqpoint{1.353956in}{1.950533in}}{\pgfqpoint{1.356883in}{1.943467in}}{\pgfqpoint{1.362092in}{1.938258in}}%
\pgfpathcurveto{\pgfqpoint{1.367301in}{1.933049in}}{\pgfqpoint{1.374367in}{1.930122in}}{\pgfqpoint{1.381734in}{1.930122in}}%
\pgfpathlineto{\pgfqpoint{1.381734in}{1.930122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955600,0.780050,0.228360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.955600,0.780050,0.228360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233519in}{2.658356in}}%
\pgfpathcurveto{\pgfqpoint{1.240885in}{2.658356in}}{\pgfqpoint{1.247951in}{2.661282in}}{\pgfqpoint{1.253160in}{2.666491in}}%
\pgfpathcurveto{\pgfqpoint{1.258369in}{2.671701in}}{\pgfqpoint{1.261296in}{2.678767in}}{\pgfqpoint{1.261296in}{2.686133in}}%
\pgfpathcurveto{\pgfqpoint{1.261296in}{2.693500in}}{\pgfqpoint{1.258369in}{2.700566in}}{\pgfqpoint{1.253160in}{2.705775in}}%
\pgfpathcurveto{\pgfqpoint{1.247951in}{2.710984in}}{\pgfqpoint{1.240885in}{2.713911in}}{\pgfqpoint{1.233519in}{2.713911in}}%
\pgfpathcurveto{\pgfqpoint{1.226152in}{2.713911in}}{\pgfqpoint{1.219086in}{2.710984in}}{\pgfqpoint{1.213877in}{2.705775in}}%
\pgfpathcurveto{\pgfqpoint{1.208668in}{2.700566in}}{\pgfqpoint{1.205741in}{2.693500in}}{\pgfqpoint{1.205741in}{2.686133in}}%
\pgfpathcurveto{\pgfqpoint{1.205741in}{2.678767in}}{\pgfqpoint{1.208668in}{2.671701in}}{\pgfqpoint{1.213877in}{2.666491in}}%
\pgfpathcurveto{\pgfqpoint{1.219086in}{2.661282in}}{\pgfqpoint{1.226152in}{2.658356in}}{\pgfqpoint{1.233519in}{2.658356in}}%
\pgfpathlineto{\pgfqpoint{1.233519in}{2.658356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913170,0.835760,0.223280}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.913170,0.835760,0.223280}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811507in}{2.527689in}}%
\pgfpathcurveto{\pgfqpoint{1.818873in}{2.527689in}}{\pgfqpoint{1.825940in}{2.530616in}}{\pgfqpoint{1.831149in}{2.535825in}}%
\pgfpathcurveto{\pgfqpoint{1.836358in}{2.541034in}}{\pgfqpoint{1.839285in}{2.548100in}}{\pgfqpoint{1.839285in}{2.555467in}}%
\pgfpathcurveto{\pgfqpoint{1.839285in}{2.562833in}}{\pgfqpoint{1.836358in}{2.569899in}}{\pgfqpoint{1.831149in}{2.575109in}}%
\pgfpathcurveto{\pgfqpoint{1.825940in}{2.580318in}}{\pgfqpoint{1.818873in}{2.583244in}}{\pgfqpoint{1.811507in}{2.583244in}}%
\pgfpathcurveto{\pgfqpoint{1.804140in}{2.583244in}}{\pgfqpoint{1.797074in}{2.580318in}}{\pgfqpoint{1.791865in}{2.575109in}}%
\pgfpathcurveto{\pgfqpoint{1.786656in}{2.569899in}}{\pgfqpoint{1.783729in}{2.562833in}}{\pgfqpoint{1.783729in}{2.555467in}}%
\pgfpathcurveto{\pgfqpoint{1.783729in}{2.548100in}}{\pgfqpoint{1.786656in}{2.541034in}}{\pgfqpoint{1.791865in}{2.535825in}}%
\pgfpathcurveto{\pgfqpoint{1.797074in}{2.530616in}}{\pgfqpoint{1.804140in}{2.527689in}}{\pgfqpoint{1.811507in}{2.527689in}}%
\pgfpathlineto{\pgfqpoint{1.811507in}{2.527689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913170,0.835760,0.223280}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.913170,0.835760,0.223280}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597795in}{2.461656in}}%
\pgfpathcurveto{\pgfqpoint{1.605161in}{2.461656in}}{\pgfqpoint{1.612227in}{2.464582in}}{\pgfqpoint{1.617436in}{2.469791in}}%
\pgfpathcurveto{\pgfqpoint{1.622646in}{2.475001in}}{\pgfqpoint{1.625572in}{2.482067in}}{\pgfqpoint{1.625572in}{2.489433in}}%
\pgfpathcurveto{\pgfqpoint{1.625572in}{2.496800in}}{\pgfqpoint{1.622646in}{2.503866in}}{\pgfqpoint{1.617436in}{2.509075in}}%
\pgfpathcurveto{\pgfqpoint{1.612227in}{2.514284in}}{\pgfqpoint{1.605161in}{2.517211in}}{\pgfqpoint{1.597795in}{2.517211in}}%
\pgfpathcurveto{\pgfqpoint{1.590428in}{2.517211in}}{\pgfqpoint{1.583362in}{2.514284in}}{\pgfqpoint{1.578153in}{2.509075in}}%
\pgfpathcurveto{\pgfqpoint{1.572944in}{2.503866in}}{\pgfqpoint{1.570017in}{2.496800in}}{\pgfqpoint{1.570017in}{2.489433in}}%
\pgfpathcurveto{\pgfqpoint{1.570017in}{2.482067in}}{\pgfqpoint{1.572944in}{2.475001in}}{\pgfqpoint{1.578153in}{2.469791in}}%
\pgfpathcurveto{\pgfqpoint{1.583362in}{2.464582in}}{\pgfqpoint{1.590428in}{2.461656in}}{\pgfqpoint{1.597795in}{2.461656in}}%
\pgfpathlineto{\pgfqpoint{1.597795in}{2.461656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.874220,0.245260,0.032970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.874220,0.245260,0.032970}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374689in}{2.064756in}}%
\pgfpathcurveto{\pgfqpoint{1.382055in}{2.064756in}}{\pgfqpoint{1.389121in}{2.067682in}}{\pgfqpoint{1.394330in}{2.072891in}}%
\pgfpathcurveto{\pgfqpoint{1.399539in}{2.078101in}}{\pgfqpoint{1.402466in}{2.085167in}}{\pgfqpoint{1.402466in}{2.092533in}}%
\pgfpathcurveto{\pgfqpoint{1.402466in}{2.099900in}}{\pgfqpoint{1.399539in}{2.106966in}}{\pgfqpoint{1.394330in}{2.112175in}}%
\pgfpathcurveto{\pgfqpoint{1.389121in}{2.117384in}}{\pgfqpoint{1.382055in}{2.120311in}}{\pgfqpoint{1.374689in}{2.120311in}}%
\pgfpathcurveto{\pgfqpoint{1.367322in}{2.120311in}}{\pgfqpoint{1.360256in}{2.117384in}}{\pgfqpoint{1.355047in}{2.112175in}}%
\pgfpathcurveto{\pgfqpoint{1.349838in}{2.106966in}}{\pgfqpoint{1.346911in}{2.099900in}}{\pgfqpoint{1.346911in}{2.092533in}}%
\pgfpathcurveto{\pgfqpoint{1.346911in}{2.085167in}}{\pgfqpoint{1.349838in}{2.078101in}}{\pgfqpoint{1.355047in}{2.072891in}}%
\pgfpathcurveto{\pgfqpoint{1.360256in}{2.067682in}}{\pgfqpoint{1.367322in}{2.064756in}}{\pgfqpoint{1.374689in}{2.064756in}}%
\pgfpathlineto{\pgfqpoint{1.374689in}{2.064756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795240,0.930250,0.203860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.795240,0.930250,0.203860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737921in}{1.791056in}}%
\pgfpathcurveto{\pgfqpoint{1.745288in}{1.791056in}}{\pgfqpoint{1.752354in}{1.793982in}}{\pgfqpoint{1.757563in}{1.799191in}}%
\pgfpathcurveto{\pgfqpoint{1.762772in}{1.804401in}}{\pgfqpoint{1.765699in}{1.811467in}}{\pgfqpoint{1.765699in}{1.818833in}}%
\pgfpathcurveto{\pgfqpoint{1.765699in}{1.826200in}}{\pgfqpoint{1.762772in}{1.833266in}}{\pgfqpoint{1.757563in}{1.838475in}}%
\pgfpathcurveto{\pgfqpoint{1.752354in}{1.843684in}}{\pgfqpoint{1.745288in}{1.846611in}}{\pgfqpoint{1.737921in}{1.846611in}}%
\pgfpathcurveto{\pgfqpoint{1.730554in}{1.846611in}}{\pgfqpoint{1.723488in}{1.843684in}}{\pgfqpoint{1.718279in}{1.838475in}}%
\pgfpathcurveto{\pgfqpoint{1.713070in}{1.833266in}}{\pgfqpoint{1.710143in}{1.826200in}}{\pgfqpoint{1.710143in}{1.818833in}}%
\pgfpathcurveto{\pgfqpoint{1.710143in}{1.811467in}}{\pgfqpoint{1.713070in}{1.804401in}}{\pgfqpoint{1.718279in}{1.799191in}}%
\pgfpathcurveto{\pgfqpoint{1.723488in}{1.793982in}}{\pgfqpoint{1.730554in}{1.791056in}}{\pgfqpoint{1.737921in}{1.791056in}}%
\pgfpathlineto{\pgfqpoint{1.737921in}{1.791056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944890,0.796340,0.228000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.944890,0.796340,0.228000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740269in}{2.910356in}}%
\pgfpathcurveto{\pgfqpoint{1.747636in}{2.910356in}}{\pgfqpoint{1.754702in}{2.913282in}}{\pgfqpoint{1.759911in}{2.918491in}}%
\pgfpathcurveto{\pgfqpoint{1.765120in}{2.923701in}}{\pgfqpoint{1.768047in}{2.930767in}}{\pgfqpoint{1.768047in}{2.938133in}}%
\pgfpathcurveto{\pgfqpoint{1.768047in}{2.945500in}}{\pgfqpoint{1.765120in}{2.952566in}}{\pgfqpoint{1.759911in}{2.957775in}}%
\pgfpathcurveto{\pgfqpoint{1.754702in}{2.962984in}}{\pgfqpoint{1.747636in}{2.965911in}}{\pgfqpoint{1.740269in}{2.965911in}}%
\pgfpathcurveto{\pgfqpoint{1.732903in}{2.965911in}}{\pgfqpoint{1.725837in}{2.962984in}}{\pgfqpoint{1.720628in}{2.957775in}}%
\pgfpathcurveto{\pgfqpoint{1.715418in}{2.952566in}}{\pgfqpoint{1.712492in}{2.945500in}}{\pgfqpoint{1.712492in}{2.938133in}}%
\pgfpathcurveto{\pgfqpoint{1.712492in}{2.930767in}}{\pgfqpoint{1.715418in}{2.923701in}}{\pgfqpoint{1.720628in}{2.918491in}}%
\pgfpathcurveto{\pgfqpoint{1.725837in}{2.913282in}}{\pgfqpoint{1.732903in}{2.910356in}}{\pgfqpoint{1.740269in}{2.910356in}}%
\pgfpathlineto{\pgfqpoint{1.740269in}{2.910356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944890,0.796340,0.228000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.944890,0.796340,0.228000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815943in}{2.907556in}}%
\pgfpathcurveto{\pgfqpoint{1.823310in}{2.907556in}}{\pgfqpoint{1.830376in}{2.910482in}}{\pgfqpoint{1.835585in}{2.915691in}}%
\pgfpathcurveto{\pgfqpoint{1.840794in}{2.920901in}}{\pgfqpoint{1.843721in}{2.927967in}}{\pgfqpoint{1.843721in}{2.935333in}}%
\pgfpathcurveto{\pgfqpoint{1.843721in}{2.942700in}}{\pgfqpoint{1.840794in}{2.949766in}}{\pgfqpoint{1.835585in}{2.954975in}}%
\pgfpathcurveto{\pgfqpoint{1.830376in}{2.960184in}}{\pgfqpoint{1.823310in}{2.963111in}}{\pgfqpoint{1.815943in}{2.963111in}}%
\pgfpathcurveto{\pgfqpoint{1.808576in}{2.963111in}}{\pgfqpoint{1.801510in}{2.960184in}}{\pgfqpoint{1.796301in}{2.954975in}}%
\pgfpathcurveto{\pgfqpoint{1.791092in}{2.949766in}}{\pgfqpoint{1.788165in}{2.942700in}}{\pgfqpoint{1.788165in}{2.935333in}}%
\pgfpathcurveto{\pgfqpoint{1.788165in}{2.927967in}}{\pgfqpoint{1.791092in}{2.920901in}}{\pgfqpoint{1.796301in}{2.915691in}}%
\pgfpathcurveto{\pgfqpoint{1.801510in}{2.910482in}}{\pgfqpoint{1.808576in}{2.907556in}}{\pgfqpoint{1.815943in}{2.907556in}}%
\pgfpathlineto{\pgfqpoint{1.815943in}{2.907556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969040,0.433990,0.102940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969040,0.433990,0.102940}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083476in}{2.198456in}}%
\pgfpathcurveto{\pgfqpoint{1.090843in}{2.198456in}}{\pgfqpoint{1.097909in}{2.201382in}}{\pgfqpoint{1.103118in}{2.206591in}}%
\pgfpathcurveto{\pgfqpoint{1.108327in}{2.211801in}}{\pgfqpoint{1.111254in}{2.218867in}}{\pgfqpoint{1.111254in}{2.226233in}}%
\pgfpathcurveto{\pgfqpoint{1.111254in}{2.233600in}}{\pgfqpoint{1.108327in}{2.240666in}}{\pgfqpoint{1.103118in}{2.245875in}}%
\pgfpathcurveto{\pgfqpoint{1.097909in}{2.251084in}}{\pgfqpoint{1.090843in}{2.254011in}}{\pgfqpoint{1.083476in}{2.254011in}}%
\pgfpathcurveto{\pgfqpoint{1.076110in}{2.254011in}}{\pgfqpoint{1.069044in}{2.251084in}}{\pgfqpoint{1.063835in}{2.245875in}}%
\pgfpathcurveto{\pgfqpoint{1.058625in}{2.240666in}}{\pgfqpoint{1.055699in}{2.233600in}}{\pgfqpoint{1.055699in}{2.226233in}}%
\pgfpathcurveto{\pgfqpoint{1.055699in}{2.218867in}}{\pgfqpoint{1.058625in}{2.211801in}}{\pgfqpoint{1.063835in}{2.206591in}}%
\pgfpathcurveto{\pgfqpoint{1.069044in}{2.201382in}}{\pgfqpoint{1.076110in}{2.198456in}}{\pgfqpoint{1.083476in}{2.198456in}}%
\pgfpathlineto{\pgfqpoint{1.083476in}{2.198456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958010,0.399580,0.088310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958010,0.399580,0.088310}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377820in}{1.997556in}}%
\pgfpathcurveto{\pgfqpoint{1.385187in}{1.997556in}}{\pgfqpoint{1.392253in}{2.000482in}}{\pgfqpoint{1.397462in}{2.005691in}}%
\pgfpathcurveto{\pgfqpoint{1.402671in}{2.010901in}}{\pgfqpoint{1.405598in}{2.017967in}}{\pgfqpoint{1.405598in}{2.025333in}}%
\pgfpathcurveto{\pgfqpoint{1.405598in}{2.032700in}}{\pgfqpoint{1.402671in}{2.039766in}}{\pgfqpoint{1.397462in}{2.044975in}}%
\pgfpathcurveto{\pgfqpoint{1.392253in}{2.050184in}}{\pgfqpoint{1.385187in}{2.053111in}}{\pgfqpoint{1.377820in}{2.053111in}}%
\pgfpathcurveto{\pgfqpoint{1.370453in}{2.053111in}}{\pgfqpoint{1.363387in}{2.050184in}}{\pgfqpoint{1.358178in}{2.044975in}}%
\pgfpathcurveto{\pgfqpoint{1.352969in}{2.039766in}}{\pgfqpoint{1.350042in}{2.032700in}}{\pgfqpoint{1.350042in}{2.025333in}}%
\pgfpathcurveto{\pgfqpoint{1.350042in}{2.017967in}}{\pgfqpoint{1.352969in}{2.010901in}}{\pgfqpoint{1.358178in}{2.005691in}}%
\pgfpathcurveto{\pgfqpoint{1.363387in}{2.000482in}}{\pgfqpoint{1.370453in}{1.997556in}}{\pgfqpoint{1.377820in}{1.997556in}}%
\pgfpathlineto{\pgfqpoint{1.377820in}{1.997556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807990,0.177530,0.016600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807990,0.177530,0.016600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231170in}{2.198222in}}%
\pgfpathcurveto{\pgfqpoint{1.238537in}{2.198222in}}{\pgfqpoint{1.245603in}{2.201149in}}{\pgfqpoint{1.250812in}{2.206358in}}%
\pgfpathcurveto{\pgfqpoint{1.256021in}{2.211567in}}{\pgfqpoint{1.258948in}{2.218633in}}{\pgfqpoint{1.258948in}{2.226000in}}%
\pgfpathcurveto{\pgfqpoint{1.258948in}{2.233367in}}{\pgfqpoint{1.256021in}{2.240433in}}{\pgfqpoint{1.250812in}{2.245642in}}%
\pgfpathcurveto{\pgfqpoint{1.245603in}{2.250851in}}{\pgfqpoint{1.238537in}{2.253778in}}{\pgfqpoint{1.231170in}{2.253778in}}%
\pgfpathcurveto{\pgfqpoint{1.223803in}{2.253778in}}{\pgfqpoint{1.216737in}{2.250851in}}{\pgfqpoint{1.211528in}{2.245642in}}%
\pgfpathcurveto{\pgfqpoint{1.206319in}{2.240433in}}{\pgfqpoint{1.203392in}{2.233367in}}{\pgfqpoint{1.203392in}{2.226000in}}%
\pgfpathcurveto{\pgfqpoint{1.203392in}{2.218633in}}{\pgfqpoint{1.206319in}{2.211567in}}{\pgfqpoint{1.211528in}{2.206358in}}%
\pgfpathcurveto{\pgfqpoint{1.216737in}{2.201149in}}{\pgfqpoint{1.223803in}{2.198222in}}{\pgfqpoint{1.231170in}{2.198222in}}%
\pgfpathlineto{\pgfqpoint{1.231170in}{2.198222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.242340,0.219410,0.569420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.242340,0.219410,0.569420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702761in}{1.722222in}}%
\pgfpathcurveto{\pgfqpoint{0.710128in}{1.722222in}}{\pgfqpoint{0.717194in}{1.725149in}}{\pgfqpoint{0.722403in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{0.727612in}{1.735567in}}{\pgfqpoint{0.730539in}{1.742633in}}{\pgfqpoint{0.730539in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.730539in}{1.757367in}}{\pgfqpoint{0.727612in}{1.764433in}}{\pgfqpoint{0.722403in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{0.717194in}{1.774851in}}{\pgfqpoint{0.710128in}{1.777778in}}{\pgfqpoint{0.702761in}{1.777778in}}%
\pgfpathcurveto{\pgfqpoint{0.695394in}{1.777778in}}{\pgfqpoint{0.688328in}{1.774851in}}{\pgfqpoint{0.683119in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{0.677910in}{1.764433in}}{\pgfqpoint{0.674983in}{1.757367in}}{\pgfqpoint{0.674983in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.674983in}{1.742633in}}{\pgfqpoint{0.677910in}{1.735567in}}{\pgfqpoint{0.683119in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{0.688328in}{1.725149in}}{\pgfqpoint{0.695394in}{1.722222in}}{\pgfqpoint{0.702761in}{1.722222in}}%
\pgfpathlineto{\pgfqpoint{0.702761in}{1.722222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898700,0.850870,0.220380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898700,0.850870,0.220380}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523687in}{2.264722in}}%
\pgfpathcurveto{\pgfqpoint{1.531054in}{2.264722in}}{\pgfqpoint{1.538120in}{2.267649in}}{\pgfqpoint{1.543329in}{2.272858in}}%
\pgfpathcurveto{\pgfqpoint{1.548538in}{2.278067in}}{\pgfqpoint{1.551465in}{2.285133in}}{\pgfqpoint{1.551465in}{2.292500in}}%
\pgfpathcurveto{\pgfqpoint{1.551465in}{2.299867in}}{\pgfqpoint{1.548538in}{2.306933in}}{\pgfqpoint{1.543329in}{2.312142in}}%
\pgfpathcurveto{\pgfqpoint{1.538120in}{2.317351in}}{\pgfqpoint{1.531054in}{2.320278in}}{\pgfqpoint{1.523687in}{2.320278in}}%
\pgfpathcurveto{\pgfqpoint{1.516320in}{2.320278in}}{\pgfqpoint{1.509254in}{2.317351in}}{\pgfqpoint{1.504045in}{2.312142in}}%
\pgfpathcurveto{\pgfqpoint{1.498836in}{2.306933in}}{\pgfqpoint{1.495909in}{2.299867in}}{\pgfqpoint{1.495909in}{2.292500in}}%
\pgfpathcurveto{\pgfqpoint{1.495909in}{2.285133in}}{\pgfqpoint{1.498836in}{2.278067in}}{\pgfqpoint{1.504045in}{2.272858in}}%
\pgfpathcurveto{\pgfqpoint{1.509254in}{2.267649in}}{\pgfqpoint{1.516320in}{2.264722in}}{\pgfqpoint{1.523687in}{2.264722in}}%
\pgfpathlineto{\pgfqpoint{1.523687in}{2.264722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933010,0.812360,0.226670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933010,0.812360,0.226670}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023131in}{2.971722in}}%
\pgfpathcurveto{\pgfqpoint{2.030498in}{2.971722in}}{\pgfqpoint{2.037564in}{2.974649in}}{\pgfqpoint{2.042773in}{2.979858in}}%
\pgfpathcurveto{\pgfqpoint{2.047982in}{2.985067in}}{\pgfqpoint{2.050909in}{2.992133in}}{\pgfqpoint{2.050909in}{2.999500in}}%
\pgfpathcurveto{\pgfqpoint{2.050909in}{3.006867in}}{\pgfqpoint{2.047982in}{3.013933in}}{\pgfqpoint{2.042773in}{3.019142in}}%
\pgfpathcurveto{\pgfqpoint{2.037564in}{3.024351in}}{\pgfqpoint{2.030498in}{3.027278in}}{\pgfqpoint{2.023131in}{3.027278in}}%
\pgfpathcurveto{\pgfqpoint{2.015765in}{3.027278in}}{\pgfqpoint{2.008699in}{3.024351in}}{\pgfqpoint{2.003489in}{3.019142in}}%
\pgfpathcurveto{\pgfqpoint{1.998280in}{3.013933in}}{\pgfqpoint{1.995354in}{3.006867in}}{\pgfqpoint{1.995354in}{2.999500in}}%
\pgfpathcurveto{\pgfqpoint{1.995354in}{2.992133in}}{\pgfqpoint{1.998280in}{2.985067in}}{\pgfqpoint{2.003489in}{2.979858in}}%
\pgfpathcurveto{\pgfqpoint{2.008699in}{2.974649in}}{\pgfqpoint{2.015765in}{2.971722in}}{\pgfqpoint{2.023131in}{2.971722in}}%
\pgfpathlineto{\pgfqpoint{2.023131in}{2.971722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969310,0.755190,0.226630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969310,0.755190,0.226630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963704in}{2.624756in}}%
\pgfpathcurveto{\pgfqpoint{0.971070in}{2.624756in}}{\pgfqpoint{0.978136in}{2.627682in}}{\pgfqpoint{0.983346in}{2.632891in}}%
\pgfpathcurveto{\pgfqpoint{0.988555in}{2.638101in}}{\pgfqpoint{0.991481in}{2.645167in}}{\pgfqpoint{0.991481in}{2.652533in}}%
\pgfpathcurveto{\pgfqpoint{0.991481in}{2.659900in}}{\pgfqpoint{0.988555in}{2.666966in}}{\pgfqpoint{0.983346in}{2.672175in}}%
\pgfpathcurveto{\pgfqpoint{0.978136in}{2.677384in}}{\pgfqpoint{0.971070in}{2.680311in}}{\pgfqpoint{0.963704in}{2.680311in}}%
\pgfpathcurveto{\pgfqpoint{0.956337in}{2.680311in}}{\pgfqpoint{0.949271in}{2.677384in}}{\pgfqpoint{0.944062in}{2.672175in}}%
\pgfpathcurveto{\pgfqpoint{0.938853in}{2.666966in}}{\pgfqpoint{0.935926in}{2.659900in}}{\pgfqpoint{0.935926in}{2.652533in}}%
\pgfpathcurveto{\pgfqpoint{0.935926in}{2.645167in}}{\pgfqpoint{0.938853in}{2.638101in}}{\pgfqpoint{0.944062in}{2.632891in}}%
\pgfpathcurveto{\pgfqpoint{0.949271in}{2.627682in}}{\pgfqpoint{0.956337in}{2.624756in}}{\pgfqpoint{0.963704in}{2.624756in}}%
\pgfpathlineto{\pgfqpoint{0.963704in}{2.624756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521077in}{2.198922in}}%
\pgfpathcurveto{\pgfqpoint{1.528444in}{2.198922in}}{\pgfqpoint{1.535510in}{2.201849in}}{\pgfqpoint{1.540719in}{2.207058in}}%
\pgfpathcurveto{\pgfqpoint{1.545928in}{2.212267in}}{\pgfqpoint{1.548855in}{2.219333in}}{\pgfqpoint{1.548855in}{2.226700in}}%
\pgfpathcurveto{\pgfqpoint{1.548855in}{2.234067in}}{\pgfqpoint{1.545928in}{2.241133in}}{\pgfqpoint{1.540719in}{2.246342in}}%
\pgfpathcurveto{\pgfqpoint{1.535510in}{2.251551in}}{\pgfqpoint{1.528444in}{2.254478in}}{\pgfqpoint{1.521077in}{2.254478in}}%
\pgfpathcurveto{\pgfqpoint{1.513711in}{2.254478in}}{\pgfqpoint{1.506645in}{2.251551in}}{\pgfqpoint{1.501436in}{2.246342in}}%
\pgfpathcurveto{\pgfqpoint{1.496227in}{2.241133in}}{\pgfqpoint{1.493300in}{2.234067in}}{\pgfqpoint{1.493300in}{2.226700in}}%
\pgfpathcurveto{\pgfqpoint{1.493300in}{2.219333in}}{\pgfqpoint{1.496227in}{2.212267in}}{\pgfqpoint{1.501436in}{2.207058in}}%
\pgfpathcurveto{\pgfqpoint{1.506645in}{2.201849in}}{\pgfqpoint{1.513711in}{2.198922in}}{\pgfqpoint{1.521077in}{2.198922in}}%
\pgfpathlineto{\pgfqpoint{1.521077in}{2.198922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955600,0.780050,0.228360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.955600,0.780050,0.228360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084520in}{2.065689in}}%
\pgfpathcurveto{\pgfqpoint{1.091887in}{2.065689in}}{\pgfqpoint{1.098953in}{2.068616in}}{\pgfqpoint{1.104162in}{2.073825in}}%
\pgfpathcurveto{\pgfqpoint{1.109371in}{2.079034in}}{\pgfqpoint{1.112298in}{2.086100in}}{\pgfqpoint{1.112298in}{2.093467in}}%
\pgfpathcurveto{\pgfqpoint{1.112298in}{2.100833in}}{\pgfqpoint{1.109371in}{2.107899in}}{\pgfqpoint{1.104162in}{2.113109in}}%
\pgfpathcurveto{\pgfqpoint{1.098953in}{2.118318in}}{\pgfqpoint{1.091887in}{2.121244in}}{\pgfqpoint{1.084520in}{2.121244in}}%
\pgfpathcurveto{\pgfqpoint{1.077153in}{2.121244in}}{\pgfqpoint{1.070087in}{2.118318in}}{\pgfqpoint{1.064878in}{2.113109in}}%
\pgfpathcurveto{\pgfqpoint{1.059669in}{2.107899in}}{\pgfqpoint{1.056742in}{2.100833in}}{\pgfqpoint{1.056742in}{2.093467in}}%
\pgfpathcurveto{\pgfqpoint{1.056742in}{2.086100in}}{\pgfqpoint{1.059669in}{2.079034in}}{\pgfqpoint{1.064878in}{2.073825in}}%
\pgfpathcurveto{\pgfqpoint{1.070087in}{2.068616in}}{\pgfqpoint{1.077153in}{2.065689in}}{\pgfqpoint{1.084520in}{2.065689in}}%
\pgfpathlineto{\pgfqpoint{1.084520in}{2.065689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944890,0.796340,0.228000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.944890,0.796340,0.228000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451406in}{2.588822in}}%
\pgfpathcurveto{\pgfqpoint{1.458772in}{2.588822in}}{\pgfqpoint{1.465838in}{2.591749in}}{\pgfqpoint{1.471048in}{2.596958in}}%
\pgfpathcurveto{\pgfqpoint{1.476257in}{2.602167in}}{\pgfqpoint{1.479184in}{2.609233in}}{\pgfqpoint{1.479184in}{2.616600in}}%
\pgfpathcurveto{\pgfqpoint{1.479184in}{2.623967in}}{\pgfqpoint{1.476257in}{2.631033in}}{\pgfqpoint{1.471048in}{2.636242in}}%
\pgfpathcurveto{\pgfqpoint{1.465838in}{2.641451in}}{\pgfqpoint{1.458772in}{2.644378in}}{\pgfqpoint{1.451406in}{2.644378in}}%
\pgfpathcurveto{\pgfqpoint{1.444039in}{2.644378in}}{\pgfqpoint{1.436973in}{2.641451in}}{\pgfqpoint{1.431764in}{2.636242in}}%
\pgfpathcurveto{\pgfqpoint{1.426555in}{2.631033in}}{\pgfqpoint{1.423628in}{2.623967in}}{\pgfqpoint{1.423628in}{2.616600in}}%
\pgfpathcurveto{\pgfqpoint{1.423628in}{2.609233in}}{\pgfqpoint{1.426555in}{2.602167in}}{\pgfqpoint{1.431764in}{2.596958in}}%
\pgfpathcurveto{\pgfqpoint{1.436973in}{2.591749in}}{\pgfqpoint{1.444039in}{2.588822in}}{\pgfqpoint{1.451406in}{2.588822in}}%
\pgfpathlineto{\pgfqpoint{1.451406in}{2.588822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858680,0.886550,0.212300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858680,0.886550,0.212300}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735311in}{1.997789in}}%
\pgfpathcurveto{\pgfqpoint{1.742678in}{1.997789in}}{\pgfqpoint{1.749744in}{2.000716in}}{\pgfqpoint{1.754953in}{2.005925in}}%
\pgfpathcurveto{\pgfqpoint{1.760162in}{2.011134in}}{\pgfqpoint{1.763089in}{2.018200in}}{\pgfqpoint{1.763089in}{2.025567in}}%
\pgfpathcurveto{\pgfqpoint{1.763089in}{2.032933in}}{\pgfqpoint{1.760162in}{2.039999in}}{\pgfqpoint{1.754953in}{2.045209in}}%
\pgfpathcurveto{\pgfqpoint{1.749744in}{2.050418in}}{\pgfqpoint{1.742678in}{2.053344in}}{\pgfqpoint{1.735311in}{2.053344in}}%
\pgfpathcurveto{\pgfqpoint{1.727945in}{2.053344in}}{\pgfqpoint{1.720879in}{2.050418in}}{\pgfqpoint{1.715670in}{2.045209in}}%
\pgfpathcurveto{\pgfqpoint{1.710461in}{2.039999in}}{\pgfqpoint{1.707534in}{2.032933in}}{\pgfqpoint{1.707534in}{2.025567in}}%
\pgfpathcurveto{\pgfqpoint{1.707534in}{2.018200in}}{\pgfqpoint{1.710461in}{2.011134in}}{\pgfqpoint{1.715670in}{2.005925in}}%
\pgfpathcurveto{\pgfqpoint{1.720879in}{2.000716in}}{\pgfqpoint{1.727945in}{1.997789in}}{\pgfqpoint{1.735311in}{1.997789in}}%
\pgfpathlineto{\pgfqpoint{1.735311in}{1.997789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892980,0.269810,0.039930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.892980,0.269810,0.039930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082433in}{2.263322in}}%
\pgfpathcurveto{\pgfqpoint{1.089799in}{2.263322in}}{\pgfqpoint{1.096865in}{2.266249in}}{\pgfqpoint{1.102075in}{2.271458in}}%
\pgfpathcurveto{\pgfqpoint{1.107284in}{2.276667in}}{\pgfqpoint{1.110210in}{2.283733in}}{\pgfqpoint{1.110210in}{2.291100in}}%
\pgfpathcurveto{\pgfqpoint{1.110210in}{2.298467in}}{\pgfqpoint{1.107284in}{2.305533in}}{\pgfqpoint{1.102075in}{2.310742in}}%
\pgfpathcurveto{\pgfqpoint{1.096865in}{2.315951in}}{\pgfqpoint{1.089799in}{2.318878in}}{\pgfqpoint{1.082433in}{2.318878in}}%
\pgfpathcurveto{\pgfqpoint{1.075066in}{2.318878in}}{\pgfqpoint{1.068000in}{2.315951in}}{\pgfqpoint{1.062791in}{2.310742in}}%
\pgfpathcurveto{\pgfqpoint{1.057582in}{2.305533in}}{\pgfqpoint{1.054655in}{2.298467in}}{\pgfqpoint{1.054655in}{2.291100in}}%
\pgfpathcurveto{\pgfqpoint{1.054655in}{2.283733in}}{\pgfqpoint{1.057582in}{2.276667in}}{\pgfqpoint{1.062791in}{2.271458in}}%
\pgfpathcurveto{\pgfqpoint{1.068000in}{2.266249in}}{\pgfqpoint{1.075066in}{2.263322in}}{\pgfqpoint{1.082433in}{2.263322in}}%
\pgfpathlineto{\pgfqpoint{1.082433in}{2.263322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841330,0.899860,0.209260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841330,0.899860,0.209260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021566in}{1.998489in}}%
\pgfpathcurveto{\pgfqpoint{2.028932in}{1.998489in}}{\pgfqpoint{2.035998in}{2.001416in}}{\pgfqpoint{2.041208in}{2.006625in}}%
\pgfpathcurveto{\pgfqpoint{2.046417in}{2.011834in}}{\pgfqpoint{2.049343in}{2.018900in}}{\pgfqpoint{2.049343in}{2.026267in}}%
\pgfpathcurveto{\pgfqpoint{2.049343in}{2.033633in}}{\pgfqpoint{2.046417in}{2.040699in}}{\pgfqpoint{2.041208in}{2.045909in}}%
\pgfpathcurveto{\pgfqpoint{2.035998in}{2.051118in}}{\pgfqpoint{2.028932in}{2.054044in}}{\pgfqpoint{2.021566in}{2.054044in}}%
\pgfpathcurveto{\pgfqpoint{2.014199in}{2.054044in}}{\pgfqpoint{2.007133in}{2.051118in}}{\pgfqpoint{2.001924in}{2.045909in}}%
\pgfpathcurveto{\pgfqpoint{1.996715in}{2.040699in}}{\pgfqpoint{1.993788in}{2.033633in}}{\pgfqpoint{1.993788in}{2.026267in}}%
\pgfpathcurveto{\pgfqpoint{1.993788in}{2.018900in}}{\pgfqpoint{1.996715in}{2.011834in}}{\pgfqpoint{2.001924in}{2.006625in}}%
\pgfpathcurveto{\pgfqpoint{2.007133in}{2.001416in}}{\pgfqpoint{2.014199in}{1.998489in}}{\pgfqpoint{2.021566in}{1.998489in}}%
\pgfpathlineto{\pgfqpoint{2.021566in}{1.998489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976790,0.738420,0.223690}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976790,0.738420,0.223690}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856195in}{2.793689in}}%
\pgfpathcurveto{\pgfqpoint{0.863562in}{2.793689in}}{\pgfqpoint{0.870628in}{2.796616in}}{\pgfqpoint{0.875837in}{2.801825in}}%
\pgfpathcurveto{\pgfqpoint{0.881046in}{2.807034in}}{\pgfqpoint{0.883973in}{2.814100in}}{\pgfqpoint{0.883973in}{2.821467in}}%
\pgfpathcurveto{\pgfqpoint{0.883973in}{2.828833in}}{\pgfqpoint{0.881046in}{2.835899in}}{\pgfqpoint{0.875837in}{2.841109in}}%
\pgfpathcurveto{\pgfqpoint{0.870628in}{2.846318in}}{\pgfqpoint{0.863562in}{2.849244in}}{\pgfqpoint{0.856195in}{2.849244in}}%
\pgfpathcurveto{\pgfqpoint{0.848829in}{2.849244in}}{\pgfqpoint{0.841763in}{2.846318in}}{\pgfqpoint{0.836553in}{2.841109in}}%
\pgfpathcurveto{\pgfqpoint{0.831344in}{2.835899in}}{\pgfqpoint{0.828418in}{2.828833in}}{\pgfqpoint{0.828418in}{2.821467in}}%
\pgfpathcurveto{\pgfqpoint{0.828418in}{2.814100in}}{\pgfqpoint{0.831344in}{2.807034in}}{\pgfqpoint{0.836553in}{2.801825in}}%
\pgfpathcurveto{\pgfqpoint{0.841763in}{2.796616in}}{\pgfqpoint{0.848829in}{2.793689in}}{\pgfqpoint{0.856195in}{2.793689in}}%
\pgfpathlineto{\pgfqpoint{0.856195in}{2.793689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795240,0.930250,0.203860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.795240,0.930250,0.203860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007542in}{2.064756in}}%
\pgfpathcurveto{\pgfqpoint{1.014909in}{2.064756in}}{\pgfqpoint{1.021975in}{2.067682in}}{\pgfqpoint{1.027184in}{2.072891in}}%
\pgfpathcurveto{\pgfqpoint{1.032393in}{2.078101in}}{\pgfqpoint{1.035320in}{2.085167in}}{\pgfqpoint{1.035320in}{2.092533in}}%
\pgfpathcurveto{\pgfqpoint{1.035320in}{2.099900in}}{\pgfqpoint{1.032393in}{2.106966in}}{\pgfqpoint{1.027184in}{2.112175in}}%
\pgfpathcurveto{\pgfqpoint{1.021975in}{2.117384in}}{\pgfqpoint{1.014909in}{2.120311in}}{\pgfqpoint{1.007542in}{2.120311in}}%
\pgfpathcurveto{\pgfqpoint{1.000175in}{2.120311in}}{\pgfqpoint{0.993109in}{2.117384in}}{\pgfqpoint{0.987900in}{2.112175in}}%
\pgfpathcurveto{\pgfqpoint{0.982691in}{2.106966in}}{\pgfqpoint{0.979764in}{2.099900in}}{\pgfqpoint{0.979764in}{2.092533in}}%
\pgfpathcurveto{\pgfqpoint{0.979764in}{2.085167in}}{\pgfqpoint{0.982691in}{2.078101in}}{\pgfqpoint{0.987900in}{2.072891in}}%
\pgfpathcurveto{\pgfqpoint{0.993109in}{2.067682in}}{\pgfqpoint{1.000175in}{2.064756in}}{\pgfqpoint{1.007542in}{2.064756in}}%
\pgfpathlineto{\pgfqpoint{1.007542in}{2.064756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839260,0.206540,0.023050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839260,0.206540,0.023050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{2.521389in}}%
\pgfpathcurveto{\pgfqpoint{0.787367in}{2.521389in}}{\pgfqpoint{0.794433in}{2.524316in}}{\pgfqpoint{0.799642in}{2.529525in}}%
\pgfpathcurveto{\pgfqpoint{0.804851in}{2.534734in}}{\pgfqpoint{0.807778in}{2.541800in}}{\pgfqpoint{0.807778in}{2.549167in}}%
\pgfpathcurveto{\pgfqpoint{0.807778in}{2.556533in}}{\pgfqpoint{0.804851in}{2.563599in}}{\pgfqpoint{0.799642in}{2.568809in}}%
\pgfpathcurveto{\pgfqpoint{0.794433in}{2.574018in}}{\pgfqpoint{0.787367in}{2.576944in}}{\pgfqpoint{0.780000in}{2.576944in}}%
\pgfpathcurveto{\pgfqpoint{0.772633in}{2.576944in}}{\pgfqpoint{0.765567in}{2.574018in}}{\pgfqpoint{0.760358in}{2.568809in}}%
\pgfpathcurveto{\pgfqpoint{0.755149in}{2.563599in}}{\pgfqpoint{0.752222in}{2.556533in}}{\pgfqpoint{0.752222in}{2.549167in}}%
\pgfpathcurveto{\pgfqpoint{0.752222in}{2.541800in}}{\pgfqpoint{0.755149in}{2.534734in}}{\pgfqpoint{0.760358in}{2.529525in}}%
\pgfpathcurveto{\pgfqpoint{0.765567in}{2.524316in}}{\pgfqpoint{0.772633in}{2.521389in}}{\pgfqpoint{0.780000in}{2.521389in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{2.521389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858680,0.886550,0.212300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858680,0.886550,0.212300}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670337in}{1.988689in}}%
\pgfpathcurveto{\pgfqpoint{1.677703in}{1.988689in}}{\pgfqpoint{1.684769in}{1.991616in}}{\pgfqpoint{1.689979in}{1.996825in}}%
\pgfpathcurveto{\pgfqpoint{1.695188in}{2.002034in}}{\pgfqpoint{1.698114in}{2.009100in}}{\pgfqpoint{1.698114in}{2.016467in}}%
\pgfpathcurveto{\pgfqpoint{1.698114in}{2.023833in}}{\pgfqpoint{1.695188in}{2.030899in}}{\pgfqpoint{1.689979in}{2.036109in}}%
\pgfpathcurveto{\pgfqpoint{1.684769in}{2.041318in}}{\pgfqpoint{1.677703in}{2.044244in}}{\pgfqpoint{1.670337in}{2.044244in}}%
\pgfpathcurveto{\pgfqpoint{1.662970in}{2.044244in}}{\pgfqpoint{1.655904in}{2.041318in}}{\pgfqpoint{1.650695in}{2.036109in}}%
\pgfpathcurveto{\pgfqpoint{1.645486in}{2.030899in}}{\pgfqpoint{1.642559in}{2.023833in}}{\pgfqpoint{1.642559in}{2.016467in}}%
\pgfpathcurveto{\pgfqpoint{1.642559in}{2.009100in}}{\pgfqpoint{1.645486in}{2.002034in}}{\pgfqpoint{1.650695in}{1.996825in}}%
\pgfpathcurveto{\pgfqpoint{1.655904in}{1.991616in}}{\pgfqpoint{1.662970in}{1.988689in}}{\pgfqpoint{1.670337in}{1.988689in}}%
\pgfpathlineto{\pgfqpoint{1.670337in}{1.988689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381212in}{2.842922in}}%
\pgfpathcurveto{\pgfqpoint{1.388579in}{2.842922in}}{\pgfqpoint{1.395645in}{2.845849in}}{\pgfqpoint{1.400854in}{2.851058in}}%
\pgfpathcurveto{\pgfqpoint{1.406063in}{2.856267in}}{\pgfqpoint{1.408990in}{2.863333in}}{\pgfqpoint{1.408990in}{2.870700in}}%
\pgfpathcurveto{\pgfqpoint{1.408990in}{2.878067in}}{\pgfqpoint{1.406063in}{2.885133in}}{\pgfqpoint{1.400854in}{2.890342in}}%
\pgfpathcurveto{\pgfqpoint{1.395645in}{2.895551in}}{\pgfqpoint{1.388579in}{2.898478in}}{\pgfqpoint{1.381212in}{2.898478in}}%
\pgfpathcurveto{\pgfqpoint{1.373845in}{2.898478in}}{\pgfqpoint{1.366779in}{2.895551in}}{\pgfqpoint{1.361570in}{2.890342in}}%
\pgfpathcurveto{\pgfqpoint{1.356361in}{2.885133in}}{\pgfqpoint{1.353434in}{2.878067in}}{\pgfqpoint{1.353434in}{2.870700in}}%
\pgfpathcurveto{\pgfqpoint{1.353434in}{2.863333in}}{\pgfqpoint{1.356361in}{2.856267in}}{\pgfqpoint{1.361570in}{2.851058in}}%
\pgfpathcurveto{\pgfqpoint{1.366779in}{2.845849in}}{\pgfqpoint{1.373845in}{2.842922in}}{\pgfqpoint{1.381212in}{2.842922in}}%
\pgfpathlineto{\pgfqpoint{1.381212in}{2.842922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982890,0.721400,0.219180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.982890,0.721400,0.219180}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751035in}{2.801622in}}%
\pgfpathcurveto{\pgfqpoint{0.758402in}{2.801622in}}{\pgfqpoint{0.765468in}{2.804549in}}{\pgfqpoint{0.770677in}{2.809758in}}%
\pgfpathcurveto{\pgfqpoint{0.775886in}{2.814967in}}{\pgfqpoint{0.778813in}{2.822033in}}{\pgfqpoint{0.778813in}{2.829400in}}%
\pgfpathcurveto{\pgfqpoint{0.778813in}{2.836767in}}{\pgfqpoint{0.775886in}{2.843833in}}{\pgfqpoint{0.770677in}{2.849042in}}%
\pgfpathcurveto{\pgfqpoint{0.765468in}{2.854251in}}{\pgfqpoint{0.758402in}{2.857178in}}{\pgfqpoint{0.751035in}{2.857178in}}%
\pgfpathcurveto{\pgfqpoint{0.743669in}{2.857178in}}{\pgfqpoint{0.736603in}{2.854251in}}{\pgfqpoint{0.731393in}{2.849042in}}%
\pgfpathcurveto{\pgfqpoint{0.726184in}{2.843833in}}{\pgfqpoint{0.723258in}{2.836767in}}{\pgfqpoint{0.723258in}{2.829400in}}%
\pgfpathcurveto{\pgfqpoint{0.723258in}{2.822033in}}{\pgfqpoint{0.726184in}{2.814967in}}{\pgfqpoint{0.731393in}{2.809758in}}%
\pgfpathcurveto{\pgfqpoint{0.736603in}{2.804549in}}{\pgfqpoint{0.743669in}{2.801622in}}{\pgfqpoint{0.751035in}{2.801622in}}%
\pgfpathlineto{\pgfqpoint{0.751035in}{2.801622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969310,0.755190,0.226630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969310,0.755190,0.226630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009891in}{2.780389in}}%
\pgfpathcurveto{\pgfqpoint{1.017257in}{2.780389in}}{\pgfqpoint{1.024323in}{2.783316in}}{\pgfqpoint{1.029532in}{2.788525in}}%
\pgfpathcurveto{\pgfqpoint{1.034742in}{2.793734in}}{\pgfqpoint{1.037668in}{2.800800in}}{\pgfqpoint{1.037668in}{2.808167in}}%
\pgfpathcurveto{\pgfqpoint{1.037668in}{2.815533in}}{\pgfqpoint{1.034742in}{2.822599in}}{\pgfqpoint{1.029532in}{2.827809in}}%
\pgfpathcurveto{\pgfqpoint{1.024323in}{2.833018in}}{\pgfqpoint{1.017257in}{2.835944in}}{\pgfqpoint{1.009891in}{2.835944in}}%
\pgfpathcurveto{\pgfqpoint{1.002524in}{2.835944in}}{\pgfqpoint{0.995458in}{2.833018in}}{\pgfqpoint{0.990249in}{2.827809in}}%
\pgfpathcurveto{\pgfqpoint{0.985040in}{2.822599in}}{\pgfqpoint{0.982113in}{2.815533in}}{\pgfqpoint{0.982113in}{2.808167in}}%
\pgfpathcurveto{\pgfqpoint{0.982113in}{2.800800in}}{\pgfqpoint{0.985040in}{2.793734in}}{\pgfqpoint{0.990249in}{2.788525in}}%
\pgfpathcurveto{\pgfqpoint{0.995458in}{2.783316in}}{\pgfqpoint{1.002524in}{2.780389in}}{\pgfqpoint{1.009891in}{2.780389in}}%
\pgfpathlineto{\pgfqpoint{1.009891in}{2.780389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839260,0.206540,0.023050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839260,0.206540,0.023050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703022in}{2.581822in}}%
\pgfpathcurveto{\pgfqpoint{0.710389in}{2.581822in}}{\pgfqpoint{0.717455in}{2.584749in}}{\pgfqpoint{0.722664in}{2.589958in}}%
\pgfpathcurveto{\pgfqpoint{0.727873in}{2.595167in}}{\pgfqpoint{0.730800in}{2.602233in}}{\pgfqpoint{0.730800in}{2.609600in}}%
\pgfpathcurveto{\pgfqpoint{0.730800in}{2.616967in}}{\pgfqpoint{0.727873in}{2.624033in}}{\pgfqpoint{0.722664in}{2.629242in}}%
\pgfpathcurveto{\pgfqpoint{0.717455in}{2.634451in}}{\pgfqpoint{0.710389in}{2.637378in}}{\pgfqpoint{0.703022in}{2.637378in}}%
\pgfpathcurveto{\pgfqpoint{0.695655in}{2.637378in}}{\pgfqpoint{0.688589in}{2.634451in}}{\pgfqpoint{0.683380in}{2.629242in}}%
\pgfpathcurveto{\pgfqpoint{0.678171in}{2.624033in}}{\pgfqpoint{0.675244in}{2.616967in}}{\pgfqpoint{0.675244in}{2.609600in}}%
\pgfpathcurveto{\pgfqpoint{0.675244in}{2.602233in}}{\pgfqpoint{0.678171in}{2.595167in}}{\pgfqpoint{0.683380in}{2.589958in}}%
\pgfpathcurveto{\pgfqpoint{0.688589in}{2.584749in}}{\pgfqpoint{0.695655in}{2.581822in}}{\pgfqpoint{0.703022in}{2.581822in}}%
\pgfpathlineto{\pgfqpoint{0.703022in}{2.581822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858680,0.886550,0.212300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858680,0.886550,0.212300}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372601in}{1.791989in}}%
\pgfpathcurveto{\pgfqpoint{1.379968in}{1.791989in}}{\pgfqpoint{1.387034in}{1.794916in}}{\pgfqpoint{1.392243in}{1.800125in}}%
\pgfpathcurveto{\pgfqpoint{1.397452in}{1.805334in}}{\pgfqpoint{1.400379in}{1.812400in}}{\pgfqpoint{1.400379in}{1.819767in}}%
\pgfpathcurveto{\pgfqpoint{1.400379in}{1.827133in}}{\pgfqpoint{1.397452in}{1.834199in}}{\pgfqpoint{1.392243in}{1.839409in}}%
\pgfpathcurveto{\pgfqpoint{1.387034in}{1.844618in}}{\pgfqpoint{1.379968in}{1.847544in}}{\pgfqpoint{1.372601in}{1.847544in}}%
\pgfpathcurveto{\pgfqpoint{1.365234in}{1.847544in}}{\pgfqpoint{1.358168in}{1.844618in}}{\pgfqpoint{1.352959in}{1.839409in}}%
\pgfpathcurveto{\pgfqpoint{1.347750in}{1.834199in}}{\pgfqpoint{1.344823in}{1.827133in}}{\pgfqpoint{1.344823in}{1.819767in}}%
\pgfpathcurveto{\pgfqpoint{1.344823in}{1.812400in}}{\pgfqpoint{1.347750in}{1.805334in}}{\pgfqpoint{1.352959in}{1.800125in}}%
\pgfpathcurveto{\pgfqpoint{1.358168in}{1.794916in}}{\pgfqpoint{1.365234in}{1.791989in}}{\pgfqpoint{1.372601in}{1.791989in}}%
\pgfpathlineto{\pgfqpoint{1.372601in}{1.791989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785630,0.935790,0.203360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785630,0.935790,0.203360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951894in}{1.791056in}}%
\pgfpathcurveto{\pgfqpoint{1.959261in}{1.791056in}}{\pgfqpoint{1.966327in}{1.793982in}}{\pgfqpoint{1.971536in}{1.799191in}}%
\pgfpathcurveto{\pgfqpoint{1.976745in}{1.804401in}}{\pgfqpoint{1.979672in}{1.811467in}}{\pgfqpoint{1.979672in}{1.818833in}}%
\pgfpathcurveto{\pgfqpoint{1.979672in}{1.826200in}}{\pgfqpoint{1.976745in}{1.833266in}}{\pgfqpoint{1.971536in}{1.838475in}}%
\pgfpathcurveto{\pgfqpoint{1.966327in}{1.843684in}}{\pgfqpoint{1.959261in}{1.846611in}}{\pgfqpoint{1.951894in}{1.846611in}}%
\pgfpathcurveto{\pgfqpoint{1.944527in}{1.846611in}}{\pgfqpoint{1.937461in}{1.843684in}}{\pgfqpoint{1.932252in}{1.838475in}}%
\pgfpathcurveto{\pgfqpoint{1.927043in}{1.833266in}}{\pgfqpoint{1.924116in}{1.826200in}}{\pgfqpoint{1.924116in}{1.818833in}}%
\pgfpathcurveto{\pgfqpoint{1.924116in}{1.811467in}}{\pgfqpoint{1.927043in}{1.804401in}}{\pgfqpoint{1.932252in}{1.799191in}}%
\pgfpathcurveto{\pgfqpoint{1.937461in}{1.793982in}}{\pgfqpoint{1.944527in}{1.791056in}}{\pgfqpoint{1.951894in}{1.791056in}}%
\pgfpathlineto{\pgfqpoint{1.951894in}{1.791056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745488in}{2.201022in}}%
\pgfpathcurveto{\pgfqpoint{1.752855in}{2.201022in}}{\pgfqpoint{1.759921in}{2.203949in}}{\pgfqpoint{1.765130in}{2.209158in}}%
\pgfpathcurveto{\pgfqpoint{1.770339in}{2.214367in}}{\pgfqpoint{1.773266in}{2.221433in}}{\pgfqpoint{1.773266in}{2.228800in}}%
\pgfpathcurveto{\pgfqpoint{1.773266in}{2.236167in}}{\pgfqpoint{1.770339in}{2.243233in}}{\pgfqpoint{1.765130in}{2.248442in}}%
\pgfpathcurveto{\pgfqpoint{1.759921in}{2.253651in}}{\pgfqpoint{1.752855in}{2.256578in}}{\pgfqpoint{1.745488in}{2.256578in}}%
\pgfpathcurveto{\pgfqpoint{1.738121in}{2.256578in}}{\pgfqpoint{1.731055in}{2.253651in}}{\pgfqpoint{1.725846in}{2.248442in}}%
\pgfpathcurveto{\pgfqpoint{1.720637in}{2.243233in}}{\pgfqpoint{1.717710in}{2.236167in}}{\pgfqpoint{1.717710in}{2.228800in}}%
\pgfpathcurveto{\pgfqpoint{1.717710in}{2.221433in}}{\pgfqpoint{1.720637in}{2.214367in}}{\pgfqpoint{1.725846in}{2.209158in}}%
\pgfpathcurveto{\pgfqpoint{1.731055in}{2.203949in}}{\pgfqpoint{1.738121in}{2.201022in}}{\pgfqpoint{1.745488in}{2.201022in}}%
\pgfpathlineto{\pgfqpoint{1.745488in}{2.201022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022348in}{1.929889in}}%
\pgfpathcurveto{\pgfqpoint{2.029715in}{1.929889in}}{\pgfqpoint{2.036781in}{1.932816in}}{\pgfqpoint{2.041990in}{1.938025in}}%
\pgfpathcurveto{\pgfqpoint{2.047199in}{1.943234in}}{\pgfqpoint{2.050126in}{1.950300in}}{\pgfqpoint{2.050126in}{1.957667in}}%
\pgfpathcurveto{\pgfqpoint{2.050126in}{1.965033in}}{\pgfqpoint{2.047199in}{1.972099in}}{\pgfqpoint{2.041990in}{1.977309in}}%
\pgfpathcurveto{\pgfqpoint{2.036781in}{1.982518in}}{\pgfqpoint{2.029715in}{1.985444in}}{\pgfqpoint{2.022348in}{1.985444in}}%
\pgfpathcurveto{\pgfqpoint{2.014982in}{1.985444in}}{\pgfqpoint{2.007916in}{1.982518in}}{\pgfqpoint{2.002707in}{1.977309in}}%
\pgfpathcurveto{\pgfqpoint{1.997498in}{1.972099in}}{\pgfqpoint{1.994571in}{1.965033in}}{\pgfqpoint{1.994571in}{1.957667in}}%
\pgfpathcurveto{\pgfqpoint{1.994571in}{1.950300in}}{\pgfqpoint{1.997498in}{1.943234in}}{\pgfqpoint{2.002707in}{1.938025in}}%
\pgfpathcurveto{\pgfqpoint{2.007916in}{1.932816in}}{\pgfqpoint{2.014982in}{1.929889in}}{\pgfqpoint{2.022348in}{1.929889in}}%
\pgfpathlineto{\pgfqpoint{2.022348in}{1.929889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939090,0.804390,0.227440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939090,0.804390,0.227440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624739in}{2.391656in}}%
\pgfpathcurveto{\pgfqpoint{0.632106in}{2.391656in}}{\pgfqpoint{0.639172in}{2.394582in}}{\pgfqpoint{0.644381in}{2.399791in}}%
\pgfpathcurveto{\pgfqpoint{0.649590in}{2.405001in}}{\pgfqpoint{0.652517in}{2.412067in}}{\pgfqpoint{0.652517in}{2.419433in}}%
\pgfpathcurveto{\pgfqpoint{0.652517in}{2.426800in}}{\pgfqpoint{0.649590in}{2.433866in}}{\pgfqpoint{0.644381in}{2.439075in}}%
\pgfpathcurveto{\pgfqpoint{0.639172in}{2.444284in}}{\pgfqpoint{0.632106in}{2.447211in}}{\pgfqpoint{0.624739in}{2.447211in}}%
\pgfpathcurveto{\pgfqpoint{0.617372in}{2.447211in}}{\pgfqpoint{0.610306in}{2.444284in}}{\pgfqpoint{0.605097in}{2.439075in}}%
\pgfpathcurveto{\pgfqpoint{0.599888in}{2.433866in}}{\pgfqpoint{0.596961in}{2.426800in}}{\pgfqpoint{0.596961in}{2.419433in}}%
\pgfpathcurveto{\pgfqpoint{0.596961in}{2.412067in}}{\pgfqpoint{0.599888in}{2.405001in}}{\pgfqpoint{0.605097in}{2.399791in}}%
\pgfpathcurveto{\pgfqpoint{0.610306in}{2.394582in}}{\pgfqpoint{0.617372in}{2.391656in}}{\pgfqpoint{0.624739in}{2.391656in}}%
\pgfpathlineto{\pgfqpoint{0.624739in}{2.391656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898700,0.850870,0.220380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898700,0.850870,0.220380}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027306in}{2.594889in}}%
\pgfpathcurveto{\pgfqpoint{2.034673in}{2.594889in}}{\pgfqpoint{2.041739in}{2.597816in}}{\pgfqpoint{2.046948in}{2.603025in}}%
\pgfpathcurveto{\pgfqpoint{2.052157in}{2.608234in}}{\pgfqpoint{2.055084in}{2.615300in}}{\pgfqpoint{2.055084in}{2.622667in}}%
\pgfpathcurveto{\pgfqpoint{2.055084in}{2.630033in}}{\pgfqpoint{2.052157in}{2.637099in}}{\pgfqpoint{2.046948in}{2.642309in}}%
\pgfpathcurveto{\pgfqpoint{2.041739in}{2.647518in}}{\pgfqpoint{2.034673in}{2.650444in}}{\pgfqpoint{2.027306in}{2.650444in}}%
\pgfpathcurveto{\pgfqpoint{2.019940in}{2.650444in}}{\pgfqpoint{2.012874in}{2.647518in}}{\pgfqpoint{2.007665in}{2.642309in}}%
\pgfpathcurveto{\pgfqpoint{2.002455in}{2.637099in}}{\pgfqpoint{1.999529in}{2.630033in}}{\pgfqpoint{1.999529in}{2.622667in}}%
\pgfpathcurveto{\pgfqpoint{1.999529in}{2.615300in}}{\pgfqpoint{2.002455in}{2.608234in}}{\pgfqpoint{2.007665in}{2.603025in}}%
\pgfpathcurveto{\pgfqpoint{2.012874in}{2.597816in}}{\pgfqpoint{2.019940in}{2.594889in}}{\pgfqpoint{2.027306in}{2.594889in}}%
\pgfpathlineto{\pgfqpoint{2.027306in}{2.594889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973230,0.746820,0.225360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.973230,0.746820,0.225360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936305in}{2.712256in}}%
\pgfpathcurveto{\pgfqpoint{0.943671in}{2.712256in}}{\pgfqpoint{0.950737in}{2.715182in}}{\pgfqpoint{0.955947in}{2.720391in}}%
\pgfpathcurveto{\pgfqpoint{0.961156in}{2.725601in}}{\pgfqpoint{0.964082in}{2.732667in}}{\pgfqpoint{0.964082in}{2.740033in}}%
\pgfpathcurveto{\pgfqpoint{0.964082in}{2.747400in}}{\pgfqpoint{0.961156in}{2.754466in}}{\pgfqpoint{0.955947in}{2.759675in}}%
\pgfpathcurveto{\pgfqpoint{0.950737in}{2.764884in}}{\pgfqpoint{0.943671in}{2.767811in}}{\pgfqpoint{0.936305in}{2.767811in}}%
\pgfpathcurveto{\pgfqpoint{0.928938in}{2.767811in}}{\pgfqpoint{0.921872in}{2.764884in}}{\pgfqpoint{0.916663in}{2.759675in}}%
\pgfpathcurveto{\pgfqpoint{0.911454in}{2.754466in}}{\pgfqpoint{0.908527in}{2.747400in}}{\pgfqpoint{0.908527in}{2.740033in}}%
\pgfpathcurveto{\pgfqpoint{0.908527in}{2.732667in}}{\pgfqpoint{0.911454in}{2.725601in}}{\pgfqpoint{0.916663in}{2.720391in}}%
\pgfpathcurveto{\pgfqpoint{0.921872in}{2.715182in}}{\pgfqpoint{0.928938in}{2.712256in}}{\pgfqpoint{0.936305in}{2.712256in}}%
\pgfpathlineto{\pgfqpoint{0.936305in}{2.712256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309714in}{2.912222in}}%
\pgfpathcurveto{\pgfqpoint{1.317081in}{2.912222in}}{\pgfqpoint{1.324147in}{2.915149in}}{\pgfqpoint{1.329356in}{2.920358in}}%
\pgfpathcurveto{\pgfqpoint{1.334565in}{2.925567in}}{\pgfqpoint{1.337492in}{2.932633in}}{\pgfqpoint{1.337492in}{2.940000in}}%
\pgfpathcurveto{\pgfqpoint{1.337492in}{2.947367in}}{\pgfqpoint{1.334565in}{2.954433in}}{\pgfqpoint{1.329356in}{2.959642in}}%
\pgfpathcurveto{\pgfqpoint{1.324147in}{2.964851in}}{\pgfqpoint{1.317081in}{2.967778in}}{\pgfqpoint{1.309714in}{2.967778in}}%
\pgfpathcurveto{\pgfqpoint{1.302347in}{2.967778in}}{\pgfqpoint{1.295281in}{2.964851in}}{\pgfqpoint{1.290072in}{2.959642in}}%
\pgfpathcurveto{\pgfqpoint{1.284863in}{2.954433in}}{\pgfqpoint{1.281936in}{2.947367in}}{\pgfqpoint{1.281936in}{2.940000in}}%
\pgfpathcurveto{\pgfqpoint{1.281936in}{2.932633in}}{\pgfqpoint{1.284863in}{2.925567in}}{\pgfqpoint{1.290072in}{2.920358in}}%
\pgfpathcurveto{\pgfqpoint{1.295281in}{2.915149in}}{\pgfqpoint{1.302347in}{2.912222in}}{\pgfqpoint{1.309714in}{2.912222in}}%
\pgfpathlineto{\pgfqpoint{1.309714in}{2.912222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926660,0.820250,0.225700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926660,0.820250,0.225700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955286in}{2.849456in}}%
\pgfpathcurveto{\pgfqpoint{1.962653in}{2.849456in}}{\pgfqpoint{1.969719in}{2.852382in}}{\pgfqpoint{1.974928in}{2.857591in}}%
\pgfpathcurveto{\pgfqpoint{1.980137in}{2.862801in}}{\pgfqpoint{1.983064in}{2.869867in}}{\pgfqpoint{1.983064in}{2.877233in}}%
\pgfpathcurveto{\pgfqpoint{1.983064in}{2.884600in}}{\pgfqpoint{1.980137in}{2.891666in}}{\pgfqpoint{1.974928in}{2.896875in}}%
\pgfpathcurveto{\pgfqpoint{1.969719in}{2.902084in}}{\pgfqpoint{1.962653in}{2.905011in}}{\pgfqpoint{1.955286in}{2.905011in}}%
\pgfpathcurveto{\pgfqpoint{1.947919in}{2.905011in}}{\pgfqpoint{1.940853in}{2.902084in}}{\pgfqpoint{1.935644in}{2.896875in}}%
\pgfpathcurveto{\pgfqpoint{1.930435in}{2.891666in}}{\pgfqpoint{1.927508in}{2.884600in}}{\pgfqpoint{1.927508in}{2.877233in}}%
\pgfpathcurveto{\pgfqpoint{1.927508in}{2.869867in}}{\pgfqpoint{1.930435in}{2.862801in}}{\pgfqpoint{1.935644in}{2.857591in}}%
\pgfpathcurveto{\pgfqpoint{1.940853in}{2.852382in}}{\pgfqpoint{1.947919in}{2.849456in}}{\pgfqpoint{1.955286in}{2.849456in}}%
\pgfpathlineto{\pgfqpoint{1.955286in}{2.849456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.100260,0.829550,0.813890}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.100260,0.829550,0.813890}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856978in}{1.860822in}}%
\pgfpathcurveto{\pgfqpoint{0.864345in}{1.860822in}}{\pgfqpoint{0.871411in}{1.863749in}}{\pgfqpoint{0.876620in}{1.868958in}}%
\pgfpathcurveto{\pgfqpoint{0.881829in}{1.874167in}}{\pgfqpoint{0.884756in}{1.881233in}}{\pgfqpoint{0.884756in}{1.888600in}}%
\pgfpathcurveto{\pgfqpoint{0.884756in}{1.895967in}}{\pgfqpoint{0.881829in}{1.903033in}}{\pgfqpoint{0.876620in}{1.908242in}}%
\pgfpathcurveto{\pgfqpoint{0.871411in}{1.913451in}}{\pgfqpoint{0.864345in}{1.916378in}}{\pgfqpoint{0.856978in}{1.916378in}}%
\pgfpathcurveto{\pgfqpoint{0.849611in}{1.916378in}}{\pgfqpoint{0.842545in}{1.913451in}}{\pgfqpoint{0.837336in}{1.908242in}}%
\pgfpathcurveto{\pgfqpoint{0.832127in}{1.903033in}}{\pgfqpoint{0.829200in}{1.895967in}}{\pgfqpoint{0.829200in}{1.888600in}}%
\pgfpathcurveto{\pgfqpoint{0.829200in}{1.881233in}}{\pgfqpoint{0.832127in}{1.874167in}}{\pgfqpoint{0.837336in}{1.868958in}}%
\pgfpathcurveto{\pgfqpoint{0.842545in}{1.863749in}}{\pgfqpoint{0.849611in}{1.860822in}}{\pgfqpoint{0.856978in}{1.860822in}}%
\pgfpathlineto{\pgfqpoint{0.856978in}{1.860822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906050,0.843370,0.221880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.906050,0.843370,0.221880}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881178in}{2.591622in}}%
\pgfpathcurveto{\pgfqpoint{1.888545in}{2.591622in}}{\pgfqpoint{1.895611in}{2.594549in}}{\pgfqpoint{1.900820in}{2.599758in}}%
\pgfpathcurveto{\pgfqpoint{1.906029in}{2.604967in}}{\pgfqpoint{1.908956in}{2.612033in}}{\pgfqpoint{1.908956in}{2.619400in}}%
\pgfpathcurveto{\pgfqpoint{1.908956in}{2.626767in}}{\pgfqpoint{1.906029in}{2.633833in}}{\pgfqpoint{1.900820in}{2.639042in}}%
\pgfpathcurveto{\pgfqpoint{1.895611in}{2.644251in}}{\pgfqpoint{1.888545in}{2.647178in}}{\pgfqpoint{1.881178in}{2.647178in}}%
\pgfpathcurveto{\pgfqpoint{1.873812in}{2.647178in}}{\pgfqpoint{1.866746in}{2.644251in}}{\pgfqpoint{1.861537in}{2.639042in}}%
\pgfpathcurveto{\pgfqpoint{1.856328in}{2.633833in}}{\pgfqpoint{1.853401in}{2.626767in}}{\pgfqpoint{1.853401in}{2.619400in}}%
\pgfpathcurveto{\pgfqpoint{1.853401in}{2.612033in}}{\pgfqpoint{1.856328in}{2.604967in}}{\pgfqpoint{1.861537in}{2.599758in}}%
\pgfpathcurveto{\pgfqpoint{1.866746in}{2.594549in}}{\pgfqpoint{1.873812in}{2.591622in}}{\pgfqpoint{1.881178in}{2.591622in}}%
\pgfpathlineto{\pgfqpoint{1.881178in}{2.591622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950390,0.788230,0.228310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950390,0.788230,0.228310}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233519in}{2.463522in}}%
\pgfpathcurveto{\pgfqpoint{1.240885in}{2.463522in}}{\pgfqpoint{1.247951in}{2.466449in}}{\pgfqpoint{1.253160in}{2.471658in}}%
\pgfpathcurveto{\pgfqpoint{1.258369in}{2.476867in}}{\pgfqpoint{1.261296in}{2.483933in}}{\pgfqpoint{1.261296in}{2.491300in}}%
\pgfpathcurveto{\pgfqpoint{1.261296in}{2.498667in}}{\pgfqpoint{1.258369in}{2.505733in}}{\pgfqpoint{1.253160in}{2.510942in}}%
\pgfpathcurveto{\pgfqpoint{1.247951in}{2.516151in}}{\pgfqpoint{1.240885in}{2.519078in}}{\pgfqpoint{1.233519in}{2.519078in}}%
\pgfpathcurveto{\pgfqpoint{1.226152in}{2.519078in}}{\pgfqpoint{1.219086in}{2.516151in}}{\pgfqpoint{1.213877in}{2.510942in}}%
\pgfpathcurveto{\pgfqpoint{1.208668in}{2.505733in}}{\pgfqpoint{1.205741in}{2.498667in}}{\pgfqpoint{1.205741in}{2.491300in}}%
\pgfpathcurveto{\pgfqpoint{1.205741in}{2.483933in}}{\pgfqpoint{1.208668in}{2.476867in}}{\pgfqpoint{1.213877in}{2.471658in}}%
\pgfpathcurveto{\pgfqpoint{1.219086in}{2.466449in}}{\pgfqpoint{1.226152in}{2.463522in}}{\pgfqpoint{1.233519in}{2.463522in}}%
\pgfpathlineto{\pgfqpoint{1.233519in}{2.463522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898700,0.850870,0.220380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898700,0.850870,0.220380}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953721in}{2.463522in}}%
\pgfpathcurveto{\pgfqpoint{1.961087in}{2.463522in}}{\pgfqpoint{1.968153in}{2.466449in}}{\pgfqpoint{1.973362in}{2.471658in}}%
\pgfpathcurveto{\pgfqpoint{1.978571in}{2.476867in}}{\pgfqpoint{1.981498in}{2.483933in}}{\pgfqpoint{1.981498in}{2.491300in}}%
\pgfpathcurveto{\pgfqpoint{1.981498in}{2.498667in}}{\pgfqpoint{1.978571in}{2.505733in}}{\pgfqpoint{1.973362in}{2.510942in}}%
\pgfpathcurveto{\pgfqpoint{1.968153in}{2.516151in}}{\pgfqpoint{1.961087in}{2.519078in}}{\pgfqpoint{1.953721in}{2.519078in}}%
\pgfpathcurveto{\pgfqpoint{1.946354in}{2.519078in}}{\pgfqpoint{1.939288in}{2.516151in}}{\pgfqpoint{1.934079in}{2.510942in}}%
\pgfpathcurveto{\pgfqpoint{1.928870in}{2.505733in}}{\pgfqpoint{1.925943in}{2.498667in}}{\pgfqpoint{1.925943in}{2.491300in}}%
\pgfpathcurveto{\pgfqpoint{1.925943in}{2.483933in}}{\pgfqpoint{1.928870in}{2.476867in}}{\pgfqpoint{1.934079in}{2.471658in}}%
\pgfpathcurveto{\pgfqpoint{1.939288in}{2.466449in}}{\pgfqpoint{1.946354in}{2.463522in}}{\pgfqpoint{1.953721in}{2.463522in}}%
\pgfpathlineto{\pgfqpoint{1.953721in}{2.463522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985900,0.504790,0.133670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.985900,0.504790,0.133670}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232475in}{2.065689in}}%
\pgfpathcurveto{\pgfqpoint{1.239842in}{2.065689in}}{\pgfqpoint{1.246908in}{2.068616in}}{\pgfqpoint{1.252117in}{2.073825in}}%
\pgfpathcurveto{\pgfqpoint{1.257326in}{2.079034in}}{\pgfqpoint{1.260253in}{2.086100in}}{\pgfqpoint{1.260253in}{2.093467in}}%
\pgfpathcurveto{\pgfqpoint{1.260253in}{2.100833in}}{\pgfqpoint{1.257326in}{2.107899in}}{\pgfqpoint{1.252117in}{2.113109in}}%
\pgfpathcurveto{\pgfqpoint{1.246908in}{2.118318in}}{\pgfqpoint{1.239842in}{2.121244in}}{\pgfqpoint{1.232475in}{2.121244in}}%
\pgfpathcurveto{\pgfqpoint{1.225108in}{2.121244in}}{\pgfqpoint{1.218042in}{2.118318in}}{\pgfqpoint{1.212833in}{2.113109in}}%
\pgfpathcurveto{\pgfqpoint{1.207624in}{2.107899in}}{\pgfqpoint{1.204697in}{2.100833in}}{\pgfqpoint{1.204697in}{2.093467in}}%
\pgfpathcurveto{\pgfqpoint{1.204697in}{2.086100in}}{\pgfqpoint{1.207624in}{2.079034in}}{\pgfqpoint{1.212833in}{2.073825in}}%
\pgfpathcurveto{\pgfqpoint{1.218042in}{2.068616in}}{\pgfqpoint{1.225108in}{2.065689in}}{\pgfqpoint{1.232475in}{2.065689in}}%
\pgfpathlineto{\pgfqpoint{1.232475in}{2.065689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307365in}{2.781089in}}%
\pgfpathcurveto{\pgfqpoint{1.314732in}{2.781089in}}{\pgfqpoint{1.321798in}{2.784016in}}{\pgfqpoint{1.327007in}{2.789225in}}%
\pgfpathcurveto{\pgfqpoint{1.332216in}{2.794434in}}{\pgfqpoint{1.335143in}{2.801500in}}{\pgfqpoint{1.335143in}{2.808867in}}%
\pgfpathcurveto{\pgfqpoint{1.335143in}{2.816233in}}{\pgfqpoint{1.332216in}{2.823299in}}{\pgfqpoint{1.327007in}{2.828509in}}%
\pgfpathcurveto{\pgfqpoint{1.321798in}{2.833718in}}{\pgfqpoint{1.314732in}{2.836644in}}{\pgfqpoint{1.307365in}{2.836644in}}%
\pgfpathcurveto{\pgfqpoint{1.299999in}{2.836644in}}{\pgfqpoint{1.292933in}{2.833718in}}{\pgfqpoint{1.287723in}{2.828509in}}%
\pgfpathcurveto{\pgfqpoint{1.282514in}{2.823299in}}{\pgfqpoint{1.279588in}{2.816233in}}{\pgfqpoint{1.279588in}{2.808867in}}%
\pgfpathcurveto{\pgfqpoint{1.279588in}{2.801500in}}{\pgfqpoint{1.282514in}{2.794434in}}{\pgfqpoint{1.287723in}{2.789225in}}%
\pgfpathcurveto{\pgfqpoint{1.292933in}{2.784016in}}{\pgfqpoint{1.299999in}{2.781089in}}{\pgfqpoint{1.307365in}{2.781089in}}%
\pgfpathlineto{\pgfqpoint{1.307365in}{2.781089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120140,0.911930,0.686600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120140,0.911930,0.686600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932130in}{1.860822in}}%
\pgfpathcurveto{\pgfqpoint{0.939496in}{1.860822in}}{\pgfqpoint{0.946562in}{1.863749in}}{\pgfqpoint{0.951771in}{1.868958in}}%
\pgfpathcurveto{\pgfqpoint{0.956981in}{1.874167in}}{\pgfqpoint{0.959907in}{1.881233in}}{\pgfqpoint{0.959907in}{1.888600in}}%
\pgfpathcurveto{\pgfqpoint{0.959907in}{1.895967in}}{\pgfqpoint{0.956981in}{1.903033in}}{\pgfqpoint{0.951771in}{1.908242in}}%
\pgfpathcurveto{\pgfqpoint{0.946562in}{1.913451in}}{\pgfqpoint{0.939496in}{1.916378in}}{\pgfqpoint{0.932130in}{1.916378in}}%
\pgfpathcurveto{\pgfqpoint{0.924763in}{1.916378in}}{\pgfqpoint{0.917697in}{1.913451in}}{\pgfqpoint{0.912488in}{1.908242in}}%
\pgfpathcurveto{\pgfqpoint{0.907279in}{1.903033in}}{\pgfqpoint{0.904352in}{1.895967in}}{\pgfqpoint{0.904352in}{1.888600in}}%
\pgfpathcurveto{\pgfqpoint{0.904352in}{1.881233in}}{\pgfqpoint{0.907279in}{1.874167in}}{\pgfqpoint{0.912488in}{1.868958in}}%
\pgfpathcurveto{\pgfqpoint{0.917697in}{1.863749in}}{\pgfqpoint{0.924763in}{1.860822in}}{\pgfqpoint{0.932130in}{1.860822in}}%
\pgfpathlineto{\pgfqpoint{0.932130in}{1.860822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317542in}{2.183522in}}%
\pgfpathcurveto{\pgfqpoint{1.324909in}{2.183522in}}{\pgfqpoint{1.331975in}{2.186449in}}{\pgfqpoint{1.337184in}{2.191658in}}%
\pgfpathcurveto{\pgfqpoint{1.342393in}{2.196867in}}{\pgfqpoint{1.345320in}{2.203933in}}{\pgfqpoint{1.345320in}{2.211300in}}%
\pgfpathcurveto{\pgfqpoint{1.345320in}{2.218667in}}{\pgfqpoint{1.342393in}{2.225733in}}{\pgfqpoint{1.337184in}{2.230942in}}%
\pgfpathcurveto{\pgfqpoint{1.331975in}{2.236151in}}{\pgfqpoint{1.324909in}{2.239078in}}{\pgfqpoint{1.317542in}{2.239078in}}%
\pgfpathcurveto{\pgfqpoint{1.310175in}{2.239078in}}{\pgfqpoint{1.303109in}{2.236151in}}{\pgfqpoint{1.297900in}{2.230942in}}%
\pgfpathcurveto{\pgfqpoint{1.292691in}{2.225733in}}{\pgfqpoint{1.289764in}{2.218667in}}{\pgfqpoint{1.289764in}{2.211300in}}%
\pgfpathcurveto{\pgfqpoint{1.289764in}{2.203933in}}{\pgfqpoint{1.292691in}{2.196867in}}{\pgfqpoint{1.297900in}{2.191658in}}%
\pgfpathcurveto{\pgfqpoint{1.303109in}{2.186449in}}{\pgfqpoint{1.310175in}{2.183522in}}{\pgfqpoint{1.317542in}{2.183522in}}%
\pgfpathlineto{\pgfqpoint{1.317542in}{2.183522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955600,0.780050,0.228360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.955600,0.780050,0.228360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452449in}{2.780856in}}%
\pgfpathcurveto{\pgfqpoint{1.459816in}{2.780856in}}{\pgfqpoint{1.466882in}{2.783782in}}{\pgfqpoint{1.472091in}{2.788991in}}%
\pgfpathcurveto{\pgfqpoint{1.477300in}{2.794201in}}{\pgfqpoint{1.480227in}{2.801267in}}{\pgfqpoint{1.480227in}{2.808633in}}%
\pgfpathcurveto{\pgfqpoint{1.480227in}{2.816000in}}{\pgfqpoint{1.477300in}{2.823066in}}{\pgfqpoint{1.472091in}{2.828275in}}%
\pgfpathcurveto{\pgfqpoint{1.466882in}{2.833484in}}{\pgfqpoint{1.459816in}{2.836411in}}{\pgfqpoint{1.452449in}{2.836411in}}%
\pgfpathcurveto{\pgfqpoint{1.445083in}{2.836411in}}{\pgfqpoint{1.438017in}{2.833484in}}{\pgfqpoint{1.432808in}{2.828275in}}%
\pgfpathcurveto{\pgfqpoint{1.427599in}{2.823066in}}{\pgfqpoint{1.424672in}{2.816000in}}{\pgfqpoint{1.424672in}{2.808633in}}%
\pgfpathcurveto{\pgfqpoint{1.424672in}{2.801267in}}{\pgfqpoint{1.427599in}{2.794201in}}{\pgfqpoint{1.432808in}{2.788991in}}%
\pgfpathcurveto{\pgfqpoint{1.438017in}{2.783782in}}{\pgfqpoint{1.445083in}{2.780856in}}{\pgfqpoint{1.452449in}{2.780856in}}%
\pgfpathlineto{\pgfqpoint{1.452449in}{2.780856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814100,0.918610,0.205520}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.814100,0.918610,0.205520}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.326089in}}%
\pgfpathcurveto{\pgfqpoint{0.632367in}{2.326089in}}{\pgfqpoint{0.639433in}{2.329016in}}{\pgfqpoint{0.644642in}{2.334225in}}%
\pgfpathcurveto{\pgfqpoint{0.649851in}{2.339434in}}{\pgfqpoint{0.652778in}{2.346500in}}{\pgfqpoint{0.652778in}{2.353867in}}%
\pgfpathcurveto{\pgfqpoint{0.652778in}{2.361233in}}{\pgfqpoint{0.649851in}{2.368299in}}{\pgfqpoint{0.644642in}{2.373509in}}%
\pgfpathcurveto{\pgfqpoint{0.639433in}{2.378718in}}{\pgfqpoint{0.632367in}{2.381644in}}{\pgfqpoint{0.625000in}{2.381644in}}%
\pgfpathcurveto{\pgfqpoint{0.617633in}{2.381644in}}{\pgfqpoint{0.610567in}{2.378718in}}{\pgfqpoint{0.605358in}{2.373509in}}%
\pgfpathcurveto{\pgfqpoint{0.600149in}{2.368299in}}{\pgfqpoint{0.597222in}{2.361233in}}{\pgfqpoint{0.597222in}{2.353867in}}%
\pgfpathcurveto{\pgfqpoint{0.597222in}{2.346500in}}{\pgfqpoint{0.600149in}{2.339434in}}{\pgfqpoint{0.605358in}{2.334225in}}%
\pgfpathcurveto{\pgfqpoint{0.610567in}{2.329016in}}{\pgfqpoint{0.617633in}{2.326089in}}{\pgfqpoint{0.625000in}{2.326089in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.326089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841330,0.899860,0.209260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841330,0.899860,0.209260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083215in}{1.997556in}}%
\pgfpathcurveto{\pgfqpoint{1.090582in}{1.997556in}}{\pgfqpoint{1.097648in}{2.000482in}}{\pgfqpoint{1.102857in}{2.005691in}}%
\pgfpathcurveto{\pgfqpoint{1.108066in}{2.010901in}}{\pgfqpoint{1.110993in}{2.017967in}}{\pgfqpoint{1.110993in}{2.025333in}}%
\pgfpathcurveto{\pgfqpoint{1.110993in}{2.032700in}}{\pgfqpoint{1.108066in}{2.039766in}}{\pgfqpoint{1.102857in}{2.044975in}}%
\pgfpathcurveto{\pgfqpoint{1.097648in}{2.050184in}}{\pgfqpoint{1.090582in}{2.053111in}}{\pgfqpoint{1.083215in}{2.053111in}}%
\pgfpathcurveto{\pgfqpoint{1.075849in}{2.053111in}}{\pgfqpoint{1.068783in}{2.050184in}}{\pgfqpoint{1.063574in}{2.044975in}}%
\pgfpathcurveto{\pgfqpoint{1.058365in}{2.039766in}}{\pgfqpoint{1.055438in}{2.032700in}}{\pgfqpoint{1.055438in}{2.025333in}}%
\pgfpathcurveto{\pgfqpoint{1.055438in}{2.017967in}}{\pgfqpoint{1.058365in}{2.010901in}}{\pgfqpoint{1.063574in}{2.005691in}}%
\pgfpathcurveto{\pgfqpoint{1.068783in}{2.000482in}}{\pgfqpoint{1.075849in}{1.997556in}}{\pgfqpoint{1.083215in}{1.997556in}}%
\pgfpathlineto{\pgfqpoint{1.083215in}{1.997556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955600,0.780050,0.228360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.955600,0.780050,0.228360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380690in}{2.719489in}}%
\pgfpathcurveto{\pgfqpoint{1.388057in}{2.719489in}}{\pgfqpoint{1.395123in}{2.722416in}}{\pgfqpoint{1.400332in}{2.727625in}}%
\pgfpathcurveto{\pgfqpoint{1.405541in}{2.732834in}}{\pgfqpoint{1.408468in}{2.739900in}}{\pgfqpoint{1.408468in}{2.747267in}}%
\pgfpathcurveto{\pgfqpoint{1.408468in}{2.754633in}}{\pgfqpoint{1.405541in}{2.761699in}}{\pgfqpoint{1.400332in}{2.766909in}}%
\pgfpathcurveto{\pgfqpoint{1.395123in}{2.772118in}}{\pgfqpoint{1.388057in}{2.775044in}}{\pgfqpoint{1.380690in}{2.775044in}}%
\pgfpathcurveto{\pgfqpoint{1.373323in}{2.775044in}}{\pgfqpoint{1.366257in}{2.772118in}}{\pgfqpoint{1.361048in}{2.766909in}}%
\pgfpathcurveto{\pgfqpoint{1.355839in}{2.761699in}}{\pgfqpoint{1.352912in}{2.754633in}}{\pgfqpoint{1.352912in}{2.747267in}}%
\pgfpathcurveto{\pgfqpoint{1.352912in}{2.739900in}}{\pgfqpoint{1.355839in}{2.732834in}}{\pgfqpoint{1.361048in}{2.727625in}}%
\pgfpathcurveto{\pgfqpoint{1.366257in}{2.722416in}}{\pgfqpoint{1.373323in}{2.719489in}}{\pgfqpoint{1.380690in}{2.719489in}}%
\pgfpathlineto{\pgfqpoint{1.380690in}{2.719489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653940,0.987750,0.228350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.653940,0.987750,0.228350}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.259822in}}%
\pgfpathcurveto{\pgfqpoint{0.632367in}{2.259822in}}{\pgfqpoint{0.639433in}{2.262749in}}{\pgfqpoint{0.644642in}{2.267958in}}%
\pgfpathcurveto{\pgfqpoint{0.649851in}{2.273167in}}{\pgfqpoint{0.652778in}{2.280233in}}{\pgfqpoint{0.652778in}{2.287600in}}%
\pgfpathcurveto{\pgfqpoint{0.652778in}{2.294967in}}{\pgfqpoint{0.649851in}{2.302033in}}{\pgfqpoint{0.644642in}{2.307242in}}%
\pgfpathcurveto{\pgfqpoint{0.639433in}{2.312451in}}{\pgfqpoint{0.632367in}{2.315378in}}{\pgfqpoint{0.625000in}{2.315378in}}%
\pgfpathcurveto{\pgfqpoint{0.617633in}{2.315378in}}{\pgfqpoint{0.610567in}{2.312451in}}{\pgfqpoint{0.605358in}{2.307242in}}%
\pgfpathcurveto{\pgfqpoint{0.600149in}{2.302033in}}{\pgfqpoint{0.597222in}{2.294967in}}{\pgfqpoint{0.597222in}{2.287600in}}%
\pgfpathcurveto{\pgfqpoint{0.597222in}{2.280233in}}{\pgfqpoint{0.600149in}{2.273167in}}{\pgfqpoint{0.605358in}{2.267958in}}%
\pgfpathcurveto{\pgfqpoint{0.610567in}{2.262749in}}{\pgfqpoint{0.617633in}{2.259822in}}{\pgfqpoint{0.625000in}{2.259822in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.259822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808114in}{2.199856in}}%
\pgfpathcurveto{\pgfqpoint{1.815481in}{2.199856in}}{\pgfqpoint{1.822547in}{2.202782in}}{\pgfqpoint{1.827756in}{2.207991in}}%
\pgfpathcurveto{\pgfqpoint{1.832965in}{2.213201in}}{\pgfqpoint{1.835892in}{2.220267in}}{\pgfqpoint{1.835892in}{2.227633in}}%
\pgfpathcurveto{\pgfqpoint{1.835892in}{2.235000in}}{\pgfqpoint{1.832965in}{2.242066in}}{\pgfqpoint{1.827756in}{2.247275in}}%
\pgfpathcurveto{\pgfqpoint{1.822547in}{2.252484in}}{\pgfqpoint{1.815481in}{2.255411in}}{\pgfqpoint{1.808114in}{2.255411in}}%
\pgfpathcurveto{\pgfqpoint{1.800748in}{2.255411in}}{\pgfqpoint{1.793682in}{2.252484in}}{\pgfqpoint{1.788473in}{2.247275in}}%
\pgfpathcurveto{\pgfqpoint{1.783264in}{2.242066in}}{\pgfqpoint{1.780337in}{2.235000in}}{\pgfqpoint{1.780337in}{2.227633in}}%
\pgfpathcurveto{\pgfqpoint{1.780337in}{2.220267in}}{\pgfqpoint{1.783264in}{2.213201in}}{\pgfqpoint{1.788473in}{2.207991in}}%
\pgfpathcurveto{\pgfqpoint{1.793682in}{2.202782in}}{\pgfqpoint{1.800748in}{2.199856in}}{\pgfqpoint{1.808114in}{2.199856in}}%
\pgfpathlineto{\pgfqpoint{1.808114in}{2.199856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991630,0.684080,0.207060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.991630,0.684080,0.207060}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780261in}{2.333322in}}%
\pgfpathcurveto{\pgfqpoint{0.787628in}{2.333322in}}{\pgfqpoint{0.794694in}{2.336249in}}{\pgfqpoint{0.799903in}{2.341458in}}%
\pgfpathcurveto{\pgfqpoint{0.805112in}{2.346667in}}{\pgfqpoint{0.808039in}{2.353733in}}{\pgfqpoint{0.808039in}{2.361100in}}%
\pgfpathcurveto{\pgfqpoint{0.808039in}{2.368467in}}{\pgfqpoint{0.805112in}{2.375533in}}{\pgfqpoint{0.799903in}{2.380742in}}%
\pgfpathcurveto{\pgfqpoint{0.794694in}{2.385951in}}{\pgfqpoint{0.787628in}{2.388878in}}{\pgfqpoint{0.780261in}{2.388878in}}%
\pgfpathcurveto{\pgfqpoint{0.772894in}{2.388878in}}{\pgfqpoint{0.765828in}{2.385951in}}{\pgfqpoint{0.760619in}{2.380742in}}%
\pgfpathcurveto{\pgfqpoint{0.755410in}{2.375533in}}{\pgfqpoint{0.752483in}{2.368467in}}{\pgfqpoint{0.752483in}{2.361100in}}%
\pgfpathcurveto{\pgfqpoint{0.752483in}{2.353733in}}{\pgfqpoint{0.755410in}{2.346667in}}{\pgfqpoint{0.760619in}{2.341458in}}%
\pgfpathcurveto{\pgfqpoint{0.765828in}{2.336249in}}{\pgfqpoint{0.772894in}{2.333322in}}{\pgfqpoint{0.780261in}{2.333322in}}%
\pgfpathlineto{\pgfqpoint{0.780261in}{2.333322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804730,0.924520,0.204590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.804730,0.924520,0.204590}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949806in}{1.861289in}}%
\pgfpathcurveto{\pgfqpoint{1.957173in}{1.861289in}}{\pgfqpoint{1.964239in}{1.864216in}}{\pgfqpoint{1.969448in}{1.869425in}}%
\pgfpathcurveto{\pgfqpoint{1.974657in}{1.874634in}}{\pgfqpoint{1.977584in}{1.881700in}}{\pgfqpoint{1.977584in}{1.889067in}}%
\pgfpathcurveto{\pgfqpoint{1.977584in}{1.896433in}}{\pgfqpoint{1.974657in}{1.903499in}}{\pgfqpoint{1.969448in}{1.908709in}}%
\pgfpathcurveto{\pgfqpoint{1.964239in}{1.913918in}}{\pgfqpoint{1.957173in}{1.916844in}}{\pgfqpoint{1.949806in}{1.916844in}}%
\pgfpathcurveto{\pgfqpoint{1.942440in}{1.916844in}}{\pgfqpoint{1.935374in}{1.913918in}}{\pgfqpoint{1.930165in}{1.908709in}}%
\pgfpathcurveto{\pgfqpoint{1.924955in}{1.903499in}}{\pgfqpoint{1.922029in}{1.896433in}}{\pgfqpoint{1.922029in}{1.889067in}}%
\pgfpathcurveto{\pgfqpoint{1.922029in}{1.881700in}}{\pgfqpoint{1.924955in}{1.874634in}}{\pgfqpoint{1.930165in}{1.869425in}}%
\pgfpathcurveto{\pgfqpoint{1.935374in}{1.864216in}}{\pgfqpoint{1.942440in}{1.861289in}}{\pgfqpoint{1.949806in}{1.861289in}}%
\pgfpathlineto{\pgfqpoint{1.949806in}{1.861289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883788in}{2.723689in}}%
\pgfpathcurveto{\pgfqpoint{1.891155in}{2.723689in}}{\pgfqpoint{1.898221in}{2.726616in}}{\pgfqpoint{1.903430in}{2.731825in}}%
\pgfpathcurveto{\pgfqpoint{1.908639in}{2.737034in}}{\pgfqpoint{1.911566in}{2.744100in}}{\pgfqpoint{1.911566in}{2.751467in}}%
\pgfpathcurveto{\pgfqpoint{1.911566in}{2.758833in}}{\pgfqpoint{1.908639in}{2.765899in}}{\pgfqpoint{1.903430in}{2.771109in}}%
\pgfpathcurveto{\pgfqpoint{1.898221in}{2.776318in}}{\pgfqpoint{1.891155in}{2.779244in}}{\pgfqpoint{1.883788in}{2.779244in}}%
\pgfpathcurveto{\pgfqpoint{1.876421in}{2.779244in}}{\pgfqpoint{1.869355in}{2.776318in}}{\pgfqpoint{1.864146in}{2.771109in}}%
\pgfpathcurveto{\pgfqpoint{1.858937in}{2.765899in}}{\pgfqpoint{1.856010in}{2.758833in}}{\pgfqpoint{1.856010in}{2.751467in}}%
\pgfpathcurveto{\pgfqpoint{1.856010in}{2.744100in}}{\pgfqpoint{1.858937in}{2.737034in}}{\pgfqpoint{1.864146in}{2.731825in}}%
\pgfpathcurveto{\pgfqpoint{1.869355in}{2.726616in}}{\pgfqpoint{1.876421in}{2.723689in}}{\pgfqpoint{1.883788in}{2.723689in}}%
\pgfpathlineto{\pgfqpoint{1.883788in}{2.723689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832410,0.906270,0.207880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.832410,0.906270,0.207880}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742879in}{1.923356in}}%
\pgfpathcurveto{\pgfqpoint{1.750246in}{1.923356in}}{\pgfqpoint{1.757312in}{1.926282in}}{\pgfqpoint{1.762521in}{1.931491in}}%
\pgfpathcurveto{\pgfqpoint{1.767730in}{1.936701in}}{\pgfqpoint{1.770657in}{1.943767in}}{\pgfqpoint{1.770657in}{1.951133in}}%
\pgfpathcurveto{\pgfqpoint{1.770657in}{1.958500in}}{\pgfqpoint{1.767730in}{1.965566in}}{\pgfqpoint{1.762521in}{1.970775in}}%
\pgfpathcurveto{\pgfqpoint{1.757312in}{1.975984in}}{\pgfqpoint{1.750246in}{1.978911in}}{\pgfqpoint{1.742879in}{1.978911in}}%
\pgfpathcurveto{\pgfqpoint{1.735512in}{1.978911in}}{\pgfqpoint{1.728446in}{1.975984in}}{\pgfqpoint{1.723237in}{1.970775in}}%
\pgfpathcurveto{\pgfqpoint{1.718028in}{1.965566in}}{\pgfqpoint{1.715101in}{1.958500in}}{\pgfqpoint{1.715101in}{1.951133in}}%
\pgfpathcurveto{\pgfqpoint{1.715101in}{1.943767in}}{\pgfqpoint{1.718028in}{1.936701in}}{\pgfqpoint{1.723237in}{1.931491in}}%
\pgfpathcurveto{\pgfqpoint{1.728446in}{1.926282in}}{\pgfqpoint{1.735512in}{1.923356in}}{\pgfqpoint{1.742879in}{1.923356in}}%
\pgfpathlineto{\pgfqpoint{1.742879in}{1.923356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945380,0.366380,0.074610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945380,0.366380,0.074610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303451in}{2.064756in}}%
\pgfpathcurveto{\pgfqpoint{1.310818in}{2.064756in}}{\pgfqpoint{1.317884in}{2.067682in}}{\pgfqpoint{1.323093in}{2.072891in}}%
\pgfpathcurveto{\pgfqpoint{1.328302in}{2.078101in}}{\pgfqpoint{1.331229in}{2.085167in}}{\pgfqpoint{1.331229in}{2.092533in}}%
\pgfpathcurveto{\pgfqpoint{1.331229in}{2.099900in}}{\pgfqpoint{1.328302in}{2.106966in}}{\pgfqpoint{1.323093in}{2.112175in}}%
\pgfpathcurveto{\pgfqpoint{1.317884in}{2.117384in}}{\pgfqpoint{1.310818in}{2.120311in}}{\pgfqpoint{1.303451in}{2.120311in}}%
\pgfpathcurveto{\pgfqpoint{1.296084in}{2.120311in}}{\pgfqpoint{1.289018in}{2.117384in}}{\pgfqpoint{1.283809in}{2.112175in}}%
\pgfpathcurveto{\pgfqpoint{1.278600in}{2.106966in}}{\pgfqpoint{1.275673in}{2.099900in}}{\pgfqpoint{1.275673in}{2.092533in}}%
\pgfpathcurveto{\pgfqpoint{1.275673in}{2.085167in}}{\pgfqpoint{1.278600in}{2.078101in}}{\pgfqpoint{1.283809in}{2.072891in}}%
\pgfpathcurveto{\pgfqpoint{1.289018in}{2.067682in}}{\pgfqpoint{1.296084in}{2.064756in}}{\pgfqpoint{1.303451in}{2.064756in}}%
\pgfpathlineto{\pgfqpoint{1.303451in}{2.064756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785630,0.935790,0.203360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785630,0.935790,0.203360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{2.196589in}}%
\pgfpathcurveto{\pgfqpoint{0.787367in}{2.196589in}}{\pgfqpoint{0.794433in}{2.199516in}}{\pgfqpoint{0.799642in}{2.204725in}}%
\pgfpathcurveto{\pgfqpoint{0.804851in}{2.209934in}}{\pgfqpoint{0.807778in}{2.217000in}}{\pgfqpoint{0.807778in}{2.224367in}}%
\pgfpathcurveto{\pgfqpoint{0.807778in}{2.231733in}}{\pgfqpoint{0.804851in}{2.238799in}}{\pgfqpoint{0.799642in}{2.244009in}}%
\pgfpathcurveto{\pgfqpoint{0.794433in}{2.249218in}}{\pgfqpoint{0.787367in}{2.252144in}}{\pgfqpoint{0.780000in}{2.252144in}}%
\pgfpathcurveto{\pgfqpoint{0.772633in}{2.252144in}}{\pgfqpoint{0.765567in}{2.249218in}}{\pgfqpoint{0.760358in}{2.244009in}}%
\pgfpathcurveto{\pgfqpoint{0.755149in}{2.238799in}}{\pgfqpoint{0.752222in}{2.231733in}}{\pgfqpoint{0.752222in}{2.224367in}}%
\pgfpathcurveto{\pgfqpoint{0.752222in}{2.217000in}}{\pgfqpoint{0.755149in}{2.209934in}}{\pgfqpoint{0.760358in}{2.204725in}}%
\pgfpathcurveto{\pgfqpoint{0.765567in}{2.199516in}}{\pgfqpoint{0.772633in}{2.196589in}}{\pgfqpoint{0.780000in}{2.196589in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{2.196589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926660,0.820250,0.225700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926660,0.820250,0.225700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341027in}{2.233922in}}%
\pgfpathcurveto{\pgfqpoint{1.348394in}{2.233922in}}{\pgfqpoint{1.355460in}{2.236849in}}{\pgfqpoint{1.360669in}{2.242058in}}%
\pgfpathcurveto{\pgfqpoint{1.365878in}{2.247267in}}{\pgfqpoint{1.368805in}{2.254333in}}{\pgfqpoint{1.368805in}{2.261700in}}%
\pgfpathcurveto{\pgfqpoint{1.368805in}{2.269067in}}{\pgfqpoint{1.365878in}{2.276133in}}{\pgfqpoint{1.360669in}{2.281342in}}%
\pgfpathcurveto{\pgfqpoint{1.355460in}{2.286551in}}{\pgfqpoint{1.348394in}{2.289478in}}{\pgfqpoint{1.341027in}{2.289478in}}%
\pgfpathcurveto{\pgfqpoint{1.333660in}{2.289478in}}{\pgfqpoint{1.326594in}{2.286551in}}{\pgfqpoint{1.321385in}{2.281342in}}%
\pgfpathcurveto{\pgfqpoint{1.316176in}{2.276133in}}{\pgfqpoint{1.313249in}{2.269067in}}{\pgfqpoint{1.313249in}{2.261700in}}%
\pgfpathcurveto{\pgfqpoint{1.313249in}{2.254333in}}{\pgfqpoint{1.316176in}{2.247267in}}{\pgfqpoint{1.321385in}{2.242058in}}%
\pgfpathcurveto{\pgfqpoint{1.326594in}{2.236849in}}{\pgfqpoint{1.333660in}{2.233922in}}{\pgfqpoint{1.341027in}{2.233922in}}%
\pgfpathlineto{\pgfqpoint{1.341027in}{2.233922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989870,0.528540,0.143980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989870,0.528540,0.143980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588140in}{1.791989in}}%
\pgfpathcurveto{\pgfqpoint{1.595506in}{1.791989in}}{\pgfqpoint{1.602573in}{1.794916in}}{\pgfqpoint{1.607782in}{1.800125in}}%
\pgfpathcurveto{\pgfqpoint{1.612991in}{1.805334in}}{\pgfqpoint{1.615918in}{1.812400in}}{\pgfqpoint{1.615918in}{1.819767in}}%
\pgfpathcurveto{\pgfqpoint{1.615918in}{1.827133in}}{\pgfqpoint{1.612991in}{1.834199in}}{\pgfqpoint{1.607782in}{1.839409in}}%
\pgfpathcurveto{\pgfqpoint{1.602573in}{1.844618in}}{\pgfqpoint{1.595506in}{1.847544in}}{\pgfqpoint{1.588140in}{1.847544in}}%
\pgfpathcurveto{\pgfqpoint{1.580773in}{1.847544in}}{\pgfqpoint{1.573707in}{1.844618in}}{\pgfqpoint{1.568498in}{1.839409in}}%
\pgfpathcurveto{\pgfqpoint{1.563289in}{1.834199in}}{\pgfqpoint{1.560362in}{1.827133in}}{\pgfqpoint{1.560362in}{1.819767in}}%
\pgfpathcurveto{\pgfqpoint{1.560362in}{1.812400in}}{\pgfqpoint{1.563289in}{1.805334in}}{\pgfqpoint{1.568498in}{1.800125in}}%
\pgfpathcurveto{\pgfqpoint{1.573707in}{1.794916in}}{\pgfqpoint{1.580773in}{1.791989in}}{\pgfqpoint{1.588140in}{1.791989in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{1.791989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.696500,0.101020,0.005220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.696500,0.101020,0.005220}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{2.586956in}}%
\pgfpathcurveto{\pgfqpoint{0.787367in}{2.586956in}}{\pgfqpoint{0.794433in}{2.589882in}}{\pgfqpoint{0.799642in}{2.595091in}}%
\pgfpathcurveto{\pgfqpoint{0.804851in}{2.600301in}}{\pgfqpoint{0.807778in}{2.607367in}}{\pgfqpoint{0.807778in}{2.614733in}}%
\pgfpathcurveto{\pgfqpoint{0.807778in}{2.622100in}}{\pgfqpoint{0.804851in}{2.629166in}}{\pgfqpoint{0.799642in}{2.634375in}}%
\pgfpathcurveto{\pgfqpoint{0.794433in}{2.639584in}}{\pgfqpoint{0.787367in}{2.642511in}}{\pgfqpoint{0.780000in}{2.642511in}}%
\pgfpathcurveto{\pgfqpoint{0.772633in}{2.642511in}}{\pgfqpoint{0.765567in}{2.639584in}}{\pgfqpoint{0.760358in}{2.634375in}}%
\pgfpathcurveto{\pgfqpoint{0.755149in}{2.629166in}}{\pgfqpoint{0.752222in}{2.622100in}}{\pgfqpoint{0.752222in}{2.614733in}}%
\pgfpathcurveto{\pgfqpoint{0.752222in}{2.607367in}}{\pgfqpoint{0.755149in}{2.600301in}}{\pgfqpoint{0.760358in}{2.595091in}}%
\pgfpathcurveto{\pgfqpoint{0.765567in}{2.589882in}}{\pgfqpoint{0.772633in}{2.586956in}}{\pgfqpoint{0.780000in}{2.586956in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{2.586956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785630,0.935790,0.203360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785630,0.935790,0.203360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881439in}{1.789189in}}%
\pgfpathcurveto{\pgfqpoint{1.888806in}{1.789189in}}{\pgfqpoint{1.895872in}{1.792116in}}{\pgfqpoint{1.901081in}{1.797325in}}%
\pgfpathcurveto{\pgfqpoint{1.906290in}{1.802534in}}{\pgfqpoint{1.909217in}{1.809600in}}{\pgfqpoint{1.909217in}{1.816967in}}%
\pgfpathcurveto{\pgfqpoint{1.909217in}{1.824333in}}{\pgfqpoint{1.906290in}{1.831399in}}{\pgfqpoint{1.901081in}{1.836609in}}%
\pgfpathcurveto{\pgfqpoint{1.895872in}{1.841818in}}{\pgfqpoint{1.888806in}{1.844744in}}{\pgfqpoint{1.881439in}{1.844744in}}%
\pgfpathcurveto{\pgfqpoint{1.874073in}{1.844744in}}{\pgfqpoint{1.867007in}{1.841818in}}{\pgfqpoint{1.861798in}{1.836609in}}%
\pgfpathcurveto{\pgfqpoint{1.856588in}{1.831399in}}{\pgfqpoint{1.853662in}{1.824333in}}{\pgfqpoint{1.853662in}{1.816967in}}%
\pgfpathcurveto{\pgfqpoint{1.853662in}{1.809600in}}{\pgfqpoint{1.856588in}{1.802534in}}{\pgfqpoint{1.861798in}{1.797325in}}%
\pgfpathcurveto{\pgfqpoint{1.867007in}{1.792116in}}{\pgfqpoint{1.874073in}{1.789189in}}{\pgfqpoint{1.881439in}{1.789189in}}%
\pgfpathlineto{\pgfqpoint{1.881439in}{1.789189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804730,0.924520,0.204590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.804730,0.924520,0.204590}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154453in}{1.929189in}}%
\pgfpathcurveto{\pgfqpoint{1.161820in}{1.929189in}}{\pgfqpoint{1.168886in}{1.932116in}}{\pgfqpoint{1.174095in}{1.937325in}}%
\pgfpathcurveto{\pgfqpoint{1.179304in}{1.942534in}}{\pgfqpoint{1.182231in}{1.949600in}}{\pgfqpoint{1.182231in}{1.956967in}}%
\pgfpathcurveto{\pgfqpoint{1.182231in}{1.964333in}}{\pgfqpoint{1.179304in}{1.971399in}}{\pgfqpoint{1.174095in}{1.976609in}}%
\pgfpathcurveto{\pgfqpoint{1.168886in}{1.981818in}}{\pgfqpoint{1.161820in}{1.984744in}}{\pgfqpoint{1.154453in}{1.984744in}}%
\pgfpathcurveto{\pgfqpoint{1.147086in}{1.984744in}}{\pgfqpoint{1.140020in}{1.981818in}}{\pgfqpoint{1.134811in}{1.976609in}}%
\pgfpathcurveto{\pgfqpoint{1.129602in}{1.971399in}}{\pgfqpoint{1.126675in}{1.964333in}}{\pgfqpoint{1.126675in}{1.956967in}}%
\pgfpathcurveto{\pgfqpoint{1.126675in}{1.949600in}}{\pgfqpoint{1.129602in}{1.942534in}}{\pgfqpoint{1.134811in}{1.937325in}}%
\pgfpathcurveto{\pgfqpoint{1.140020in}{1.932116in}}{\pgfqpoint{1.147086in}{1.929189in}}{\pgfqpoint{1.154453in}{1.929189in}}%
\pgfpathlineto{\pgfqpoint{1.154453in}{1.929189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950390,0.788230,0.228310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950390,0.788230,0.228310}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527862in}{2.780389in}}%
\pgfpathcurveto{\pgfqpoint{1.535229in}{2.780389in}}{\pgfqpoint{1.542295in}{2.783316in}}{\pgfqpoint{1.547504in}{2.788525in}}%
\pgfpathcurveto{\pgfqpoint{1.552713in}{2.793734in}}{\pgfqpoint{1.555640in}{2.800800in}}{\pgfqpoint{1.555640in}{2.808167in}}%
\pgfpathcurveto{\pgfqpoint{1.555640in}{2.815533in}}{\pgfqpoint{1.552713in}{2.822599in}}{\pgfqpoint{1.547504in}{2.827809in}}%
\pgfpathcurveto{\pgfqpoint{1.542295in}{2.833018in}}{\pgfqpoint{1.535229in}{2.835944in}}{\pgfqpoint{1.527862in}{2.835944in}}%
\pgfpathcurveto{\pgfqpoint{1.520495in}{2.835944in}}{\pgfqpoint{1.513429in}{2.833018in}}{\pgfqpoint{1.508220in}{2.827809in}}%
\pgfpathcurveto{\pgfqpoint{1.503011in}{2.822599in}}{\pgfqpoint{1.500084in}{2.815533in}}{\pgfqpoint{1.500084in}{2.808167in}}%
\pgfpathcurveto{\pgfqpoint{1.500084in}{2.800800in}}{\pgfqpoint{1.503011in}{2.793734in}}{\pgfqpoint{1.508220in}{2.788525in}}%
\pgfpathcurveto{\pgfqpoint{1.513429in}{2.783316in}}{\pgfqpoint{1.520495in}{2.780389in}}{\pgfqpoint{1.527862in}{2.780389in}}%
\pgfpathlineto{\pgfqpoint{1.527862in}{2.780389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955600,0.780050,0.228360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.955600,0.780050,0.228360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379907in}{2.781089in}}%
\pgfpathcurveto{\pgfqpoint{1.387274in}{2.781089in}}{\pgfqpoint{1.394340in}{2.784016in}}{\pgfqpoint{1.399549in}{2.789225in}}%
\pgfpathcurveto{\pgfqpoint{1.404758in}{2.794434in}}{\pgfqpoint{1.407685in}{2.801500in}}{\pgfqpoint{1.407685in}{2.808867in}}%
\pgfpathcurveto{\pgfqpoint{1.407685in}{2.816233in}}{\pgfqpoint{1.404758in}{2.823299in}}{\pgfqpoint{1.399549in}{2.828509in}}%
\pgfpathcurveto{\pgfqpoint{1.394340in}{2.833718in}}{\pgfqpoint{1.387274in}{2.836644in}}{\pgfqpoint{1.379907in}{2.836644in}}%
\pgfpathcurveto{\pgfqpoint{1.372541in}{2.836644in}}{\pgfqpoint{1.365475in}{2.833718in}}{\pgfqpoint{1.360266in}{2.828509in}}%
\pgfpathcurveto{\pgfqpoint{1.355056in}{2.823299in}}{\pgfqpoint{1.352130in}{2.816233in}}{\pgfqpoint{1.352130in}{2.808867in}}%
\pgfpathcurveto{\pgfqpoint{1.352130in}{2.801500in}}{\pgfqpoint{1.355056in}{2.794434in}}{\pgfqpoint{1.360266in}{2.789225in}}%
\pgfpathcurveto{\pgfqpoint{1.365475in}{2.784016in}}{\pgfqpoint{1.372541in}{2.781089in}}{\pgfqpoint{1.379907in}{2.781089in}}%
\pgfpathlineto{\pgfqpoint{1.379907in}{2.781089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933010,0.812360,0.226670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933010,0.812360,0.226670}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319369in}{2.316289in}}%
\pgfpathcurveto{\pgfqpoint{1.326735in}{2.316289in}}{\pgfqpoint{1.333801in}{2.319216in}}{\pgfqpoint{1.339011in}{2.324425in}}%
\pgfpathcurveto{\pgfqpoint{1.344220in}{2.329634in}}{\pgfqpoint{1.347146in}{2.336700in}}{\pgfqpoint{1.347146in}{2.344067in}}%
\pgfpathcurveto{\pgfqpoint{1.347146in}{2.351433in}}{\pgfqpoint{1.344220in}{2.358499in}}{\pgfqpoint{1.339011in}{2.363709in}}%
\pgfpathcurveto{\pgfqpoint{1.333801in}{2.368918in}}{\pgfqpoint{1.326735in}{2.371844in}}{\pgfqpoint{1.319369in}{2.371844in}}%
\pgfpathcurveto{\pgfqpoint{1.312002in}{2.371844in}}{\pgfqpoint{1.304936in}{2.368918in}}{\pgfqpoint{1.299727in}{2.363709in}}%
\pgfpathcurveto{\pgfqpoint{1.294518in}{2.358499in}}{\pgfqpoint{1.291591in}{2.351433in}}{\pgfqpoint{1.291591in}{2.344067in}}%
\pgfpathcurveto{\pgfqpoint{1.291591in}{2.336700in}}{\pgfqpoint{1.294518in}{2.329634in}}{\pgfqpoint{1.299727in}{2.324425in}}%
\pgfpathcurveto{\pgfqpoint{1.304936in}{2.319216in}}{\pgfqpoint{1.312002in}{2.316289in}}{\pgfqpoint{1.319369in}{2.316289in}}%
\pgfpathlineto{\pgfqpoint{1.319369in}{2.316289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025480in}{2.845256in}}%
\pgfpathcurveto{\pgfqpoint{2.032847in}{2.845256in}}{\pgfqpoint{2.039913in}{2.848182in}}{\pgfqpoint{2.045122in}{2.853391in}}%
\pgfpathcurveto{\pgfqpoint{2.050331in}{2.858601in}}{\pgfqpoint{2.053258in}{2.865667in}}{\pgfqpoint{2.053258in}{2.873033in}}%
\pgfpathcurveto{\pgfqpoint{2.053258in}{2.880400in}}{\pgfqpoint{2.050331in}{2.887466in}}{\pgfqpoint{2.045122in}{2.892675in}}%
\pgfpathcurveto{\pgfqpoint{2.039913in}{2.897884in}}{\pgfqpoint{2.032847in}{2.900811in}}{\pgfqpoint{2.025480in}{2.900811in}}%
\pgfpathcurveto{\pgfqpoint{2.018113in}{2.900811in}}{\pgfqpoint{2.011047in}{2.897884in}}{\pgfqpoint{2.005838in}{2.892675in}}%
\pgfpathcurveto{\pgfqpoint{2.000629in}{2.887466in}}{\pgfqpoint{1.997702in}{2.880400in}}{\pgfqpoint{1.997702in}{2.873033in}}%
\pgfpathcurveto{\pgfqpoint{1.997702in}{2.865667in}}{\pgfqpoint{2.000629in}{2.858601in}}{\pgfqpoint{2.005838in}{2.853391in}}%
\pgfpathcurveto{\pgfqpoint{2.011047in}{2.848182in}}{\pgfqpoint{2.018113in}{2.845256in}}{\pgfqpoint{2.025480in}{2.845256in}}%
\pgfpathlineto{\pgfqpoint{2.025480in}{2.845256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850100,0.893280,0.210740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.850100,0.893280,0.210740}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877786in}{1.998256in}}%
\pgfpathcurveto{\pgfqpoint{1.885153in}{1.998256in}}{\pgfqpoint{1.892219in}{2.001182in}}{\pgfqpoint{1.897428in}{2.006391in}}%
\pgfpathcurveto{\pgfqpoint{1.902637in}{2.011601in}}{\pgfqpoint{1.905564in}{2.018667in}}{\pgfqpoint{1.905564in}{2.026033in}}%
\pgfpathcurveto{\pgfqpoint{1.905564in}{2.033400in}}{\pgfqpoint{1.902637in}{2.040466in}}{\pgfqpoint{1.897428in}{2.045675in}}%
\pgfpathcurveto{\pgfqpoint{1.892219in}{2.050884in}}{\pgfqpoint{1.885153in}{2.053811in}}{\pgfqpoint{1.877786in}{2.053811in}}%
\pgfpathcurveto{\pgfqpoint{1.870419in}{2.053811in}}{\pgfqpoint{1.863353in}{2.050884in}}{\pgfqpoint{1.858144in}{2.045675in}}%
\pgfpathcurveto{\pgfqpoint{1.852935in}{2.040466in}}{\pgfqpoint{1.850008in}{2.033400in}}{\pgfqpoint{1.850008in}{2.026033in}}%
\pgfpathcurveto{\pgfqpoint{1.850008in}{2.018667in}}{\pgfqpoint{1.852935in}{2.011601in}}{\pgfqpoint{1.858144in}{2.006391in}}%
\pgfpathcurveto{\pgfqpoint{1.863353in}{2.001182in}}{\pgfqpoint{1.870419in}{1.998256in}}{\pgfqpoint{1.877786in}{1.998256in}}%
\pgfpathlineto{\pgfqpoint{1.877786in}{1.998256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305130,0.976970,0.489870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305130,0.976970,0.489870}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931347in}{1.928956in}}%
\pgfpathcurveto{\pgfqpoint{0.938714in}{1.928956in}}{\pgfqpoint{0.945780in}{1.931882in}}{\pgfqpoint{0.950989in}{1.937091in}}%
\pgfpathcurveto{\pgfqpoint{0.956198in}{1.942301in}}{\pgfqpoint{0.959125in}{1.949367in}}{\pgfqpoint{0.959125in}{1.956733in}}%
\pgfpathcurveto{\pgfqpoint{0.959125in}{1.964100in}}{\pgfqpoint{0.956198in}{1.971166in}}{\pgfqpoint{0.950989in}{1.976375in}}%
\pgfpathcurveto{\pgfqpoint{0.945780in}{1.981584in}}{\pgfqpoint{0.938714in}{1.984511in}}{\pgfqpoint{0.931347in}{1.984511in}}%
\pgfpathcurveto{\pgfqpoint{0.923980in}{1.984511in}}{\pgfqpoint{0.916914in}{1.981584in}}{\pgfqpoint{0.911705in}{1.976375in}}%
\pgfpathcurveto{\pgfqpoint{0.906496in}{1.971166in}}{\pgfqpoint{0.903569in}{1.964100in}}{\pgfqpoint{0.903569in}{1.956733in}}%
\pgfpathcurveto{\pgfqpoint{0.903569in}{1.949367in}}{\pgfqpoint{0.906496in}{1.942301in}}{\pgfqpoint{0.911705in}{1.937091in}}%
\pgfpathcurveto{\pgfqpoint{0.916914in}{1.931882in}}{\pgfqpoint{0.923980in}{1.928956in}}{\pgfqpoint{0.931347in}{1.928956in}}%
\pgfpathlineto{\pgfqpoint{0.931347in}{1.928956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839260,0.206540,0.023050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839260,0.206540,0.023050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624739in}{2.643889in}}%
\pgfpathcurveto{\pgfqpoint{0.632106in}{2.643889in}}{\pgfqpoint{0.639172in}{2.646816in}}{\pgfqpoint{0.644381in}{2.652025in}}%
\pgfpathcurveto{\pgfqpoint{0.649590in}{2.657234in}}{\pgfqpoint{0.652517in}{2.664300in}}{\pgfqpoint{0.652517in}{2.671667in}}%
\pgfpathcurveto{\pgfqpoint{0.652517in}{2.679033in}}{\pgfqpoint{0.649590in}{2.686099in}}{\pgfqpoint{0.644381in}{2.691309in}}%
\pgfpathcurveto{\pgfqpoint{0.639172in}{2.696518in}}{\pgfqpoint{0.632106in}{2.699444in}}{\pgfqpoint{0.624739in}{2.699444in}}%
\pgfpathcurveto{\pgfqpoint{0.617372in}{2.699444in}}{\pgfqpoint{0.610306in}{2.696518in}}{\pgfqpoint{0.605097in}{2.691309in}}%
\pgfpathcurveto{\pgfqpoint{0.599888in}{2.686099in}}{\pgfqpoint{0.596961in}{2.679033in}}{\pgfqpoint{0.596961in}{2.671667in}}%
\pgfpathcurveto{\pgfqpoint{0.596961in}{2.664300in}}{\pgfqpoint{0.599888in}{2.657234in}}{\pgfqpoint{0.605097in}{2.652025in}}%
\pgfpathcurveto{\pgfqpoint{0.610306in}{2.646816in}}{\pgfqpoint{0.617372in}{2.643889in}}{\pgfqpoint{0.624739in}{2.643889in}}%
\pgfpathlineto{\pgfqpoint{0.624739in}{2.643889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473750,0.997550,0.349630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.473750,0.997550,0.349630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081128in}{1.861056in}}%
\pgfpathcurveto{\pgfqpoint{1.088495in}{1.861056in}}{\pgfqpoint{1.095561in}{1.863982in}}{\pgfqpoint{1.100770in}{1.869191in}}%
\pgfpathcurveto{\pgfqpoint{1.105979in}{1.874401in}}{\pgfqpoint{1.108906in}{1.881467in}}{\pgfqpoint{1.108906in}{1.888833in}}%
\pgfpathcurveto{\pgfqpoint{1.108906in}{1.896200in}}{\pgfqpoint{1.105979in}{1.903266in}}{\pgfqpoint{1.100770in}{1.908475in}}%
\pgfpathcurveto{\pgfqpoint{1.095561in}{1.913684in}}{\pgfqpoint{1.088495in}{1.916611in}}{\pgfqpoint{1.081128in}{1.916611in}}%
\pgfpathcurveto{\pgfqpoint{1.073761in}{1.916611in}}{\pgfqpoint{1.066695in}{1.913684in}}{\pgfqpoint{1.061486in}{1.908475in}}%
\pgfpathcurveto{\pgfqpoint{1.056277in}{1.903266in}}{\pgfqpoint{1.053350in}{1.896200in}}{\pgfqpoint{1.053350in}{1.888833in}}%
\pgfpathcurveto{\pgfqpoint{1.053350in}{1.881467in}}{\pgfqpoint{1.056277in}{1.874401in}}{\pgfqpoint{1.061486in}{1.869191in}}%
\pgfpathcurveto{\pgfqpoint{1.066695in}{1.863982in}}{\pgfqpoint{1.073761in}{1.861056in}}{\pgfqpoint{1.081128in}{1.861056in}}%
\pgfpathlineto{\pgfqpoint{1.081128in}{1.861056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969310,0.755190,0.226630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969310,0.755190,0.226630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373645in}{1.861056in}}%
\pgfpathcurveto{\pgfqpoint{1.381012in}{1.861056in}}{\pgfqpoint{1.388078in}{1.863982in}}{\pgfqpoint{1.393287in}{1.869191in}}%
\pgfpathcurveto{\pgfqpoint{1.398496in}{1.874401in}}{\pgfqpoint{1.401423in}{1.881467in}}{\pgfqpoint{1.401423in}{1.888833in}}%
\pgfpathcurveto{\pgfqpoint{1.401423in}{1.896200in}}{\pgfqpoint{1.398496in}{1.903266in}}{\pgfqpoint{1.393287in}{1.908475in}}%
\pgfpathcurveto{\pgfqpoint{1.388078in}{1.913684in}}{\pgfqpoint{1.381012in}{1.916611in}}{\pgfqpoint{1.373645in}{1.916611in}}%
\pgfpathcurveto{\pgfqpoint{1.366278in}{1.916611in}}{\pgfqpoint{1.359212in}{1.913684in}}{\pgfqpoint{1.354003in}{1.908475in}}%
\pgfpathcurveto{\pgfqpoint{1.348794in}{1.903266in}}{\pgfqpoint{1.345867in}{1.896200in}}{\pgfqpoint{1.345867in}{1.888833in}}%
\pgfpathcurveto{\pgfqpoint{1.345867in}{1.881467in}}{\pgfqpoint{1.348794in}{1.874401in}}{\pgfqpoint{1.354003in}{1.869191in}}%
\pgfpathcurveto{\pgfqpoint{1.359212in}{1.863982in}}{\pgfqpoint{1.366278in}{1.861056in}}{\pgfqpoint{1.373645in}{1.861056in}}%
\pgfpathlineto{\pgfqpoint{1.373645in}{1.861056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933010,0.812360,0.226670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933010,0.812360,0.226670}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596229in}{2.588589in}}%
\pgfpathcurveto{\pgfqpoint{1.603596in}{2.588589in}}{\pgfqpoint{1.610662in}{2.591516in}}{\pgfqpoint{1.615871in}{2.596725in}}%
\pgfpathcurveto{\pgfqpoint{1.621080in}{2.601934in}}{\pgfqpoint{1.624007in}{2.609000in}}{\pgfqpoint{1.624007in}{2.616367in}}%
\pgfpathcurveto{\pgfqpoint{1.624007in}{2.623733in}}{\pgfqpoint{1.621080in}{2.630799in}}{\pgfqpoint{1.615871in}{2.636009in}}%
\pgfpathcurveto{\pgfqpoint{1.610662in}{2.641218in}}{\pgfqpoint{1.603596in}{2.644144in}}{\pgfqpoint{1.596229in}{2.644144in}}%
\pgfpathcurveto{\pgfqpoint{1.588862in}{2.644144in}}{\pgfqpoint{1.581796in}{2.641218in}}{\pgfqpoint{1.576587in}{2.636009in}}%
\pgfpathcurveto{\pgfqpoint{1.571378in}{2.630799in}}{\pgfqpoint{1.568451in}{2.623733in}}{\pgfqpoint{1.568451in}{2.616367in}}%
\pgfpathcurveto{\pgfqpoint{1.568451in}{2.609000in}}{\pgfqpoint{1.571378in}{2.601934in}}{\pgfqpoint{1.576587in}{2.596725in}}%
\pgfpathcurveto{\pgfqpoint{1.581796in}{2.591516in}}{\pgfqpoint{1.588862in}{2.588589in}}{\pgfqpoint{1.596229in}{2.588589in}}%
\pgfpathlineto{\pgfqpoint{1.596229in}{2.588589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906050,0.843370,0.221880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.906050,0.843370,0.221880}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524731in}{2.331922in}}%
\pgfpathcurveto{\pgfqpoint{1.532097in}{2.331922in}}{\pgfqpoint{1.539163in}{2.334849in}}{\pgfqpoint{1.544372in}{2.340058in}}%
\pgfpathcurveto{\pgfqpoint{1.549582in}{2.345267in}}{\pgfqpoint{1.552508in}{2.352333in}}{\pgfqpoint{1.552508in}{2.359700in}}%
\pgfpathcurveto{\pgfqpoint{1.552508in}{2.367067in}}{\pgfqpoint{1.549582in}{2.374133in}}{\pgfqpoint{1.544372in}{2.379342in}}%
\pgfpathcurveto{\pgfqpoint{1.539163in}{2.384551in}}{\pgfqpoint{1.532097in}{2.387478in}}{\pgfqpoint{1.524731in}{2.387478in}}%
\pgfpathcurveto{\pgfqpoint{1.517364in}{2.387478in}}{\pgfqpoint{1.510298in}{2.384551in}}{\pgfqpoint{1.505089in}{2.379342in}}%
\pgfpathcurveto{\pgfqpoint{1.499880in}{2.374133in}}{\pgfqpoint{1.496953in}{2.367067in}}{\pgfqpoint{1.496953in}{2.359700in}}%
\pgfpathcurveto{\pgfqpoint{1.496953in}{2.352333in}}{\pgfqpoint{1.499880in}{2.345267in}}{\pgfqpoint{1.505089in}{2.340058in}}%
\pgfpathcurveto{\pgfqpoint{1.510298in}{2.334849in}}{\pgfqpoint{1.517364in}{2.331922in}}{\pgfqpoint{1.524731in}{2.331922in}}%
\pgfpathlineto{\pgfqpoint{1.524731in}{2.331922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668771in}{2.526756in}}%
\pgfpathcurveto{\pgfqpoint{1.676138in}{2.526756in}}{\pgfqpoint{1.683204in}{2.529682in}}{\pgfqpoint{1.688413in}{2.534891in}}%
\pgfpathcurveto{\pgfqpoint{1.693622in}{2.540101in}}{\pgfqpoint{1.696549in}{2.547167in}}{\pgfqpoint{1.696549in}{2.554533in}}%
\pgfpathcurveto{\pgfqpoint{1.696549in}{2.561900in}}{\pgfqpoint{1.693622in}{2.568966in}}{\pgfqpoint{1.688413in}{2.574175in}}%
\pgfpathcurveto{\pgfqpoint{1.683204in}{2.579384in}}{\pgfqpoint{1.676138in}{2.582311in}}{\pgfqpoint{1.668771in}{2.582311in}}%
\pgfpathcurveto{\pgfqpoint{1.661404in}{2.582311in}}{\pgfqpoint{1.654338in}{2.579384in}}{\pgfqpoint{1.649129in}{2.574175in}}%
\pgfpathcurveto{\pgfqpoint{1.643920in}{2.568966in}}{\pgfqpoint{1.640993in}{2.561900in}}{\pgfqpoint{1.640993in}{2.554533in}}%
\pgfpathcurveto{\pgfqpoint{1.640993in}{2.547167in}}{\pgfqpoint{1.643920in}{2.540101in}}{\pgfqpoint{1.649129in}{2.534891in}}%
\pgfpathcurveto{\pgfqpoint{1.654338in}{2.529682in}}{\pgfqpoint{1.661404in}{2.526756in}}{\pgfqpoint{1.668771in}{2.526756in}}%
\pgfpathlineto{\pgfqpoint{1.668771in}{2.526756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983600,0.492910,0.128490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.983600,0.492910,0.128490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.519522in}}%
\pgfpathcurveto{\pgfqpoint{0.632367in}{2.519522in}}{\pgfqpoint{0.639433in}{2.522449in}}{\pgfqpoint{0.644642in}{2.527658in}}%
\pgfpathcurveto{\pgfqpoint{0.649851in}{2.532867in}}{\pgfqpoint{0.652778in}{2.539933in}}{\pgfqpoint{0.652778in}{2.547300in}}%
\pgfpathcurveto{\pgfqpoint{0.652778in}{2.554667in}}{\pgfqpoint{0.649851in}{2.561733in}}{\pgfqpoint{0.644642in}{2.566942in}}%
\pgfpathcurveto{\pgfqpoint{0.639433in}{2.572151in}}{\pgfqpoint{0.632367in}{2.575078in}}{\pgfqpoint{0.625000in}{2.575078in}}%
\pgfpathcurveto{\pgfqpoint{0.617633in}{2.575078in}}{\pgfqpoint{0.610567in}{2.572151in}}{\pgfqpoint{0.605358in}{2.566942in}}%
\pgfpathcurveto{\pgfqpoint{0.600149in}{2.561733in}}{\pgfqpoint{0.597222in}{2.554667in}}{\pgfqpoint{0.597222in}{2.547300in}}%
\pgfpathcurveto{\pgfqpoint{0.597222in}{2.539933in}}{\pgfqpoint{0.600149in}{2.532867in}}{\pgfqpoint{0.605358in}{2.527658in}}%
\pgfpathcurveto{\pgfqpoint{0.610567in}{2.522449in}}{\pgfqpoint{0.617633in}{2.519522in}}{\pgfqpoint{0.625000in}{2.519522in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.519522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955600,0.780050,0.228360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.955600,0.780050,0.228360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380951in}{2.655322in}}%
\pgfpathcurveto{\pgfqpoint{1.388318in}{2.655322in}}{\pgfqpoint{1.395384in}{2.658249in}}{\pgfqpoint{1.400593in}{2.663458in}}%
\pgfpathcurveto{\pgfqpoint{1.405802in}{2.668667in}}{\pgfqpoint{1.408729in}{2.675733in}}{\pgfqpoint{1.408729in}{2.683100in}}%
\pgfpathcurveto{\pgfqpoint{1.408729in}{2.690467in}}{\pgfqpoint{1.405802in}{2.697533in}}{\pgfqpoint{1.400593in}{2.702742in}}%
\pgfpathcurveto{\pgfqpoint{1.395384in}{2.707951in}}{\pgfqpoint{1.388318in}{2.710878in}}{\pgfqpoint{1.380951in}{2.710878in}}%
\pgfpathcurveto{\pgfqpoint{1.373584in}{2.710878in}}{\pgfqpoint{1.366518in}{2.707951in}}{\pgfqpoint{1.361309in}{2.702742in}}%
\pgfpathcurveto{\pgfqpoint{1.356100in}{2.697533in}}{\pgfqpoint{1.353173in}{2.690467in}}{\pgfqpoint{1.353173in}{2.683100in}}%
\pgfpathcurveto{\pgfqpoint{1.353173in}{2.675733in}}{\pgfqpoint{1.356100in}{2.668667in}}{\pgfqpoint{1.361309in}{2.663458in}}%
\pgfpathcurveto{\pgfqpoint{1.366518in}{2.658249in}}{\pgfqpoint{1.373584in}{2.655322in}}{\pgfqpoint{1.380951in}{2.655322in}}%
\pgfpathlineto{\pgfqpoint{1.380951in}{2.655322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818359in}{2.751222in}}%
\pgfpathcurveto{\pgfqpoint{0.825725in}{2.751222in}}{\pgfqpoint{0.832791in}{2.754149in}}{\pgfqpoint{0.838000in}{2.759358in}}%
\pgfpathcurveto{\pgfqpoint{0.843210in}{2.764567in}}{\pgfqpoint{0.846136in}{2.771633in}}{\pgfqpoint{0.846136in}{2.779000in}}%
\pgfpathcurveto{\pgfqpoint{0.846136in}{2.786367in}}{\pgfqpoint{0.843210in}{2.793433in}}{\pgfqpoint{0.838000in}{2.798642in}}%
\pgfpathcurveto{\pgfqpoint{0.832791in}{2.803851in}}{\pgfqpoint{0.825725in}{2.806778in}}{\pgfqpoint{0.818359in}{2.806778in}}%
\pgfpathcurveto{\pgfqpoint{0.810992in}{2.806778in}}{\pgfqpoint{0.803926in}{2.803851in}}{\pgfqpoint{0.798717in}{2.798642in}}%
\pgfpathcurveto{\pgfqpoint{0.793508in}{2.793433in}}{\pgfqpoint{0.790581in}{2.786367in}}{\pgfqpoint{0.790581in}{2.779000in}}%
\pgfpathcurveto{\pgfqpoint{0.790581in}{2.771633in}}{\pgfqpoint{0.793508in}{2.764567in}}{\pgfqpoint{0.798717in}{2.759358in}}%
\pgfpathcurveto{\pgfqpoint{0.803926in}{2.754149in}}{\pgfqpoint{0.810992in}{2.751222in}}{\pgfqpoint{0.818359in}{2.751222in}}%
\pgfpathlineto{\pgfqpoint{0.818359in}{2.751222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950390,0.788230,0.228310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950390,0.788230,0.228310}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668249in}{2.965889in}}%
\pgfpathcurveto{\pgfqpoint{1.675616in}{2.965889in}}{\pgfqpoint{1.682682in}{2.968816in}}{\pgfqpoint{1.687891in}{2.974025in}}%
\pgfpathcurveto{\pgfqpoint{1.693100in}{2.979234in}}{\pgfqpoint{1.696027in}{2.986300in}}{\pgfqpoint{1.696027in}{2.993667in}}%
\pgfpathcurveto{\pgfqpoint{1.696027in}{3.001033in}}{\pgfqpoint{1.693100in}{3.008099in}}{\pgfqpoint{1.687891in}{3.013309in}}%
\pgfpathcurveto{\pgfqpoint{1.682682in}{3.018518in}}{\pgfqpoint{1.675616in}{3.021444in}}{\pgfqpoint{1.668249in}{3.021444in}}%
\pgfpathcurveto{\pgfqpoint{1.660882in}{3.021444in}}{\pgfqpoint{1.653816in}{3.018518in}}{\pgfqpoint{1.648607in}{3.013309in}}%
\pgfpathcurveto{\pgfqpoint{1.643398in}{3.008099in}}{\pgfqpoint{1.640471in}{3.001033in}}{\pgfqpoint{1.640471in}{2.993667in}}%
\pgfpathcurveto{\pgfqpoint{1.640471in}{2.986300in}}{\pgfqpoint{1.643398in}{2.979234in}}{\pgfqpoint{1.648607in}{2.974025in}}%
\pgfpathcurveto{\pgfqpoint{1.653816in}{2.968816in}}{\pgfqpoint{1.660882in}{2.965889in}}{\pgfqpoint{1.668249in}{2.965889in}}%
\pgfpathlineto{\pgfqpoint{1.668249in}{2.965889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898700,0.850870,0.220380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898700,0.850870,0.220380}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476456in}{2.110489in}}%
\pgfpathcurveto{\pgfqpoint{1.483823in}{2.110489in}}{\pgfqpoint{1.490889in}{2.113416in}}{\pgfqpoint{1.496098in}{2.118625in}}%
\pgfpathcurveto{\pgfqpoint{1.501307in}{2.123834in}}{\pgfqpoint{1.504234in}{2.130900in}}{\pgfqpoint{1.504234in}{2.138267in}}%
\pgfpathcurveto{\pgfqpoint{1.504234in}{2.145633in}}{\pgfqpoint{1.501307in}{2.152699in}}{\pgfqpoint{1.496098in}{2.157909in}}%
\pgfpathcurveto{\pgfqpoint{1.490889in}{2.163118in}}{\pgfqpoint{1.483823in}{2.166044in}}{\pgfqpoint{1.476456in}{2.166044in}}%
\pgfpathcurveto{\pgfqpoint{1.469089in}{2.166044in}}{\pgfqpoint{1.462023in}{2.163118in}}{\pgfqpoint{1.456814in}{2.157909in}}%
\pgfpathcurveto{\pgfqpoint{1.451605in}{2.152699in}}{\pgfqpoint{1.448678in}{2.145633in}}{\pgfqpoint{1.448678in}{2.138267in}}%
\pgfpathcurveto{\pgfqpoint{1.448678in}{2.130900in}}{\pgfqpoint{1.451605in}{2.123834in}}{\pgfqpoint{1.456814in}{2.118625in}}%
\pgfpathcurveto{\pgfqpoint{1.462023in}{2.113416in}}{\pgfqpoint{1.469089in}{2.110489in}}{\pgfqpoint{1.476456in}{2.110489in}}%
\pgfpathlineto{\pgfqpoint{1.476456in}{2.110489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880660,0.253340,0.035210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.880660,0.253340,0.035210}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448013in}{1.997789in}}%
\pgfpathcurveto{\pgfqpoint{1.455380in}{1.997789in}}{\pgfqpoint{1.462446in}{2.000716in}}{\pgfqpoint{1.467655in}{2.005925in}}%
\pgfpathcurveto{\pgfqpoint{1.472864in}{2.011134in}}{\pgfqpoint{1.475791in}{2.018200in}}{\pgfqpoint{1.475791in}{2.025567in}}%
\pgfpathcurveto{\pgfqpoint{1.475791in}{2.032933in}}{\pgfqpoint{1.472864in}{2.039999in}}{\pgfqpoint{1.467655in}{2.045209in}}%
\pgfpathcurveto{\pgfqpoint{1.462446in}{2.050418in}}{\pgfqpoint{1.455380in}{2.053344in}}{\pgfqpoint{1.448013in}{2.053344in}}%
\pgfpathcurveto{\pgfqpoint{1.440647in}{2.053344in}}{\pgfqpoint{1.433581in}{2.050418in}}{\pgfqpoint{1.428372in}{2.045209in}}%
\pgfpathcurveto{\pgfqpoint{1.423163in}{2.039999in}}{\pgfqpoint{1.420236in}{2.032933in}}{\pgfqpoint{1.420236in}{2.025567in}}%
\pgfpathcurveto{\pgfqpoint{1.420236in}{2.018200in}}{\pgfqpoint{1.423163in}{2.011134in}}{\pgfqpoint{1.428372in}{2.005925in}}%
\pgfpathcurveto{\pgfqpoint{1.433581in}{2.000716in}}{\pgfqpoint{1.440647in}{1.997789in}}{\pgfqpoint{1.448013in}{1.997789in}}%
\pgfpathlineto{\pgfqpoint{1.448013in}{1.997789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875300,0.872670,0.215550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.875300,0.872670,0.215550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952938in}{2.133356in}}%
\pgfpathcurveto{\pgfqpoint{1.960304in}{2.133356in}}{\pgfqpoint{1.967370in}{2.136282in}}{\pgfqpoint{1.972580in}{2.141491in}}%
\pgfpathcurveto{\pgfqpoint{1.977789in}{2.146701in}}{\pgfqpoint{1.980715in}{2.153767in}}{\pgfqpoint{1.980715in}{2.161133in}}%
\pgfpathcurveto{\pgfqpoint{1.980715in}{2.168500in}}{\pgfqpoint{1.977789in}{2.175566in}}{\pgfqpoint{1.972580in}{2.180775in}}%
\pgfpathcurveto{\pgfqpoint{1.967370in}{2.185984in}}{\pgfqpoint{1.960304in}{2.188911in}}{\pgfqpoint{1.952938in}{2.188911in}}%
\pgfpathcurveto{\pgfqpoint{1.945571in}{2.188911in}}{\pgfqpoint{1.938505in}{2.185984in}}{\pgfqpoint{1.933296in}{2.180775in}}%
\pgfpathcurveto{\pgfqpoint{1.928087in}{2.175566in}}{\pgfqpoint{1.925160in}{2.168500in}}{\pgfqpoint{1.925160in}{2.161133in}}%
\pgfpathcurveto{\pgfqpoint{1.925160in}{2.153767in}}{\pgfqpoint{1.928087in}{2.146701in}}{\pgfqpoint{1.933296in}{2.141491in}}%
\pgfpathcurveto{\pgfqpoint{1.938505in}{2.136282in}}{\pgfqpoint{1.945571in}{2.133356in}}{\pgfqpoint{1.952938in}{2.133356in}}%
\pgfpathlineto{\pgfqpoint{1.952938in}{2.133356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913170,0.835760,0.223280}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.913170,0.835760,0.223280}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739226in}{2.526756in}}%
\pgfpathcurveto{\pgfqpoint{1.746592in}{2.526756in}}{\pgfqpoint{1.753658in}{2.529682in}}{\pgfqpoint{1.758867in}{2.534891in}}%
\pgfpathcurveto{\pgfqpoint{1.764077in}{2.540101in}}{\pgfqpoint{1.767003in}{2.547167in}}{\pgfqpoint{1.767003in}{2.554533in}}%
\pgfpathcurveto{\pgfqpoint{1.767003in}{2.561900in}}{\pgfqpoint{1.764077in}{2.568966in}}{\pgfqpoint{1.758867in}{2.574175in}}%
\pgfpathcurveto{\pgfqpoint{1.753658in}{2.579384in}}{\pgfqpoint{1.746592in}{2.582311in}}{\pgfqpoint{1.739226in}{2.582311in}}%
\pgfpathcurveto{\pgfqpoint{1.731859in}{2.582311in}}{\pgfqpoint{1.724793in}{2.579384in}}{\pgfqpoint{1.719584in}{2.574175in}}%
\pgfpathcurveto{\pgfqpoint{1.714375in}{2.568966in}}{\pgfqpoint{1.711448in}{2.561900in}}{\pgfqpoint{1.711448in}{2.554533in}}%
\pgfpathcurveto{\pgfqpoint{1.711448in}{2.547167in}}{\pgfqpoint{1.714375in}{2.540101in}}{\pgfqpoint{1.719584in}{2.534891in}}%
\pgfpathcurveto{\pgfqpoint{1.724793in}{2.529682in}}{\pgfqpoint{1.731859in}{2.526756in}}{\pgfqpoint{1.739226in}{2.526756in}}%
\pgfpathlineto{\pgfqpoint{1.739226in}{2.526756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850715in}{2.658589in}}%
\pgfpathcurveto{\pgfqpoint{0.858082in}{2.658589in}}{\pgfqpoint{0.865148in}{2.661516in}}{\pgfqpoint{0.870357in}{2.666725in}}%
\pgfpathcurveto{\pgfqpoint{0.875566in}{2.671934in}}{\pgfqpoint{0.878493in}{2.679000in}}{\pgfqpoint{0.878493in}{2.686367in}}%
\pgfpathcurveto{\pgfqpoint{0.878493in}{2.693733in}}{\pgfqpoint{0.875566in}{2.700799in}}{\pgfqpoint{0.870357in}{2.706009in}}%
\pgfpathcurveto{\pgfqpoint{0.865148in}{2.711218in}}{\pgfqpoint{0.858082in}{2.714144in}}{\pgfqpoint{0.850715in}{2.714144in}}%
\pgfpathcurveto{\pgfqpoint{0.843349in}{2.714144in}}{\pgfqpoint{0.836283in}{2.711218in}}{\pgfqpoint{0.831074in}{2.706009in}}%
\pgfpathcurveto{\pgfqpoint{0.825865in}{2.700799in}}{\pgfqpoint{0.822938in}{2.693733in}}{\pgfqpoint{0.822938in}{2.686367in}}%
\pgfpathcurveto{\pgfqpoint{0.822938in}{2.679000in}}{\pgfqpoint{0.825865in}{2.671934in}}{\pgfqpoint{0.831074in}{2.666725in}}%
\pgfpathcurveto{\pgfqpoint{0.836283in}{2.661516in}}{\pgfqpoint{0.843349in}{2.658589in}}{\pgfqpoint{0.850715in}{2.658589in}}%
\pgfpathlineto{\pgfqpoint{0.850715in}{2.658589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898700,0.850870,0.220380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898700,0.850870,0.220380}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856717in}{2.197289in}}%
\pgfpathcurveto{\pgfqpoint{0.864084in}{2.197289in}}{\pgfqpoint{0.871150in}{2.200216in}}{\pgfqpoint{0.876359in}{2.205425in}}%
\pgfpathcurveto{\pgfqpoint{0.881568in}{2.210634in}}{\pgfqpoint{0.884495in}{2.217700in}}{\pgfqpoint{0.884495in}{2.225067in}}%
\pgfpathcurveto{\pgfqpoint{0.884495in}{2.232433in}}{\pgfqpoint{0.881568in}{2.239499in}}{\pgfqpoint{0.876359in}{2.244709in}}%
\pgfpathcurveto{\pgfqpoint{0.871150in}{2.249918in}}{\pgfqpoint{0.864084in}{2.252844in}}{\pgfqpoint{0.856717in}{2.252844in}}%
\pgfpathcurveto{\pgfqpoint{0.849350in}{2.252844in}}{\pgfqpoint{0.842284in}{2.249918in}}{\pgfqpoint{0.837075in}{2.244709in}}%
\pgfpathcurveto{\pgfqpoint{0.831866in}{2.239499in}}{\pgfqpoint{0.828939in}{2.232433in}}{\pgfqpoint{0.828939in}{2.225067in}}%
\pgfpathcurveto{\pgfqpoint{0.828939in}{2.217700in}}{\pgfqpoint{0.831866in}{2.210634in}}{\pgfqpoint{0.837075in}{2.205425in}}%
\pgfpathcurveto{\pgfqpoint{0.842284in}{2.200216in}}{\pgfqpoint{0.849350in}{2.197289in}}{\pgfqpoint{0.856717in}{2.197289in}}%
\pgfpathlineto{\pgfqpoint{0.856717in}{2.197289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.365810,0.987020,0.436880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.365810,0.987020,0.436880}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.227778in}{1.722222in}}%
\pgfpathcurveto{\pgfqpoint{1.235145in}{1.722222in}}{\pgfqpoint{1.242211in}{1.725149in}}{\pgfqpoint{1.247420in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{1.252629in}{1.735567in}}{\pgfqpoint{1.255556in}{1.742633in}}{\pgfqpoint{1.255556in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{1.255556in}{1.757367in}}{\pgfqpoint{1.252629in}{1.764433in}}{\pgfqpoint{1.247420in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{1.242211in}{1.774851in}}{\pgfqpoint{1.235145in}{1.777778in}}{\pgfqpoint{1.227778in}{1.777778in}}%
\pgfpathcurveto{\pgfqpoint{1.220411in}{1.777778in}}{\pgfqpoint{1.213345in}{1.774851in}}{\pgfqpoint{1.208136in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{1.202927in}{1.764433in}}{\pgfqpoint{1.200000in}{1.757367in}}{\pgfqpoint{1.200000in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{1.200000in}{1.742633in}}{\pgfqpoint{1.202927in}{1.735567in}}{\pgfqpoint{1.208136in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{1.213345in}{1.725149in}}{\pgfqpoint{1.220411in}{1.722222in}}{\pgfqpoint{1.227778in}{1.722222in}}%
\pgfpathlineto{\pgfqpoint{1.227778in}{1.722222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092670,0.865540,0.762300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.092670,0.865540,0.762300}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702761in}{1.995922in}}%
\pgfpathcurveto{\pgfqpoint{0.710128in}{1.995922in}}{\pgfqpoint{0.717194in}{1.998849in}}{\pgfqpoint{0.722403in}{2.004058in}}%
\pgfpathcurveto{\pgfqpoint{0.727612in}{2.009267in}}{\pgfqpoint{0.730539in}{2.016333in}}{\pgfqpoint{0.730539in}{2.023700in}}%
\pgfpathcurveto{\pgfqpoint{0.730539in}{2.031067in}}{\pgfqpoint{0.727612in}{2.038133in}}{\pgfqpoint{0.722403in}{2.043342in}}%
\pgfpathcurveto{\pgfqpoint{0.717194in}{2.048551in}}{\pgfqpoint{0.710128in}{2.051478in}}{\pgfqpoint{0.702761in}{2.051478in}}%
\pgfpathcurveto{\pgfqpoint{0.695394in}{2.051478in}}{\pgfqpoint{0.688328in}{2.048551in}}{\pgfqpoint{0.683119in}{2.043342in}}%
\pgfpathcurveto{\pgfqpoint{0.677910in}{2.038133in}}{\pgfqpoint{0.674983in}{2.031067in}}{\pgfqpoint{0.674983in}{2.023700in}}%
\pgfpathcurveto{\pgfqpoint{0.674983in}{2.016333in}}{\pgfqpoint{0.677910in}{2.009267in}}{\pgfqpoint{0.683119in}{2.004058in}}%
\pgfpathcurveto{\pgfqpoint{0.688328in}{1.998849in}}{\pgfqpoint{0.695394in}{1.995922in}}{\pgfqpoint{0.702761in}{1.995922in}}%
\pgfpathlineto{\pgfqpoint{0.702761in}{1.995922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451928in}{2.848056in}}%
\pgfpathcurveto{\pgfqpoint{1.459294in}{2.848056in}}{\pgfqpoint{1.466360in}{2.850982in}}{\pgfqpoint{1.471569in}{2.856191in}}%
\pgfpathcurveto{\pgfqpoint{1.476779in}{2.861401in}}{\pgfqpoint{1.479705in}{2.868467in}}{\pgfqpoint{1.479705in}{2.875833in}}%
\pgfpathcurveto{\pgfqpoint{1.479705in}{2.883200in}}{\pgfqpoint{1.476779in}{2.890266in}}{\pgfqpoint{1.471569in}{2.895475in}}%
\pgfpathcurveto{\pgfqpoint{1.466360in}{2.900684in}}{\pgfqpoint{1.459294in}{2.903611in}}{\pgfqpoint{1.451928in}{2.903611in}}%
\pgfpathcurveto{\pgfqpoint{1.444561in}{2.903611in}}{\pgfqpoint{1.437495in}{2.900684in}}{\pgfqpoint{1.432286in}{2.895475in}}%
\pgfpathcurveto{\pgfqpoint{1.427077in}{2.890266in}}{\pgfqpoint{1.424150in}{2.883200in}}{\pgfqpoint{1.424150in}{2.875833in}}%
\pgfpathcurveto{\pgfqpoint{1.424150in}{2.868467in}}{\pgfqpoint{1.427077in}{2.861401in}}{\pgfqpoint{1.432286in}{2.856191in}}%
\pgfpathcurveto{\pgfqpoint{1.437495in}{2.850982in}}{\pgfqpoint{1.444561in}{2.848056in}}{\pgfqpoint{1.451928in}{2.848056in}}%
\pgfpathlineto{\pgfqpoint{1.451928in}{2.848056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995930,0.587030,0.168990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995930,0.587030,0.168990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.657811in}{1.722222in}}%
\pgfpathcurveto{\pgfqpoint{1.665178in}{1.722222in}}{\pgfqpoint{1.672244in}{1.725149in}}{\pgfqpoint{1.677453in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{1.682662in}{1.735567in}}{\pgfqpoint{1.685589in}{1.742633in}}{\pgfqpoint{1.685589in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{1.685589in}{1.757367in}}{\pgfqpoint{1.682662in}{1.764433in}}{\pgfqpoint{1.677453in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{1.672244in}{1.774851in}}{\pgfqpoint{1.665178in}{1.777778in}}{\pgfqpoint{1.657811in}{1.777778in}}%
\pgfpathcurveto{\pgfqpoint{1.650445in}{1.777778in}}{\pgfqpoint{1.643379in}{1.774851in}}{\pgfqpoint{1.638170in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{1.632961in}{1.764433in}}{\pgfqpoint{1.630034in}{1.757367in}}{\pgfqpoint{1.630034in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{1.630034in}{1.742633in}}{\pgfqpoint{1.632961in}{1.735567in}}{\pgfqpoint{1.638170in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{1.643379in}{1.725149in}}{\pgfqpoint{1.650445in}{1.722222in}}{\pgfqpoint{1.657811in}{1.722222in}}%
\pgfpathlineto{\pgfqpoint{1.657811in}{1.722222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973230,0.746820,0.225360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.973230,0.746820,0.225360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009369in}{2.968456in}}%
\pgfpathcurveto{\pgfqpoint{1.016735in}{2.968456in}}{\pgfqpoint{1.023801in}{2.971382in}}{\pgfqpoint{1.029011in}{2.976591in}}%
\pgfpathcurveto{\pgfqpoint{1.034220in}{2.981801in}}{\pgfqpoint{1.037146in}{2.988867in}}{\pgfqpoint{1.037146in}{2.996233in}}%
\pgfpathcurveto{\pgfqpoint{1.037146in}{3.003600in}}{\pgfqpoint{1.034220in}{3.010666in}}{\pgfqpoint{1.029011in}{3.015875in}}%
\pgfpathcurveto{\pgfqpoint{1.023801in}{3.021084in}}{\pgfqpoint{1.016735in}{3.024011in}}{\pgfqpoint{1.009369in}{3.024011in}}%
\pgfpathcurveto{\pgfqpoint{1.002002in}{3.024011in}}{\pgfqpoint{0.994936in}{3.021084in}}{\pgfqpoint{0.989727in}{3.015875in}}%
\pgfpathcurveto{\pgfqpoint{0.984518in}{3.010666in}}{\pgfqpoint{0.981591in}{3.003600in}}{\pgfqpoint{0.981591in}{2.996233in}}%
\pgfpathcurveto{\pgfqpoint{0.981591in}{2.988867in}}{\pgfqpoint{0.984518in}{2.981801in}}{\pgfqpoint{0.989727in}{2.976591in}}%
\pgfpathcurveto{\pgfqpoint{0.994936in}{2.971382in}}{\pgfqpoint{1.002002in}{2.968456in}}{\pgfqpoint{1.009369in}{2.968456in}}%
\pgfpathlineto{\pgfqpoint{1.009369in}{2.968456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944890,0.796340,0.228000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.944890,0.796340,0.228000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896052in}{2.979889in}}%
\pgfpathcurveto{\pgfqpoint{1.903419in}{2.979889in}}{\pgfqpoint{1.910485in}{2.982816in}}{\pgfqpoint{1.915694in}{2.988025in}}%
\pgfpathcurveto{\pgfqpoint{1.920903in}{2.993234in}}{\pgfqpoint{1.923830in}{3.000300in}}{\pgfqpoint{1.923830in}{3.007667in}}%
\pgfpathcurveto{\pgfqpoint{1.923830in}{3.015033in}}{\pgfqpoint{1.920903in}{3.022099in}}{\pgfqpoint{1.915694in}{3.027309in}}%
\pgfpathcurveto{\pgfqpoint{1.910485in}{3.032518in}}{\pgfqpoint{1.903419in}{3.035444in}}{\pgfqpoint{1.896052in}{3.035444in}}%
\pgfpathcurveto{\pgfqpoint{1.888685in}{3.035444in}}{\pgfqpoint{1.881619in}{3.032518in}}{\pgfqpoint{1.876410in}{3.027309in}}%
\pgfpathcurveto{\pgfqpoint{1.871201in}{3.022099in}}{\pgfqpoint{1.868274in}{3.015033in}}{\pgfqpoint{1.868274in}{3.007667in}}%
\pgfpathcurveto{\pgfqpoint{1.868274in}{3.000300in}}{\pgfqpoint{1.871201in}{2.993234in}}{\pgfqpoint{1.876410in}{2.988025in}}%
\pgfpathcurveto{\pgfqpoint{1.881619in}{2.982816in}}{\pgfqpoint{1.888685in}{2.979889in}}{\pgfqpoint{1.896052in}{2.979889in}}%
\pgfpathlineto{\pgfqpoint{1.896052in}{2.979889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906050,0.843370,0.221880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.906050,0.843370,0.221880}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959722in}{2.594889in}}%
\pgfpathcurveto{\pgfqpoint{1.967089in}{2.594889in}}{\pgfqpoint{1.974155in}{2.597816in}}{\pgfqpoint{1.979364in}{2.603025in}}%
\pgfpathcurveto{\pgfqpoint{1.984573in}{2.608234in}}{\pgfqpoint{1.987500in}{2.615300in}}{\pgfqpoint{1.987500in}{2.622667in}}%
\pgfpathcurveto{\pgfqpoint{1.987500in}{2.630033in}}{\pgfqpoint{1.984573in}{2.637099in}}{\pgfqpoint{1.979364in}{2.642309in}}%
\pgfpathcurveto{\pgfqpoint{1.974155in}{2.647518in}}{\pgfqpoint{1.967089in}{2.650444in}}{\pgfqpoint{1.959722in}{2.650444in}}%
\pgfpathcurveto{\pgfqpoint{1.952355in}{2.650444in}}{\pgfqpoint{1.945289in}{2.647518in}}{\pgfqpoint{1.940080in}{2.642309in}}%
\pgfpathcurveto{\pgfqpoint{1.934871in}{2.637099in}}{\pgfqpoint{1.931944in}{2.630033in}}{\pgfqpoint{1.931944in}{2.622667in}}%
\pgfpathcurveto{\pgfqpoint{1.931944in}{2.615300in}}{\pgfqpoint{1.934871in}{2.608234in}}{\pgfqpoint{1.940080in}{2.603025in}}%
\pgfpathcurveto{\pgfqpoint{1.945289in}{2.597816in}}{\pgfqpoint{1.952355in}{2.594889in}}{\pgfqpoint{1.959722in}{2.594889in}}%
\pgfpathlineto{\pgfqpoint{1.959722in}{2.594889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933010,0.812360,0.226670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933010,0.812360,0.226670}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954503in}{2.911056in}}%
\pgfpathcurveto{\pgfqpoint{1.961870in}{2.911056in}}{\pgfqpoint{1.968936in}{2.913982in}}{\pgfqpoint{1.974145in}{2.919191in}}%
\pgfpathcurveto{\pgfqpoint{1.979354in}{2.924401in}}{\pgfqpoint{1.982281in}{2.931467in}}{\pgfqpoint{1.982281in}{2.938833in}}%
\pgfpathcurveto{\pgfqpoint{1.982281in}{2.946200in}}{\pgfqpoint{1.979354in}{2.953266in}}{\pgfqpoint{1.974145in}{2.958475in}}%
\pgfpathcurveto{\pgfqpoint{1.968936in}{2.963684in}}{\pgfqpoint{1.961870in}{2.966611in}}{\pgfqpoint{1.954503in}{2.966611in}}%
\pgfpathcurveto{\pgfqpoint{1.947137in}{2.966611in}}{\pgfqpoint{1.940071in}{2.963684in}}{\pgfqpoint{1.934862in}{2.958475in}}%
\pgfpathcurveto{\pgfqpoint{1.929652in}{2.953266in}}{\pgfqpoint{1.926726in}{2.946200in}}{\pgfqpoint{1.926726in}{2.938833in}}%
\pgfpathcurveto{\pgfqpoint{1.926726in}{2.931467in}}{\pgfqpoint{1.929652in}{2.924401in}}{\pgfqpoint{1.934862in}{2.919191in}}%
\pgfpathcurveto{\pgfqpoint{1.940071in}{2.913982in}}{\pgfqpoint{1.947137in}{2.911056in}}{\pgfqpoint{1.954503in}{2.911056in}}%
\pgfpathlineto{\pgfqpoint{1.954503in}{2.911056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232736in}{2.972656in}}%
\pgfpathcurveto{\pgfqpoint{1.240102in}{2.972656in}}{\pgfqpoint{1.247168in}{2.975582in}}{\pgfqpoint{1.252378in}{2.980791in}}%
\pgfpathcurveto{\pgfqpoint{1.257587in}{2.986001in}}{\pgfqpoint{1.260513in}{2.993067in}}{\pgfqpoint{1.260513in}{3.000433in}}%
\pgfpathcurveto{\pgfqpoint{1.260513in}{3.007800in}}{\pgfqpoint{1.257587in}{3.014866in}}{\pgfqpoint{1.252378in}{3.020075in}}%
\pgfpathcurveto{\pgfqpoint{1.247168in}{3.025284in}}{\pgfqpoint{1.240102in}{3.028211in}}{\pgfqpoint{1.232736in}{3.028211in}}%
\pgfpathcurveto{\pgfqpoint{1.225369in}{3.028211in}}{\pgfqpoint{1.218303in}{3.025284in}}{\pgfqpoint{1.213094in}{3.020075in}}%
\pgfpathcurveto{\pgfqpoint{1.207885in}{3.014866in}}{\pgfqpoint{1.204958in}{3.007800in}}{\pgfqpoint{1.204958in}{3.000433in}}%
\pgfpathcurveto{\pgfqpoint{1.204958in}{2.993067in}}{\pgfqpoint{1.207885in}{2.986001in}}{\pgfqpoint{1.213094in}{2.980791in}}%
\pgfpathcurveto{\pgfqpoint{1.218303in}{2.975582in}}{\pgfqpoint{1.225369in}{2.972656in}}{\pgfqpoint{1.232736in}{2.972656in}}%
\pgfpathlineto{\pgfqpoint{1.232736in}{2.972656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939090,0.804390,0.227440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939090,0.804390,0.227440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378864in}{2.460722in}}%
\pgfpathcurveto{\pgfqpoint{1.386230in}{2.460722in}}{\pgfqpoint{1.393296in}{2.463649in}}{\pgfqpoint{1.398505in}{2.468858in}}%
\pgfpathcurveto{\pgfqpoint{1.403715in}{2.474067in}}{\pgfqpoint{1.406641in}{2.481133in}}{\pgfqpoint{1.406641in}{2.488500in}}%
\pgfpathcurveto{\pgfqpoint{1.406641in}{2.495867in}}{\pgfqpoint{1.403715in}{2.502933in}}{\pgfqpoint{1.398505in}{2.508142in}}%
\pgfpathcurveto{\pgfqpoint{1.393296in}{2.513351in}}{\pgfqpoint{1.386230in}{2.516278in}}{\pgfqpoint{1.378864in}{2.516278in}}%
\pgfpathcurveto{\pgfqpoint{1.371497in}{2.516278in}}{\pgfqpoint{1.364431in}{2.513351in}}{\pgfqpoint{1.359222in}{2.508142in}}%
\pgfpathcurveto{\pgfqpoint{1.354013in}{2.502933in}}{\pgfqpoint{1.351086in}{2.495867in}}{\pgfqpoint{1.351086in}{2.488500in}}%
\pgfpathcurveto{\pgfqpoint{1.351086in}{2.481133in}}{\pgfqpoint{1.354013in}{2.474067in}}{\pgfqpoint{1.359222in}{2.468858in}}%
\pgfpathcurveto{\pgfqpoint{1.364431in}{2.463649in}}{\pgfqpoint{1.371497in}{2.460722in}}{\pgfqpoint{1.378864in}{2.460722in}}%
\pgfpathlineto{\pgfqpoint{1.378864in}{2.460722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809941in}{2.266356in}}%
\pgfpathcurveto{\pgfqpoint{1.817308in}{2.266356in}}{\pgfqpoint{1.824374in}{2.269282in}}{\pgfqpoint{1.829583in}{2.274491in}}%
\pgfpathcurveto{\pgfqpoint{1.834792in}{2.279701in}}{\pgfqpoint{1.837719in}{2.286767in}}{\pgfqpoint{1.837719in}{2.294133in}}%
\pgfpathcurveto{\pgfqpoint{1.837719in}{2.301500in}}{\pgfqpoint{1.834792in}{2.308566in}}{\pgfqpoint{1.829583in}{2.313775in}}%
\pgfpathcurveto{\pgfqpoint{1.824374in}{2.318984in}}{\pgfqpoint{1.817308in}{2.321911in}}{\pgfqpoint{1.809941in}{2.321911in}}%
\pgfpathcurveto{\pgfqpoint{1.802574in}{2.321911in}}{\pgfqpoint{1.795508in}{2.318984in}}{\pgfqpoint{1.790299in}{2.313775in}}%
\pgfpathcurveto{\pgfqpoint{1.785090in}{2.308566in}}{\pgfqpoint{1.782163in}{2.301500in}}{\pgfqpoint{1.782163in}{2.294133in}}%
\pgfpathcurveto{\pgfqpoint{1.782163in}{2.286767in}}{\pgfqpoint{1.785090in}{2.279701in}}{\pgfqpoint{1.790299in}{2.274491in}}%
\pgfpathcurveto{\pgfqpoint{1.795508in}{2.269282in}}{\pgfqpoint{1.802574in}{2.266356in}}{\pgfqpoint{1.809941in}{2.266356in}}%
\pgfpathlineto{\pgfqpoint{1.809941in}{2.266356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867090,0.879680,0.213910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867090,0.879680,0.213910}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023653in}{2.133589in}}%
\pgfpathcurveto{\pgfqpoint{2.031020in}{2.133589in}}{\pgfqpoint{2.038086in}{2.136516in}}{\pgfqpoint{2.043295in}{2.141725in}}%
\pgfpathcurveto{\pgfqpoint{2.048504in}{2.146934in}}{\pgfqpoint{2.051431in}{2.154000in}}{\pgfqpoint{2.051431in}{2.161367in}}%
\pgfpathcurveto{\pgfqpoint{2.051431in}{2.168733in}}{\pgfqpoint{2.048504in}{2.175799in}}{\pgfqpoint{2.043295in}{2.181009in}}%
\pgfpathcurveto{\pgfqpoint{2.038086in}{2.186218in}}{\pgfqpoint{2.031020in}{2.189144in}}{\pgfqpoint{2.023653in}{2.189144in}}%
\pgfpathcurveto{\pgfqpoint{2.016286in}{2.189144in}}{\pgfqpoint{2.009220in}{2.186218in}}{\pgfqpoint{2.004011in}{2.181009in}}%
\pgfpathcurveto{\pgfqpoint{1.998802in}{2.175799in}}{\pgfqpoint{1.995875in}{2.168733in}}{\pgfqpoint{1.995875in}{2.161367in}}%
\pgfpathcurveto{\pgfqpoint{1.995875in}{2.154000in}}{\pgfqpoint{1.998802in}{2.146934in}}{\pgfqpoint{2.004011in}{2.141725in}}%
\pgfpathcurveto{\pgfqpoint{2.009220in}{2.136516in}}{\pgfqpoint{2.016286in}{2.133589in}}{\pgfqpoint{2.023653in}{2.133589in}}%
\pgfpathlineto{\pgfqpoint{2.023653in}{2.133589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165290,0.726200,0.931610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.165290,0.726200,0.931610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703022in}{1.928722in}}%
\pgfpathcurveto{\pgfqpoint{0.710389in}{1.928722in}}{\pgfqpoint{0.717455in}{1.931649in}}{\pgfqpoint{0.722664in}{1.936858in}}%
\pgfpathcurveto{\pgfqpoint{0.727873in}{1.942067in}}{\pgfqpoint{0.730800in}{1.949133in}}{\pgfqpoint{0.730800in}{1.956500in}}%
\pgfpathcurveto{\pgfqpoint{0.730800in}{1.963867in}}{\pgfqpoint{0.727873in}{1.970933in}}{\pgfqpoint{0.722664in}{1.976142in}}%
\pgfpathcurveto{\pgfqpoint{0.717455in}{1.981351in}}{\pgfqpoint{0.710389in}{1.984278in}}{\pgfqpoint{0.703022in}{1.984278in}}%
\pgfpathcurveto{\pgfqpoint{0.695655in}{1.984278in}}{\pgfqpoint{0.688589in}{1.981351in}}{\pgfqpoint{0.683380in}{1.976142in}}%
\pgfpathcurveto{\pgfqpoint{0.678171in}{1.970933in}}{\pgfqpoint{0.675244in}{1.963867in}}{\pgfqpoint{0.675244in}{1.956500in}}%
\pgfpathcurveto{\pgfqpoint{0.675244in}{1.949133in}}{\pgfqpoint{0.678171in}{1.942067in}}{\pgfqpoint{0.683380in}{1.936858in}}%
\pgfpathcurveto{\pgfqpoint{0.688589in}{1.931649in}}{\pgfqpoint{0.695655in}{1.928722in}}{\pgfqpoint{0.703022in}{1.928722in}}%
\pgfpathlineto{\pgfqpoint{0.703022in}{1.928722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976790,0.738420,0.223690}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976790,0.738420,0.223690}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856717in}{2.848522in}}%
\pgfpathcurveto{\pgfqpoint{0.864084in}{2.848522in}}{\pgfqpoint{0.871150in}{2.851449in}}{\pgfqpoint{0.876359in}{2.856658in}}%
\pgfpathcurveto{\pgfqpoint{0.881568in}{2.861867in}}{\pgfqpoint{0.884495in}{2.868933in}}{\pgfqpoint{0.884495in}{2.876300in}}%
\pgfpathcurveto{\pgfqpoint{0.884495in}{2.883667in}}{\pgfqpoint{0.881568in}{2.890733in}}{\pgfqpoint{0.876359in}{2.895942in}}%
\pgfpathcurveto{\pgfqpoint{0.871150in}{2.901151in}}{\pgfqpoint{0.864084in}{2.904078in}}{\pgfqpoint{0.856717in}{2.904078in}}%
\pgfpathcurveto{\pgfqpoint{0.849350in}{2.904078in}}{\pgfqpoint{0.842284in}{2.901151in}}{\pgfqpoint{0.837075in}{2.895942in}}%
\pgfpathcurveto{\pgfqpoint{0.831866in}{2.890733in}}{\pgfqpoint{0.828939in}{2.883667in}}{\pgfqpoint{0.828939in}{2.876300in}}%
\pgfpathcurveto{\pgfqpoint{0.828939in}{2.868933in}}{\pgfqpoint{0.831866in}{2.861867in}}{\pgfqpoint{0.837075in}{2.856658in}}%
\pgfpathcurveto{\pgfqpoint{0.842284in}{2.851449in}}{\pgfqpoint{0.849350in}{2.848522in}}{\pgfqpoint{0.856717in}{2.848522in}}%
\pgfpathlineto{\pgfqpoint{0.856717in}{2.848522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976790,0.738420,0.223690}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976790,0.738420,0.223690}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877593in}{2.568989in}}%
\pgfpathcurveto{\pgfqpoint{0.884959in}{2.568989in}}{\pgfqpoint{0.892025in}{2.571916in}}{\pgfqpoint{0.897234in}{2.577125in}}%
\pgfpathcurveto{\pgfqpoint{0.902444in}{2.582334in}}{\pgfqpoint{0.905370in}{2.589400in}}{\pgfqpoint{0.905370in}{2.596767in}}%
\pgfpathcurveto{\pgfqpoint{0.905370in}{2.604133in}}{\pgfqpoint{0.902444in}{2.611199in}}{\pgfqpoint{0.897234in}{2.616409in}}%
\pgfpathcurveto{\pgfqpoint{0.892025in}{2.621618in}}{\pgfqpoint{0.884959in}{2.624544in}}{\pgfqpoint{0.877593in}{2.624544in}}%
\pgfpathcurveto{\pgfqpoint{0.870226in}{2.624544in}}{\pgfqpoint{0.863160in}{2.621618in}}{\pgfqpoint{0.857951in}{2.616409in}}%
\pgfpathcurveto{\pgfqpoint{0.852742in}{2.611199in}}{\pgfqpoint{0.849815in}{2.604133in}}{\pgfqpoint{0.849815in}{2.596767in}}%
\pgfpathcurveto{\pgfqpoint{0.849815in}{2.589400in}}{\pgfqpoint{0.852742in}{2.582334in}}{\pgfqpoint{0.857951in}{2.577125in}}%
\pgfpathcurveto{\pgfqpoint{0.863160in}{2.571916in}}{\pgfqpoint{0.870226in}{2.568989in}}{\pgfqpoint{0.877593in}{2.568989in}}%
\pgfpathlineto{\pgfqpoint{0.877593in}{2.568989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950390,0.788230,0.228310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950390,0.788230,0.228310}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524731in}{2.720656in}}%
\pgfpathcurveto{\pgfqpoint{1.532097in}{2.720656in}}{\pgfqpoint{1.539163in}{2.723582in}}{\pgfqpoint{1.544372in}{2.728791in}}%
\pgfpathcurveto{\pgfqpoint{1.549582in}{2.734001in}}{\pgfqpoint{1.552508in}{2.741067in}}{\pgfqpoint{1.552508in}{2.748433in}}%
\pgfpathcurveto{\pgfqpoint{1.552508in}{2.755800in}}{\pgfqpoint{1.549582in}{2.762866in}}{\pgfqpoint{1.544372in}{2.768075in}}%
\pgfpathcurveto{\pgfqpoint{1.539163in}{2.773284in}}{\pgfqpoint{1.532097in}{2.776211in}}{\pgfqpoint{1.524731in}{2.776211in}}%
\pgfpathcurveto{\pgfqpoint{1.517364in}{2.776211in}}{\pgfqpoint{1.510298in}{2.773284in}}{\pgfqpoint{1.505089in}{2.768075in}}%
\pgfpathcurveto{\pgfqpoint{1.499880in}{2.762866in}}{\pgfqpoint{1.496953in}{2.755800in}}{\pgfqpoint{1.496953in}{2.748433in}}%
\pgfpathcurveto{\pgfqpoint{1.496953in}{2.741067in}}{\pgfqpoint{1.499880in}{2.734001in}}{\pgfqpoint{1.505089in}{2.728791in}}%
\pgfpathcurveto{\pgfqpoint{1.510298in}{2.723582in}}{\pgfqpoint{1.517364in}{2.720656in}}{\pgfqpoint{1.524731in}{2.720656in}}%
\pgfpathlineto{\pgfqpoint{1.524731in}{2.720656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944890,0.796340,0.228000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.944890,0.796340,0.228000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742096in}{2.845256in}}%
\pgfpathcurveto{\pgfqpoint{1.749463in}{2.845256in}}{\pgfqpoint{1.756529in}{2.848182in}}{\pgfqpoint{1.761738in}{2.853391in}}%
\pgfpathcurveto{\pgfqpoint{1.766947in}{2.858601in}}{\pgfqpoint{1.769874in}{2.865667in}}{\pgfqpoint{1.769874in}{2.873033in}}%
\pgfpathcurveto{\pgfqpoint{1.769874in}{2.880400in}}{\pgfqpoint{1.766947in}{2.887466in}}{\pgfqpoint{1.761738in}{2.892675in}}%
\pgfpathcurveto{\pgfqpoint{1.756529in}{2.897884in}}{\pgfqpoint{1.749463in}{2.900811in}}{\pgfqpoint{1.742096in}{2.900811in}}%
\pgfpathcurveto{\pgfqpoint{1.734729in}{2.900811in}}{\pgfqpoint{1.727663in}{2.897884in}}{\pgfqpoint{1.722454in}{2.892675in}}%
\pgfpathcurveto{\pgfqpoint{1.717245in}{2.887466in}}{\pgfqpoint{1.714318in}{2.880400in}}{\pgfqpoint{1.714318in}{2.873033in}}%
\pgfpathcurveto{\pgfqpoint{1.714318in}{2.865667in}}{\pgfqpoint{1.717245in}{2.858601in}}{\pgfqpoint{1.722454in}{2.853391in}}%
\pgfpathcurveto{\pgfqpoint{1.727663in}{2.848182in}}{\pgfqpoint{1.734729in}{2.845256in}}{\pgfqpoint{1.742096in}{2.845256in}}%
\pgfpathlineto{\pgfqpoint{1.742096in}{2.845256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875300,0.872670,0.215550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.875300,0.872670,0.215550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736616in}{2.065456in}}%
\pgfpathcurveto{\pgfqpoint{1.743983in}{2.065456in}}{\pgfqpoint{1.751049in}{2.068382in}}{\pgfqpoint{1.756258in}{2.073591in}}%
\pgfpathcurveto{\pgfqpoint{1.761467in}{2.078801in}}{\pgfqpoint{1.764394in}{2.085867in}}{\pgfqpoint{1.764394in}{2.093233in}}%
\pgfpathcurveto{\pgfqpoint{1.764394in}{2.100600in}}{\pgfqpoint{1.761467in}{2.107666in}}{\pgfqpoint{1.756258in}{2.112875in}}%
\pgfpathcurveto{\pgfqpoint{1.751049in}{2.118084in}}{\pgfqpoint{1.743983in}{2.121011in}}{\pgfqpoint{1.736616in}{2.121011in}}%
\pgfpathcurveto{\pgfqpoint{1.729249in}{2.121011in}}{\pgfqpoint{1.722183in}{2.118084in}}{\pgfqpoint{1.716974in}{2.112875in}}%
\pgfpathcurveto{\pgfqpoint{1.711765in}{2.107666in}}{\pgfqpoint{1.708838in}{2.100600in}}{\pgfqpoint{1.708838in}{2.093233in}}%
\pgfpathcurveto{\pgfqpoint{1.708838in}{2.085867in}}{\pgfqpoint{1.711765in}{2.078801in}}{\pgfqpoint{1.716974in}{2.073591in}}%
\pgfpathcurveto{\pgfqpoint{1.722183in}{2.068382in}}{\pgfqpoint{1.729249in}{2.065456in}}{\pgfqpoint{1.736616in}{2.065456in}}%
\pgfpathlineto{\pgfqpoint{1.736616in}{2.065456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307887in}{2.846889in}}%
\pgfpathcurveto{\pgfqpoint{1.315254in}{2.846889in}}{\pgfqpoint{1.322320in}{2.849816in}}{\pgfqpoint{1.327529in}{2.855025in}}%
\pgfpathcurveto{\pgfqpoint{1.332738in}{2.860234in}}{\pgfqpoint{1.335665in}{2.867300in}}{\pgfqpoint{1.335665in}{2.874667in}}%
\pgfpathcurveto{\pgfqpoint{1.335665in}{2.882033in}}{\pgfqpoint{1.332738in}{2.889099in}}{\pgfqpoint{1.327529in}{2.894309in}}%
\pgfpathcurveto{\pgfqpoint{1.322320in}{2.899518in}}{\pgfqpoint{1.315254in}{2.902444in}}{\pgfqpoint{1.307887in}{2.902444in}}%
\pgfpathcurveto{\pgfqpoint{1.300520in}{2.902444in}}{\pgfqpoint{1.293454in}{2.899518in}}{\pgfqpoint{1.288245in}{2.894309in}}%
\pgfpathcurveto{\pgfqpoint{1.283036in}{2.889099in}}{\pgfqpoint{1.280109in}{2.882033in}}{\pgfqpoint{1.280109in}{2.874667in}}%
\pgfpathcurveto{\pgfqpoint{1.280109in}{2.867300in}}{\pgfqpoint{1.283036in}{2.860234in}}{\pgfqpoint{1.288245in}{2.855025in}}%
\pgfpathcurveto{\pgfqpoint{1.293454in}{2.849816in}}{\pgfqpoint{1.300520in}{2.846889in}}{\pgfqpoint{1.307887in}{2.846889in}}%
\pgfpathlineto{\pgfqpoint{1.307887in}{2.846889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953980,0.388360,0.083620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.953980,0.388360,0.083620}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933956in}{2.331689in}}%
\pgfpathcurveto{\pgfqpoint{0.941323in}{2.331689in}}{\pgfqpoint{0.948389in}{2.334616in}}{\pgfqpoint{0.953598in}{2.339825in}}%
\pgfpathcurveto{\pgfqpoint{0.958807in}{2.345034in}}{\pgfqpoint{0.961734in}{2.352100in}}{\pgfqpoint{0.961734in}{2.359467in}}%
\pgfpathcurveto{\pgfqpoint{0.961734in}{2.366833in}}{\pgfqpoint{0.958807in}{2.373899in}}{\pgfqpoint{0.953598in}{2.379109in}}%
\pgfpathcurveto{\pgfqpoint{0.948389in}{2.384318in}}{\pgfqpoint{0.941323in}{2.387244in}}{\pgfqpoint{0.933956in}{2.387244in}}%
\pgfpathcurveto{\pgfqpoint{0.926589in}{2.387244in}}{\pgfqpoint{0.919523in}{2.384318in}}{\pgfqpoint{0.914314in}{2.379109in}}%
\pgfpathcurveto{\pgfqpoint{0.909105in}{2.373899in}}{\pgfqpoint{0.906178in}{2.366833in}}{\pgfqpoint{0.906178in}{2.359467in}}%
\pgfpathcurveto{\pgfqpoint{0.906178in}{2.352100in}}{\pgfqpoint{0.909105in}{2.345034in}}{\pgfqpoint{0.914314in}{2.339825in}}%
\pgfpathcurveto{\pgfqpoint{0.919523in}{2.334616in}}{\pgfqpoint{0.926589in}{2.331689in}}{\pgfqpoint{0.933956in}{2.331689in}}%
\pgfpathlineto{\pgfqpoint{0.933956in}{2.331689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427780,0.994190,0.385750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.427780,0.994190,0.385750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703022in}{2.128689in}}%
\pgfpathcurveto{\pgfqpoint{0.710389in}{2.128689in}}{\pgfqpoint{0.717455in}{2.131616in}}{\pgfqpoint{0.722664in}{2.136825in}}%
\pgfpathcurveto{\pgfqpoint{0.727873in}{2.142034in}}{\pgfqpoint{0.730800in}{2.149100in}}{\pgfqpoint{0.730800in}{2.156467in}}%
\pgfpathcurveto{\pgfqpoint{0.730800in}{2.163833in}}{\pgfqpoint{0.727873in}{2.170899in}}{\pgfqpoint{0.722664in}{2.176109in}}%
\pgfpathcurveto{\pgfqpoint{0.717455in}{2.181318in}}{\pgfqpoint{0.710389in}{2.184244in}}{\pgfqpoint{0.703022in}{2.184244in}}%
\pgfpathcurveto{\pgfqpoint{0.695655in}{2.184244in}}{\pgfqpoint{0.688589in}{2.181318in}}{\pgfqpoint{0.683380in}{2.176109in}}%
\pgfpathcurveto{\pgfqpoint{0.678171in}{2.170899in}}{\pgfqpoint{0.675244in}{2.163833in}}{\pgfqpoint{0.675244in}{2.156467in}}%
\pgfpathcurveto{\pgfqpoint{0.675244in}{2.149100in}}{\pgfqpoint{0.678171in}{2.142034in}}{\pgfqpoint{0.683380in}{2.136825in}}%
\pgfpathcurveto{\pgfqpoint{0.688589in}{2.131616in}}{\pgfqpoint{0.695655in}{2.128689in}}{\pgfqpoint{0.703022in}{2.128689in}}%
\pgfpathlineto{\pgfqpoint{0.703022in}{2.128689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875300,0.872670,0.215550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.875300,0.872670,0.215550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807593in}{2.065922in}}%
\pgfpathcurveto{\pgfqpoint{1.814959in}{2.065922in}}{\pgfqpoint{1.822025in}{2.068849in}}{\pgfqpoint{1.827234in}{2.074058in}}%
\pgfpathcurveto{\pgfqpoint{1.832444in}{2.079267in}}{\pgfqpoint{1.835370in}{2.086333in}}{\pgfqpoint{1.835370in}{2.093700in}}%
\pgfpathcurveto{\pgfqpoint{1.835370in}{2.101067in}}{\pgfqpoint{1.832444in}{2.108133in}}{\pgfqpoint{1.827234in}{2.113342in}}%
\pgfpathcurveto{\pgfqpoint{1.822025in}{2.118551in}}{\pgfqpoint{1.814959in}{2.121478in}}{\pgfqpoint{1.807593in}{2.121478in}}%
\pgfpathcurveto{\pgfqpoint{1.800226in}{2.121478in}}{\pgfqpoint{1.793160in}{2.118551in}}{\pgfqpoint{1.787951in}{2.113342in}}%
\pgfpathcurveto{\pgfqpoint{1.782742in}{2.108133in}}{\pgfqpoint{1.779815in}{2.101067in}}{\pgfqpoint{1.779815in}{2.093700in}}%
\pgfpathcurveto{\pgfqpoint{1.779815in}{2.086333in}}{\pgfqpoint{1.782742in}{2.079267in}}{\pgfqpoint{1.787951in}{2.074058in}}%
\pgfpathcurveto{\pgfqpoint{1.793160in}{2.068849in}}{\pgfqpoint{1.800226in}{2.065922in}}{\pgfqpoint{1.807593in}{2.065922in}}%
\pgfpathlineto{\pgfqpoint{1.807593in}{2.065922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163190,0.936090,0.631370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163190,0.936090,0.631370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780261in}{1.996156in}}%
\pgfpathcurveto{\pgfqpoint{0.787628in}{1.996156in}}{\pgfqpoint{0.794694in}{1.999082in}}{\pgfqpoint{0.799903in}{2.004291in}}%
\pgfpathcurveto{\pgfqpoint{0.805112in}{2.009501in}}{\pgfqpoint{0.808039in}{2.016567in}}{\pgfqpoint{0.808039in}{2.023933in}}%
\pgfpathcurveto{\pgfqpoint{0.808039in}{2.031300in}}{\pgfqpoint{0.805112in}{2.038366in}}{\pgfqpoint{0.799903in}{2.043575in}}%
\pgfpathcurveto{\pgfqpoint{0.794694in}{2.048784in}}{\pgfqpoint{0.787628in}{2.051711in}}{\pgfqpoint{0.780261in}{2.051711in}}%
\pgfpathcurveto{\pgfqpoint{0.772894in}{2.051711in}}{\pgfqpoint{0.765828in}{2.048784in}}{\pgfqpoint{0.760619in}{2.043575in}}%
\pgfpathcurveto{\pgfqpoint{0.755410in}{2.038366in}}{\pgfqpoint{0.752483in}{2.031300in}}{\pgfqpoint{0.752483in}{2.023933in}}%
\pgfpathcurveto{\pgfqpoint{0.752483in}{2.016567in}}{\pgfqpoint{0.755410in}{2.009501in}}{\pgfqpoint{0.760619in}{2.004291in}}%
\pgfpathcurveto{\pgfqpoint{0.765828in}{1.999082in}}{\pgfqpoint{0.772894in}{1.996156in}}{\pgfqpoint{0.780261in}{1.996156in}}%
\pgfpathlineto{\pgfqpoint{0.780261in}{1.996156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944890,0.796340,0.228000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.944890,0.796340,0.228000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248653in}{2.383722in}}%
\pgfpathcurveto{\pgfqpoint{1.256020in}{2.383722in}}{\pgfqpoint{1.263086in}{2.386649in}}{\pgfqpoint{1.268295in}{2.391858in}}%
\pgfpathcurveto{\pgfqpoint{1.273504in}{2.397067in}}{\pgfqpoint{1.276431in}{2.404133in}}{\pgfqpoint{1.276431in}{2.411500in}}%
\pgfpathcurveto{\pgfqpoint{1.276431in}{2.418867in}}{\pgfqpoint{1.273504in}{2.425933in}}{\pgfqpoint{1.268295in}{2.431142in}}%
\pgfpathcurveto{\pgfqpoint{1.263086in}{2.436351in}}{\pgfqpoint{1.256020in}{2.439278in}}{\pgfqpoint{1.248653in}{2.439278in}}%
\pgfpathcurveto{\pgfqpoint{1.241286in}{2.439278in}}{\pgfqpoint{1.234220in}{2.436351in}}{\pgfqpoint{1.229011in}{2.431142in}}%
\pgfpathcurveto{\pgfqpoint{1.223802in}{2.425933in}}{\pgfqpoint{1.220875in}{2.418867in}}{\pgfqpoint{1.220875in}{2.411500in}}%
\pgfpathcurveto{\pgfqpoint{1.220875in}{2.404133in}}{\pgfqpoint{1.223802in}{2.397067in}}{\pgfqpoint{1.229011in}{2.391858in}}%
\pgfpathcurveto{\pgfqpoint{1.234220in}{2.386649in}}{\pgfqpoint{1.241286in}{2.383722in}}{\pgfqpoint{1.248653in}{2.383722in}}%
\pgfpathlineto{\pgfqpoint{1.248653in}{2.383722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473750,0.997550,0.349630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.473750,0.997550,0.349630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933173in}{1.997789in}}%
\pgfpathcurveto{\pgfqpoint{0.940540in}{1.997789in}}{\pgfqpoint{0.947606in}{2.000716in}}{\pgfqpoint{0.952815in}{2.005925in}}%
\pgfpathcurveto{\pgfqpoint{0.958024in}{2.011134in}}{\pgfqpoint{0.960951in}{2.018200in}}{\pgfqpoint{0.960951in}{2.025567in}}%
\pgfpathcurveto{\pgfqpoint{0.960951in}{2.032933in}}{\pgfqpoint{0.958024in}{2.039999in}}{\pgfqpoint{0.952815in}{2.045209in}}%
\pgfpathcurveto{\pgfqpoint{0.947606in}{2.050418in}}{\pgfqpoint{0.940540in}{2.053344in}}{\pgfqpoint{0.933173in}{2.053344in}}%
\pgfpathcurveto{\pgfqpoint{0.925807in}{2.053344in}}{\pgfqpoint{0.918741in}{2.050418in}}{\pgfqpoint{0.913532in}{2.045209in}}%
\pgfpathcurveto{\pgfqpoint{0.908322in}{2.039999in}}{\pgfqpoint{0.905396in}{2.032933in}}{\pgfqpoint{0.905396in}{2.025567in}}%
\pgfpathcurveto{\pgfqpoint{0.905396in}{2.018200in}}{\pgfqpoint{0.908322in}{2.011134in}}{\pgfqpoint{0.913532in}{2.005925in}}%
\pgfpathcurveto{\pgfqpoint{0.918741in}{2.000716in}}{\pgfqpoint{0.925807in}{1.997789in}}{\pgfqpoint{0.933173in}{1.997789in}}%
\pgfpathlineto{\pgfqpoint{0.933173in}{1.997789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991630,0.684080,0.207060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.991630,0.684080,0.207060}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233258in}{1.998256in}}%
\pgfpathcurveto{\pgfqpoint{1.240624in}{1.998256in}}{\pgfqpoint{1.247690in}{2.001182in}}{\pgfqpoint{1.252899in}{2.006391in}}%
\pgfpathcurveto{\pgfqpoint{1.258109in}{2.011601in}}{\pgfqpoint{1.261035in}{2.018667in}}{\pgfqpoint{1.261035in}{2.026033in}}%
\pgfpathcurveto{\pgfqpoint{1.261035in}{2.033400in}}{\pgfqpoint{1.258109in}{2.040466in}}{\pgfqpoint{1.252899in}{2.045675in}}%
\pgfpathcurveto{\pgfqpoint{1.247690in}{2.050884in}}{\pgfqpoint{1.240624in}{2.053811in}}{\pgfqpoint{1.233258in}{2.053811in}}%
\pgfpathcurveto{\pgfqpoint{1.225891in}{2.053811in}}{\pgfqpoint{1.218825in}{2.050884in}}{\pgfqpoint{1.213616in}{2.045675in}}%
\pgfpathcurveto{\pgfqpoint{1.208407in}{2.040466in}}{\pgfqpoint{1.205480in}{2.033400in}}{\pgfqpoint{1.205480in}{2.026033in}}%
\pgfpathcurveto{\pgfqpoint{1.205480in}{2.018667in}}{\pgfqpoint{1.208407in}{2.011601in}}{\pgfqpoint{1.213616in}{2.006391in}}%
\pgfpathcurveto{\pgfqpoint{1.218825in}{2.001182in}}{\pgfqpoint{1.225891in}{1.998256in}}{\pgfqpoint{1.233258in}{1.998256in}}%
\pgfpathlineto{\pgfqpoint{1.233258in}{1.998256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.350430,0.984770,0.450020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.350430,0.984770,0.450020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856717in}{1.997089in}}%
\pgfpathcurveto{\pgfqpoint{0.864084in}{1.997089in}}{\pgfqpoint{0.871150in}{2.000016in}}{\pgfqpoint{0.876359in}{2.005225in}}%
\pgfpathcurveto{\pgfqpoint{0.881568in}{2.010434in}}{\pgfqpoint{0.884495in}{2.017500in}}{\pgfqpoint{0.884495in}{2.024867in}}%
\pgfpathcurveto{\pgfqpoint{0.884495in}{2.032233in}}{\pgfqpoint{0.881568in}{2.039299in}}{\pgfqpoint{0.876359in}{2.044509in}}%
\pgfpathcurveto{\pgfqpoint{0.871150in}{2.049718in}}{\pgfqpoint{0.864084in}{2.052644in}}{\pgfqpoint{0.856717in}{2.052644in}}%
\pgfpathcurveto{\pgfqpoint{0.849350in}{2.052644in}}{\pgfqpoint{0.842284in}{2.049718in}}{\pgfqpoint{0.837075in}{2.044509in}}%
\pgfpathcurveto{\pgfqpoint{0.831866in}{2.039299in}}{\pgfqpoint{0.828939in}{2.032233in}}{\pgfqpoint{0.828939in}{2.024867in}}%
\pgfpathcurveto{\pgfqpoint{0.828939in}{2.017500in}}{\pgfqpoint{0.831866in}{2.010434in}}{\pgfqpoint{0.837075in}{2.005225in}}%
\pgfpathcurveto{\pgfqpoint{0.842284in}{2.000016in}}{\pgfqpoint{0.849350in}{1.997089in}}{\pgfqpoint{0.856717in}{1.997089in}}%
\pgfpathlineto{\pgfqpoint{0.856717in}{1.997089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021566in}{2.464222in}}%
\pgfpathcurveto{\pgfqpoint{2.028932in}{2.464222in}}{\pgfqpoint{2.035998in}{2.467149in}}{\pgfqpoint{2.041208in}{2.472358in}}%
\pgfpathcurveto{\pgfqpoint{2.046417in}{2.477567in}}{\pgfqpoint{2.049343in}{2.484633in}}{\pgfqpoint{2.049343in}{2.492000in}}%
\pgfpathcurveto{\pgfqpoint{2.049343in}{2.499367in}}{\pgfqpoint{2.046417in}{2.506433in}}{\pgfqpoint{2.041208in}{2.511642in}}%
\pgfpathcurveto{\pgfqpoint{2.035998in}{2.516851in}}{\pgfqpoint{2.028932in}{2.519778in}}{\pgfqpoint{2.021566in}{2.519778in}}%
\pgfpathcurveto{\pgfqpoint{2.014199in}{2.519778in}}{\pgfqpoint{2.007133in}{2.516851in}}{\pgfqpoint{2.001924in}{2.511642in}}%
\pgfpathcurveto{\pgfqpoint{1.996715in}{2.506433in}}{\pgfqpoint{1.993788in}{2.499367in}}{\pgfqpoint{1.993788in}{2.492000in}}%
\pgfpathcurveto{\pgfqpoint{1.993788in}{2.484633in}}{\pgfqpoint{1.996715in}{2.477567in}}{\pgfqpoint{2.001924in}{2.472358in}}%
\pgfpathcurveto{\pgfqpoint{2.007133in}{2.467149in}}{\pgfqpoint{2.014199in}{2.464222in}}{\pgfqpoint{2.021566in}{2.464222in}}%
\pgfpathlineto{\pgfqpoint{2.021566in}{2.464222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780261in}{2.263089in}}%
\pgfpathcurveto{\pgfqpoint{0.787628in}{2.263089in}}{\pgfqpoint{0.794694in}{2.266016in}}{\pgfqpoint{0.799903in}{2.271225in}}%
\pgfpathcurveto{\pgfqpoint{0.805112in}{2.276434in}}{\pgfqpoint{0.808039in}{2.283500in}}{\pgfqpoint{0.808039in}{2.290867in}}%
\pgfpathcurveto{\pgfqpoint{0.808039in}{2.298233in}}{\pgfqpoint{0.805112in}{2.305299in}}{\pgfqpoint{0.799903in}{2.310509in}}%
\pgfpathcurveto{\pgfqpoint{0.794694in}{2.315718in}}{\pgfqpoint{0.787628in}{2.318644in}}{\pgfqpoint{0.780261in}{2.318644in}}%
\pgfpathcurveto{\pgfqpoint{0.772894in}{2.318644in}}{\pgfqpoint{0.765828in}{2.315718in}}{\pgfqpoint{0.760619in}{2.310509in}}%
\pgfpathcurveto{\pgfqpoint{0.755410in}{2.305299in}}{\pgfqpoint{0.752483in}{2.298233in}}{\pgfqpoint{0.752483in}{2.290867in}}%
\pgfpathcurveto{\pgfqpoint{0.752483in}{2.283500in}}{\pgfqpoint{0.755410in}{2.276434in}}{\pgfqpoint{0.760619in}{2.271225in}}%
\pgfpathcurveto{\pgfqpoint{0.765828in}{2.266016in}}{\pgfqpoint{0.772894in}{2.263089in}}{\pgfqpoint{0.780261in}{2.263089in}}%
\pgfpathlineto{\pgfqpoint{0.780261in}{2.263089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.766080,0.946270,0.203110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.766080,0.946270,0.203110}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019217in}{1.722222in}}%
\pgfpathcurveto{\pgfqpoint{2.026584in}{1.722222in}}{\pgfqpoint{2.033650in}{1.725149in}}{\pgfqpoint{2.038859in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{2.044068in}{1.735567in}}{\pgfqpoint{2.046995in}{1.742633in}}{\pgfqpoint{2.046995in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{2.046995in}{1.757367in}}{\pgfqpoint{2.044068in}{1.764433in}}{\pgfqpoint{2.038859in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{2.033650in}{1.774851in}}{\pgfqpoint{2.026584in}{1.777778in}}{\pgfqpoint{2.019217in}{1.777778in}}%
\pgfpathcurveto{\pgfqpoint{2.011850in}{1.777778in}}{\pgfqpoint{2.004784in}{1.774851in}}{\pgfqpoint{1.999575in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{1.994366in}{1.764433in}}{\pgfqpoint{1.991439in}{1.757367in}}{\pgfqpoint{1.991439in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{1.991439in}{1.742633in}}{\pgfqpoint{1.994366in}{1.735567in}}{\pgfqpoint{1.999575in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{2.004784in}{1.725149in}}{\pgfqpoint{2.011850in}{1.722222in}}{\pgfqpoint{2.019217in}{1.722222in}}%
\pgfpathlineto{\pgfqpoint{2.019217in}{1.722222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160976in}{2.133822in}}%
\pgfpathcurveto{\pgfqpoint{1.168343in}{2.133822in}}{\pgfqpoint{1.175409in}{2.136749in}}{\pgfqpoint{1.180618in}{2.141958in}}%
\pgfpathcurveto{\pgfqpoint{1.185827in}{2.147167in}}{\pgfqpoint{1.188754in}{2.154233in}}{\pgfqpoint{1.188754in}{2.161600in}}%
\pgfpathcurveto{\pgfqpoint{1.188754in}{2.168967in}}{\pgfqpoint{1.185827in}{2.176033in}}{\pgfqpoint{1.180618in}{2.181242in}}%
\pgfpathcurveto{\pgfqpoint{1.175409in}{2.186451in}}{\pgfqpoint{1.168343in}{2.189378in}}{\pgfqpoint{1.160976in}{2.189378in}}%
\pgfpathcurveto{\pgfqpoint{1.153610in}{2.189378in}}{\pgfqpoint{1.146544in}{2.186451in}}{\pgfqpoint{1.141335in}{2.181242in}}%
\pgfpathcurveto{\pgfqpoint{1.136125in}{2.176033in}}{\pgfqpoint{1.133199in}{2.168967in}}{\pgfqpoint{1.133199in}{2.161600in}}%
\pgfpathcurveto{\pgfqpoint{1.133199in}{2.154233in}}{\pgfqpoint{1.136125in}{2.147167in}}{\pgfqpoint{1.141335in}{2.141958in}}%
\pgfpathcurveto{\pgfqpoint{1.146544in}{2.136749in}}{\pgfqpoint{1.153610in}{2.133822in}}{\pgfqpoint{1.160976in}{2.133822in}}%
\pgfpathlineto{\pgfqpoint{1.160976in}{2.133822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944890,0.796340,0.228000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.944890,0.796340,0.228000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669293in}{2.848756in}}%
\pgfpathcurveto{\pgfqpoint{1.676660in}{2.848756in}}{\pgfqpoint{1.683726in}{2.851682in}}{\pgfqpoint{1.688935in}{2.856891in}}%
\pgfpathcurveto{\pgfqpoint{1.694144in}{2.862101in}}{\pgfqpoint{1.697071in}{2.869167in}}{\pgfqpoint{1.697071in}{2.876533in}}%
\pgfpathcurveto{\pgfqpoint{1.697071in}{2.883900in}}{\pgfqpoint{1.694144in}{2.890966in}}{\pgfqpoint{1.688935in}{2.896175in}}%
\pgfpathcurveto{\pgfqpoint{1.683726in}{2.901384in}}{\pgfqpoint{1.676660in}{2.904311in}}{\pgfqpoint{1.669293in}{2.904311in}}%
\pgfpathcurveto{\pgfqpoint{1.661926in}{2.904311in}}{\pgfqpoint{1.654860in}{2.901384in}}{\pgfqpoint{1.649651in}{2.896175in}}%
\pgfpathcurveto{\pgfqpoint{1.644442in}{2.890966in}}{\pgfqpoint{1.641515in}{2.883900in}}{\pgfqpoint{1.641515in}{2.876533in}}%
\pgfpathcurveto{\pgfqpoint{1.641515in}{2.869167in}}{\pgfqpoint{1.644442in}{2.862101in}}{\pgfqpoint{1.649651in}{2.856891in}}%
\pgfpathcurveto{\pgfqpoint{1.654860in}{2.851682in}}{\pgfqpoint{1.661926in}{2.848756in}}{\pgfqpoint{1.669293in}{2.848756in}}%
\pgfpathlineto{\pgfqpoint{1.669293in}{2.848756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898700,0.850870,0.220380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898700,0.850870,0.220380}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806810in}{2.397489in}}%
\pgfpathcurveto{\pgfqpoint{1.814177in}{2.397489in}}{\pgfqpoint{1.821243in}{2.400416in}}{\pgfqpoint{1.826452in}{2.405625in}}%
\pgfpathcurveto{\pgfqpoint{1.831661in}{2.410834in}}{\pgfqpoint{1.834588in}{2.417900in}}{\pgfqpoint{1.834588in}{2.425267in}}%
\pgfpathcurveto{\pgfqpoint{1.834588in}{2.432633in}}{\pgfqpoint{1.831661in}{2.439699in}}{\pgfqpoint{1.826452in}{2.444909in}}%
\pgfpathcurveto{\pgfqpoint{1.821243in}{2.450118in}}{\pgfqpoint{1.814177in}{2.453044in}}{\pgfqpoint{1.806810in}{2.453044in}}%
\pgfpathcurveto{\pgfqpoint{1.799443in}{2.453044in}}{\pgfqpoint{1.792377in}{2.450118in}}{\pgfqpoint{1.787168in}{2.444909in}}%
\pgfpathcurveto{\pgfqpoint{1.781959in}{2.439699in}}{\pgfqpoint{1.779032in}{2.432633in}}{\pgfqpoint{1.779032in}{2.425267in}}%
\pgfpathcurveto{\pgfqpoint{1.779032in}{2.417900in}}{\pgfqpoint{1.781959in}{2.410834in}}{\pgfqpoint{1.787168in}{2.405625in}}%
\pgfpathcurveto{\pgfqpoint{1.792377in}{2.400416in}}{\pgfqpoint{1.799443in}{2.397489in}}{\pgfqpoint{1.806810in}{2.397489in}}%
\pgfpathlineto{\pgfqpoint{1.806810in}{2.397489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598910,0.996380,0.260380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.598910,0.996380,0.260380}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857500in}{2.064989in}}%
\pgfpathcurveto{\pgfqpoint{0.864867in}{2.064989in}}{\pgfqpoint{0.871933in}{2.067916in}}{\pgfqpoint{0.877142in}{2.073125in}}%
\pgfpathcurveto{\pgfqpoint{0.882351in}{2.078334in}}{\pgfqpoint{0.885278in}{2.085400in}}{\pgfqpoint{0.885278in}{2.092767in}}%
\pgfpathcurveto{\pgfqpoint{0.885278in}{2.100133in}}{\pgfqpoint{0.882351in}{2.107199in}}{\pgfqpoint{0.877142in}{2.112409in}}%
\pgfpathcurveto{\pgfqpoint{0.871933in}{2.117618in}}{\pgfqpoint{0.864867in}{2.120544in}}{\pgfqpoint{0.857500in}{2.120544in}}%
\pgfpathcurveto{\pgfqpoint{0.850133in}{2.120544in}}{\pgfqpoint{0.843067in}{2.117618in}}{\pgfqpoint{0.837858in}{2.112409in}}%
\pgfpathcurveto{\pgfqpoint{0.832649in}{2.107199in}}{\pgfqpoint{0.829722in}{2.100133in}}{\pgfqpoint{0.829722in}{2.092767in}}%
\pgfpathcurveto{\pgfqpoint{0.829722in}{2.085400in}}{\pgfqpoint{0.832649in}{2.078334in}}{\pgfqpoint{0.837858in}{2.073125in}}%
\pgfpathcurveto{\pgfqpoint{0.843067in}{2.067916in}}{\pgfqpoint{0.850133in}{2.064989in}}{\pgfqpoint{0.857500in}{2.064989in}}%
\pgfpathlineto{\pgfqpoint{0.857500in}{2.064989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913170,0.835760,0.223280}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.913170,0.835760,0.223280}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808114in}{2.594422in}}%
\pgfpathcurveto{\pgfqpoint{1.815481in}{2.594422in}}{\pgfqpoint{1.822547in}{2.597349in}}{\pgfqpoint{1.827756in}{2.602558in}}%
\pgfpathcurveto{\pgfqpoint{1.832965in}{2.607767in}}{\pgfqpoint{1.835892in}{2.614833in}}{\pgfqpoint{1.835892in}{2.622200in}}%
\pgfpathcurveto{\pgfqpoint{1.835892in}{2.629567in}}{\pgfqpoint{1.832965in}{2.636633in}}{\pgfqpoint{1.827756in}{2.641842in}}%
\pgfpathcurveto{\pgfqpoint{1.822547in}{2.647051in}}{\pgfqpoint{1.815481in}{2.649978in}}{\pgfqpoint{1.808114in}{2.649978in}}%
\pgfpathcurveto{\pgfqpoint{1.800748in}{2.649978in}}{\pgfqpoint{1.793682in}{2.647051in}}{\pgfqpoint{1.788473in}{2.641842in}}%
\pgfpathcurveto{\pgfqpoint{1.783264in}{2.636633in}}{\pgfqpoint{1.780337in}{2.629567in}}{\pgfqpoint{1.780337in}{2.622200in}}%
\pgfpathcurveto{\pgfqpoint{1.780337in}{2.614833in}}{\pgfqpoint{1.783264in}{2.607767in}}{\pgfqpoint{1.788473in}{2.602558in}}%
\pgfpathcurveto{\pgfqpoint{1.793682in}{2.597349in}}{\pgfqpoint{1.800748in}{2.594422in}}{\pgfqpoint{1.808114in}{2.594422in}}%
\pgfpathlineto{\pgfqpoint{1.808114in}{2.594422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906050,0.843370,0.221880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.906050,0.843370,0.221880}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740530in}{2.463056in}}%
\pgfpathcurveto{\pgfqpoint{1.747897in}{2.463056in}}{\pgfqpoint{1.754963in}{2.465982in}}{\pgfqpoint{1.760172in}{2.471191in}}%
\pgfpathcurveto{\pgfqpoint{1.765381in}{2.476401in}}{\pgfqpoint{1.768308in}{2.483467in}}{\pgfqpoint{1.768308in}{2.490833in}}%
\pgfpathcurveto{\pgfqpoint{1.768308in}{2.498200in}}{\pgfqpoint{1.765381in}{2.505266in}}{\pgfqpoint{1.760172in}{2.510475in}}%
\pgfpathcurveto{\pgfqpoint{1.754963in}{2.515684in}}{\pgfqpoint{1.747897in}{2.518611in}}{\pgfqpoint{1.740530in}{2.518611in}}%
\pgfpathcurveto{\pgfqpoint{1.733164in}{2.518611in}}{\pgfqpoint{1.726098in}{2.515684in}}{\pgfqpoint{1.720888in}{2.510475in}}%
\pgfpathcurveto{\pgfqpoint{1.715679in}{2.505266in}}{\pgfqpoint{1.712753in}{2.498200in}}{\pgfqpoint{1.712753in}{2.490833in}}%
\pgfpathcurveto{\pgfqpoint{1.712753in}{2.483467in}}{\pgfqpoint{1.715679in}{2.476401in}}{\pgfqpoint{1.720888in}{2.471191in}}%
\pgfpathcurveto{\pgfqpoint{1.726098in}{2.465982in}}{\pgfqpoint{1.733164in}{2.463056in}}{\pgfqpoint{1.740530in}{2.463056in}}%
\pgfpathlineto{\pgfqpoint{1.740530in}{2.463056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233519in}{2.910356in}}%
\pgfpathcurveto{\pgfqpoint{1.240885in}{2.910356in}}{\pgfqpoint{1.247951in}{2.913282in}}{\pgfqpoint{1.253160in}{2.918491in}}%
\pgfpathcurveto{\pgfqpoint{1.258369in}{2.923701in}}{\pgfqpoint{1.261296in}{2.930767in}}{\pgfqpoint{1.261296in}{2.938133in}}%
\pgfpathcurveto{\pgfqpoint{1.261296in}{2.945500in}}{\pgfqpoint{1.258369in}{2.952566in}}{\pgfqpoint{1.253160in}{2.957775in}}%
\pgfpathcurveto{\pgfqpoint{1.247951in}{2.962984in}}{\pgfqpoint{1.240885in}{2.965911in}}{\pgfqpoint{1.233519in}{2.965911in}}%
\pgfpathcurveto{\pgfqpoint{1.226152in}{2.965911in}}{\pgfqpoint{1.219086in}{2.962984in}}{\pgfqpoint{1.213877in}{2.957775in}}%
\pgfpathcurveto{\pgfqpoint{1.208668in}{2.952566in}}{\pgfqpoint{1.205741in}{2.945500in}}{\pgfqpoint{1.205741in}{2.938133in}}%
\pgfpathcurveto{\pgfqpoint{1.205741in}{2.930767in}}{\pgfqpoint{1.208668in}{2.923701in}}{\pgfqpoint{1.213877in}{2.918491in}}%
\pgfpathcurveto{\pgfqpoint{1.219086in}{2.913282in}}{\pgfqpoint{1.226152in}{2.910356in}}{\pgfqpoint{1.233519in}{2.910356in}}%
\pgfpathlineto{\pgfqpoint{1.233519in}{2.910356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994380,0.663860,0.199710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994380,0.663860,0.199710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084781in}{2.133356in}}%
\pgfpathcurveto{\pgfqpoint{1.092148in}{2.133356in}}{\pgfqpoint{1.099214in}{2.136282in}}{\pgfqpoint{1.104423in}{2.141491in}}%
\pgfpathcurveto{\pgfqpoint{1.109632in}{2.146701in}}{\pgfqpoint{1.112559in}{2.153767in}}{\pgfqpoint{1.112559in}{2.161133in}}%
\pgfpathcurveto{\pgfqpoint{1.112559in}{2.168500in}}{\pgfqpoint{1.109632in}{2.175566in}}{\pgfqpoint{1.104423in}{2.180775in}}%
\pgfpathcurveto{\pgfqpoint{1.099214in}{2.185984in}}{\pgfqpoint{1.092148in}{2.188911in}}{\pgfqpoint{1.084781in}{2.188911in}}%
\pgfpathcurveto{\pgfqpoint{1.077414in}{2.188911in}}{\pgfqpoint{1.070348in}{2.185984in}}{\pgfqpoint{1.065139in}{2.180775in}}%
\pgfpathcurveto{\pgfqpoint{1.059930in}{2.175566in}}{\pgfqpoint{1.057003in}{2.168500in}}{\pgfqpoint{1.057003in}{2.161133in}}%
\pgfpathcurveto{\pgfqpoint{1.057003in}{2.153767in}}{\pgfqpoint{1.059930in}{2.146701in}}{\pgfqpoint{1.065139in}{2.141491in}}%
\pgfpathcurveto{\pgfqpoint{1.070348in}{2.136282in}}{\pgfqpoint{1.077414in}{2.133356in}}{\pgfqpoint{1.084781in}{2.133356in}}%
\pgfpathlineto{\pgfqpoint{1.084781in}{2.133356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592837in}{2.264489in}}%
\pgfpathcurveto{\pgfqpoint{1.600203in}{2.264489in}}{\pgfqpoint{1.607269in}{2.267416in}}{\pgfqpoint{1.612479in}{2.272625in}}%
\pgfpathcurveto{\pgfqpoint{1.617688in}{2.277834in}}{\pgfqpoint{1.620614in}{2.284900in}}{\pgfqpoint{1.620614in}{2.292267in}}%
\pgfpathcurveto{\pgfqpoint{1.620614in}{2.299633in}}{\pgfqpoint{1.617688in}{2.306699in}}{\pgfqpoint{1.612479in}{2.311909in}}%
\pgfpathcurveto{\pgfqpoint{1.607269in}{2.317118in}}{\pgfqpoint{1.600203in}{2.320044in}}{\pgfqpoint{1.592837in}{2.320044in}}%
\pgfpathcurveto{\pgfqpoint{1.585470in}{2.320044in}}{\pgfqpoint{1.578404in}{2.317118in}}{\pgfqpoint{1.573195in}{2.311909in}}%
\pgfpathcurveto{\pgfqpoint{1.567986in}{2.306699in}}{\pgfqpoint{1.565059in}{2.299633in}}{\pgfqpoint{1.565059in}{2.292267in}}%
\pgfpathcurveto{\pgfqpoint{1.565059in}{2.284900in}}{\pgfqpoint{1.567986in}{2.277834in}}{\pgfqpoint{1.573195in}{2.272625in}}%
\pgfpathcurveto{\pgfqpoint{1.578404in}{2.267416in}}{\pgfqpoint{1.585470in}{2.264489in}}{\pgfqpoint{1.592837in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{1.592837in}{2.264489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132534in}{2.421756in}}%
\pgfpathcurveto{\pgfqpoint{1.139900in}{2.421756in}}{\pgfqpoint{1.146966in}{2.424682in}}{\pgfqpoint{1.152176in}{2.429891in}}%
\pgfpathcurveto{\pgfqpoint{1.157385in}{2.435101in}}{\pgfqpoint{1.160311in}{2.442167in}}{\pgfqpoint{1.160311in}{2.449533in}}%
\pgfpathcurveto{\pgfqpoint{1.160311in}{2.456900in}}{\pgfqpoint{1.157385in}{2.463966in}}{\pgfqpoint{1.152176in}{2.469175in}}%
\pgfpathcurveto{\pgfqpoint{1.146966in}{2.474384in}}{\pgfqpoint{1.139900in}{2.477311in}}{\pgfqpoint{1.132534in}{2.477311in}}%
\pgfpathcurveto{\pgfqpoint{1.125167in}{2.477311in}}{\pgfqpoint{1.118101in}{2.474384in}}{\pgfqpoint{1.112892in}{2.469175in}}%
\pgfpathcurveto{\pgfqpoint{1.107683in}{2.463966in}}{\pgfqpoint{1.104756in}{2.456900in}}{\pgfqpoint{1.104756in}{2.449533in}}%
\pgfpathcurveto{\pgfqpoint{1.104756in}{2.442167in}}{\pgfqpoint{1.107683in}{2.435101in}}{\pgfqpoint{1.112892in}{2.429891in}}%
\pgfpathcurveto{\pgfqpoint{1.118101in}{2.424682in}}{\pgfqpoint{1.125167in}{2.421756in}}{\pgfqpoint{1.132534in}{2.421756in}}%
\pgfpathlineto{\pgfqpoint{1.132534in}{2.421756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656246in}{1.859656in}}%
\pgfpathcurveto{\pgfqpoint{1.663613in}{1.859656in}}{\pgfqpoint{1.670679in}{1.862582in}}{\pgfqpoint{1.675888in}{1.867791in}}%
\pgfpathcurveto{\pgfqpoint{1.681097in}{1.873001in}}{\pgfqpoint{1.684024in}{1.880067in}}{\pgfqpoint{1.684024in}{1.887433in}}%
\pgfpathcurveto{\pgfqpoint{1.684024in}{1.894800in}}{\pgfqpoint{1.681097in}{1.901866in}}{\pgfqpoint{1.675888in}{1.907075in}}%
\pgfpathcurveto{\pgfqpoint{1.670679in}{1.912284in}}{\pgfqpoint{1.663613in}{1.915211in}}{\pgfqpoint{1.656246in}{1.915211in}}%
\pgfpathcurveto{\pgfqpoint{1.648879in}{1.915211in}}{\pgfqpoint{1.641813in}{1.912284in}}{\pgfqpoint{1.636604in}{1.907075in}}%
\pgfpathcurveto{\pgfqpoint{1.631395in}{1.901866in}}{\pgfqpoint{1.628468in}{1.894800in}}{\pgfqpoint{1.628468in}{1.887433in}}%
\pgfpathcurveto{\pgfqpoint{1.628468in}{1.880067in}}{\pgfqpoint{1.631395in}{1.873001in}}{\pgfqpoint{1.636604in}{1.867791in}}%
\pgfpathcurveto{\pgfqpoint{1.641813in}{1.862582in}}{\pgfqpoint{1.648879in}{1.859656in}}{\pgfqpoint{1.656246in}{1.859656in}}%
\pgfpathlineto{\pgfqpoint{1.656246in}{1.859656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.108150,0.901420,0.705990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.108150,0.901420,0.705990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856456in}{1.929422in}}%
\pgfpathcurveto{\pgfqpoint{0.863823in}{1.929422in}}{\pgfqpoint{0.870889in}{1.932349in}}{\pgfqpoint{0.876098in}{1.937558in}}%
\pgfpathcurveto{\pgfqpoint{0.881307in}{1.942767in}}{\pgfqpoint{0.884234in}{1.949833in}}{\pgfqpoint{0.884234in}{1.957200in}}%
\pgfpathcurveto{\pgfqpoint{0.884234in}{1.964567in}}{\pgfqpoint{0.881307in}{1.971633in}}{\pgfqpoint{0.876098in}{1.976842in}}%
\pgfpathcurveto{\pgfqpoint{0.870889in}{1.982051in}}{\pgfqpoint{0.863823in}{1.984978in}}{\pgfqpoint{0.856456in}{1.984978in}}%
\pgfpathcurveto{\pgfqpoint{0.849089in}{1.984978in}}{\pgfqpoint{0.842023in}{1.982051in}}{\pgfqpoint{0.836814in}{1.976842in}}%
\pgfpathcurveto{\pgfqpoint{0.831605in}{1.971633in}}{\pgfqpoint{0.828678in}{1.964567in}}{\pgfqpoint{0.828678in}{1.957200in}}%
\pgfpathcurveto{\pgfqpoint{0.828678in}{1.949833in}}{\pgfqpoint{0.831605in}{1.942767in}}{\pgfqpoint{0.836814in}{1.937558in}}%
\pgfpathcurveto{\pgfqpoint{0.842023in}{1.932349in}}{\pgfqpoint{0.849089in}{1.929422in}}{\pgfqpoint{0.856456in}{1.929422in}}%
\pgfpathlineto{\pgfqpoint{0.856456in}{1.929422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913170,0.835760,0.223280}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.913170,0.835760,0.223280}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407567in}{2.171622in}}%
\pgfpathcurveto{\pgfqpoint{1.414934in}{2.171622in}}{\pgfqpoint{1.422000in}{2.174549in}}{\pgfqpoint{1.427209in}{2.179758in}}%
\pgfpathcurveto{\pgfqpoint{1.432418in}{2.184967in}}{\pgfqpoint{1.435345in}{2.192033in}}{\pgfqpoint{1.435345in}{2.199400in}}%
\pgfpathcurveto{\pgfqpoint{1.435345in}{2.206767in}}{\pgfqpoint{1.432418in}{2.213833in}}{\pgfqpoint{1.427209in}{2.219042in}}%
\pgfpathcurveto{\pgfqpoint{1.422000in}{2.224251in}}{\pgfqpoint{1.414934in}{2.227178in}}{\pgfqpoint{1.407567in}{2.227178in}}%
\pgfpathcurveto{\pgfqpoint{1.400201in}{2.227178in}}{\pgfqpoint{1.393135in}{2.224251in}}{\pgfqpoint{1.387925in}{2.219042in}}%
\pgfpathcurveto{\pgfqpoint{1.382716in}{2.213833in}}{\pgfqpoint{1.379790in}{2.206767in}}{\pgfqpoint{1.379790in}{2.199400in}}%
\pgfpathcurveto{\pgfqpoint{1.379790in}{2.192033in}}{\pgfqpoint{1.382716in}{2.184967in}}{\pgfqpoint{1.387925in}{2.179758in}}%
\pgfpathcurveto{\pgfqpoint{1.393135in}{2.174549in}}{\pgfqpoint{1.400201in}{2.171622in}}{\pgfqpoint{1.407567in}{2.171622in}}%
\pgfpathlineto{\pgfqpoint{1.407567in}{2.171622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944890,0.796340,0.228000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.944890,0.796340,0.228000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377037in}{2.524656in}}%
\pgfpathcurveto{\pgfqpoint{1.384404in}{2.524656in}}{\pgfqpoint{1.391470in}{2.527582in}}{\pgfqpoint{1.396679in}{2.532791in}}%
\pgfpathcurveto{\pgfqpoint{1.401888in}{2.538001in}}{\pgfqpoint{1.404815in}{2.545067in}}{\pgfqpoint{1.404815in}{2.552433in}}%
\pgfpathcurveto{\pgfqpoint{1.404815in}{2.559800in}}{\pgfqpoint{1.401888in}{2.566866in}}{\pgfqpoint{1.396679in}{2.572075in}}%
\pgfpathcurveto{\pgfqpoint{1.391470in}{2.577284in}}{\pgfqpoint{1.384404in}{2.580211in}}{\pgfqpoint{1.377037in}{2.580211in}}%
\pgfpathcurveto{\pgfqpoint{1.369670in}{2.580211in}}{\pgfqpoint{1.362604in}{2.577284in}}{\pgfqpoint{1.357395in}{2.572075in}}%
\pgfpathcurveto{\pgfqpoint{1.352186in}{2.566866in}}{\pgfqpoint{1.349259in}{2.559800in}}{\pgfqpoint{1.349259in}{2.552433in}}%
\pgfpathcurveto{\pgfqpoint{1.349259in}{2.545067in}}{\pgfqpoint{1.352186in}{2.538001in}}{\pgfqpoint{1.357395in}{2.532791in}}%
\pgfpathcurveto{\pgfqpoint{1.362604in}{2.527582in}}{\pgfqpoint{1.369670in}{2.524656in}}{\pgfqpoint{1.377037in}{2.524656in}}%
\pgfpathlineto{\pgfqpoint{1.377037in}{2.524656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965070,0.763520,0.227540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965070,0.763520,0.227540}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030505in}{2.438556in}}%
\pgfpathcurveto{\pgfqpoint{1.037872in}{2.438556in}}{\pgfqpoint{1.044938in}{2.441482in}}{\pgfqpoint{1.050147in}{2.446691in}}%
\pgfpathcurveto{\pgfqpoint{1.055356in}{2.451901in}}{\pgfqpoint{1.058283in}{2.458967in}}{\pgfqpoint{1.058283in}{2.466333in}}%
\pgfpathcurveto{\pgfqpoint{1.058283in}{2.473700in}}{\pgfqpoint{1.055356in}{2.480766in}}{\pgfqpoint{1.050147in}{2.485975in}}%
\pgfpathcurveto{\pgfqpoint{1.044938in}{2.491184in}}{\pgfqpoint{1.037872in}{2.494111in}}{\pgfqpoint{1.030505in}{2.494111in}}%
\pgfpathcurveto{\pgfqpoint{1.023138in}{2.494111in}}{\pgfqpoint{1.016072in}{2.491184in}}{\pgfqpoint{1.010863in}{2.485975in}}%
\pgfpathcurveto{\pgfqpoint{1.005654in}{2.480766in}}{\pgfqpoint{1.002727in}{2.473700in}}{\pgfqpoint{1.002727in}{2.466333in}}%
\pgfpathcurveto{\pgfqpoint{1.002727in}{2.458967in}}{\pgfqpoint{1.005654in}{2.451901in}}{\pgfqpoint{1.010863in}{2.446691in}}%
\pgfpathcurveto{\pgfqpoint{1.016072in}{2.441482in}}{\pgfqpoint{1.023138in}{2.438556in}}{\pgfqpoint{1.030505in}{2.438556in}}%
\pgfpathlineto{\pgfqpoint{1.030505in}{2.438556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926660,0.820250,0.225700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926660,0.820250,0.225700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523426in}{2.461656in}}%
\pgfpathcurveto{\pgfqpoint{1.530793in}{2.461656in}}{\pgfqpoint{1.537859in}{2.464582in}}{\pgfqpoint{1.543068in}{2.469791in}}%
\pgfpathcurveto{\pgfqpoint{1.548277in}{2.475001in}}{\pgfqpoint{1.551204in}{2.482067in}}{\pgfqpoint{1.551204in}{2.489433in}}%
\pgfpathcurveto{\pgfqpoint{1.551204in}{2.496800in}}{\pgfqpoint{1.548277in}{2.503866in}}{\pgfqpoint{1.543068in}{2.509075in}}%
\pgfpathcurveto{\pgfqpoint{1.537859in}{2.514284in}}{\pgfqpoint{1.530793in}{2.517211in}}{\pgfqpoint{1.523426in}{2.517211in}}%
\pgfpathcurveto{\pgfqpoint{1.516059in}{2.517211in}}{\pgfqpoint{1.508993in}{2.514284in}}{\pgfqpoint{1.503784in}{2.509075in}}%
\pgfpathcurveto{\pgfqpoint{1.498575in}{2.503866in}}{\pgfqpoint{1.495648in}{2.496800in}}{\pgfqpoint{1.495648in}{2.489433in}}%
\pgfpathcurveto{\pgfqpoint{1.495648in}{2.482067in}}{\pgfqpoint{1.498575in}{2.475001in}}{\pgfqpoint{1.503784in}{2.469791in}}%
\pgfpathcurveto{\pgfqpoint{1.508993in}{2.464582in}}{\pgfqpoint{1.516059in}{2.461656in}}{\pgfqpoint{1.523426in}{2.461656in}}%
\pgfpathlineto{\pgfqpoint{1.523426in}{2.461656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814100,0.918610,0.205520}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.814100,0.918610,0.205520}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747054in}{1.851722in}}%
\pgfpathcurveto{\pgfqpoint{1.754421in}{1.851722in}}{\pgfqpoint{1.761487in}{1.854649in}}{\pgfqpoint{1.766696in}{1.859858in}}%
\pgfpathcurveto{\pgfqpoint{1.771905in}{1.865067in}}{\pgfqpoint{1.774832in}{1.872133in}}{\pgfqpoint{1.774832in}{1.879500in}}%
\pgfpathcurveto{\pgfqpoint{1.774832in}{1.886867in}}{\pgfqpoint{1.771905in}{1.893933in}}{\pgfqpoint{1.766696in}{1.899142in}}%
\pgfpathcurveto{\pgfqpoint{1.761487in}{1.904351in}}{\pgfqpoint{1.754421in}{1.907278in}}{\pgfqpoint{1.747054in}{1.907278in}}%
\pgfpathcurveto{\pgfqpoint{1.739687in}{1.907278in}}{\pgfqpoint{1.732621in}{1.904351in}}{\pgfqpoint{1.727412in}{1.899142in}}%
\pgfpathcurveto{\pgfqpoint{1.722203in}{1.893933in}}{\pgfqpoint{1.719276in}{1.886867in}}{\pgfqpoint{1.719276in}{1.879500in}}%
\pgfpathcurveto{\pgfqpoint{1.719276in}{1.872133in}}{\pgfqpoint{1.722203in}{1.865067in}}{\pgfqpoint{1.727412in}{1.859858in}}%
\pgfpathcurveto{\pgfqpoint{1.732621in}{1.854649in}}{\pgfqpoint{1.739687in}{1.851722in}}{\pgfqpoint{1.747054in}{1.851722in}}%
\pgfpathlineto{\pgfqpoint{1.747054in}{1.851722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955286in}{2.788322in}}%
\pgfpathcurveto{\pgfqpoint{1.962653in}{2.788322in}}{\pgfqpoint{1.969719in}{2.791249in}}{\pgfqpoint{1.974928in}{2.796458in}}%
\pgfpathcurveto{\pgfqpoint{1.980137in}{2.801667in}}{\pgfqpoint{1.983064in}{2.808733in}}{\pgfqpoint{1.983064in}{2.816100in}}%
\pgfpathcurveto{\pgfqpoint{1.983064in}{2.823467in}}{\pgfqpoint{1.980137in}{2.830533in}}{\pgfqpoint{1.974928in}{2.835742in}}%
\pgfpathcurveto{\pgfqpoint{1.969719in}{2.840951in}}{\pgfqpoint{1.962653in}{2.843878in}}{\pgfqpoint{1.955286in}{2.843878in}}%
\pgfpathcurveto{\pgfqpoint{1.947919in}{2.843878in}}{\pgfqpoint{1.940853in}{2.840951in}}{\pgfqpoint{1.935644in}{2.835742in}}%
\pgfpathcurveto{\pgfqpoint{1.930435in}{2.830533in}}{\pgfqpoint{1.927508in}{2.823467in}}{\pgfqpoint{1.927508in}{2.816100in}}%
\pgfpathcurveto{\pgfqpoint{1.927508in}{2.808733in}}{\pgfqpoint{1.930435in}{2.801667in}}{\pgfqpoint{1.935644in}{2.796458in}}%
\pgfpathcurveto{\pgfqpoint{1.940853in}{2.791249in}}{\pgfqpoint{1.947919in}{2.788322in}}{\pgfqpoint{1.955286in}{2.788322in}}%
\pgfpathlineto{\pgfqpoint{1.955286in}{2.788322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944890,0.796340,0.228000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.944890,0.796340,0.228000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810985in}{2.848756in}}%
\pgfpathcurveto{\pgfqpoint{1.818352in}{2.848756in}}{\pgfqpoint{1.825418in}{2.851682in}}{\pgfqpoint{1.830627in}{2.856891in}}%
\pgfpathcurveto{\pgfqpoint{1.835836in}{2.862101in}}{\pgfqpoint{1.838763in}{2.869167in}}{\pgfqpoint{1.838763in}{2.876533in}}%
\pgfpathcurveto{\pgfqpoint{1.838763in}{2.883900in}}{\pgfqpoint{1.835836in}{2.890966in}}{\pgfqpoint{1.830627in}{2.896175in}}%
\pgfpathcurveto{\pgfqpoint{1.825418in}{2.901384in}}{\pgfqpoint{1.818352in}{2.904311in}}{\pgfqpoint{1.810985in}{2.904311in}}%
\pgfpathcurveto{\pgfqpoint{1.803618in}{2.904311in}}{\pgfqpoint{1.796552in}{2.901384in}}{\pgfqpoint{1.791343in}{2.896175in}}%
\pgfpathcurveto{\pgfqpoint{1.786134in}{2.890966in}}{\pgfqpoint{1.783207in}{2.883900in}}{\pgfqpoint{1.783207in}{2.876533in}}%
\pgfpathcurveto{\pgfqpoint{1.783207in}{2.869167in}}{\pgfqpoint{1.786134in}{2.862101in}}{\pgfqpoint{1.791343in}{2.856891in}}%
\pgfpathcurveto{\pgfqpoint{1.796552in}{2.851682in}}{\pgfqpoint{1.803618in}{2.848756in}}{\pgfqpoint{1.810985in}{2.848756in}}%
\pgfpathlineto{\pgfqpoint{1.810985in}{2.848756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933010,0.812360,0.226670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933010,0.812360,0.226670}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885875in}{2.848989in}}%
\pgfpathcurveto{\pgfqpoint{1.893242in}{2.848989in}}{\pgfqpoint{1.900308in}{2.851916in}}{\pgfqpoint{1.905517in}{2.857125in}}%
\pgfpathcurveto{\pgfqpoint{1.910726in}{2.862334in}}{\pgfqpoint{1.913653in}{2.869400in}}{\pgfqpoint{1.913653in}{2.876767in}}%
\pgfpathcurveto{\pgfqpoint{1.913653in}{2.884133in}}{\pgfqpoint{1.910726in}{2.891199in}}{\pgfqpoint{1.905517in}{2.896409in}}%
\pgfpathcurveto{\pgfqpoint{1.900308in}{2.901618in}}{\pgfqpoint{1.893242in}{2.904544in}}{\pgfqpoint{1.885875in}{2.904544in}}%
\pgfpathcurveto{\pgfqpoint{1.878509in}{2.904544in}}{\pgfqpoint{1.871443in}{2.901618in}}{\pgfqpoint{1.866234in}{2.896409in}}%
\pgfpathcurveto{\pgfqpoint{1.861024in}{2.891199in}}{\pgfqpoint{1.858098in}{2.884133in}}{\pgfqpoint{1.858098in}{2.876767in}}%
\pgfpathcurveto{\pgfqpoint{1.858098in}{2.869400in}}{\pgfqpoint{1.861024in}{2.862334in}}{\pgfqpoint{1.866234in}{2.857125in}}%
\pgfpathcurveto{\pgfqpoint{1.871443in}{2.851916in}}{\pgfqpoint{1.878509in}{2.848989in}}{\pgfqpoint{1.885875in}{2.848989in}}%
\pgfpathlineto{\pgfqpoint{1.885875in}{2.848989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926660,0.820250,0.225700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926660,0.820250,0.225700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521860in}{2.522322in}}%
\pgfpathcurveto{\pgfqpoint{1.529227in}{2.522322in}}{\pgfqpoint{1.536293in}{2.525249in}}{\pgfqpoint{1.541502in}{2.530458in}}%
\pgfpathcurveto{\pgfqpoint{1.546711in}{2.535667in}}{\pgfqpoint{1.549638in}{2.542733in}}{\pgfqpoint{1.549638in}{2.550100in}}%
\pgfpathcurveto{\pgfqpoint{1.549638in}{2.557467in}}{\pgfqpoint{1.546711in}{2.564533in}}{\pgfqpoint{1.541502in}{2.569742in}}%
\pgfpathcurveto{\pgfqpoint{1.536293in}{2.574951in}}{\pgfqpoint{1.529227in}{2.577878in}}{\pgfqpoint{1.521860in}{2.577878in}}%
\pgfpathcurveto{\pgfqpoint{1.514494in}{2.577878in}}{\pgfqpoint{1.507427in}{2.574951in}}{\pgfqpoint{1.502218in}{2.569742in}}%
\pgfpathcurveto{\pgfqpoint{1.497009in}{2.564533in}}{\pgfqpoint{1.494082in}{2.557467in}}{\pgfqpoint{1.494082in}{2.550100in}}%
\pgfpathcurveto{\pgfqpoint{1.494082in}{2.542733in}}{\pgfqpoint{1.497009in}{2.535667in}}{\pgfqpoint{1.502218in}{2.530458in}}%
\pgfpathcurveto{\pgfqpoint{1.507427in}{2.525249in}}{\pgfqpoint{1.514494in}{2.522322in}}{\pgfqpoint{1.521860in}{2.522322in}}%
\pgfpathlineto{\pgfqpoint{1.521860in}{2.522322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915720,0.305300,0.051340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.915720,0.305300,0.051340}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234040in}{2.133822in}}%
\pgfpathcurveto{\pgfqpoint{1.241407in}{2.133822in}}{\pgfqpoint{1.248473in}{2.136749in}}{\pgfqpoint{1.253682in}{2.141958in}}%
\pgfpathcurveto{\pgfqpoint{1.258891in}{2.147167in}}{\pgfqpoint{1.261818in}{2.154233in}}{\pgfqpoint{1.261818in}{2.161600in}}%
\pgfpathcurveto{\pgfqpoint{1.261818in}{2.168967in}}{\pgfqpoint{1.258891in}{2.176033in}}{\pgfqpoint{1.253682in}{2.181242in}}%
\pgfpathcurveto{\pgfqpoint{1.248473in}{2.186451in}}{\pgfqpoint{1.241407in}{2.189378in}}{\pgfqpoint{1.234040in}{2.189378in}}%
\pgfpathcurveto{\pgfqpoint{1.226674in}{2.189378in}}{\pgfqpoint{1.219608in}{2.186451in}}{\pgfqpoint{1.214399in}{2.181242in}}%
\pgfpathcurveto{\pgfqpoint{1.209189in}{2.176033in}}{\pgfqpoint{1.206263in}{2.168967in}}{\pgfqpoint{1.206263in}{2.161600in}}%
\pgfpathcurveto{\pgfqpoint{1.206263in}{2.154233in}}{\pgfqpoint{1.209189in}{2.147167in}}{\pgfqpoint{1.214399in}{2.141958in}}%
\pgfpathcurveto{\pgfqpoint{1.219608in}{2.136749in}}{\pgfqpoint{1.226674in}{2.133822in}}{\pgfqpoint{1.234040in}{2.133822in}}%
\pgfpathlineto{\pgfqpoint{1.234040in}{2.133822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085564in}{2.721122in}}%
\pgfpathcurveto{\pgfqpoint{1.092931in}{2.721122in}}{\pgfqpoint{1.099997in}{2.724049in}}{\pgfqpoint{1.105206in}{2.729258in}}%
\pgfpathcurveto{\pgfqpoint{1.110415in}{2.734467in}}{\pgfqpoint{1.113342in}{2.741533in}}{\pgfqpoint{1.113342in}{2.748900in}}%
\pgfpathcurveto{\pgfqpoint{1.113342in}{2.756267in}}{\pgfqpoint{1.110415in}{2.763333in}}{\pgfqpoint{1.105206in}{2.768542in}}%
\pgfpathcurveto{\pgfqpoint{1.099997in}{2.773751in}}{\pgfqpoint{1.092931in}{2.776678in}}{\pgfqpoint{1.085564in}{2.776678in}}%
\pgfpathcurveto{\pgfqpoint{1.078197in}{2.776678in}}{\pgfqpoint{1.071131in}{2.773751in}}{\pgfqpoint{1.065922in}{2.768542in}}%
\pgfpathcurveto{\pgfqpoint{1.060713in}{2.763333in}}{\pgfqpoint{1.057786in}{2.756267in}}{\pgfqpoint{1.057786in}{2.748900in}}%
\pgfpathcurveto{\pgfqpoint{1.057786in}{2.741533in}}{\pgfqpoint{1.060713in}{2.734467in}}{\pgfqpoint{1.065922in}{2.729258in}}%
\pgfpathcurveto{\pgfqpoint{1.071131in}{2.724049in}}{\pgfqpoint{1.078197in}{2.721122in}}{\pgfqpoint{1.085564in}{2.721122in}}%
\pgfpathlineto{\pgfqpoint{1.085564in}{2.721122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007542in}{2.197056in}}%
\pgfpathcurveto{\pgfqpoint{1.014909in}{2.197056in}}{\pgfqpoint{1.021975in}{2.199982in}}{\pgfqpoint{1.027184in}{2.205191in}}%
\pgfpathcurveto{\pgfqpoint{1.032393in}{2.210401in}}{\pgfqpoint{1.035320in}{2.217467in}}{\pgfqpoint{1.035320in}{2.224833in}}%
\pgfpathcurveto{\pgfqpoint{1.035320in}{2.232200in}}{\pgfqpoint{1.032393in}{2.239266in}}{\pgfqpoint{1.027184in}{2.244475in}}%
\pgfpathcurveto{\pgfqpoint{1.021975in}{2.249684in}}{\pgfqpoint{1.014909in}{2.252611in}}{\pgfqpoint{1.007542in}{2.252611in}}%
\pgfpathcurveto{\pgfqpoint{1.000175in}{2.252611in}}{\pgfqpoint{0.993109in}{2.249684in}}{\pgfqpoint{0.987900in}{2.244475in}}%
\pgfpathcurveto{\pgfqpoint{0.982691in}{2.239266in}}{\pgfqpoint{0.979764in}{2.232200in}}{\pgfqpoint{0.979764in}{2.224833in}}%
\pgfpathcurveto{\pgfqpoint{0.979764in}{2.217467in}}{\pgfqpoint{0.982691in}{2.210401in}}{\pgfqpoint{0.987900in}{2.205191in}}%
\pgfpathcurveto{\pgfqpoint{0.993109in}{2.199982in}}{\pgfqpoint{1.000175in}{2.197056in}}{\pgfqpoint{1.007542in}{2.197056in}}%
\pgfpathlineto{\pgfqpoint{1.007542in}{2.197056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956330in}{2.398656in}}%
\pgfpathcurveto{\pgfqpoint{1.963697in}{2.398656in}}{\pgfqpoint{1.970763in}{2.401582in}}{\pgfqpoint{1.975972in}{2.406791in}}%
\pgfpathcurveto{\pgfqpoint{1.981181in}{2.412001in}}{\pgfqpoint{1.984108in}{2.419067in}}{\pgfqpoint{1.984108in}{2.426433in}}%
\pgfpathcurveto{\pgfqpoint{1.984108in}{2.433800in}}{\pgfqpoint{1.981181in}{2.440866in}}{\pgfqpoint{1.975972in}{2.446075in}}%
\pgfpathcurveto{\pgfqpoint{1.970763in}{2.451284in}}{\pgfqpoint{1.963697in}{2.454211in}}{\pgfqpoint{1.956330in}{2.454211in}}%
\pgfpathcurveto{\pgfqpoint{1.948963in}{2.454211in}}{\pgfqpoint{1.941897in}{2.451284in}}{\pgfqpoint{1.936688in}{2.446075in}}%
\pgfpathcurveto{\pgfqpoint{1.931479in}{2.440866in}}{\pgfqpoint{1.928552in}{2.433800in}}{\pgfqpoint{1.928552in}{2.426433in}}%
\pgfpathcurveto{\pgfqpoint{1.928552in}{2.419067in}}{\pgfqpoint{1.931479in}{2.412001in}}{\pgfqpoint{1.936688in}{2.406791in}}%
\pgfpathcurveto{\pgfqpoint{1.941897in}{2.401582in}}{\pgfqpoint{1.948963in}{2.398656in}}{\pgfqpoint{1.956330in}{2.398656in}}%
\pgfpathlineto{\pgfqpoint{1.956330in}{2.398656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955600,0.780050,0.228360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.955600,0.780050,0.228360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233519in}{2.596056in}}%
\pgfpathcurveto{\pgfqpoint{1.240885in}{2.596056in}}{\pgfqpoint{1.247951in}{2.598982in}}{\pgfqpoint{1.253160in}{2.604191in}}%
\pgfpathcurveto{\pgfqpoint{1.258369in}{2.609401in}}{\pgfqpoint{1.261296in}{2.616467in}}{\pgfqpoint{1.261296in}{2.623833in}}%
\pgfpathcurveto{\pgfqpoint{1.261296in}{2.631200in}}{\pgfqpoint{1.258369in}{2.638266in}}{\pgfqpoint{1.253160in}{2.643475in}}%
\pgfpathcurveto{\pgfqpoint{1.247951in}{2.648684in}}{\pgfqpoint{1.240885in}{2.651611in}}{\pgfqpoint{1.233519in}{2.651611in}}%
\pgfpathcurveto{\pgfqpoint{1.226152in}{2.651611in}}{\pgfqpoint{1.219086in}{2.648684in}}{\pgfqpoint{1.213877in}{2.643475in}}%
\pgfpathcurveto{\pgfqpoint{1.208668in}{2.638266in}}{\pgfqpoint{1.205741in}{2.631200in}}{\pgfqpoint{1.205741in}{2.623833in}}%
\pgfpathcurveto{\pgfqpoint{1.205741in}{2.616467in}}{\pgfqpoint{1.208668in}{2.609401in}}{\pgfqpoint{1.213877in}{2.604191in}}%
\pgfpathcurveto{\pgfqpoint{1.219086in}{2.598982in}}{\pgfqpoint{1.226152in}{2.596056in}}{\pgfqpoint{1.233519in}{2.596056in}}%
\pgfpathlineto{\pgfqpoint{1.233519in}{2.596056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906050,0.843370,0.221880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.906050,0.843370,0.221880}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447492in}{2.264022in}}%
\pgfpathcurveto{\pgfqpoint{1.454858in}{2.264022in}}{\pgfqpoint{1.461924in}{2.266949in}}{\pgfqpoint{1.467133in}{2.272158in}}%
\pgfpathcurveto{\pgfqpoint{1.472343in}{2.277367in}}{\pgfqpoint{1.475269in}{2.284433in}}{\pgfqpoint{1.475269in}{2.291800in}}%
\pgfpathcurveto{\pgfqpoint{1.475269in}{2.299167in}}{\pgfqpoint{1.472343in}{2.306233in}}{\pgfqpoint{1.467133in}{2.311442in}}%
\pgfpathcurveto{\pgfqpoint{1.461924in}{2.316651in}}{\pgfqpoint{1.454858in}{2.319578in}}{\pgfqpoint{1.447492in}{2.319578in}}%
\pgfpathcurveto{\pgfqpoint{1.440125in}{2.319578in}}{\pgfqpoint{1.433059in}{2.316651in}}{\pgfqpoint{1.427850in}{2.311442in}}%
\pgfpathcurveto{\pgfqpoint{1.422641in}{2.306233in}}{\pgfqpoint{1.419714in}{2.299167in}}{\pgfqpoint{1.419714in}{2.291800in}}%
\pgfpathcurveto{\pgfqpoint{1.419714in}{2.284433in}}{\pgfqpoint{1.422641in}{2.277367in}}{\pgfqpoint{1.427850in}{2.272158in}}%
\pgfpathcurveto{\pgfqpoint{1.433059in}{2.266949in}}{\pgfqpoint{1.440125in}{2.264022in}}{\pgfqpoint{1.447492in}{2.264022in}}%
\pgfpathlineto{\pgfqpoint{1.447492in}{2.264022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.766080,0.946270,0.203110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.766080,0.946270,0.203110}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806027in}{1.722222in}}%
\pgfpathcurveto{\pgfqpoint{1.813394in}{1.722222in}}{\pgfqpoint{1.820460in}{1.725149in}}{\pgfqpoint{1.825669in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{1.830878in}{1.735567in}}{\pgfqpoint{1.833805in}{1.742633in}}{\pgfqpoint{1.833805in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{1.833805in}{1.757367in}}{\pgfqpoint{1.830878in}{1.764433in}}{\pgfqpoint{1.825669in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{1.820460in}{1.774851in}}{\pgfqpoint{1.813394in}{1.777778in}}{\pgfqpoint{1.806027in}{1.777778in}}%
\pgfpathcurveto{\pgfqpoint{1.798660in}{1.777778in}}{\pgfqpoint{1.791594in}{1.774851in}}{\pgfqpoint{1.786385in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{1.781176in}{1.764433in}}{\pgfqpoint{1.778249in}{1.757367in}}{\pgfqpoint{1.778249in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{1.778249in}{1.742633in}}{\pgfqpoint{1.781176in}{1.735567in}}{\pgfqpoint{1.786385in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{1.791594in}{1.725149in}}{\pgfqpoint{1.798660in}{1.722222in}}{\pgfqpoint{1.806027in}{1.722222in}}%
\pgfpathlineto{\pgfqpoint{1.806027in}{1.722222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622330,0.993660,0.245790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.622330,0.993660,0.245790}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779478in}{2.130089in}}%
\pgfpathcurveto{\pgfqpoint{0.786845in}{2.130089in}}{\pgfqpoint{0.793911in}{2.133016in}}{\pgfqpoint{0.799120in}{2.138225in}}%
\pgfpathcurveto{\pgfqpoint{0.804329in}{2.143434in}}{\pgfqpoint{0.807256in}{2.150500in}}{\pgfqpoint{0.807256in}{2.157867in}}%
\pgfpathcurveto{\pgfqpoint{0.807256in}{2.165233in}}{\pgfqpoint{0.804329in}{2.172299in}}{\pgfqpoint{0.799120in}{2.177509in}}%
\pgfpathcurveto{\pgfqpoint{0.793911in}{2.182718in}}{\pgfqpoint{0.786845in}{2.185644in}}{\pgfqpoint{0.779478in}{2.185644in}}%
\pgfpathcurveto{\pgfqpoint{0.772111in}{2.185644in}}{\pgfqpoint{0.765045in}{2.182718in}}{\pgfqpoint{0.759836in}{2.177509in}}%
\pgfpathcurveto{\pgfqpoint{0.754627in}{2.172299in}}{\pgfqpoint{0.751700in}{2.165233in}}{\pgfqpoint{0.751700in}{2.157867in}}%
\pgfpathcurveto{\pgfqpoint{0.751700in}{2.150500in}}{\pgfqpoint{0.754627in}{2.143434in}}{\pgfqpoint{0.759836in}{2.138225in}}%
\pgfpathcurveto{\pgfqpoint{0.765045in}{2.133016in}}{\pgfqpoint{0.772111in}{2.130089in}}{\pgfqpoint{0.779478in}{2.130089in}}%
\pgfpathlineto{\pgfqpoint{0.779478in}{2.130089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032264in}{2.335189in}}%
\pgfpathcurveto{\pgfqpoint{2.039631in}{2.335189in}}{\pgfqpoint{2.046697in}{2.338116in}}{\pgfqpoint{2.051906in}{2.343325in}}%
\pgfpathcurveto{\pgfqpoint{2.057115in}{2.348534in}}{\pgfqpoint{2.060042in}{2.355600in}}{\pgfqpoint{2.060042in}{2.362967in}}%
\pgfpathcurveto{\pgfqpoint{2.060042in}{2.370333in}}{\pgfqpoint{2.057115in}{2.377399in}}{\pgfqpoint{2.051906in}{2.382609in}}%
\pgfpathcurveto{\pgfqpoint{2.046697in}{2.387818in}}{\pgfqpoint{2.039631in}{2.390744in}}{\pgfqpoint{2.032264in}{2.390744in}}%
\pgfpathcurveto{\pgfqpoint{2.024898in}{2.390744in}}{\pgfqpoint{2.017832in}{2.387818in}}{\pgfqpoint{2.012622in}{2.382609in}}%
\pgfpathcurveto{\pgfqpoint{2.007413in}{2.377399in}}{\pgfqpoint{2.004487in}{2.370333in}}{\pgfqpoint{2.004487in}{2.362967in}}%
\pgfpathcurveto{\pgfqpoint{2.004487in}{2.355600in}}{\pgfqpoint{2.007413in}{2.348534in}}{\pgfqpoint{2.012622in}{2.343325in}}%
\pgfpathcurveto{\pgfqpoint{2.017832in}{2.338116in}}{\pgfqpoint{2.024898in}{2.335189in}}{\pgfqpoint{2.032264in}{2.335189in}}%
\pgfpathlineto{\pgfqpoint{2.032264in}{2.335189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883310,0.865530,0.217190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.883310,0.865530,0.217190}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660421in}{2.064756in}}%
\pgfpathcurveto{\pgfqpoint{1.667788in}{2.064756in}}{\pgfqpoint{1.674854in}{2.067682in}}{\pgfqpoint{1.680063in}{2.072891in}}%
\pgfpathcurveto{\pgfqpoint{1.685272in}{2.078101in}}{\pgfqpoint{1.688199in}{2.085167in}}{\pgfqpoint{1.688199in}{2.092533in}}%
\pgfpathcurveto{\pgfqpoint{1.688199in}{2.099900in}}{\pgfqpoint{1.685272in}{2.106966in}}{\pgfqpoint{1.680063in}{2.112175in}}%
\pgfpathcurveto{\pgfqpoint{1.674854in}{2.117384in}}{\pgfqpoint{1.667788in}{2.120311in}}{\pgfqpoint{1.660421in}{2.120311in}}%
\pgfpathcurveto{\pgfqpoint{1.653054in}{2.120311in}}{\pgfqpoint{1.645988in}{2.117384in}}{\pgfqpoint{1.640779in}{2.112175in}}%
\pgfpathcurveto{\pgfqpoint{1.635570in}{2.106966in}}{\pgfqpoint{1.632643in}{2.099900in}}{\pgfqpoint{1.632643in}{2.092533in}}%
\pgfpathcurveto{\pgfqpoint{1.632643in}{2.085167in}}{\pgfqpoint{1.635570in}{2.078101in}}{\pgfqpoint{1.640779in}{2.072891in}}%
\pgfpathcurveto{\pgfqpoint{1.645988in}{2.067682in}}{\pgfqpoint{1.653054in}{2.064756in}}{\pgfqpoint{1.660421in}{2.064756in}}%
\pgfpathlineto{\pgfqpoint{1.660421in}{2.064756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955286in}{2.267756in}}%
\pgfpathcurveto{\pgfqpoint{1.962653in}{2.267756in}}{\pgfqpoint{1.969719in}{2.270682in}}{\pgfqpoint{1.974928in}{2.275891in}}%
\pgfpathcurveto{\pgfqpoint{1.980137in}{2.281101in}}{\pgfqpoint{1.983064in}{2.288167in}}{\pgfqpoint{1.983064in}{2.295533in}}%
\pgfpathcurveto{\pgfqpoint{1.983064in}{2.302900in}}{\pgfqpoint{1.980137in}{2.309966in}}{\pgfqpoint{1.974928in}{2.315175in}}%
\pgfpathcurveto{\pgfqpoint{1.969719in}{2.320384in}}{\pgfqpoint{1.962653in}{2.323311in}}{\pgfqpoint{1.955286in}{2.323311in}}%
\pgfpathcurveto{\pgfqpoint{1.947919in}{2.323311in}}{\pgfqpoint{1.940853in}{2.320384in}}{\pgfqpoint{1.935644in}{2.315175in}}%
\pgfpathcurveto{\pgfqpoint{1.930435in}{2.309966in}}{\pgfqpoint{1.927508in}{2.302900in}}{\pgfqpoint{1.927508in}{2.295533in}}%
\pgfpathcurveto{\pgfqpoint{1.927508in}{2.288167in}}{\pgfqpoint{1.930435in}{2.281101in}}{\pgfqpoint{1.935644in}{2.275891in}}%
\pgfpathcurveto{\pgfqpoint{1.940853in}{2.270682in}}{\pgfqpoint{1.947919in}{2.267756in}}{\pgfqpoint{1.955286in}{2.267756in}}%
\pgfpathlineto{\pgfqpoint{1.955286in}{2.267756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898700,0.850870,0.220380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898700,0.850870,0.220380}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667727in}{2.331222in}}%
\pgfpathcurveto{\pgfqpoint{1.675094in}{2.331222in}}{\pgfqpoint{1.682160in}{2.334149in}}{\pgfqpoint{1.687369in}{2.339358in}}%
\pgfpathcurveto{\pgfqpoint{1.692578in}{2.344567in}}{\pgfqpoint{1.695505in}{2.351633in}}{\pgfqpoint{1.695505in}{2.359000in}}%
\pgfpathcurveto{\pgfqpoint{1.695505in}{2.366367in}}{\pgfqpoint{1.692578in}{2.373433in}}{\pgfqpoint{1.687369in}{2.378642in}}%
\pgfpathcurveto{\pgfqpoint{1.682160in}{2.383851in}}{\pgfqpoint{1.675094in}{2.386778in}}{\pgfqpoint{1.667727in}{2.386778in}}%
\pgfpathcurveto{\pgfqpoint{1.660361in}{2.386778in}}{\pgfqpoint{1.653294in}{2.383851in}}{\pgfqpoint{1.648085in}{2.378642in}}%
\pgfpathcurveto{\pgfqpoint{1.642876in}{2.373433in}}{\pgfqpoint{1.639949in}{2.366367in}}{\pgfqpoint{1.639949in}{2.359000in}}%
\pgfpathcurveto{\pgfqpoint{1.639949in}{2.351633in}}{\pgfqpoint{1.642876in}{2.344567in}}{\pgfqpoint{1.648085in}{2.339358in}}%
\pgfpathcurveto{\pgfqpoint{1.653294in}{2.334149in}}{\pgfqpoint{1.660361in}{2.331222in}}{\pgfqpoint{1.667727in}{2.331222in}}%
\pgfpathlineto{\pgfqpoint{1.667727in}{2.331222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955600,0.780050,0.228360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.955600,0.780050,0.228360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599360in}{2.972656in}}%
\pgfpathcurveto{\pgfqpoint{1.606727in}{2.972656in}}{\pgfqpoint{1.613793in}{2.975582in}}{\pgfqpoint{1.619002in}{2.980791in}}%
\pgfpathcurveto{\pgfqpoint{1.624211in}{2.986001in}}{\pgfqpoint{1.627138in}{2.993067in}}{\pgfqpoint{1.627138in}{3.000433in}}%
\pgfpathcurveto{\pgfqpoint{1.627138in}{3.007800in}}{\pgfqpoint{1.624211in}{3.014866in}}{\pgfqpoint{1.619002in}{3.020075in}}%
\pgfpathcurveto{\pgfqpoint{1.613793in}{3.025284in}}{\pgfqpoint{1.606727in}{3.028211in}}{\pgfqpoint{1.599360in}{3.028211in}}%
\pgfpathcurveto{\pgfqpoint{1.591994in}{3.028211in}}{\pgfqpoint{1.584927in}{3.025284in}}{\pgfqpoint{1.579718in}{3.020075in}}%
\pgfpathcurveto{\pgfqpoint{1.574509in}{3.014866in}}{\pgfqpoint{1.571582in}{3.007800in}}{\pgfqpoint{1.571582in}{3.000433in}}%
\pgfpathcurveto{\pgfqpoint{1.571582in}{2.993067in}}{\pgfqpoint{1.574509in}{2.986001in}}{\pgfqpoint{1.579718in}{2.980791in}}%
\pgfpathcurveto{\pgfqpoint{1.584927in}{2.975582in}}{\pgfqpoint{1.591994in}{2.972656in}}{\pgfqpoint{1.599360in}{2.972656in}}%
\pgfpathlineto{\pgfqpoint{1.599360in}{2.972656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982890,0.721400,0.219180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.982890,0.721400,0.219180}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857500in}{2.262856in}}%
\pgfpathcurveto{\pgfqpoint{0.864867in}{2.262856in}}{\pgfqpoint{0.871933in}{2.265782in}}{\pgfqpoint{0.877142in}{2.270991in}}%
\pgfpathcurveto{\pgfqpoint{0.882351in}{2.276201in}}{\pgfqpoint{0.885278in}{2.283267in}}{\pgfqpoint{0.885278in}{2.290633in}}%
\pgfpathcurveto{\pgfqpoint{0.885278in}{2.298000in}}{\pgfqpoint{0.882351in}{2.305066in}}{\pgfqpoint{0.877142in}{2.310275in}}%
\pgfpathcurveto{\pgfqpoint{0.871933in}{2.315484in}}{\pgfqpoint{0.864867in}{2.318411in}}{\pgfqpoint{0.857500in}{2.318411in}}%
\pgfpathcurveto{\pgfqpoint{0.850133in}{2.318411in}}{\pgfqpoint{0.843067in}{2.315484in}}{\pgfqpoint{0.837858in}{2.310275in}}%
\pgfpathcurveto{\pgfqpoint{0.832649in}{2.305066in}}{\pgfqpoint{0.829722in}{2.298000in}}{\pgfqpoint{0.829722in}{2.290633in}}%
\pgfpathcurveto{\pgfqpoint{0.829722in}{2.283267in}}{\pgfqpoint{0.832649in}{2.276201in}}{\pgfqpoint{0.837858in}{2.270991in}}%
\pgfpathcurveto{\pgfqpoint{0.843067in}{2.265782in}}{\pgfqpoint{0.850133in}{2.262856in}}{\pgfqpoint{0.857500in}{2.262856in}}%
\pgfpathlineto{\pgfqpoint{0.857500in}{2.262856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955286in}{2.333322in}}%
\pgfpathcurveto{\pgfqpoint{1.962653in}{2.333322in}}{\pgfqpoint{1.969719in}{2.336249in}}{\pgfqpoint{1.974928in}{2.341458in}}%
\pgfpathcurveto{\pgfqpoint{1.980137in}{2.346667in}}{\pgfqpoint{1.983064in}{2.353733in}}{\pgfqpoint{1.983064in}{2.361100in}}%
\pgfpathcurveto{\pgfqpoint{1.983064in}{2.368467in}}{\pgfqpoint{1.980137in}{2.375533in}}{\pgfqpoint{1.974928in}{2.380742in}}%
\pgfpathcurveto{\pgfqpoint{1.969719in}{2.385951in}}{\pgfqpoint{1.962653in}{2.388878in}}{\pgfqpoint{1.955286in}{2.388878in}}%
\pgfpathcurveto{\pgfqpoint{1.947919in}{2.388878in}}{\pgfqpoint{1.940853in}{2.385951in}}{\pgfqpoint{1.935644in}{2.380742in}}%
\pgfpathcurveto{\pgfqpoint{1.930435in}{2.375533in}}{\pgfqpoint{1.927508in}{2.368467in}}{\pgfqpoint{1.927508in}{2.361100in}}%
\pgfpathcurveto{\pgfqpoint{1.927508in}{2.353733in}}{\pgfqpoint{1.930435in}{2.346667in}}{\pgfqpoint{1.935644in}{2.341458in}}%
\pgfpathcurveto{\pgfqpoint{1.940853in}{2.336249in}}{\pgfqpoint{1.947919in}{2.333322in}}{\pgfqpoint{1.955286in}{2.333322in}}%
\pgfpathlineto{\pgfqpoint{1.955286in}{2.333322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307626in}{2.983156in}}%
\pgfpathcurveto{\pgfqpoint{1.314993in}{2.983156in}}{\pgfqpoint{1.322059in}{2.986082in}}{\pgfqpoint{1.327268in}{2.991291in}}%
\pgfpathcurveto{\pgfqpoint{1.332477in}{2.996501in}}{\pgfqpoint{1.335404in}{3.003567in}}{\pgfqpoint{1.335404in}{3.010933in}}%
\pgfpathcurveto{\pgfqpoint{1.335404in}{3.018300in}}{\pgfqpoint{1.332477in}{3.025366in}}{\pgfqpoint{1.327268in}{3.030575in}}%
\pgfpathcurveto{\pgfqpoint{1.322059in}{3.035784in}}{\pgfqpoint{1.314993in}{3.038711in}}{\pgfqpoint{1.307626in}{3.038711in}}%
\pgfpathcurveto{\pgfqpoint{1.300260in}{3.038711in}}{\pgfqpoint{1.293193in}{3.035784in}}{\pgfqpoint{1.287984in}{3.030575in}}%
\pgfpathcurveto{\pgfqpoint{1.282775in}{3.025366in}}{\pgfqpoint{1.279848in}{3.018300in}}{\pgfqpoint{1.279848in}{3.010933in}}%
\pgfpathcurveto{\pgfqpoint{1.279848in}{3.003567in}}{\pgfqpoint{1.282775in}{2.996501in}}{\pgfqpoint{1.287984in}{2.991291in}}%
\pgfpathcurveto{\pgfqpoint{1.293193in}{2.986082in}}{\pgfqpoint{1.300260in}{2.983156in}}{\pgfqpoint{1.307626in}{2.983156in}}%
\pgfpathlineto{\pgfqpoint{1.307626in}{2.983156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159933in}{2.848289in}}%
\pgfpathcurveto{\pgfqpoint{1.167299in}{2.848289in}}{\pgfqpoint{1.174365in}{2.851216in}}{\pgfqpoint{1.179575in}{2.856425in}}%
\pgfpathcurveto{\pgfqpoint{1.184784in}{2.861634in}}{\pgfqpoint{1.187710in}{2.868700in}}{\pgfqpoint{1.187710in}{2.876067in}}%
\pgfpathcurveto{\pgfqpoint{1.187710in}{2.883433in}}{\pgfqpoint{1.184784in}{2.890499in}}{\pgfqpoint{1.179575in}{2.895709in}}%
\pgfpathcurveto{\pgfqpoint{1.174365in}{2.900918in}}{\pgfqpoint{1.167299in}{2.903844in}}{\pgfqpoint{1.159933in}{2.903844in}}%
\pgfpathcurveto{\pgfqpoint{1.152566in}{2.903844in}}{\pgfqpoint{1.145500in}{2.900918in}}{\pgfqpoint{1.140291in}{2.895709in}}%
\pgfpathcurveto{\pgfqpoint{1.135082in}{2.890499in}}{\pgfqpoint{1.132155in}{2.883433in}}{\pgfqpoint{1.132155in}{2.876067in}}%
\pgfpathcurveto{\pgfqpoint{1.132155in}{2.868700in}}{\pgfqpoint{1.135082in}{2.861634in}}{\pgfqpoint{1.140291in}{2.856425in}}%
\pgfpathcurveto{\pgfqpoint{1.145500in}{2.851216in}}{\pgfqpoint{1.152566in}{2.848289in}}{\pgfqpoint{1.159933in}{2.848289in}}%
\pgfpathlineto{\pgfqpoint{1.159933in}{2.848289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839260,0.206540,0.023050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839260,0.206540,0.023050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301886in}{2.131722in}}%
\pgfpathcurveto{\pgfqpoint{1.309252in}{2.131722in}}{\pgfqpoint{1.316318in}{2.134649in}}{\pgfqpoint{1.321527in}{2.139858in}}%
\pgfpathcurveto{\pgfqpoint{1.326736in}{2.145067in}}{\pgfqpoint{1.329663in}{2.152133in}}{\pgfqpoint{1.329663in}{2.159500in}}%
\pgfpathcurveto{\pgfqpoint{1.329663in}{2.166867in}}{\pgfqpoint{1.326736in}{2.173933in}}{\pgfqpoint{1.321527in}{2.179142in}}%
\pgfpathcurveto{\pgfqpoint{1.316318in}{2.184351in}}{\pgfqpoint{1.309252in}{2.187278in}}{\pgfqpoint{1.301886in}{2.187278in}}%
\pgfpathcurveto{\pgfqpoint{1.294519in}{2.187278in}}{\pgfqpoint{1.287453in}{2.184351in}}{\pgfqpoint{1.282244in}{2.179142in}}%
\pgfpathcurveto{\pgfqpoint{1.277035in}{2.173933in}}{\pgfqpoint{1.274108in}{2.166867in}}{\pgfqpoint{1.274108in}{2.159500in}}%
\pgfpathcurveto{\pgfqpoint{1.274108in}{2.152133in}}{\pgfqpoint{1.277035in}{2.145067in}}{\pgfqpoint{1.282244in}{2.139858in}}%
\pgfpathcurveto{\pgfqpoint{1.287453in}{2.134649in}}{\pgfqpoint{1.294519in}{2.131722in}}{\pgfqpoint{1.301886in}{2.131722in}}%
\pgfpathlineto{\pgfqpoint{1.301886in}{2.131722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944890,0.796340,0.228000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.944890,0.796340,0.228000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304234in}{2.461422in}}%
\pgfpathcurveto{\pgfqpoint{1.311601in}{2.461422in}}{\pgfqpoint{1.318667in}{2.464349in}}{\pgfqpoint{1.323876in}{2.469558in}}%
\pgfpathcurveto{\pgfqpoint{1.329085in}{2.474767in}}{\pgfqpoint{1.332012in}{2.481833in}}{\pgfqpoint{1.332012in}{2.489200in}}%
\pgfpathcurveto{\pgfqpoint{1.332012in}{2.496567in}}{\pgfqpoint{1.329085in}{2.503633in}}{\pgfqpoint{1.323876in}{2.508842in}}%
\pgfpathcurveto{\pgfqpoint{1.318667in}{2.514051in}}{\pgfqpoint{1.311601in}{2.516978in}}{\pgfqpoint{1.304234in}{2.516978in}}%
\pgfpathcurveto{\pgfqpoint{1.296867in}{2.516978in}}{\pgfqpoint{1.289801in}{2.514051in}}{\pgfqpoint{1.284592in}{2.508842in}}%
\pgfpathcurveto{\pgfqpoint{1.279383in}{2.503633in}}{\pgfqpoint{1.276456in}{2.496567in}}{\pgfqpoint{1.276456in}{2.489200in}}%
\pgfpathcurveto{\pgfqpoint{1.276456in}{2.481833in}}{\pgfqpoint{1.279383in}{2.474767in}}{\pgfqpoint{1.284592in}{2.469558in}}%
\pgfpathcurveto{\pgfqpoint{1.289801in}{2.464349in}}{\pgfqpoint{1.296867in}{2.461422in}}{\pgfqpoint{1.304234in}{2.461422in}}%
\pgfpathlineto{\pgfqpoint{1.304234in}{2.461422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160455in}{2.907789in}}%
\pgfpathcurveto{\pgfqpoint{1.167821in}{2.907789in}}{\pgfqpoint{1.174887in}{2.910716in}}{\pgfqpoint{1.180096in}{2.915925in}}%
\pgfpathcurveto{\pgfqpoint{1.185305in}{2.921134in}}{\pgfqpoint{1.188232in}{2.928200in}}{\pgfqpoint{1.188232in}{2.935567in}}%
\pgfpathcurveto{\pgfqpoint{1.188232in}{2.942933in}}{\pgfqpoint{1.185305in}{2.949999in}}{\pgfqpoint{1.180096in}{2.955209in}}%
\pgfpathcurveto{\pgfqpoint{1.174887in}{2.960418in}}{\pgfqpoint{1.167821in}{2.963344in}}{\pgfqpoint{1.160455in}{2.963344in}}%
\pgfpathcurveto{\pgfqpoint{1.153088in}{2.963344in}}{\pgfqpoint{1.146022in}{2.960418in}}{\pgfqpoint{1.140813in}{2.955209in}}%
\pgfpathcurveto{\pgfqpoint{1.135604in}{2.949999in}}{\pgfqpoint{1.132677in}{2.942933in}}{\pgfqpoint{1.132677in}{2.935567in}}%
\pgfpathcurveto{\pgfqpoint{1.132677in}{2.928200in}}{\pgfqpoint{1.135604in}{2.921134in}}{\pgfqpoint{1.140813in}{2.915925in}}%
\pgfpathcurveto{\pgfqpoint{1.146022in}{2.910716in}}{\pgfqpoint{1.153088in}{2.907789in}}{\pgfqpoint{1.160455in}{2.907789in}}%
\pgfpathlineto{\pgfqpoint{1.160455in}{2.907789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162020in}{2.797656in}}%
\pgfpathcurveto{\pgfqpoint{1.169387in}{2.797656in}}{\pgfqpoint{1.176453in}{2.800582in}}{\pgfqpoint{1.181662in}{2.805791in}}%
\pgfpathcurveto{\pgfqpoint{1.186871in}{2.811001in}}{\pgfqpoint{1.189798in}{2.818067in}}{\pgfqpoint{1.189798in}{2.825433in}}%
\pgfpathcurveto{\pgfqpoint{1.189798in}{2.832800in}}{\pgfqpoint{1.186871in}{2.839866in}}{\pgfqpoint{1.181662in}{2.845075in}}%
\pgfpathcurveto{\pgfqpoint{1.176453in}{2.850284in}}{\pgfqpoint{1.169387in}{2.853211in}}{\pgfqpoint{1.162020in}{2.853211in}}%
\pgfpathcurveto{\pgfqpoint{1.154653in}{2.853211in}}{\pgfqpoint{1.147587in}{2.850284in}}{\pgfqpoint{1.142378in}{2.845075in}}%
\pgfpathcurveto{\pgfqpoint{1.137169in}{2.839866in}}{\pgfqpoint{1.134242in}{2.832800in}}{\pgfqpoint{1.134242in}{2.825433in}}%
\pgfpathcurveto{\pgfqpoint{1.134242in}{2.818067in}}{\pgfqpoint{1.137169in}{2.811001in}}{\pgfqpoint{1.142378in}{2.805791in}}%
\pgfpathcurveto{\pgfqpoint{1.147587in}{2.800582in}}{\pgfqpoint{1.154653in}{2.797656in}}{\pgfqpoint{1.162020in}{2.797656in}}%
\pgfpathlineto{\pgfqpoint{1.162020in}{2.797656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950390,0.788230,0.228310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950390,0.788230,0.228310}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671380in}{2.909189in}}%
\pgfpathcurveto{\pgfqpoint{1.678747in}{2.909189in}}{\pgfqpoint{1.685813in}{2.912116in}}{\pgfqpoint{1.691022in}{2.917325in}}%
\pgfpathcurveto{\pgfqpoint{1.696231in}{2.922534in}}{\pgfqpoint{1.699158in}{2.929600in}}{\pgfqpoint{1.699158in}{2.936967in}}%
\pgfpathcurveto{\pgfqpoint{1.699158in}{2.944333in}}{\pgfqpoint{1.696231in}{2.951399in}}{\pgfqpoint{1.691022in}{2.956609in}}%
\pgfpathcurveto{\pgfqpoint{1.685813in}{2.961818in}}{\pgfqpoint{1.678747in}{2.964744in}}{\pgfqpoint{1.671380in}{2.964744in}}%
\pgfpathcurveto{\pgfqpoint{1.664014in}{2.964744in}}{\pgfqpoint{1.656948in}{2.961818in}}{\pgfqpoint{1.651739in}{2.956609in}}%
\pgfpathcurveto{\pgfqpoint{1.646530in}{2.951399in}}{\pgfqpoint{1.643603in}{2.944333in}}{\pgfqpoint{1.643603in}{2.936967in}}%
\pgfpathcurveto{\pgfqpoint{1.643603in}{2.929600in}}{\pgfqpoint{1.646530in}{2.922534in}}{\pgfqpoint{1.651739in}{2.917325in}}%
\pgfpathcurveto{\pgfqpoint{1.656948in}{2.912116in}}{\pgfqpoint{1.664014in}{2.909189in}}{\pgfqpoint{1.671380in}{2.909189in}}%
\pgfpathlineto{\pgfqpoint{1.671380in}{2.909189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276670,0.431340,0.902540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276670,0.431340,0.902540}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624739in}{1.860589in}}%
\pgfpathcurveto{\pgfqpoint{0.632106in}{1.860589in}}{\pgfqpoint{0.639172in}{1.863516in}}{\pgfqpoint{0.644381in}{1.868725in}}%
\pgfpathcurveto{\pgfqpoint{0.649590in}{1.873934in}}{\pgfqpoint{0.652517in}{1.881000in}}{\pgfqpoint{0.652517in}{1.888367in}}%
\pgfpathcurveto{\pgfqpoint{0.652517in}{1.895733in}}{\pgfqpoint{0.649590in}{1.902799in}}{\pgfqpoint{0.644381in}{1.908009in}}%
\pgfpathcurveto{\pgfqpoint{0.639172in}{1.913218in}}{\pgfqpoint{0.632106in}{1.916144in}}{\pgfqpoint{0.624739in}{1.916144in}}%
\pgfpathcurveto{\pgfqpoint{0.617372in}{1.916144in}}{\pgfqpoint{0.610306in}{1.913218in}}{\pgfqpoint{0.605097in}{1.908009in}}%
\pgfpathcurveto{\pgfqpoint{0.599888in}{1.902799in}}{\pgfqpoint{0.596961in}{1.895733in}}{\pgfqpoint{0.596961in}{1.888367in}}%
\pgfpathcurveto{\pgfqpoint{0.596961in}{1.881000in}}{\pgfqpoint{0.599888in}{1.873934in}}{\pgfqpoint{0.605097in}{1.868725in}}%
\pgfpathcurveto{\pgfqpoint{0.610306in}{1.863516in}}{\pgfqpoint{0.617372in}{1.860589in}}{\pgfqpoint{0.624739in}{1.860589in}}%
\pgfpathlineto{\pgfqpoint{0.624739in}{1.860589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965070,0.763520,0.227540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965070,0.763520,0.227540}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064167in}{2.470289in}}%
\pgfpathcurveto{\pgfqpoint{1.071533in}{2.470289in}}{\pgfqpoint{1.078599in}{2.473216in}}{\pgfqpoint{1.083809in}{2.478425in}}%
\pgfpathcurveto{\pgfqpoint{1.089018in}{2.483634in}}{\pgfqpoint{1.091944in}{2.490700in}}{\pgfqpoint{1.091944in}{2.498067in}}%
\pgfpathcurveto{\pgfqpoint{1.091944in}{2.505433in}}{\pgfqpoint{1.089018in}{2.512499in}}{\pgfqpoint{1.083809in}{2.517709in}}%
\pgfpathcurveto{\pgfqpoint{1.078599in}{2.522918in}}{\pgfqpoint{1.071533in}{2.525844in}}{\pgfqpoint{1.064167in}{2.525844in}}%
\pgfpathcurveto{\pgfqpoint{1.056800in}{2.525844in}}{\pgfqpoint{1.049734in}{2.522918in}}{\pgfqpoint{1.044525in}{2.517709in}}%
\pgfpathcurveto{\pgfqpoint{1.039316in}{2.512499in}}{\pgfqpoint{1.036389in}{2.505433in}}{\pgfqpoint{1.036389in}{2.498067in}}%
\pgfpathcurveto{\pgfqpoint{1.036389in}{2.490700in}}{\pgfqpoint{1.039316in}{2.483634in}}{\pgfqpoint{1.044525in}{2.478425in}}%
\pgfpathcurveto{\pgfqpoint{1.049734in}{2.473216in}}{\pgfqpoint{1.056800in}{2.470289in}}{\pgfqpoint{1.064167in}{2.470289in}}%
\pgfpathlineto{\pgfqpoint{1.064167in}{2.470289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955600,0.780050,0.228360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.955600,0.780050,0.228360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306322in}{2.652756in}}%
\pgfpathcurveto{\pgfqpoint{1.313688in}{2.652756in}}{\pgfqpoint{1.320754in}{2.655682in}}{\pgfqpoint{1.325963in}{2.660891in}}%
\pgfpathcurveto{\pgfqpoint{1.331172in}{2.666101in}}{\pgfqpoint{1.334099in}{2.673167in}}{\pgfqpoint{1.334099in}{2.680533in}}%
\pgfpathcurveto{\pgfqpoint{1.334099in}{2.687900in}}{\pgfqpoint{1.331172in}{2.694966in}}{\pgfqpoint{1.325963in}{2.700175in}}%
\pgfpathcurveto{\pgfqpoint{1.320754in}{2.705384in}}{\pgfqpoint{1.313688in}{2.708311in}}{\pgfqpoint{1.306322in}{2.708311in}}%
\pgfpathcurveto{\pgfqpoint{1.298955in}{2.708311in}}{\pgfqpoint{1.291889in}{2.705384in}}{\pgfqpoint{1.286680in}{2.700175in}}%
\pgfpathcurveto{\pgfqpoint{1.281471in}{2.694966in}}{\pgfqpoint{1.278544in}{2.687900in}}{\pgfqpoint{1.278544in}{2.680533in}}%
\pgfpathcurveto{\pgfqpoint{1.278544in}{2.673167in}}{\pgfqpoint{1.281471in}{2.666101in}}{\pgfqpoint{1.286680in}{2.660891in}}%
\pgfpathcurveto{\pgfqpoint{1.291889in}{2.655682in}}{\pgfqpoint{1.298955in}{2.652756in}}{\pgfqpoint{1.306322in}{2.652756in}}%
\pgfpathlineto{\pgfqpoint{1.306322in}{2.652756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939090,0.804390,0.227440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939090,0.804390,0.227440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967290in}{2.978956in}}%
\pgfpathcurveto{\pgfqpoint{1.974656in}{2.978956in}}{\pgfqpoint{1.981722in}{2.981882in}}{\pgfqpoint{1.986931in}{2.987091in}}%
\pgfpathcurveto{\pgfqpoint{1.992140in}{2.992301in}}{\pgfqpoint{1.995067in}{2.999367in}}{\pgfqpoint{1.995067in}{3.006733in}}%
\pgfpathcurveto{\pgfqpoint{1.995067in}{3.014100in}}{\pgfqpoint{1.992140in}{3.021166in}}{\pgfqpoint{1.986931in}{3.026375in}}%
\pgfpathcurveto{\pgfqpoint{1.981722in}{3.031584in}}{\pgfqpoint{1.974656in}{3.034511in}}{\pgfqpoint{1.967290in}{3.034511in}}%
\pgfpathcurveto{\pgfqpoint{1.959923in}{3.034511in}}{\pgfqpoint{1.952857in}{3.031584in}}{\pgfqpoint{1.947648in}{3.026375in}}%
\pgfpathcurveto{\pgfqpoint{1.942439in}{3.021166in}}{\pgfqpoint{1.939512in}{3.014100in}}{\pgfqpoint{1.939512in}{3.006733in}}%
\pgfpathcurveto{\pgfqpoint{1.939512in}{2.999367in}}{\pgfqpoint{1.942439in}{2.992301in}}{\pgfqpoint{1.947648in}{2.987091in}}%
\pgfpathcurveto{\pgfqpoint{1.952857in}{2.981882in}}{\pgfqpoint{1.959923in}{2.978956in}}{\pgfqpoint{1.967290in}{2.978956in}}%
\pgfpathlineto{\pgfqpoint{1.967290in}{2.978956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858680,0.886550,0.212300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858680,0.886550,0.212300}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608493in}{1.981222in}}%
\pgfpathcurveto{\pgfqpoint{1.615860in}{1.981222in}}{\pgfqpoint{1.622926in}{1.984149in}}{\pgfqpoint{1.628135in}{1.989358in}}%
\pgfpathcurveto{\pgfqpoint{1.633344in}{1.994567in}}{\pgfqpoint{1.636271in}{2.001633in}}{\pgfqpoint{1.636271in}{2.009000in}}%
\pgfpathcurveto{\pgfqpoint{1.636271in}{2.016367in}}{\pgfqpoint{1.633344in}{2.023433in}}{\pgfqpoint{1.628135in}{2.028642in}}%
\pgfpathcurveto{\pgfqpoint{1.622926in}{2.033851in}}{\pgfqpoint{1.615860in}{2.036778in}}{\pgfqpoint{1.608493in}{2.036778in}}%
\pgfpathcurveto{\pgfqpoint{1.601127in}{2.036778in}}{\pgfqpoint{1.594060in}{2.033851in}}{\pgfqpoint{1.588851in}{2.028642in}}%
\pgfpathcurveto{\pgfqpoint{1.583642in}{2.023433in}}{\pgfqpoint{1.580715in}{2.016367in}}{\pgfqpoint{1.580715in}{2.009000in}}%
\pgfpathcurveto{\pgfqpoint{1.580715in}{2.001633in}}{\pgfqpoint{1.583642in}{1.994567in}}{\pgfqpoint{1.588851in}{1.989358in}}%
\pgfpathcurveto{\pgfqpoint{1.594060in}{1.984149in}}{\pgfqpoint{1.601127in}{1.981222in}}{\pgfqpoint{1.608493in}{1.981222in}}%
\pgfpathlineto{\pgfqpoint{1.608493in}{1.981222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995350,0.653410,0.195770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995350,0.653410,0.195770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160455in}{2.066156in}}%
\pgfpathcurveto{\pgfqpoint{1.167821in}{2.066156in}}{\pgfqpoint{1.174887in}{2.069082in}}{\pgfqpoint{1.180096in}{2.074291in}}%
\pgfpathcurveto{\pgfqpoint{1.185305in}{2.079501in}}{\pgfqpoint{1.188232in}{2.086567in}}{\pgfqpoint{1.188232in}{2.093933in}}%
\pgfpathcurveto{\pgfqpoint{1.188232in}{2.101300in}}{\pgfqpoint{1.185305in}{2.108366in}}{\pgfqpoint{1.180096in}{2.113575in}}%
\pgfpathcurveto{\pgfqpoint{1.174887in}{2.118784in}}{\pgfqpoint{1.167821in}{2.121711in}}{\pgfqpoint{1.160455in}{2.121711in}}%
\pgfpathcurveto{\pgfqpoint{1.153088in}{2.121711in}}{\pgfqpoint{1.146022in}{2.118784in}}{\pgfqpoint{1.140813in}{2.113575in}}%
\pgfpathcurveto{\pgfqpoint{1.135604in}{2.108366in}}{\pgfqpoint{1.132677in}{2.101300in}}{\pgfqpoint{1.132677in}{2.093933in}}%
\pgfpathcurveto{\pgfqpoint{1.132677in}{2.086567in}}{\pgfqpoint{1.135604in}{2.079501in}}{\pgfqpoint{1.140813in}{2.074291in}}%
\pgfpathcurveto{\pgfqpoint{1.146022in}{2.069082in}}{\pgfqpoint{1.153088in}{2.066156in}}{\pgfqpoint{1.160455in}{2.066156in}}%
\pgfpathlineto{\pgfqpoint{1.160455in}{2.066156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666944in}{2.198689in}}%
\pgfpathcurveto{\pgfqpoint{1.674311in}{2.198689in}}{\pgfqpoint{1.681377in}{2.201616in}}{\pgfqpoint{1.686586in}{2.206825in}}%
\pgfpathcurveto{\pgfqpoint{1.691795in}{2.212034in}}{\pgfqpoint{1.694722in}{2.219100in}}{\pgfqpoint{1.694722in}{2.226467in}}%
\pgfpathcurveto{\pgfqpoint{1.694722in}{2.233833in}}{\pgfqpoint{1.691795in}{2.240899in}}{\pgfqpoint{1.686586in}{2.246109in}}%
\pgfpathcurveto{\pgfqpoint{1.681377in}{2.251318in}}{\pgfqpoint{1.674311in}{2.254244in}}{\pgfqpoint{1.666944in}{2.254244in}}%
\pgfpathcurveto{\pgfqpoint{1.659578in}{2.254244in}}{\pgfqpoint{1.652512in}{2.251318in}}{\pgfqpoint{1.647303in}{2.246109in}}%
\pgfpathcurveto{\pgfqpoint{1.642094in}{2.240899in}}{\pgfqpoint{1.639167in}{2.233833in}}{\pgfqpoint{1.639167in}{2.226467in}}%
\pgfpathcurveto{\pgfqpoint{1.639167in}{2.219100in}}{\pgfqpoint{1.642094in}{2.212034in}}{\pgfqpoint{1.647303in}{2.206825in}}%
\pgfpathcurveto{\pgfqpoint{1.652512in}{2.201616in}}{\pgfqpoint{1.659578in}{2.198689in}}{\pgfqpoint{1.666944in}{2.198689in}}%
\pgfpathlineto{\pgfqpoint{1.666944in}{2.198689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665901in}{2.264956in}}%
\pgfpathcurveto{\pgfqpoint{1.673267in}{2.264956in}}{\pgfqpoint{1.680333in}{2.267882in}}{\pgfqpoint{1.685543in}{2.273091in}}%
\pgfpathcurveto{\pgfqpoint{1.690752in}{2.278301in}}{\pgfqpoint{1.693678in}{2.285367in}}{\pgfqpoint{1.693678in}{2.292733in}}%
\pgfpathcurveto{\pgfqpoint{1.693678in}{2.300100in}}{\pgfqpoint{1.690752in}{2.307166in}}{\pgfqpoint{1.685543in}{2.312375in}}%
\pgfpathcurveto{\pgfqpoint{1.680333in}{2.317584in}}{\pgfqpoint{1.673267in}{2.320511in}}{\pgfqpoint{1.665901in}{2.320511in}}%
\pgfpathcurveto{\pgfqpoint{1.658534in}{2.320511in}}{\pgfqpoint{1.651468in}{2.317584in}}{\pgfqpoint{1.646259in}{2.312375in}}%
\pgfpathcurveto{\pgfqpoint{1.641050in}{2.307166in}}{\pgfqpoint{1.638123in}{2.300100in}}{\pgfqpoint{1.638123in}{2.292733in}}%
\pgfpathcurveto{\pgfqpoint{1.638123in}{2.285367in}}{\pgfqpoint{1.641050in}{2.278301in}}{\pgfqpoint{1.646259in}{2.273091in}}%
\pgfpathcurveto{\pgfqpoint{1.651468in}{2.267882in}}{\pgfqpoint{1.658534in}{2.264956in}}{\pgfqpoint{1.665901in}{2.264956in}}%
\pgfpathlineto{\pgfqpoint{1.665901in}{2.264956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933010,0.812360,0.226670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933010,0.812360,0.226670}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255177in}{2.246756in}}%
\pgfpathcurveto{\pgfqpoint{1.262544in}{2.246756in}}{\pgfqpoint{1.269610in}{2.249682in}}{\pgfqpoint{1.274819in}{2.254891in}}%
\pgfpathcurveto{\pgfqpoint{1.280028in}{2.260101in}}{\pgfqpoint{1.282955in}{2.267167in}}{\pgfqpoint{1.282955in}{2.274533in}}%
\pgfpathcurveto{\pgfqpoint{1.282955in}{2.281900in}}{\pgfqpoint{1.280028in}{2.288966in}}{\pgfqpoint{1.274819in}{2.294175in}}%
\pgfpathcurveto{\pgfqpoint{1.269610in}{2.299384in}}{\pgfqpoint{1.262544in}{2.302311in}}{\pgfqpoint{1.255177in}{2.302311in}}%
\pgfpathcurveto{\pgfqpoint{1.247810in}{2.302311in}}{\pgfqpoint{1.240744in}{2.299384in}}{\pgfqpoint{1.235535in}{2.294175in}}%
\pgfpathcurveto{\pgfqpoint{1.230326in}{2.288966in}}{\pgfqpoint{1.227399in}{2.281900in}}{\pgfqpoint{1.227399in}{2.274533in}}%
\pgfpathcurveto{\pgfqpoint{1.227399in}{2.267167in}}{\pgfqpoint{1.230326in}{2.260101in}}{\pgfqpoint{1.235535in}{2.254891in}}%
\pgfpathcurveto{\pgfqpoint{1.240744in}{2.249682in}}{\pgfqpoint{1.247810in}{2.246756in}}{\pgfqpoint{1.255177in}{2.246756in}}%
\pgfpathlineto{\pgfqpoint{1.255177in}{2.246756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898700,0.850870,0.220380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898700,0.850870,0.220380}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594402in}{2.332156in}}%
\pgfpathcurveto{\pgfqpoint{1.601769in}{2.332156in}}{\pgfqpoint{1.608835in}{2.335082in}}{\pgfqpoint{1.614044in}{2.340291in}}%
\pgfpathcurveto{\pgfqpoint{1.619253in}{2.345501in}}{\pgfqpoint{1.622180in}{2.352567in}}{\pgfqpoint{1.622180in}{2.359933in}}%
\pgfpathcurveto{\pgfqpoint{1.622180in}{2.367300in}}{\pgfqpoint{1.619253in}{2.374366in}}{\pgfqpoint{1.614044in}{2.379575in}}%
\pgfpathcurveto{\pgfqpoint{1.608835in}{2.384784in}}{\pgfqpoint{1.601769in}{2.387711in}}{\pgfqpoint{1.594402in}{2.387711in}}%
\pgfpathcurveto{\pgfqpoint{1.587036in}{2.387711in}}{\pgfqpoint{1.579970in}{2.384784in}}{\pgfqpoint{1.574761in}{2.379575in}}%
\pgfpathcurveto{\pgfqpoint{1.569551in}{2.374366in}}{\pgfqpoint{1.566625in}{2.367300in}}{\pgfqpoint{1.566625in}{2.359933in}}%
\pgfpathcurveto{\pgfqpoint{1.566625in}{2.352567in}}{\pgfqpoint{1.569551in}{2.345501in}}{\pgfqpoint{1.574761in}{2.340291in}}%
\pgfpathcurveto{\pgfqpoint{1.579970in}{2.335082in}}{\pgfqpoint{1.587036in}{2.332156in}}{\pgfqpoint{1.594402in}{2.332156in}}%
\pgfpathlineto{\pgfqpoint{1.594402in}{2.332156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.132780,0.771650,0.885800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.132780,0.771650,0.885800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006237in}{1.722222in}}%
\pgfpathcurveto{\pgfqpoint{1.013604in}{1.722222in}}{\pgfqpoint{1.020670in}{1.725149in}}{\pgfqpoint{1.025879in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{1.031088in}{1.735567in}}{\pgfqpoint{1.034015in}{1.742633in}}{\pgfqpoint{1.034015in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{1.034015in}{1.757367in}}{\pgfqpoint{1.031088in}{1.764433in}}{\pgfqpoint{1.025879in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{1.020670in}{1.774851in}}{\pgfqpoint{1.013604in}{1.777778in}}{\pgfqpoint{1.006237in}{1.777778in}}%
\pgfpathcurveto{\pgfqpoint{0.998871in}{1.777778in}}{\pgfqpoint{0.991805in}{1.774851in}}{\pgfqpoint{0.986596in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{0.981386in}{1.764433in}}{\pgfqpoint{0.978460in}{1.757367in}}{\pgfqpoint{0.978460in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.978460in}{1.742633in}}{\pgfqpoint{0.981386in}{1.735567in}}{\pgfqpoint{0.986596in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{0.991805in}{1.725149in}}{\pgfqpoint{0.998871in}{1.722222in}}{\pgfqpoint{1.006237in}{1.722222in}}%
\pgfpathlineto{\pgfqpoint{1.006237in}{1.722222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023653in}{2.266589in}}%
\pgfpathcurveto{\pgfqpoint{2.031020in}{2.266589in}}{\pgfqpoint{2.038086in}{2.269516in}}{\pgfqpoint{2.043295in}{2.274725in}}%
\pgfpathcurveto{\pgfqpoint{2.048504in}{2.279934in}}{\pgfqpoint{2.051431in}{2.287000in}}{\pgfqpoint{2.051431in}{2.294367in}}%
\pgfpathcurveto{\pgfqpoint{2.051431in}{2.301733in}}{\pgfqpoint{2.048504in}{2.308799in}}{\pgfqpoint{2.043295in}{2.314009in}}%
\pgfpathcurveto{\pgfqpoint{2.038086in}{2.319218in}}{\pgfqpoint{2.031020in}{2.322144in}}{\pgfqpoint{2.023653in}{2.322144in}}%
\pgfpathcurveto{\pgfqpoint{2.016286in}{2.322144in}}{\pgfqpoint{2.009220in}{2.319218in}}{\pgfqpoint{2.004011in}{2.314009in}}%
\pgfpathcurveto{\pgfqpoint{1.998802in}{2.308799in}}{\pgfqpoint{1.995875in}{2.301733in}}{\pgfqpoint{1.995875in}{2.294367in}}%
\pgfpathcurveto{\pgfqpoint{1.995875in}{2.287000in}}{\pgfqpoint{1.998802in}{2.279934in}}{\pgfqpoint{2.004011in}{2.274725in}}%
\pgfpathcurveto{\pgfqpoint{2.009220in}{2.269516in}}{\pgfqpoint{2.016286in}{2.266589in}}{\pgfqpoint{2.023653in}{2.266589in}}%
\pgfpathlineto{\pgfqpoint{2.023653in}{2.266589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858680,0.886550,0.212300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858680,0.886550,0.212300}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026263in}{2.066156in}}%
\pgfpathcurveto{\pgfqpoint{2.033629in}{2.066156in}}{\pgfqpoint{2.040695in}{2.069082in}}{\pgfqpoint{2.045904in}{2.074291in}}%
\pgfpathcurveto{\pgfqpoint{2.051114in}{2.079501in}}{\pgfqpoint{2.054040in}{2.086567in}}{\pgfqpoint{2.054040in}{2.093933in}}%
\pgfpathcurveto{\pgfqpoint{2.054040in}{2.101300in}}{\pgfqpoint{2.051114in}{2.108366in}}{\pgfqpoint{2.045904in}{2.113575in}}%
\pgfpathcurveto{\pgfqpoint{2.040695in}{2.118784in}}{\pgfqpoint{2.033629in}{2.121711in}}{\pgfqpoint{2.026263in}{2.121711in}}%
\pgfpathcurveto{\pgfqpoint{2.018896in}{2.121711in}}{\pgfqpoint{2.011830in}{2.118784in}}{\pgfqpoint{2.006621in}{2.113575in}}%
\pgfpathcurveto{\pgfqpoint{2.001412in}{2.108366in}}{\pgfqpoint{1.998485in}{2.101300in}}{\pgfqpoint{1.998485in}{2.093933in}}%
\pgfpathcurveto{\pgfqpoint{1.998485in}{2.086567in}}{\pgfqpoint{2.001412in}{2.079501in}}{\pgfqpoint{2.006621in}{2.074291in}}%
\pgfpathcurveto{\pgfqpoint{2.011830in}{2.069082in}}{\pgfqpoint{2.018896in}{2.066156in}}{\pgfqpoint{2.026263in}{2.066156in}}%
\pgfpathlineto{\pgfqpoint{2.026263in}{2.066156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926660,0.820250,0.225700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926660,0.820250,0.225700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376254in}{2.393056in}}%
\pgfpathcurveto{\pgfqpoint{1.383621in}{2.393056in}}{\pgfqpoint{1.390687in}{2.395982in}}{\pgfqpoint{1.395896in}{2.401191in}}%
\pgfpathcurveto{\pgfqpoint{1.401105in}{2.406401in}}{\pgfqpoint{1.404032in}{2.413467in}}{\pgfqpoint{1.404032in}{2.420833in}}%
\pgfpathcurveto{\pgfqpoint{1.404032in}{2.428200in}}{\pgfqpoint{1.401105in}{2.435266in}}{\pgfqpoint{1.395896in}{2.440475in}}%
\pgfpathcurveto{\pgfqpoint{1.390687in}{2.445684in}}{\pgfqpoint{1.383621in}{2.448611in}}{\pgfqpoint{1.376254in}{2.448611in}}%
\pgfpathcurveto{\pgfqpoint{1.368887in}{2.448611in}}{\pgfqpoint{1.361821in}{2.445684in}}{\pgfqpoint{1.356612in}{2.440475in}}%
\pgfpathcurveto{\pgfqpoint{1.351403in}{2.435266in}}{\pgfqpoint{1.348476in}{2.428200in}}{\pgfqpoint{1.348476in}{2.420833in}}%
\pgfpathcurveto{\pgfqpoint{1.348476in}{2.413467in}}{\pgfqpoint{1.351403in}{2.406401in}}{\pgfqpoint{1.356612in}{2.401191in}}%
\pgfpathcurveto{\pgfqpoint{1.361821in}{2.395982in}}{\pgfqpoint{1.368887in}{2.393056in}}{\pgfqpoint{1.376254in}{2.393056in}}%
\pgfpathlineto{\pgfqpoint{1.376254in}{2.393056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933010,0.812360,0.226670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933010,0.812360,0.226670}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667466in}{2.650189in}}%
\pgfpathcurveto{\pgfqpoint{1.674833in}{2.650189in}}{\pgfqpoint{1.681899in}{2.653116in}}{\pgfqpoint{1.687108in}{2.658325in}}%
\pgfpathcurveto{\pgfqpoint{1.692317in}{2.663534in}}{\pgfqpoint{1.695244in}{2.670600in}}{\pgfqpoint{1.695244in}{2.677967in}}%
\pgfpathcurveto{\pgfqpoint{1.695244in}{2.685333in}}{\pgfqpoint{1.692317in}{2.692399in}}{\pgfqpoint{1.687108in}{2.697609in}}%
\pgfpathcurveto{\pgfqpoint{1.681899in}{2.702818in}}{\pgfqpoint{1.674833in}{2.705744in}}{\pgfqpoint{1.667466in}{2.705744in}}%
\pgfpathcurveto{\pgfqpoint{1.660100in}{2.705744in}}{\pgfqpoint{1.653034in}{2.702818in}}{\pgfqpoint{1.647824in}{2.697609in}}%
\pgfpathcurveto{\pgfqpoint{1.642615in}{2.692399in}}{\pgfqpoint{1.639689in}{2.685333in}}{\pgfqpoint{1.639689in}{2.677967in}}%
\pgfpathcurveto{\pgfqpoint{1.639689in}{2.670600in}}{\pgfqpoint{1.642615in}{2.663534in}}{\pgfqpoint{1.647824in}{2.658325in}}%
\pgfpathcurveto{\pgfqpoint{1.653034in}{2.653116in}}{\pgfqpoint{1.660100in}{2.650189in}}{\pgfqpoint{1.667466in}{2.650189in}}%
\pgfpathlineto{\pgfqpoint{1.667466in}{2.650189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084781in}{2.657189in}}%
\pgfpathcurveto{\pgfqpoint{1.092148in}{2.657189in}}{\pgfqpoint{1.099214in}{2.660116in}}{\pgfqpoint{1.104423in}{2.665325in}}%
\pgfpathcurveto{\pgfqpoint{1.109632in}{2.670534in}}{\pgfqpoint{1.112559in}{2.677600in}}{\pgfqpoint{1.112559in}{2.684967in}}%
\pgfpathcurveto{\pgfqpoint{1.112559in}{2.692333in}}{\pgfqpoint{1.109632in}{2.699399in}}{\pgfqpoint{1.104423in}{2.704609in}}%
\pgfpathcurveto{\pgfqpoint{1.099214in}{2.709818in}}{\pgfqpoint{1.092148in}{2.712744in}}{\pgfqpoint{1.084781in}{2.712744in}}%
\pgfpathcurveto{\pgfqpoint{1.077414in}{2.712744in}}{\pgfqpoint{1.070348in}{2.709818in}}{\pgfqpoint{1.065139in}{2.704609in}}%
\pgfpathcurveto{\pgfqpoint{1.059930in}{2.699399in}}{\pgfqpoint{1.057003in}{2.692333in}}{\pgfqpoint{1.057003in}{2.684967in}}%
\pgfpathcurveto{\pgfqpoint{1.057003in}{2.677600in}}{\pgfqpoint{1.059930in}{2.670534in}}{\pgfqpoint{1.065139in}{2.665325in}}%
\pgfpathcurveto{\pgfqpoint{1.070348in}{2.660116in}}{\pgfqpoint{1.077414in}{2.657189in}}{\pgfqpoint{1.084781in}{2.657189in}}%
\pgfpathlineto{\pgfqpoint{1.084781in}{2.657189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.722222in}}%
\pgfpathcurveto{\pgfqpoint{0.632367in}{1.722222in}}{\pgfqpoint{0.639433in}{1.725149in}}{\pgfqpoint{0.644642in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{0.649851in}{1.735567in}}{\pgfqpoint{0.652778in}{1.742633in}}{\pgfqpoint{0.652778in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.652778in}{1.757367in}}{\pgfqpoint{0.649851in}{1.764433in}}{\pgfqpoint{0.644642in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{0.639433in}{1.774851in}}{\pgfqpoint{0.632367in}{1.777778in}}{\pgfqpoint{0.625000in}{1.777778in}}%
\pgfpathcurveto{\pgfqpoint{0.617633in}{1.777778in}}{\pgfqpoint{0.610567in}{1.774851in}}{\pgfqpoint{0.605358in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{0.600149in}{1.764433in}}{\pgfqpoint{0.597222in}{1.757367in}}{\pgfqpoint{0.597222in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.597222in}{1.742633in}}{\pgfqpoint{0.600149in}{1.735567in}}{\pgfqpoint{0.605358in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{0.610567in}{1.725149in}}{\pgfqpoint{0.617633in}{1.722222in}}{\pgfqpoint{0.625000in}{1.722222in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.722222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939090,0.804390,0.227440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939090,0.804390,0.227440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599621in}{2.655556in}}%
\pgfpathcurveto{\pgfqpoint{1.606988in}{2.655556in}}{\pgfqpoint{1.614054in}{2.658482in}}{\pgfqpoint{1.619263in}{2.663691in}}%
\pgfpathcurveto{\pgfqpoint{1.624472in}{2.668901in}}{\pgfqpoint{1.627399in}{2.675967in}}{\pgfqpoint{1.627399in}{2.683333in}}%
\pgfpathcurveto{\pgfqpoint{1.627399in}{2.690700in}}{\pgfqpoint{1.624472in}{2.697766in}}{\pgfqpoint{1.619263in}{2.702975in}}%
\pgfpathcurveto{\pgfqpoint{1.614054in}{2.708184in}}{\pgfqpoint{1.606988in}{2.711111in}}{\pgfqpoint{1.599621in}{2.711111in}}%
\pgfpathcurveto{\pgfqpoint{1.592254in}{2.711111in}}{\pgfqpoint{1.585188in}{2.708184in}}{\pgfqpoint{1.579979in}{2.702975in}}%
\pgfpathcurveto{\pgfqpoint{1.574770in}{2.697766in}}{\pgfqpoint{1.571843in}{2.690700in}}{\pgfqpoint{1.571843in}{2.683333in}}%
\pgfpathcurveto{\pgfqpoint{1.571843in}{2.675967in}}{\pgfqpoint{1.574770in}{2.668901in}}{\pgfqpoint{1.579979in}{2.663691in}}%
\pgfpathcurveto{\pgfqpoint{1.585188in}{2.658482in}}{\pgfqpoint{1.592254in}{2.655556in}}{\pgfqpoint{1.599621in}{2.655556in}}%
\pgfpathlineto{\pgfqpoint{1.599621in}{2.655556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913170,0.835760,0.223280}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.913170,0.835760,0.223280}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394781in}{2.258422in}}%
\pgfpathcurveto{\pgfqpoint{1.402148in}{2.258422in}}{\pgfqpoint{1.409214in}{2.261349in}}{\pgfqpoint{1.414423in}{2.266558in}}%
\pgfpathcurveto{\pgfqpoint{1.419632in}{2.271767in}}{\pgfqpoint{1.422559in}{2.278833in}}{\pgfqpoint{1.422559in}{2.286200in}}%
\pgfpathcurveto{\pgfqpoint{1.422559in}{2.293567in}}{\pgfqpoint{1.419632in}{2.300633in}}{\pgfqpoint{1.414423in}{2.305842in}}%
\pgfpathcurveto{\pgfqpoint{1.409214in}{2.311051in}}{\pgfqpoint{1.402148in}{2.313978in}}{\pgfqpoint{1.394781in}{2.313978in}}%
\pgfpathcurveto{\pgfqpoint{1.387414in}{2.313978in}}{\pgfqpoint{1.380348in}{2.311051in}}{\pgfqpoint{1.375139in}{2.305842in}}%
\pgfpathcurveto{\pgfqpoint{1.369930in}{2.300633in}}{\pgfqpoint{1.367003in}{2.293567in}}{\pgfqpoint{1.367003in}{2.286200in}}%
\pgfpathcurveto{\pgfqpoint{1.367003in}{2.278833in}}{\pgfqpoint{1.369930in}{2.271767in}}{\pgfqpoint{1.375139in}{2.266558in}}%
\pgfpathcurveto{\pgfqpoint{1.380348in}{2.261349in}}{\pgfqpoint{1.387414in}{2.258422in}}{\pgfqpoint{1.394781in}{2.258422in}}%
\pgfpathlineto{\pgfqpoint{1.394781in}{2.258422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741574in}{2.593956in}}%
\pgfpathcurveto{\pgfqpoint{1.748941in}{2.593956in}}{\pgfqpoint{1.756007in}{2.596882in}}{\pgfqpoint{1.761216in}{2.602091in}}%
\pgfpathcurveto{\pgfqpoint{1.766425in}{2.607301in}}{\pgfqpoint{1.769352in}{2.614367in}}{\pgfqpoint{1.769352in}{2.621733in}}%
\pgfpathcurveto{\pgfqpoint{1.769352in}{2.629100in}}{\pgfqpoint{1.766425in}{2.636166in}}{\pgfqpoint{1.761216in}{2.641375in}}%
\pgfpathcurveto{\pgfqpoint{1.756007in}{2.646584in}}{\pgfqpoint{1.748941in}{2.649511in}}{\pgfqpoint{1.741574in}{2.649511in}}%
\pgfpathcurveto{\pgfqpoint{1.734207in}{2.649511in}}{\pgfqpoint{1.727141in}{2.646584in}}{\pgfqpoint{1.721932in}{2.641375in}}%
\pgfpathcurveto{\pgfqpoint{1.716723in}{2.636166in}}{\pgfqpoint{1.713796in}{2.629100in}}{\pgfqpoint{1.713796in}{2.621733in}}%
\pgfpathcurveto{\pgfqpoint{1.713796in}{2.614367in}}{\pgfqpoint{1.716723in}{2.607301in}}{\pgfqpoint{1.721932in}{2.602091in}}%
\pgfpathcurveto{\pgfqpoint{1.727141in}{2.596882in}}{\pgfqpoint{1.734207in}{2.593956in}}{\pgfqpoint{1.741574in}{2.593956in}}%
\pgfpathlineto{\pgfqpoint{1.741574in}{2.593956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883310,0.865530,0.217190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.883310,0.865530,0.217190}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951633in}{2.200089in}}%
\pgfpathcurveto{\pgfqpoint{1.959000in}{2.200089in}}{\pgfqpoint{1.966066in}{2.203016in}}{\pgfqpoint{1.971275in}{2.208225in}}%
\pgfpathcurveto{\pgfqpoint{1.976484in}{2.213434in}}{\pgfqpoint{1.979411in}{2.220500in}}{\pgfqpoint{1.979411in}{2.227867in}}%
\pgfpathcurveto{\pgfqpoint{1.979411in}{2.235233in}}{\pgfqpoint{1.976484in}{2.242299in}}{\pgfqpoint{1.971275in}{2.247509in}}%
\pgfpathcurveto{\pgfqpoint{1.966066in}{2.252718in}}{\pgfqpoint{1.959000in}{2.255644in}}{\pgfqpoint{1.951633in}{2.255644in}}%
\pgfpathcurveto{\pgfqpoint{1.944266in}{2.255644in}}{\pgfqpoint{1.937200in}{2.252718in}}{\pgfqpoint{1.931991in}{2.247509in}}%
\pgfpathcurveto{\pgfqpoint{1.926782in}{2.242299in}}{\pgfqpoint{1.923855in}{2.235233in}}{\pgfqpoint{1.923855in}{2.227867in}}%
\pgfpathcurveto{\pgfqpoint{1.923855in}{2.220500in}}{\pgfqpoint{1.926782in}{2.213434in}}{\pgfqpoint{1.931991in}{2.208225in}}%
\pgfpathcurveto{\pgfqpoint{1.937200in}{2.203016in}}{\pgfqpoint{1.944266in}{2.200089in}}{\pgfqpoint{1.951633in}{2.200089in}}%
\pgfpathlineto{\pgfqpoint{1.951633in}{2.200089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.936120,0.345130,0.066160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.936120,0.345130,0.066160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779739in}{2.457456in}}%
\pgfpathcurveto{\pgfqpoint{0.787106in}{2.457456in}}{\pgfqpoint{0.794172in}{2.460382in}}{\pgfqpoint{0.799381in}{2.465591in}}%
\pgfpathcurveto{\pgfqpoint{0.804590in}{2.470801in}}{\pgfqpoint{0.807517in}{2.477867in}}{\pgfqpoint{0.807517in}{2.485233in}}%
\pgfpathcurveto{\pgfqpoint{0.807517in}{2.492600in}}{\pgfqpoint{0.804590in}{2.499666in}}{\pgfqpoint{0.799381in}{2.504875in}}%
\pgfpathcurveto{\pgfqpoint{0.794172in}{2.510084in}}{\pgfqpoint{0.787106in}{2.513011in}}{\pgfqpoint{0.779739in}{2.513011in}}%
\pgfpathcurveto{\pgfqpoint{0.772372in}{2.513011in}}{\pgfqpoint{0.765306in}{2.510084in}}{\pgfqpoint{0.760097in}{2.504875in}}%
\pgfpathcurveto{\pgfqpoint{0.754888in}{2.499666in}}{\pgfqpoint{0.751961in}{2.492600in}}{\pgfqpoint{0.751961in}{2.485233in}}%
\pgfpathcurveto{\pgfqpoint{0.751961in}{2.477867in}}{\pgfqpoint{0.754888in}{2.470801in}}{\pgfqpoint{0.760097in}{2.465591in}}%
\pgfpathcurveto{\pgfqpoint{0.765306in}{2.460382in}}{\pgfqpoint{0.772372in}{2.457456in}}{\pgfqpoint{0.779739in}{2.457456in}}%
\pgfpathlineto{\pgfqpoint{0.779739in}{2.457456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985490,0.712500,0.216500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.985490,0.712500,0.216500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.586574in}{1.722222in}}%
\pgfpathcurveto{\pgfqpoint{1.593941in}{1.722222in}}{\pgfqpoint{1.601007in}{1.725149in}}{\pgfqpoint{1.606216in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{1.611425in}{1.735567in}}{\pgfqpoint{1.614352in}{1.742633in}}{\pgfqpoint{1.614352in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{1.614352in}{1.757367in}}{\pgfqpoint{1.611425in}{1.764433in}}{\pgfqpoint{1.606216in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{1.601007in}{1.774851in}}{\pgfqpoint{1.593941in}{1.777778in}}{\pgfqpoint{1.586574in}{1.777778in}}%
\pgfpathcurveto{\pgfqpoint{1.579207in}{1.777778in}}{\pgfqpoint{1.572141in}{1.774851in}}{\pgfqpoint{1.566932in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{1.561723in}{1.764433in}}{\pgfqpoint{1.558796in}{1.757367in}}{\pgfqpoint{1.558796in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{1.558796in}{1.742633in}}{\pgfqpoint{1.561723in}{1.735567in}}{\pgfqpoint{1.566932in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{1.572141in}{1.725149in}}{\pgfqpoint{1.579207in}{1.722222in}}{\pgfqpoint{1.586574in}{1.722222in}}%
\pgfpathlineto{\pgfqpoint{1.586574in}{1.722222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643620,0.989990,0.233560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.643620,0.989990,0.233560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154453in}{1.861056in}}%
\pgfpathcurveto{\pgfqpoint{1.161820in}{1.861056in}}{\pgfqpoint{1.168886in}{1.863982in}}{\pgfqpoint{1.174095in}{1.869191in}}%
\pgfpathcurveto{\pgfqpoint{1.179304in}{1.874401in}}{\pgfqpoint{1.182231in}{1.881467in}}{\pgfqpoint{1.182231in}{1.888833in}}%
\pgfpathcurveto{\pgfqpoint{1.182231in}{1.896200in}}{\pgfqpoint{1.179304in}{1.903266in}}{\pgfqpoint{1.174095in}{1.908475in}}%
\pgfpathcurveto{\pgfqpoint{1.168886in}{1.913684in}}{\pgfqpoint{1.161820in}{1.916611in}}{\pgfqpoint{1.154453in}{1.916611in}}%
\pgfpathcurveto{\pgfqpoint{1.147086in}{1.916611in}}{\pgfqpoint{1.140020in}{1.913684in}}{\pgfqpoint{1.134811in}{1.908475in}}%
\pgfpathcurveto{\pgfqpoint{1.129602in}{1.903266in}}{\pgfqpoint{1.126675in}{1.896200in}}{\pgfqpoint{1.126675in}{1.888833in}}%
\pgfpathcurveto{\pgfqpoint{1.126675in}{1.881467in}}{\pgfqpoint{1.129602in}{1.874401in}}{\pgfqpoint{1.134811in}{1.869191in}}%
\pgfpathcurveto{\pgfqpoint{1.140020in}{1.863982in}}{\pgfqpoint{1.147086in}{1.861056in}}{\pgfqpoint{1.154453in}{1.861056in}}%
\pgfpathlineto{\pgfqpoint{1.154453in}{1.861056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882222in}{2.332389in}}%
\pgfpathcurveto{\pgfqpoint{1.889589in}{2.332389in}}{\pgfqpoint{1.896655in}{2.335316in}}{\pgfqpoint{1.901864in}{2.340525in}}%
\pgfpathcurveto{\pgfqpoint{1.907073in}{2.345734in}}{\pgfqpoint{1.910000in}{2.352800in}}{\pgfqpoint{1.910000in}{2.360167in}}%
\pgfpathcurveto{\pgfqpoint{1.910000in}{2.367533in}}{\pgfqpoint{1.907073in}{2.374599in}}{\pgfqpoint{1.901864in}{2.379809in}}%
\pgfpathcurveto{\pgfqpoint{1.896655in}{2.385018in}}{\pgfqpoint{1.889589in}{2.387944in}}{\pgfqpoint{1.882222in}{2.387944in}}%
\pgfpathcurveto{\pgfqpoint{1.874855in}{2.387944in}}{\pgfqpoint{1.867789in}{2.385018in}}{\pgfqpoint{1.862580in}{2.379809in}}%
\pgfpathcurveto{\pgfqpoint{1.857371in}{2.374599in}}{\pgfqpoint{1.854444in}{2.367533in}}{\pgfqpoint{1.854444in}{2.360167in}}%
\pgfpathcurveto{\pgfqpoint{1.854444in}{2.352800in}}{\pgfqpoint{1.857371in}{2.345734in}}{\pgfqpoint{1.862580in}{2.340525in}}%
\pgfpathcurveto{\pgfqpoint{1.867789in}{2.335316in}}{\pgfqpoint{1.874855in}{2.332389in}}{\pgfqpoint{1.882222in}{2.332389in}}%
\pgfpathlineto{\pgfqpoint{1.882222in}{2.332389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965070,0.763520,0.227540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965070,0.763520,0.227540}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083998in}{2.971956in}}%
\pgfpathcurveto{\pgfqpoint{1.091365in}{2.971956in}}{\pgfqpoint{1.098431in}{2.974882in}}{\pgfqpoint{1.103640in}{2.980091in}}%
\pgfpathcurveto{\pgfqpoint{1.108849in}{2.985301in}}{\pgfqpoint{1.111776in}{2.992367in}}{\pgfqpoint{1.111776in}{2.999733in}}%
\pgfpathcurveto{\pgfqpoint{1.111776in}{3.007100in}}{\pgfqpoint{1.108849in}{3.014166in}}{\pgfqpoint{1.103640in}{3.019375in}}%
\pgfpathcurveto{\pgfqpoint{1.098431in}{3.024584in}}{\pgfqpoint{1.091365in}{3.027511in}}{\pgfqpoint{1.083998in}{3.027511in}}%
\pgfpathcurveto{\pgfqpoint{1.076632in}{3.027511in}}{\pgfqpoint{1.069566in}{3.024584in}}{\pgfqpoint{1.064356in}{3.019375in}}%
\pgfpathcurveto{\pgfqpoint{1.059147in}{3.014166in}}{\pgfqpoint{1.056221in}{3.007100in}}{\pgfqpoint{1.056221in}{2.999733in}}%
\pgfpathcurveto{\pgfqpoint{1.056221in}{2.992367in}}{\pgfqpoint{1.059147in}{2.985301in}}{\pgfqpoint{1.064356in}{2.980091in}}%
\pgfpathcurveto{\pgfqpoint{1.069566in}{2.974882in}}{\pgfqpoint{1.076632in}{2.971956in}}{\pgfqpoint{1.083998in}{2.971956in}}%
\pgfpathlineto{\pgfqpoint{1.083998in}{2.971956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200210,0.678420,0.968330}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200210,0.678420,0.968330}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855934in}{1.791989in}}%
\pgfpathcurveto{\pgfqpoint{0.863301in}{1.791989in}}{\pgfqpoint{0.870367in}{1.794916in}}{\pgfqpoint{0.875576in}{1.800125in}}%
\pgfpathcurveto{\pgfqpoint{0.880785in}{1.805334in}}{\pgfqpoint{0.883712in}{1.812400in}}{\pgfqpoint{0.883712in}{1.819767in}}%
\pgfpathcurveto{\pgfqpoint{0.883712in}{1.827133in}}{\pgfqpoint{0.880785in}{1.834199in}}{\pgfqpoint{0.875576in}{1.839409in}}%
\pgfpathcurveto{\pgfqpoint{0.870367in}{1.844618in}}{\pgfqpoint{0.863301in}{1.847544in}}{\pgfqpoint{0.855934in}{1.847544in}}%
\pgfpathcurveto{\pgfqpoint{0.848568in}{1.847544in}}{\pgfqpoint{0.841502in}{1.844618in}}{\pgfqpoint{0.836292in}{1.839409in}}%
\pgfpathcurveto{\pgfqpoint{0.831083in}{1.834199in}}{\pgfqpoint{0.828157in}{1.827133in}}{\pgfqpoint{0.828157in}{1.819767in}}%
\pgfpathcurveto{\pgfqpoint{0.828157in}{1.812400in}}{\pgfqpoint{0.831083in}{1.805334in}}{\pgfqpoint{0.836292in}{1.800125in}}%
\pgfpathcurveto{\pgfqpoint{0.841502in}{1.794916in}}{\pgfqpoint{0.848568in}{1.791989in}}{\pgfqpoint{0.855934in}{1.791989in}}%
\pgfpathlineto{\pgfqpoint{0.855934in}{1.791989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944890,0.796340,0.228000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.944890,0.796340,0.228000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526296in}{2.653456in}}%
\pgfpathcurveto{\pgfqpoint{1.533663in}{2.653456in}}{\pgfqpoint{1.540729in}{2.656382in}}{\pgfqpoint{1.545938in}{2.661591in}}%
\pgfpathcurveto{\pgfqpoint{1.551147in}{2.666801in}}{\pgfqpoint{1.554074in}{2.673867in}}{\pgfqpoint{1.554074in}{2.681233in}}%
\pgfpathcurveto{\pgfqpoint{1.554074in}{2.688600in}}{\pgfqpoint{1.551147in}{2.695666in}}{\pgfqpoint{1.545938in}{2.700875in}}%
\pgfpathcurveto{\pgfqpoint{1.540729in}{2.706084in}}{\pgfqpoint{1.533663in}{2.709011in}}{\pgfqpoint{1.526296in}{2.709011in}}%
\pgfpathcurveto{\pgfqpoint{1.518930in}{2.709011in}}{\pgfqpoint{1.511864in}{2.706084in}}{\pgfqpoint{1.506654in}{2.700875in}}%
\pgfpathcurveto{\pgfqpoint{1.501445in}{2.695666in}}{\pgfqpoint{1.498519in}{2.688600in}}{\pgfqpoint{1.498519in}{2.681233in}}%
\pgfpathcurveto{\pgfqpoint{1.498519in}{2.673867in}}{\pgfqpoint{1.501445in}{2.666801in}}{\pgfqpoint{1.506654in}{2.661591in}}%
\pgfpathcurveto{\pgfqpoint{1.511864in}{2.656382in}}{\pgfqpoint{1.518930in}{2.653456in}}{\pgfqpoint{1.526296in}{2.653456in}}%
\pgfpathlineto{\pgfqpoint{1.526296in}{2.653456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987990,0.516670,0.138830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987990,0.516670,0.138830}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780522in}{2.396322in}}%
\pgfpathcurveto{\pgfqpoint{0.787889in}{2.396322in}}{\pgfqpoint{0.794955in}{2.399249in}}{\pgfqpoint{0.800164in}{2.404458in}}%
\pgfpathcurveto{\pgfqpoint{0.805373in}{2.409667in}}{\pgfqpoint{0.808300in}{2.416733in}}{\pgfqpoint{0.808300in}{2.424100in}}%
\pgfpathcurveto{\pgfqpoint{0.808300in}{2.431467in}}{\pgfqpoint{0.805373in}{2.438533in}}{\pgfqpoint{0.800164in}{2.443742in}}%
\pgfpathcurveto{\pgfqpoint{0.794955in}{2.448951in}}{\pgfqpoint{0.787889in}{2.451878in}}{\pgfqpoint{0.780522in}{2.451878in}}%
\pgfpathcurveto{\pgfqpoint{0.773155in}{2.451878in}}{\pgfqpoint{0.766089in}{2.448951in}}{\pgfqpoint{0.760880in}{2.443742in}}%
\pgfpathcurveto{\pgfqpoint{0.755671in}{2.438533in}}{\pgfqpoint{0.752744in}{2.431467in}}{\pgfqpoint{0.752744in}{2.424100in}}%
\pgfpathcurveto{\pgfqpoint{0.752744in}{2.416733in}}{\pgfqpoint{0.755671in}{2.409667in}}{\pgfqpoint{0.760880in}{2.404458in}}%
\pgfpathcurveto{\pgfqpoint{0.766089in}{2.399249in}}{\pgfqpoint{0.773155in}{2.396322in}}{\pgfqpoint{0.780522in}{2.396322in}}%
\pgfpathlineto{\pgfqpoint{0.780522in}{2.396322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455842in}{2.922022in}}%
\pgfpathcurveto{\pgfqpoint{1.463209in}{2.922022in}}{\pgfqpoint{1.470275in}{2.924949in}}{\pgfqpoint{1.475484in}{2.930158in}}%
\pgfpathcurveto{\pgfqpoint{1.480693in}{2.935367in}}{\pgfqpoint{1.483620in}{2.942433in}}{\pgfqpoint{1.483620in}{2.949800in}}%
\pgfpathcurveto{\pgfqpoint{1.483620in}{2.957167in}}{\pgfqpoint{1.480693in}{2.964233in}}{\pgfqpoint{1.475484in}{2.969442in}}%
\pgfpathcurveto{\pgfqpoint{1.470275in}{2.974651in}}{\pgfqpoint{1.463209in}{2.977578in}}{\pgfqpoint{1.455842in}{2.977578in}}%
\pgfpathcurveto{\pgfqpoint{1.448475in}{2.977578in}}{\pgfqpoint{1.441409in}{2.974651in}}{\pgfqpoint{1.436200in}{2.969442in}}%
\pgfpathcurveto{\pgfqpoint{1.430991in}{2.964233in}}{\pgfqpoint{1.428064in}{2.957167in}}{\pgfqpoint{1.428064in}{2.949800in}}%
\pgfpathcurveto{\pgfqpoint{1.428064in}{2.942433in}}{\pgfqpoint{1.430991in}{2.935367in}}{\pgfqpoint{1.436200in}{2.930158in}}%
\pgfpathcurveto{\pgfqpoint{1.441409in}{2.924949in}}{\pgfqpoint{1.448475in}{2.922022in}}{\pgfqpoint{1.455842in}{2.922022in}}%
\pgfpathlineto{\pgfqpoint{1.455842in}{2.922022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913170,0.835760,0.223280}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.913170,0.835760,0.223280}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451667in}{2.333089in}}%
\pgfpathcurveto{\pgfqpoint{1.459033in}{2.333089in}}{\pgfqpoint{1.466099in}{2.336016in}}{\pgfqpoint{1.471309in}{2.341225in}}%
\pgfpathcurveto{\pgfqpoint{1.476518in}{2.346434in}}{\pgfqpoint{1.479444in}{2.353500in}}{\pgfqpoint{1.479444in}{2.360867in}}%
\pgfpathcurveto{\pgfqpoint{1.479444in}{2.368233in}}{\pgfqpoint{1.476518in}{2.375299in}}{\pgfqpoint{1.471309in}{2.380509in}}%
\pgfpathcurveto{\pgfqpoint{1.466099in}{2.385718in}}{\pgfqpoint{1.459033in}{2.388644in}}{\pgfqpoint{1.451667in}{2.388644in}}%
\pgfpathcurveto{\pgfqpoint{1.444300in}{2.388644in}}{\pgfqpoint{1.437234in}{2.385718in}}{\pgfqpoint{1.432025in}{2.380509in}}%
\pgfpathcurveto{\pgfqpoint{1.426816in}{2.375299in}}{\pgfqpoint{1.423889in}{2.368233in}}{\pgfqpoint{1.423889in}{2.360867in}}%
\pgfpathcurveto{\pgfqpoint{1.423889in}{2.353500in}}{\pgfqpoint{1.426816in}{2.346434in}}{\pgfqpoint{1.432025in}{2.341225in}}%
\pgfpathcurveto{\pgfqpoint{1.437234in}{2.336016in}}{\pgfqpoint{1.444300in}{2.333089in}}{\pgfqpoint{1.451667in}{2.333089in}}%
\pgfpathlineto{\pgfqpoint{1.451667in}{2.333089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955600,0.780050,0.228360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.955600,0.780050,0.228360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526557in}{2.970089in}}%
\pgfpathcurveto{\pgfqpoint{1.533924in}{2.970089in}}{\pgfqpoint{1.540990in}{2.973016in}}{\pgfqpoint{1.546199in}{2.978225in}}%
\pgfpathcurveto{\pgfqpoint{1.551408in}{2.983434in}}{\pgfqpoint{1.554335in}{2.990500in}}{\pgfqpoint{1.554335in}{2.997867in}}%
\pgfpathcurveto{\pgfqpoint{1.554335in}{3.005233in}}{\pgfqpoint{1.551408in}{3.012299in}}{\pgfqpoint{1.546199in}{3.017509in}}%
\pgfpathcurveto{\pgfqpoint{1.540990in}{3.022718in}}{\pgfqpoint{1.533924in}{3.025644in}}{\pgfqpoint{1.526557in}{3.025644in}}%
\pgfpathcurveto{\pgfqpoint{1.519190in}{3.025644in}}{\pgfqpoint{1.512124in}{3.022718in}}{\pgfqpoint{1.506915in}{3.017509in}}%
\pgfpathcurveto{\pgfqpoint{1.501706in}{3.012299in}}{\pgfqpoint{1.498779in}{3.005233in}}{\pgfqpoint{1.498779in}{2.997867in}}%
\pgfpathcurveto{\pgfqpoint{1.498779in}{2.990500in}}{\pgfqpoint{1.501706in}{2.983434in}}{\pgfqpoint{1.506915in}{2.978225in}}%
\pgfpathcurveto{\pgfqpoint{1.512124in}{2.973016in}}{\pgfqpoint{1.519190in}{2.970089in}}{\pgfqpoint{1.526557in}{2.970089in}}%
\pgfpathlineto{\pgfqpoint{1.526557in}{2.970089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933010,0.812360,0.226670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933010,0.812360,0.226670}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452449in}{2.463989in}}%
\pgfpathcurveto{\pgfqpoint{1.459816in}{2.463989in}}{\pgfqpoint{1.466882in}{2.466916in}}{\pgfqpoint{1.472091in}{2.472125in}}%
\pgfpathcurveto{\pgfqpoint{1.477300in}{2.477334in}}{\pgfqpoint{1.480227in}{2.484400in}}{\pgfqpoint{1.480227in}{2.491767in}}%
\pgfpathcurveto{\pgfqpoint{1.480227in}{2.499133in}}{\pgfqpoint{1.477300in}{2.506199in}}{\pgfqpoint{1.472091in}{2.511409in}}%
\pgfpathcurveto{\pgfqpoint{1.466882in}{2.516618in}}{\pgfqpoint{1.459816in}{2.519544in}}{\pgfqpoint{1.452449in}{2.519544in}}%
\pgfpathcurveto{\pgfqpoint{1.445083in}{2.519544in}}{\pgfqpoint{1.438017in}{2.516618in}}{\pgfqpoint{1.432808in}{2.511409in}}%
\pgfpathcurveto{\pgfqpoint{1.427599in}{2.506199in}}{\pgfqpoint{1.424672in}{2.499133in}}{\pgfqpoint{1.424672in}{2.491767in}}%
\pgfpathcurveto{\pgfqpoint{1.424672in}{2.484400in}}{\pgfqpoint{1.427599in}{2.477334in}}{\pgfqpoint{1.432808in}{2.472125in}}%
\pgfpathcurveto{\pgfqpoint{1.438017in}{2.466916in}}{\pgfqpoint{1.445083in}{2.463989in}}{\pgfqpoint{1.452449in}{2.463989in}}%
\pgfpathlineto{\pgfqpoint{1.452449in}{2.463989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955600,0.780050,0.228360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.955600,0.780050,0.228360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526035in}{2.910822in}}%
\pgfpathcurveto{\pgfqpoint{1.533402in}{2.910822in}}{\pgfqpoint{1.540468in}{2.913749in}}{\pgfqpoint{1.545677in}{2.918958in}}%
\pgfpathcurveto{\pgfqpoint{1.550886in}{2.924167in}}{\pgfqpoint{1.553813in}{2.931233in}}{\pgfqpoint{1.553813in}{2.938600in}}%
\pgfpathcurveto{\pgfqpoint{1.553813in}{2.945967in}}{\pgfqpoint{1.550886in}{2.953033in}}{\pgfqpoint{1.545677in}{2.958242in}}%
\pgfpathcurveto{\pgfqpoint{1.540468in}{2.963451in}}{\pgfqpoint{1.533402in}{2.966378in}}{\pgfqpoint{1.526035in}{2.966378in}}%
\pgfpathcurveto{\pgfqpoint{1.518669in}{2.966378in}}{\pgfqpoint{1.511603in}{2.963451in}}{\pgfqpoint{1.506393in}{2.958242in}}%
\pgfpathcurveto{\pgfqpoint{1.501184in}{2.953033in}}{\pgfqpoint{1.498258in}{2.945967in}}{\pgfqpoint{1.498258in}{2.938600in}}%
\pgfpathcurveto{\pgfqpoint{1.498258in}{2.931233in}}{\pgfqpoint{1.501184in}{2.924167in}}{\pgfqpoint{1.506393in}{2.918958in}}%
\pgfpathcurveto{\pgfqpoint{1.511603in}{2.913749in}}{\pgfqpoint{1.518669in}{2.910822in}}{\pgfqpoint{1.526035in}{2.910822in}}%
\pgfpathlineto{\pgfqpoint{1.526035in}{2.910822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.251070,0.252370,0.633740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.251070,0.252370,0.633740}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.791756in}}%
\pgfpathcurveto{\pgfqpoint{0.632367in}{1.791756in}}{\pgfqpoint{0.639433in}{1.794682in}}{\pgfqpoint{0.644642in}{1.799891in}}%
\pgfpathcurveto{\pgfqpoint{0.649851in}{1.805101in}}{\pgfqpoint{0.652778in}{1.812167in}}{\pgfqpoint{0.652778in}{1.819533in}}%
\pgfpathcurveto{\pgfqpoint{0.652778in}{1.826900in}}{\pgfqpoint{0.649851in}{1.833966in}}{\pgfqpoint{0.644642in}{1.839175in}}%
\pgfpathcurveto{\pgfqpoint{0.639433in}{1.844384in}}{\pgfqpoint{0.632367in}{1.847311in}}{\pgfqpoint{0.625000in}{1.847311in}}%
\pgfpathcurveto{\pgfqpoint{0.617633in}{1.847311in}}{\pgfqpoint{0.610567in}{1.844384in}}{\pgfqpoint{0.605358in}{1.839175in}}%
\pgfpathcurveto{\pgfqpoint{0.600149in}{1.833966in}}{\pgfqpoint{0.597222in}{1.826900in}}{\pgfqpoint{0.597222in}{1.819533in}}%
\pgfpathcurveto{\pgfqpoint{0.597222in}{1.812167in}}{\pgfqpoint{0.600149in}{1.805101in}}{\pgfqpoint{0.605358in}{1.799891in}}%
\pgfpathcurveto{\pgfqpoint{0.610567in}{1.794682in}}{\pgfqpoint{0.617633in}{1.791756in}}{\pgfqpoint{0.625000in}{1.791756in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.791756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739487in}{2.266122in}}%
\pgfpathcurveto{\pgfqpoint{1.746853in}{2.266122in}}{\pgfqpoint{1.753919in}{2.269049in}}{\pgfqpoint{1.759128in}{2.274258in}}%
\pgfpathcurveto{\pgfqpoint{1.764337in}{2.279467in}}{\pgfqpoint{1.767264in}{2.286533in}}{\pgfqpoint{1.767264in}{2.293900in}}%
\pgfpathcurveto{\pgfqpoint{1.767264in}{2.301267in}}{\pgfqpoint{1.764337in}{2.308333in}}{\pgfqpoint{1.759128in}{2.313542in}}%
\pgfpathcurveto{\pgfqpoint{1.753919in}{2.318751in}}{\pgfqpoint{1.746853in}{2.321678in}}{\pgfqpoint{1.739487in}{2.321678in}}%
\pgfpathcurveto{\pgfqpoint{1.732120in}{2.321678in}}{\pgfqpoint{1.725054in}{2.318751in}}{\pgfqpoint{1.719845in}{2.313542in}}%
\pgfpathcurveto{\pgfqpoint{1.714636in}{2.308333in}}{\pgfqpoint{1.711709in}{2.301267in}}{\pgfqpoint{1.711709in}{2.293900in}}%
\pgfpathcurveto{\pgfqpoint{1.711709in}{2.286533in}}{\pgfqpoint{1.714636in}{2.279467in}}{\pgfqpoint{1.719845in}{2.274258in}}%
\pgfpathcurveto{\pgfqpoint{1.725054in}{2.269049in}}{\pgfqpoint{1.732120in}{2.266122in}}{\pgfqpoint{1.739487in}{2.266122in}}%
\pgfpathlineto{\pgfqpoint{1.739487in}{2.266122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955600,0.780050,0.228360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.955600,0.780050,0.228360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452971in}{2.719722in}}%
\pgfpathcurveto{\pgfqpoint{1.460338in}{2.719722in}}{\pgfqpoint{1.467404in}{2.722649in}}{\pgfqpoint{1.472613in}{2.727858in}}%
\pgfpathcurveto{\pgfqpoint{1.477822in}{2.733067in}}{\pgfqpoint{1.480749in}{2.740133in}}{\pgfqpoint{1.480749in}{2.747500in}}%
\pgfpathcurveto{\pgfqpoint{1.480749in}{2.754867in}}{\pgfqpoint{1.477822in}{2.761933in}}{\pgfqpoint{1.472613in}{2.767142in}}%
\pgfpathcurveto{\pgfqpoint{1.467404in}{2.772351in}}{\pgfqpoint{1.460338in}{2.775278in}}{\pgfqpoint{1.452971in}{2.775278in}}%
\pgfpathcurveto{\pgfqpoint{1.445605in}{2.775278in}}{\pgfqpoint{1.438539in}{2.772351in}}{\pgfqpoint{1.433330in}{2.767142in}}%
\pgfpathcurveto{\pgfqpoint{1.428120in}{2.761933in}}{\pgfqpoint{1.425194in}{2.754867in}}{\pgfqpoint{1.425194in}{2.747500in}}%
\pgfpathcurveto{\pgfqpoint{1.425194in}{2.740133in}}{\pgfqpoint{1.428120in}{2.733067in}}{\pgfqpoint{1.433330in}{2.727858in}}%
\pgfpathcurveto{\pgfqpoint{1.438539in}{2.722649in}}{\pgfqpoint{1.445605in}{2.719722in}}{\pgfqpoint{1.452971in}{2.719722in}}%
\pgfpathlineto{\pgfqpoint{1.452971in}{2.719722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906050,0.843370,0.221880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.906050,0.843370,0.221880}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665901in}{2.397256in}}%
\pgfpathcurveto{\pgfqpoint{1.673267in}{2.397256in}}{\pgfqpoint{1.680333in}{2.400182in}}{\pgfqpoint{1.685543in}{2.405391in}}%
\pgfpathcurveto{\pgfqpoint{1.690752in}{2.410601in}}{\pgfqpoint{1.693678in}{2.417667in}}{\pgfqpoint{1.693678in}{2.425033in}}%
\pgfpathcurveto{\pgfqpoint{1.693678in}{2.432400in}}{\pgfqpoint{1.690752in}{2.439466in}}{\pgfqpoint{1.685543in}{2.444675in}}%
\pgfpathcurveto{\pgfqpoint{1.680333in}{2.449884in}}{\pgfqpoint{1.673267in}{2.452811in}}{\pgfqpoint{1.665901in}{2.452811in}}%
\pgfpathcurveto{\pgfqpoint{1.658534in}{2.452811in}}{\pgfqpoint{1.651468in}{2.449884in}}{\pgfqpoint{1.646259in}{2.444675in}}%
\pgfpathcurveto{\pgfqpoint{1.641050in}{2.439466in}}{\pgfqpoint{1.638123in}{2.432400in}}{\pgfqpoint{1.638123in}{2.425033in}}%
\pgfpathcurveto{\pgfqpoint{1.638123in}{2.417667in}}{\pgfqpoint{1.641050in}{2.410601in}}{\pgfqpoint{1.646259in}{2.405391in}}%
\pgfpathcurveto{\pgfqpoint{1.651468in}{2.400182in}}{\pgfqpoint{1.658534in}{2.397256in}}{\pgfqpoint{1.665901in}{2.397256in}}%
\pgfpathlineto{\pgfqpoint{1.665901in}{2.397256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810724in}{2.332156in}}%
\pgfpathcurveto{\pgfqpoint{1.818091in}{2.332156in}}{\pgfqpoint{1.825157in}{2.335082in}}{\pgfqpoint{1.830366in}{2.340291in}}%
\pgfpathcurveto{\pgfqpoint{1.835575in}{2.345501in}}{\pgfqpoint{1.838502in}{2.352567in}}{\pgfqpoint{1.838502in}{2.359933in}}%
\pgfpathcurveto{\pgfqpoint{1.838502in}{2.367300in}}{\pgfqpoint{1.835575in}{2.374366in}}{\pgfqpoint{1.830366in}{2.379575in}}%
\pgfpathcurveto{\pgfqpoint{1.825157in}{2.384784in}}{\pgfqpoint{1.818091in}{2.387711in}}{\pgfqpoint{1.810724in}{2.387711in}}%
\pgfpathcurveto{\pgfqpoint{1.803357in}{2.387711in}}{\pgfqpoint{1.796291in}{2.384784in}}{\pgfqpoint{1.791082in}{2.379575in}}%
\pgfpathcurveto{\pgfqpoint{1.785873in}{2.374366in}}{\pgfqpoint{1.782946in}{2.367300in}}{\pgfqpoint{1.782946in}{2.359933in}}%
\pgfpathcurveto{\pgfqpoint{1.782946in}{2.352567in}}{\pgfqpoint{1.785873in}{2.345501in}}{\pgfqpoint{1.791082in}{2.340291in}}%
\pgfpathcurveto{\pgfqpoint{1.796291in}{2.335082in}}{\pgfqpoint{1.803357in}{2.332156in}}{\pgfqpoint{1.810724in}{2.332156in}}%
\pgfpathlineto{\pgfqpoint{1.810724in}{2.332156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883310,0.865530,0.217190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.883310,0.865530,0.217190}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932912in}{2.131722in}}%
\pgfpathcurveto{\pgfqpoint{0.940279in}{2.131722in}}{\pgfqpoint{0.947345in}{2.134649in}}{\pgfqpoint{0.952554in}{2.139858in}}%
\pgfpathcurveto{\pgfqpoint{0.957763in}{2.145067in}}{\pgfqpoint{0.960690in}{2.152133in}}{\pgfqpoint{0.960690in}{2.159500in}}%
\pgfpathcurveto{\pgfqpoint{0.960690in}{2.166867in}}{\pgfqpoint{0.957763in}{2.173933in}}{\pgfqpoint{0.952554in}{2.179142in}}%
\pgfpathcurveto{\pgfqpoint{0.947345in}{2.184351in}}{\pgfqpoint{0.940279in}{2.187278in}}{\pgfqpoint{0.932912in}{2.187278in}}%
\pgfpathcurveto{\pgfqpoint{0.925546in}{2.187278in}}{\pgfqpoint{0.918480in}{2.184351in}}{\pgfqpoint{0.913271in}{2.179142in}}%
\pgfpathcurveto{\pgfqpoint{0.908062in}{2.173933in}}{\pgfqpoint{0.905135in}{2.166867in}}{\pgfqpoint{0.905135in}{2.159500in}}%
\pgfpathcurveto{\pgfqpoint{0.905135in}{2.152133in}}{\pgfqpoint{0.908062in}{2.145067in}}{\pgfqpoint{0.913271in}{2.139858in}}%
\pgfpathcurveto{\pgfqpoint{0.918480in}{2.134649in}}{\pgfqpoint{0.925546in}{2.131722in}}{\pgfqpoint{0.932912in}{2.131722in}}%
\pgfpathlineto{\pgfqpoint{0.932912in}{2.131722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987810,0.703300,0.213580}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987810,0.703300,0.213580}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709545in}{2.771989in}}%
\pgfpathcurveto{\pgfqpoint{0.716912in}{2.771989in}}{\pgfqpoint{0.723978in}{2.774916in}}{\pgfqpoint{0.729187in}{2.780125in}}%
\pgfpathcurveto{\pgfqpoint{0.734396in}{2.785334in}}{\pgfqpoint{0.737323in}{2.792400in}}{\pgfqpoint{0.737323in}{2.799767in}}%
\pgfpathcurveto{\pgfqpoint{0.737323in}{2.807133in}}{\pgfqpoint{0.734396in}{2.814199in}}{\pgfqpoint{0.729187in}{2.819409in}}%
\pgfpathcurveto{\pgfqpoint{0.723978in}{2.824618in}}{\pgfqpoint{0.716912in}{2.827544in}}{\pgfqpoint{0.709545in}{2.827544in}}%
\pgfpathcurveto{\pgfqpoint{0.702179in}{2.827544in}}{\pgfqpoint{0.695113in}{2.824618in}}{\pgfqpoint{0.689904in}{2.819409in}}%
\pgfpathcurveto{\pgfqpoint{0.684695in}{2.814199in}}{\pgfqpoint{0.681768in}{2.807133in}}{\pgfqpoint{0.681768in}{2.799767in}}%
\pgfpathcurveto{\pgfqpoint{0.681768in}{2.792400in}}{\pgfqpoint{0.684695in}{2.785334in}}{\pgfqpoint{0.689904in}{2.780125in}}%
\pgfpathcurveto{\pgfqpoint{0.695113in}{2.774916in}}{\pgfqpoint{0.702179in}{2.771989in}}{\pgfqpoint{0.709545in}{2.771989in}}%
\pgfpathlineto{\pgfqpoint{0.709545in}{2.771989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232214in}{2.789022in}}%
\pgfpathcurveto{\pgfqpoint{1.239581in}{2.789022in}}{\pgfqpoint{1.246647in}{2.791949in}}{\pgfqpoint{1.251856in}{2.797158in}}%
\pgfpathcurveto{\pgfqpoint{1.257065in}{2.802367in}}{\pgfqpoint{1.259992in}{2.809433in}}{\pgfqpoint{1.259992in}{2.816800in}}%
\pgfpathcurveto{\pgfqpoint{1.259992in}{2.824167in}}{\pgfqpoint{1.257065in}{2.831233in}}{\pgfqpoint{1.251856in}{2.836442in}}%
\pgfpathcurveto{\pgfqpoint{1.246647in}{2.841651in}}{\pgfqpoint{1.239581in}{2.844578in}}{\pgfqpoint{1.232214in}{2.844578in}}%
\pgfpathcurveto{\pgfqpoint{1.224847in}{2.844578in}}{\pgfqpoint{1.217781in}{2.841651in}}{\pgfqpoint{1.212572in}{2.836442in}}%
\pgfpathcurveto{\pgfqpoint{1.207363in}{2.831233in}}{\pgfqpoint{1.204436in}{2.824167in}}{\pgfqpoint{1.204436in}{2.816800in}}%
\pgfpathcurveto{\pgfqpoint{1.204436in}{2.809433in}}{\pgfqpoint{1.207363in}{2.802367in}}{\pgfqpoint{1.212572in}{2.797158in}}%
\pgfpathcurveto{\pgfqpoint{1.217781in}{2.791949in}}{\pgfqpoint{1.224847in}{2.789022in}}{\pgfqpoint{1.232214in}{2.789022in}}%
\pgfpathlineto{\pgfqpoint{1.232214in}{2.789022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109310in}{2.507389in}}%
\pgfpathcurveto{\pgfqpoint{1.116677in}{2.507389in}}{\pgfqpoint{1.123743in}{2.510316in}}{\pgfqpoint{1.128952in}{2.515525in}}%
\pgfpathcurveto{\pgfqpoint{1.134161in}{2.520734in}}{\pgfqpoint{1.137088in}{2.527800in}}{\pgfqpoint{1.137088in}{2.535167in}}%
\pgfpathcurveto{\pgfqpoint{1.137088in}{2.542533in}}{\pgfqpoint{1.134161in}{2.549599in}}{\pgfqpoint{1.128952in}{2.554809in}}%
\pgfpathcurveto{\pgfqpoint{1.123743in}{2.560018in}}{\pgfqpoint{1.116677in}{2.562944in}}{\pgfqpoint{1.109310in}{2.562944in}}%
\pgfpathcurveto{\pgfqpoint{1.101943in}{2.562944in}}{\pgfqpoint{1.094877in}{2.560018in}}{\pgfqpoint{1.089668in}{2.554809in}}%
\pgfpathcurveto{\pgfqpoint{1.084459in}{2.549599in}}{\pgfqpoint{1.081532in}{2.542533in}}{\pgfqpoint{1.081532in}{2.535167in}}%
\pgfpathcurveto{\pgfqpoint{1.081532in}{2.527800in}}{\pgfqpoint{1.084459in}{2.520734in}}{\pgfqpoint{1.089668in}{2.515525in}}%
\pgfpathcurveto{\pgfqpoint{1.094877in}{2.510316in}}{\pgfqpoint{1.101943in}{2.507389in}}{\pgfqpoint{1.109310in}{2.507389in}}%
\pgfpathlineto{\pgfqpoint{1.109310in}{2.507389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913170,0.835760,0.223280}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.913170,0.835760,0.223280}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523426in}{2.396089in}}%
\pgfpathcurveto{\pgfqpoint{1.530793in}{2.396089in}}{\pgfqpoint{1.537859in}{2.399016in}}{\pgfqpoint{1.543068in}{2.404225in}}%
\pgfpathcurveto{\pgfqpoint{1.548277in}{2.409434in}}{\pgfqpoint{1.551204in}{2.416500in}}{\pgfqpoint{1.551204in}{2.423867in}}%
\pgfpathcurveto{\pgfqpoint{1.551204in}{2.431233in}}{\pgfqpoint{1.548277in}{2.438299in}}{\pgfqpoint{1.543068in}{2.443509in}}%
\pgfpathcurveto{\pgfqpoint{1.537859in}{2.448718in}}{\pgfqpoint{1.530793in}{2.451644in}}{\pgfqpoint{1.523426in}{2.451644in}}%
\pgfpathcurveto{\pgfqpoint{1.516059in}{2.451644in}}{\pgfqpoint{1.508993in}{2.448718in}}{\pgfqpoint{1.503784in}{2.443509in}}%
\pgfpathcurveto{\pgfqpoint{1.498575in}{2.438299in}}{\pgfqpoint{1.495648in}{2.431233in}}{\pgfqpoint{1.495648in}{2.423867in}}%
\pgfpathcurveto{\pgfqpoint{1.495648in}{2.416500in}}{\pgfqpoint{1.498575in}{2.409434in}}{\pgfqpoint{1.503784in}{2.404225in}}%
\pgfpathcurveto{\pgfqpoint{1.508993in}{2.399016in}}{\pgfqpoint{1.516059in}{2.396089in}}{\pgfqpoint{1.523426in}{2.396089in}}%
\pgfpathlineto{\pgfqpoint{1.523426in}{2.396089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850100,0.893280,0.210740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.850100,0.893280,0.210740}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805505in}{1.997789in}}%
\pgfpathcurveto{\pgfqpoint{1.812872in}{1.997789in}}{\pgfqpoint{1.819938in}{2.000716in}}{\pgfqpoint{1.825147in}{2.005925in}}%
\pgfpathcurveto{\pgfqpoint{1.830356in}{2.011134in}}{\pgfqpoint{1.833283in}{2.018200in}}{\pgfqpoint{1.833283in}{2.025567in}}%
\pgfpathcurveto{\pgfqpoint{1.833283in}{2.032933in}}{\pgfqpoint{1.830356in}{2.039999in}}{\pgfqpoint{1.825147in}{2.045209in}}%
\pgfpathcurveto{\pgfqpoint{1.819938in}{2.050418in}}{\pgfqpoint{1.812872in}{2.053344in}}{\pgfqpoint{1.805505in}{2.053344in}}%
\pgfpathcurveto{\pgfqpoint{1.798138in}{2.053344in}}{\pgfqpoint{1.791072in}{2.050418in}}{\pgfqpoint{1.785863in}{2.045209in}}%
\pgfpathcurveto{\pgfqpoint{1.780654in}{2.039999in}}{\pgfqpoint{1.777727in}{2.032933in}}{\pgfqpoint{1.777727in}{2.025567in}}%
\pgfpathcurveto{\pgfqpoint{1.777727in}{2.018200in}}{\pgfqpoint{1.780654in}{2.011134in}}{\pgfqpoint{1.785863in}{2.005925in}}%
\pgfpathcurveto{\pgfqpoint{1.791072in}{2.000716in}}{\pgfqpoint{1.798138in}{1.997789in}}{\pgfqpoint{1.805505in}{1.997789in}}%
\pgfpathlineto{\pgfqpoint{1.805505in}{1.997789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674620,0.982460,0.219600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.674620,0.982460,0.219600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081128in}{1.929189in}}%
\pgfpathcurveto{\pgfqpoint{1.088495in}{1.929189in}}{\pgfqpoint{1.095561in}{1.932116in}}{\pgfqpoint{1.100770in}{1.937325in}}%
\pgfpathcurveto{\pgfqpoint{1.105979in}{1.942534in}}{\pgfqpoint{1.108906in}{1.949600in}}{\pgfqpoint{1.108906in}{1.956967in}}%
\pgfpathcurveto{\pgfqpoint{1.108906in}{1.964333in}}{\pgfqpoint{1.105979in}{1.971399in}}{\pgfqpoint{1.100770in}{1.976609in}}%
\pgfpathcurveto{\pgfqpoint{1.095561in}{1.981818in}}{\pgfqpoint{1.088495in}{1.984744in}}{\pgfqpoint{1.081128in}{1.984744in}}%
\pgfpathcurveto{\pgfqpoint{1.073761in}{1.984744in}}{\pgfqpoint{1.066695in}{1.981818in}}{\pgfqpoint{1.061486in}{1.976609in}}%
\pgfpathcurveto{\pgfqpoint{1.056277in}{1.971399in}}{\pgfqpoint{1.053350in}{1.964333in}}{\pgfqpoint{1.053350in}{1.956967in}}%
\pgfpathcurveto{\pgfqpoint{1.053350in}{1.949600in}}{\pgfqpoint{1.056277in}{1.942534in}}{\pgfqpoint{1.061486in}{1.937325in}}%
\pgfpathcurveto{\pgfqpoint{1.066695in}{1.932116in}}{\pgfqpoint{1.073761in}{1.929189in}}{\pgfqpoint{1.081128in}{1.929189in}}%
\pgfpathlineto{\pgfqpoint{1.081128in}{1.929189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913170,0.835760,0.223280}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.913170,0.835760,0.223280}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667727in}{2.461889in}}%
\pgfpathcurveto{\pgfqpoint{1.675094in}{2.461889in}}{\pgfqpoint{1.682160in}{2.464816in}}{\pgfqpoint{1.687369in}{2.470025in}}%
\pgfpathcurveto{\pgfqpoint{1.692578in}{2.475234in}}{\pgfqpoint{1.695505in}{2.482300in}}{\pgfqpoint{1.695505in}{2.489667in}}%
\pgfpathcurveto{\pgfqpoint{1.695505in}{2.497033in}}{\pgfqpoint{1.692578in}{2.504099in}}{\pgfqpoint{1.687369in}{2.509309in}}%
\pgfpathcurveto{\pgfqpoint{1.682160in}{2.514518in}}{\pgfqpoint{1.675094in}{2.517444in}}{\pgfqpoint{1.667727in}{2.517444in}}%
\pgfpathcurveto{\pgfqpoint{1.660361in}{2.517444in}}{\pgfqpoint{1.653294in}{2.514518in}}{\pgfqpoint{1.648085in}{2.509309in}}%
\pgfpathcurveto{\pgfqpoint{1.642876in}{2.504099in}}{\pgfqpoint{1.639949in}{2.497033in}}{\pgfqpoint{1.639949in}{2.489667in}}%
\pgfpathcurveto{\pgfqpoint{1.639949in}{2.482300in}}{\pgfqpoint{1.642876in}{2.475234in}}{\pgfqpoint{1.648085in}{2.470025in}}%
\pgfpathcurveto{\pgfqpoint{1.653294in}{2.464816in}}{\pgfqpoint{1.660361in}{2.461889in}}{\pgfqpoint{1.667727in}{2.461889in}}%
\pgfpathlineto{\pgfqpoint{1.667727in}{2.461889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593880in}{2.200089in}}%
\pgfpathcurveto{\pgfqpoint{1.601247in}{2.200089in}}{\pgfqpoint{1.608313in}{2.203016in}}{\pgfqpoint{1.613522in}{2.208225in}}%
\pgfpathcurveto{\pgfqpoint{1.618731in}{2.213434in}}{\pgfqpoint{1.621658in}{2.220500in}}{\pgfqpoint{1.621658in}{2.227867in}}%
\pgfpathcurveto{\pgfqpoint{1.621658in}{2.235233in}}{\pgfqpoint{1.618731in}{2.242299in}}{\pgfqpoint{1.613522in}{2.247509in}}%
\pgfpathcurveto{\pgfqpoint{1.608313in}{2.252718in}}{\pgfqpoint{1.601247in}{2.255644in}}{\pgfqpoint{1.593880in}{2.255644in}}%
\pgfpathcurveto{\pgfqpoint{1.586514in}{2.255644in}}{\pgfqpoint{1.579448in}{2.252718in}}{\pgfqpoint{1.574239in}{2.247509in}}%
\pgfpathcurveto{\pgfqpoint{1.569030in}{2.242299in}}{\pgfqpoint{1.566103in}{2.235233in}}{\pgfqpoint{1.566103in}{2.227867in}}%
\pgfpathcurveto{\pgfqpoint{1.566103in}{2.220500in}}{\pgfqpoint{1.569030in}{2.213434in}}{\pgfqpoint{1.574239in}{2.208225in}}%
\pgfpathcurveto{\pgfqpoint{1.579448in}{2.203016in}}{\pgfqpoint{1.586514in}{2.200089in}}{\pgfqpoint{1.593880in}{2.200089in}}%
\pgfpathlineto{\pgfqpoint{1.593880in}{2.200089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906050,0.843370,0.221880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.906050,0.843370,0.221880}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595707in}{2.397956in}}%
\pgfpathcurveto{\pgfqpoint{1.603074in}{2.397956in}}{\pgfqpoint{1.610140in}{2.400882in}}{\pgfqpoint{1.615349in}{2.406091in}}%
\pgfpathcurveto{\pgfqpoint{1.620558in}{2.411301in}}{\pgfqpoint{1.623485in}{2.418367in}}{\pgfqpoint{1.623485in}{2.425733in}}%
\pgfpathcurveto{\pgfqpoint{1.623485in}{2.433100in}}{\pgfqpoint{1.620558in}{2.440166in}}{\pgfqpoint{1.615349in}{2.445375in}}%
\pgfpathcurveto{\pgfqpoint{1.610140in}{2.450584in}}{\pgfqpoint{1.603074in}{2.453511in}}{\pgfqpoint{1.595707in}{2.453511in}}%
\pgfpathcurveto{\pgfqpoint{1.588340in}{2.453511in}}{\pgfqpoint{1.581274in}{2.450584in}}{\pgfqpoint{1.576065in}{2.445375in}}%
\pgfpathcurveto{\pgfqpoint{1.570856in}{2.440166in}}{\pgfqpoint{1.567929in}{2.433100in}}{\pgfqpoint{1.567929in}{2.425733in}}%
\pgfpathcurveto{\pgfqpoint{1.567929in}{2.418367in}}{\pgfqpoint{1.570856in}{2.411301in}}{\pgfqpoint{1.576065in}{2.406091in}}%
\pgfpathcurveto{\pgfqpoint{1.581274in}{2.400882in}}{\pgfqpoint{1.588340in}{2.397956in}}{\pgfqpoint{1.595707in}{2.397956in}}%
\pgfpathlineto{\pgfqpoint{1.595707in}{2.397956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.766080,0.946270,0.203110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.766080,0.946270,0.203110}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951372in}{1.722222in}}%
\pgfpathcurveto{\pgfqpoint{1.958739in}{1.722222in}}{\pgfqpoint{1.965805in}{1.725149in}}{\pgfqpoint{1.971014in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{1.976223in}{1.735567in}}{\pgfqpoint{1.979150in}{1.742633in}}{\pgfqpoint{1.979150in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{1.979150in}{1.757367in}}{\pgfqpoint{1.976223in}{1.764433in}}{\pgfqpoint{1.971014in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{1.965805in}{1.774851in}}{\pgfqpoint{1.958739in}{1.777778in}}{\pgfqpoint{1.951372in}{1.777778in}}%
\pgfpathcurveto{\pgfqpoint{1.944005in}{1.777778in}}{\pgfqpoint{1.936939in}{1.774851in}}{\pgfqpoint{1.931730in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{1.926521in}{1.764433in}}{\pgfqpoint{1.923594in}{1.757367in}}{\pgfqpoint{1.923594in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{1.923594in}{1.742633in}}{\pgfqpoint{1.926521in}{1.735567in}}{\pgfqpoint{1.931730in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{1.936939in}{1.725149in}}{\pgfqpoint{1.944005in}{1.722222in}}{\pgfqpoint{1.951372in}{1.722222in}}%
\pgfpathlineto{\pgfqpoint{1.951372in}{1.722222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883310,0.865530,0.217190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.883310,0.865530,0.217190}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604318in}{2.055889in}}%
\pgfpathcurveto{\pgfqpoint{1.611685in}{2.055889in}}{\pgfqpoint{1.618751in}{2.058816in}}{\pgfqpoint{1.623960in}{2.064025in}}%
\pgfpathcurveto{\pgfqpoint{1.629169in}{2.069234in}}{\pgfqpoint{1.632096in}{2.076300in}}{\pgfqpoint{1.632096in}{2.083667in}}%
\pgfpathcurveto{\pgfqpoint{1.632096in}{2.091033in}}{\pgfqpoint{1.629169in}{2.098099in}}{\pgfqpoint{1.623960in}{2.103309in}}%
\pgfpathcurveto{\pgfqpoint{1.618751in}{2.108518in}}{\pgfqpoint{1.611685in}{2.111444in}}{\pgfqpoint{1.604318in}{2.111444in}}%
\pgfpathcurveto{\pgfqpoint{1.596951in}{2.111444in}}{\pgfqpoint{1.589885in}{2.108518in}}{\pgfqpoint{1.584676in}{2.103309in}}%
\pgfpathcurveto{\pgfqpoint{1.579467in}{2.098099in}}{\pgfqpoint{1.576540in}{2.091033in}}{\pgfqpoint{1.576540in}{2.083667in}}%
\pgfpathcurveto{\pgfqpoint{1.576540in}{2.076300in}}{\pgfqpoint{1.579467in}{2.069234in}}{\pgfqpoint{1.584676in}{2.064025in}}%
\pgfpathcurveto{\pgfqpoint{1.589885in}{2.058816in}}{\pgfqpoint{1.596951in}{2.055889in}}{\pgfqpoint{1.604318in}{2.055889in}}%
\pgfpathlineto{\pgfqpoint{1.604318in}{2.055889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883310,0.865530,0.217190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.883310,0.865530,0.217190}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735311in}{2.132422in}}%
\pgfpathcurveto{\pgfqpoint{1.742678in}{2.132422in}}{\pgfqpoint{1.749744in}{2.135349in}}{\pgfqpoint{1.754953in}{2.140558in}}%
\pgfpathcurveto{\pgfqpoint{1.760162in}{2.145767in}}{\pgfqpoint{1.763089in}{2.152833in}}{\pgfqpoint{1.763089in}{2.160200in}}%
\pgfpathcurveto{\pgfqpoint{1.763089in}{2.167567in}}{\pgfqpoint{1.760162in}{2.174633in}}{\pgfqpoint{1.754953in}{2.179842in}}%
\pgfpathcurveto{\pgfqpoint{1.749744in}{2.185051in}}{\pgfqpoint{1.742678in}{2.187978in}}{\pgfqpoint{1.735311in}{2.187978in}}%
\pgfpathcurveto{\pgfqpoint{1.727945in}{2.187978in}}{\pgfqpoint{1.720879in}{2.185051in}}{\pgfqpoint{1.715670in}{2.179842in}}%
\pgfpathcurveto{\pgfqpoint{1.710461in}{2.174633in}}{\pgfqpoint{1.707534in}{2.167567in}}{\pgfqpoint{1.707534in}{2.160200in}}%
\pgfpathcurveto{\pgfqpoint{1.707534in}{2.152833in}}{\pgfqpoint{1.710461in}{2.145767in}}{\pgfqpoint{1.715670in}{2.140558in}}%
\pgfpathcurveto{\pgfqpoint{1.720879in}{2.135349in}}{\pgfqpoint{1.727945in}{2.132422in}}{\pgfqpoint{1.735311in}{2.132422in}}%
\pgfpathlineto{\pgfqpoint{1.735311in}{2.132422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781305in}{2.988989in}}%
\pgfpathcurveto{\pgfqpoint{0.788671in}{2.988989in}}{\pgfqpoint{0.795737in}{2.991916in}}{\pgfqpoint{0.800947in}{2.997125in}}%
\pgfpathcurveto{\pgfqpoint{0.806156in}{3.002334in}}{\pgfqpoint{0.809082in}{3.009400in}}{\pgfqpoint{0.809082in}{3.016767in}}%
\pgfpathcurveto{\pgfqpoint{0.809082in}{3.024133in}}{\pgfqpoint{0.806156in}{3.031199in}}{\pgfqpoint{0.800947in}{3.036409in}}%
\pgfpathcurveto{\pgfqpoint{0.795737in}{3.041618in}}{\pgfqpoint{0.788671in}{3.044544in}}{\pgfqpoint{0.781305in}{3.044544in}}%
\pgfpathcurveto{\pgfqpoint{0.773938in}{3.044544in}}{\pgfqpoint{0.766872in}{3.041618in}}{\pgfqpoint{0.761663in}{3.036409in}}%
\pgfpathcurveto{\pgfqpoint{0.756454in}{3.031199in}}{\pgfqpoint{0.753527in}{3.024133in}}{\pgfqpoint{0.753527in}{3.016767in}}%
\pgfpathcurveto{\pgfqpoint{0.753527in}{3.009400in}}{\pgfqpoint{0.756454in}{3.002334in}}{\pgfqpoint{0.761663in}{2.997125in}}%
\pgfpathcurveto{\pgfqpoint{0.766872in}{2.991916in}}{\pgfqpoint{0.773938in}{2.988989in}}{\pgfqpoint{0.781305in}{2.988989in}}%
\pgfpathlineto{\pgfqpoint{0.781305in}{2.988989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955600,0.780050,0.228360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.955600,0.780050,0.228360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304756in}{2.587656in}}%
\pgfpathcurveto{\pgfqpoint{1.312123in}{2.587656in}}{\pgfqpoint{1.319189in}{2.590582in}}{\pgfqpoint{1.324398in}{2.595791in}}%
\pgfpathcurveto{\pgfqpoint{1.329607in}{2.601001in}}{\pgfqpoint{1.332534in}{2.608067in}}{\pgfqpoint{1.332534in}{2.615433in}}%
\pgfpathcurveto{\pgfqpoint{1.332534in}{2.622800in}}{\pgfqpoint{1.329607in}{2.629866in}}{\pgfqpoint{1.324398in}{2.635075in}}%
\pgfpathcurveto{\pgfqpoint{1.319189in}{2.640284in}}{\pgfqpoint{1.312123in}{2.643211in}}{\pgfqpoint{1.304756in}{2.643211in}}%
\pgfpathcurveto{\pgfqpoint{1.297389in}{2.643211in}}{\pgfqpoint{1.290323in}{2.640284in}}{\pgfqpoint{1.285114in}{2.635075in}}%
\pgfpathcurveto{\pgfqpoint{1.279905in}{2.629866in}}{\pgfqpoint{1.276978in}{2.622800in}}{\pgfqpoint{1.276978in}{2.615433in}}%
\pgfpathcurveto{\pgfqpoint{1.276978in}{2.608067in}}{\pgfqpoint{1.279905in}{2.601001in}}{\pgfqpoint{1.285114in}{2.595791in}}%
\pgfpathcurveto{\pgfqpoint{1.290323in}{2.590582in}}{\pgfqpoint{1.297389in}{2.587656in}}{\pgfqpoint{1.304756in}{2.587656in}}%
\pgfpathlineto{\pgfqpoint{1.304756in}{2.587656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965550,0.422410,0.097980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965550,0.422410,0.097980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008064in}{2.263089in}}%
\pgfpathcurveto{\pgfqpoint{1.015431in}{2.263089in}}{\pgfqpoint{1.022497in}{2.266016in}}{\pgfqpoint{1.027706in}{2.271225in}}%
\pgfpathcurveto{\pgfqpoint{1.032915in}{2.276434in}}{\pgfqpoint{1.035842in}{2.283500in}}{\pgfqpoint{1.035842in}{2.290867in}}%
\pgfpathcurveto{\pgfqpoint{1.035842in}{2.298233in}}{\pgfqpoint{1.032915in}{2.305299in}}{\pgfqpoint{1.027706in}{2.310509in}}%
\pgfpathcurveto{\pgfqpoint{1.022497in}{2.315718in}}{\pgfqpoint{1.015431in}{2.318644in}}{\pgfqpoint{1.008064in}{2.318644in}}%
\pgfpathcurveto{\pgfqpoint{1.000697in}{2.318644in}}{\pgfqpoint{0.993631in}{2.315718in}}{\pgfqpoint{0.988422in}{2.310509in}}%
\pgfpathcurveto{\pgfqpoint{0.983213in}{2.305299in}}{\pgfqpoint{0.980286in}{2.298233in}}{\pgfqpoint{0.980286in}{2.290867in}}%
\pgfpathcurveto{\pgfqpoint{0.980286in}{2.283500in}}{\pgfqpoint{0.983213in}{2.276434in}}{\pgfqpoint{0.988422in}{2.271225in}}%
\pgfpathcurveto{\pgfqpoint{0.993631in}{2.266016in}}{\pgfqpoint{1.000697in}{2.263089in}}{\pgfqpoint{1.008064in}{2.263089in}}%
\pgfpathlineto{\pgfqpoint{1.008064in}{2.263089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764760,0.143740,0.010410}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.764760,0.143740,0.010410}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083476in}{2.329589in}}%
\pgfpathcurveto{\pgfqpoint{1.090843in}{2.329589in}}{\pgfqpoint{1.097909in}{2.332516in}}{\pgfqpoint{1.103118in}{2.337725in}}%
\pgfpathcurveto{\pgfqpoint{1.108327in}{2.342934in}}{\pgfqpoint{1.111254in}{2.350000in}}{\pgfqpoint{1.111254in}{2.357367in}}%
\pgfpathcurveto{\pgfqpoint{1.111254in}{2.364733in}}{\pgfqpoint{1.108327in}{2.371799in}}{\pgfqpoint{1.103118in}{2.377009in}}%
\pgfpathcurveto{\pgfqpoint{1.097909in}{2.382218in}}{\pgfqpoint{1.090843in}{2.385144in}}{\pgfqpoint{1.083476in}{2.385144in}}%
\pgfpathcurveto{\pgfqpoint{1.076110in}{2.385144in}}{\pgfqpoint{1.069044in}{2.382218in}}{\pgfqpoint{1.063835in}{2.377009in}}%
\pgfpathcurveto{\pgfqpoint{1.058625in}{2.371799in}}{\pgfqpoint{1.055699in}{2.364733in}}{\pgfqpoint{1.055699in}{2.357367in}}%
\pgfpathcurveto{\pgfqpoint{1.055699in}{2.350000in}}{\pgfqpoint{1.058625in}{2.342934in}}{\pgfqpoint{1.063835in}{2.337725in}}%
\pgfpathcurveto{\pgfqpoint{1.069044in}{2.332516in}}{\pgfqpoint{1.076110in}{2.329589in}}{\pgfqpoint{1.083476in}{2.329589in}}%
\pgfpathlineto{\pgfqpoint{1.083476in}{2.329589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976790,0.738420,0.223690}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976790,0.738420,0.223690}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922214in}{2.596289in}}%
\pgfpathcurveto{\pgfqpoint{0.929581in}{2.596289in}}{\pgfqpoint{0.936647in}{2.599216in}}{\pgfqpoint{0.941856in}{2.604425in}}%
\pgfpathcurveto{\pgfqpoint{0.947065in}{2.609634in}}{\pgfqpoint{0.949992in}{2.616700in}}{\pgfqpoint{0.949992in}{2.624067in}}%
\pgfpathcurveto{\pgfqpoint{0.949992in}{2.631433in}}{\pgfqpoint{0.947065in}{2.638499in}}{\pgfqpoint{0.941856in}{2.643709in}}%
\pgfpathcurveto{\pgfqpoint{0.936647in}{2.648918in}}{\pgfqpoint{0.929581in}{2.651844in}}{\pgfqpoint{0.922214in}{2.651844in}}%
\pgfpathcurveto{\pgfqpoint{0.914847in}{2.651844in}}{\pgfqpoint{0.907781in}{2.648918in}}{\pgfqpoint{0.902572in}{2.643709in}}%
\pgfpathcurveto{\pgfqpoint{0.897363in}{2.638499in}}{\pgfqpoint{0.894436in}{2.631433in}}{\pgfqpoint{0.894436in}{2.624067in}}%
\pgfpathcurveto{\pgfqpoint{0.894436in}{2.616700in}}{\pgfqpoint{0.897363in}{2.609634in}}{\pgfqpoint{0.902572in}{2.604425in}}%
\pgfpathcurveto{\pgfqpoint{0.907781in}{2.599216in}}{\pgfqpoint{0.914847in}{2.596289in}}{\pgfqpoint{0.922214in}{2.596289in}}%
\pgfpathlineto{\pgfqpoint{0.922214in}{2.596289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453754in}{1.861289in}}%
\pgfpathcurveto{\pgfqpoint{1.461121in}{1.861289in}}{\pgfqpoint{1.468187in}{1.864216in}}{\pgfqpoint{1.473396in}{1.869425in}}%
\pgfpathcurveto{\pgfqpoint{1.478605in}{1.874634in}}{\pgfqpoint{1.481532in}{1.881700in}}{\pgfqpoint{1.481532in}{1.889067in}}%
\pgfpathcurveto{\pgfqpoint{1.481532in}{1.896433in}}{\pgfqpoint{1.478605in}{1.903499in}}{\pgfqpoint{1.473396in}{1.908709in}}%
\pgfpathcurveto{\pgfqpoint{1.468187in}{1.913918in}}{\pgfqpoint{1.461121in}{1.916844in}}{\pgfqpoint{1.453754in}{1.916844in}}%
\pgfpathcurveto{\pgfqpoint{1.446387in}{1.916844in}}{\pgfqpoint{1.439321in}{1.913918in}}{\pgfqpoint{1.434112in}{1.908709in}}%
\pgfpathcurveto{\pgfqpoint{1.428903in}{1.903499in}}{\pgfqpoint{1.425976in}{1.896433in}}{\pgfqpoint{1.425976in}{1.889067in}}%
\pgfpathcurveto{\pgfqpoint{1.425976in}{1.881700in}}{\pgfqpoint{1.428903in}{1.874634in}}{\pgfqpoint{1.434112in}{1.869425in}}%
\pgfpathcurveto{\pgfqpoint{1.439321in}{1.864216in}}{\pgfqpoint{1.446387in}{1.861289in}}{\pgfqpoint{1.453754in}{1.861289in}}%
\pgfpathlineto{\pgfqpoint{1.453754in}{1.861289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987810,0.703300,0.213580}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987810,0.703300,0.213580}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638830in}{2.957489in}}%
\pgfpathcurveto{\pgfqpoint{0.646197in}{2.957489in}}{\pgfqpoint{0.653263in}{2.960416in}}{\pgfqpoint{0.658472in}{2.965625in}}%
\pgfpathcurveto{\pgfqpoint{0.663681in}{2.970834in}}{\pgfqpoint{0.666608in}{2.977900in}}{\pgfqpoint{0.666608in}{2.985267in}}%
\pgfpathcurveto{\pgfqpoint{0.666608in}{2.992633in}}{\pgfqpoint{0.663681in}{2.999699in}}{\pgfqpoint{0.658472in}{3.004909in}}%
\pgfpathcurveto{\pgfqpoint{0.653263in}{3.010118in}}{\pgfqpoint{0.646197in}{3.013044in}}{\pgfqpoint{0.638830in}{3.013044in}}%
\pgfpathcurveto{\pgfqpoint{0.631463in}{3.013044in}}{\pgfqpoint{0.624397in}{3.010118in}}{\pgfqpoint{0.619188in}{3.004909in}}%
\pgfpathcurveto{\pgfqpoint{0.613979in}{2.999699in}}{\pgfqpoint{0.611052in}{2.992633in}}{\pgfqpoint{0.611052in}{2.985267in}}%
\pgfpathcurveto{\pgfqpoint{0.611052in}{2.977900in}}{\pgfqpoint{0.613979in}{2.970834in}}{\pgfqpoint{0.619188in}{2.965625in}}%
\pgfpathcurveto{\pgfqpoint{0.624397in}{2.960416in}}{\pgfqpoint{0.631463in}{2.957489in}}{\pgfqpoint{0.638830in}{2.957489in}}%
\pgfpathlineto{\pgfqpoint{0.638830in}{2.957489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741052in}{2.332389in}}%
\pgfpathcurveto{\pgfqpoint{1.748419in}{2.332389in}}{\pgfqpoint{1.755485in}{2.335316in}}{\pgfqpoint{1.760694in}{2.340525in}}%
\pgfpathcurveto{\pgfqpoint{1.765903in}{2.345734in}}{\pgfqpoint{1.768830in}{2.352800in}}{\pgfqpoint{1.768830in}{2.360167in}}%
\pgfpathcurveto{\pgfqpoint{1.768830in}{2.367533in}}{\pgfqpoint{1.765903in}{2.374599in}}{\pgfqpoint{1.760694in}{2.379809in}}%
\pgfpathcurveto{\pgfqpoint{1.755485in}{2.385018in}}{\pgfqpoint{1.748419in}{2.387944in}}{\pgfqpoint{1.741052in}{2.387944in}}%
\pgfpathcurveto{\pgfqpoint{1.733685in}{2.387944in}}{\pgfqpoint{1.726619in}{2.385018in}}{\pgfqpoint{1.721410in}{2.379809in}}%
\pgfpathcurveto{\pgfqpoint{1.716201in}{2.374599in}}{\pgfqpoint{1.713274in}{2.367533in}}{\pgfqpoint{1.713274in}{2.360167in}}%
\pgfpathcurveto{\pgfqpoint{1.713274in}{2.352800in}}{\pgfqpoint{1.716201in}{2.345734in}}{\pgfqpoint{1.721410in}{2.340525in}}%
\pgfpathcurveto{\pgfqpoint{1.726619in}{2.335316in}}{\pgfqpoint{1.733685in}{2.332389in}}{\pgfqpoint{1.741052in}{2.332389in}}%
\pgfpathlineto{\pgfqpoint{1.741052in}{2.332389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160194in}{2.655556in}}%
\pgfpathcurveto{\pgfqpoint{1.167560in}{2.655556in}}{\pgfqpoint{1.174626in}{2.658482in}}{\pgfqpoint{1.179835in}{2.663691in}}%
\pgfpathcurveto{\pgfqpoint{1.185045in}{2.668901in}}{\pgfqpoint{1.187971in}{2.675967in}}{\pgfqpoint{1.187971in}{2.683333in}}%
\pgfpathcurveto{\pgfqpoint{1.187971in}{2.690700in}}{\pgfqpoint{1.185045in}{2.697766in}}{\pgfqpoint{1.179835in}{2.702975in}}%
\pgfpathcurveto{\pgfqpoint{1.174626in}{2.708184in}}{\pgfqpoint{1.167560in}{2.711111in}}{\pgfqpoint{1.160194in}{2.711111in}}%
\pgfpathcurveto{\pgfqpoint{1.152827in}{2.711111in}}{\pgfqpoint{1.145761in}{2.708184in}}{\pgfqpoint{1.140552in}{2.702975in}}%
\pgfpathcurveto{\pgfqpoint{1.135343in}{2.697766in}}{\pgfqpoint{1.132416in}{2.690700in}}{\pgfqpoint{1.132416in}{2.683333in}}%
\pgfpathcurveto{\pgfqpoint{1.132416in}{2.675967in}}{\pgfqpoint{1.135343in}{2.668901in}}{\pgfqpoint{1.140552in}{2.663691in}}%
\pgfpathcurveto{\pgfqpoint{1.145761in}{2.658482in}}{\pgfqpoint{1.152827in}{2.655556in}}{\pgfqpoint{1.160194in}{2.655556in}}%
\pgfpathlineto{\pgfqpoint{1.160194in}{2.655556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881178in}{2.265889in}}%
\pgfpathcurveto{\pgfqpoint{1.888545in}{2.265889in}}{\pgfqpoint{1.895611in}{2.268816in}}{\pgfqpoint{1.900820in}{2.274025in}}%
\pgfpathcurveto{\pgfqpoint{1.906029in}{2.279234in}}{\pgfqpoint{1.908956in}{2.286300in}}{\pgfqpoint{1.908956in}{2.293667in}}%
\pgfpathcurveto{\pgfqpoint{1.908956in}{2.301033in}}{\pgfqpoint{1.906029in}{2.308099in}}{\pgfqpoint{1.900820in}{2.313309in}}%
\pgfpathcurveto{\pgfqpoint{1.895611in}{2.318518in}}{\pgfqpoint{1.888545in}{2.321444in}}{\pgfqpoint{1.881178in}{2.321444in}}%
\pgfpathcurveto{\pgfqpoint{1.873812in}{2.321444in}}{\pgfqpoint{1.866746in}{2.318518in}}{\pgfqpoint{1.861537in}{2.313309in}}%
\pgfpathcurveto{\pgfqpoint{1.856328in}{2.308099in}}{\pgfqpoint{1.853401in}{2.301033in}}{\pgfqpoint{1.853401in}{2.293667in}}%
\pgfpathcurveto{\pgfqpoint{1.853401in}{2.286300in}}{\pgfqpoint{1.856328in}{2.279234in}}{\pgfqpoint{1.861537in}{2.274025in}}%
\pgfpathcurveto{\pgfqpoint{1.866746in}{2.268816in}}{\pgfqpoint{1.873812in}{2.265889in}}{\pgfqpoint{1.881178in}{2.265889in}}%
\pgfpathlineto{\pgfqpoint{1.881178in}{2.265889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955600,0.780050,0.228360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.955600,0.780050,0.228360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109049in}{2.374622in}}%
\pgfpathcurveto{\pgfqpoint{1.116416in}{2.374622in}}{\pgfqpoint{1.123482in}{2.377549in}}{\pgfqpoint{1.128691in}{2.382758in}}%
\pgfpathcurveto{\pgfqpoint{1.133900in}{2.387967in}}{\pgfqpoint{1.136827in}{2.395033in}}{\pgfqpoint{1.136827in}{2.402400in}}%
\pgfpathcurveto{\pgfqpoint{1.136827in}{2.409767in}}{\pgfqpoint{1.133900in}{2.416833in}}{\pgfqpoint{1.128691in}{2.422042in}}%
\pgfpathcurveto{\pgfqpoint{1.123482in}{2.427251in}}{\pgfqpoint{1.116416in}{2.430178in}}{\pgfqpoint{1.109049in}{2.430178in}}%
\pgfpathcurveto{\pgfqpoint{1.101682in}{2.430178in}}{\pgfqpoint{1.094616in}{2.427251in}}{\pgfqpoint{1.089407in}{2.422042in}}%
\pgfpathcurveto{\pgfqpoint{1.084198in}{2.416833in}}{\pgfqpoint{1.081271in}{2.409767in}}{\pgfqpoint{1.081271in}{2.402400in}}%
\pgfpathcurveto{\pgfqpoint{1.081271in}{2.395033in}}{\pgfqpoint{1.084198in}{2.387967in}}{\pgfqpoint{1.089407in}{2.382758in}}%
\pgfpathcurveto{\pgfqpoint{1.094616in}{2.377549in}}{\pgfqpoint{1.101682in}{2.374622in}}{\pgfqpoint{1.109049in}{2.374622in}}%
\pgfpathlineto{\pgfqpoint{1.109049in}{2.374622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791250,0.163680,0.013870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.791250,0.163680,0.013870}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157323in}{2.264489in}}%
\pgfpathcurveto{\pgfqpoint{1.164690in}{2.264489in}}{\pgfqpoint{1.171756in}{2.267416in}}{\pgfqpoint{1.176965in}{2.272625in}}%
\pgfpathcurveto{\pgfqpoint{1.182174in}{2.277834in}}{\pgfqpoint{1.185101in}{2.284900in}}{\pgfqpoint{1.185101in}{2.292267in}}%
\pgfpathcurveto{\pgfqpoint{1.185101in}{2.299633in}}{\pgfqpoint{1.182174in}{2.306699in}}{\pgfqpoint{1.176965in}{2.311909in}}%
\pgfpathcurveto{\pgfqpoint{1.171756in}{2.317118in}}{\pgfqpoint{1.164690in}{2.320044in}}{\pgfqpoint{1.157323in}{2.320044in}}%
\pgfpathcurveto{\pgfqpoint{1.149956in}{2.320044in}}{\pgfqpoint{1.142890in}{2.317118in}}{\pgfqpoint{1.137681in}{2.311909in}}%
\pgfpathcurveto{\pgfqpoint{1.132472in}{2.306699in}}{\pgfqpoint{1.129545in}{2.299633in}}{\pgfqpoint{1.129545in}{2.292267in}}%
\pgfpathcurveto{\pgfqpoint{1.129545in}{2.284900in}}{\pgfqpoint{1.132472in}{2.277834in}}{\pgfqpoint{1.137681in}{2.272625in}}%
\pgfpathcurveto{\pgfqpoint{1.142890in}{2.267416in}}{\pgfqpoint{1.149956in}{2.264489in}}{\pgfqpoint{1.157323in}{2.264489in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{2.264489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.412290,0.992680,0.398260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.412290,0.992680,0.398260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153409in}{1.791989in}}%
\pgfpathcurveto{\pgfqpoint{1.160776in}{1.791989in}}{\pgfqpoint{1.167842in}{1.794916in}}{\pgfqpoint{1.173051in}{1.800125in}}%
\pgfpathcurveto{\pgfqpoint{1.178260in}{1.805334in}}{\pgfqpoint{1.181187in}{1.812400in}}{\pgfqpoint{1.181187in}{1.819767in}}%
\pgfpathcurveto{\pgfqpoint{1.181187in}{1.827133in}}{\pgfqpoint{1.178260in}{1.834199in}}{\pgfqpoint{1.173051in}{1.839409in}}%
\pgfpathcurveto{\pgfqpoint{1.167842in}{1.844618in}}{\pgfqpoint{1.160776in}{1.847544in}}{\pgfqpoint{1.153409in}{1.847544in}}%
\pgfpathcurveto{\pgfqpoint{1.146042in}{1.847544in}}{\pgfqpoint{1.138976in}{1.844618in}}{\pgfqpoint{1.133767in}{1.839409in}}%
\pgfpathcurveto{\pgfqpoint{1.128558in}{1.834199in}}{\pgfqpoint{1.125631in}{1.827133in}}{\pgfqpoint{1.125631in}{1.819767in}}%
\pgfpathcurveto{\pgfqpoint{1.125631in}{1.812400in}}{\pgfqpoint{1.128558in}{1.805334in}}{\pgfqpoint{1.133767in}{1.800125in}}%
\pgfpathcurveto{\pgfqpoint{1.138976in}{1.794916in}}{\pgfqpoint{1.146042in}{1.791989in}}{\pgfqpoint{1.153409in}{1.791989in}}%
\pgfpathlineto{\pgfqpoint{1.153409in}{1.791989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926660,0.820250,0.225700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926660,0.820250,0.225700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667988in}{2.592322in}}%
\pgfpathcurveto{\pgfqpoint{1.675355in}{2.592322in}}{\pgfqpoint{1.682421in}{2.595249in}}{\pgfqpoint{1.687630in}{2.600458in}}%
\pgfpathcurveto{\pgfqpoint{1.692839in}{2.605667in}}{\pgfqpoint{1.695766in}{2.612733in}}{\pgfqpoint{1.695766in}{2.620100in}}%
\pgfpathcurveto{\pgfqpoint{1.695766in}{2.627467in}}{\pgfqpoint{1.692839in}{2.634533in}}{\pgfqpoint{1.687630in}{2.639742in}}%
\pgfpathcurveto{\pgfqpoint{1.682421in}{2.644951in}}{\pgfqpoint{1.675355in}{2.647878in}}{\pgfqpoint{1.667988in}{2.647878in}}%
\pgfpathcurveto{\pgfqpoint{1.660621in}{2.647878in}}{\pgfqpoint{1.653555in}{2.644951in}}{\pgfqpoint{1.648346in}{2.639742in}}%
\pgfpathcurveto{\pgfqpoint{1.643137in}{2.634533in}}{\pgfqpoint{1.640210in}{2.627467in}}{\pgfqpoint{1.640210in}{2.620100in}}%
\pgfpathcurveto{\pgfqpoint{1.640210in}{2.612733in}}{\pgfqpoint{1.643137in}{2.605667in}}{\pgfqpoint{1.648346in}{2.600458in}}%
\pgfpathcurveto{\pgfqpoint{1.653555in}{2.595249in}}{\pgfqpoint{1.660621in}{2.592322in}}{\pgfqpoint{1.667988in}{2.592322in}}%
\pgfpathlineto{\pgfqpoint{1.667988in}{2.592322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992970,0.552140,0.154170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992970,0.552140,0.154170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301364in}{1.997322in}}%
\pgfpathcurveto{\pgfqpoint{1.308730in}{1.997322in}}{\pgfqpoint{1.315796in}{2.000249in}}{\pgfqpoint{1.321005in}{2.005458in}}%
\pgfpathcurveto{\pgfqpoint{1.326215in}{2.010667in}}{\pgfqpoint{1.329141in}{2.017733in}}{\pgfqpoint{1.329141in}{2.025100in}}%
\pgfpathcurveto{\pgfqpoint{1.329141in}{2.032467in}}{\pgfqpoint{1.326215in}{2.039533in}}{\pgfqpoint{1.321005in}{2.044742in}}%
\pgfpathcurveto{\pgfqpoint{1.315796in}{2.049951in}}{\pgfqpoint{1.308730in}{2.052878in}}{\pgfqpoint{1.301364in}{2.052878in}}%
\pgfpathcurveto{\pgfqpoint{1.293997in}{2.052878in}}{\pgfqpoint{1.286931in}{2.049951in}}{\pgfqpoint{1.281722in}{2.044742in}}%
\pgfpathcurveto{\pgfqpoint{1.276513in}{2.039533in}}{\pgfqpoint{1.273586in}{2.032467in}}{\pgfqpoint{1.273586in}{2.025100in}}%
\pgfpathcurveto{\pgfqpoint{1.273586in}{2.017733in}}{\pgfqpoint{1.276513in}{2.010667in}}{\pgfqpoint{1.281722in}{2.005458in}}%
\pgfpathcurveto{\pgfqpoint{1.286931in}{2.000249in}}{\pgfqpoint{1.293997in}{1.997322in}}{\pgfqpoint{1.301364in}{1.997322in}}%
\pgfpathlineto{\pgfqpoint{1.301364in}{1.997322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841330,0.899860,0.209260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841330,0.899860,0.209260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599882in}{1.924989in}}%
\pgfpathcurveto{\pgfqpoint{1.607249in}{1.924989in}}{\pgfqpoint{1.614315in}{1.927916in}}{\pgfqpoint{1.619524in}{1.933125in}}%
\pgfpathcurveto{\pgfqpoint{1.624733in}{1.938334in}}{\pgfqpoint{1.627660in}{1.945400in}}{\pgfqpoint{1.627660in}{1.952767in}}%
\pgfpathcurveto{\pgfqpoint{1.627660in}{1.960133in}}{\pgfqpoint{1.624733in}{1.967199in}}{\pgfqpoint{1.619524in}{1.972409in}}%
\pgfpathcurveto{\pgfqpoint{1.614315in}{1.977618in}}{\pgfqpoint{1.607249in}{1.980544in}}{\pgfqpoint{1.599882in}{1.980544in}}%
\pgfpathcurveto{\pgfqpoint{1.592515in}{1.980544in}}{\pgfqpoint{1.585449in}{1.977618in}}{\pgfqpoint{1.580240in}{1.972409in}}%
\pgfpathcurveto{\pgfqpoint{1.575031in}{1.967199in}}{\pgfqpoint{1.572104in}{1.960133in}}{\pgfqpoint{1.572104in}{1.952767in}}%
\pgfpathcurveto{\pgfqpoint{1.572104in}{1.945400in}}{\pgfqpoint{1.575031in}{1.938334in}}{\pgfqpoint{1.580240in}{1.933125in}}%
\pgfpathcurveto{\pgfqpoint{1.585449in}{1.927916in}}{\pgfqpoint{1.592515in}{1.924989in}}{\pgfqpoint{1.599882in}{1.924989in}}%
\pgfpathlineto{\pgfqpoint{1.599882in}{1.924989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235606in}{2.725789in}}%
\pgfpathcurveto{\pgfqpoint{1.242973in}{2.725789in}}{\pgfqpoint{1.250039in}{2.728716in}}{\pgfqpoint{1.255248in}{2.733925in}}%
\pgfpathcurveto{\pgfqpoint{1.260457in}{2.739134in}}{\pgfqpoint{1.263384in}{2.746200in}}{\pgfqpoint{1.263384in}{2.753567in}}%
\pgfpathcurveto{\pgfqpoint{1.263384in}{2.760933in}}{\pgfqpoint{1.260457in}{2.767999in}}{\pgfqpoint{1.255248in}{2.773209in}}%
\pgfpathcurveto{\pgfqpoint{1.250039in}{2.778418in}}{\pgfqpoint{1.242973in}{2.781344in}}{\pgfqpoint{1.235606in}{2.781344in}}%
\pgfpathcurveto{\pgfqpoint{1.228239in}{2.781344in}}{\pgfqpoint{1.221173in}{2.778418in}}{\pgfqpoint{1.215964in}{2.773209in}}%
\pgfpathcurveto{\pgfqpoint{1.210755in}{2.767999in}}{\pgfqpoint{1.207828in}{2.760933in}}{\pgfqpoint{1.207828in}{2.753567in}}%
\pgfpathcurveto{\pgfqpoint{1.207828in}{2.746200in}}{\pgfqpoint{1.210755in}{2.739134in}}{\pgfqpoint{1.215964in}{2.733925in}}%
\pgfpathcurveto{\pgfqpoint{1.221173in}{2.728716in}}{\pgfqpoint{1.228239in}{2.725789in}}{\pgfqpoint{1.235606in}{2.725789in}}%
\pgfpathlineto{\pgfqpoint{1.235606in}{2.725789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969310,0.755190,0.226630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969310,0.755190,0.226630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954049in}{2.503189in}}%
\pgfpathcurveto{\pgfqpoint{0.961416in}{2.503189in}}{\pgfqpoint{0.968482in}{2.506116in}}{\pgfqpoint{0.973691in}{2.511325in}}%
\pgfpathcurveto{\pgfqpoint{0.978900in}{2.516534in}}{\pgfqpoint{0.981827in}{2.523600in}}{\pgfqpoint{0.981827in}{2.530967in}}%
\pgfpathcurveto{\pgfqpoint{0.981827in}{2.538333in}}{\pgfqpoint{0.978900in}{2.545399in}}{\pgfqpoint{0.973691in}{2.550609in}}%
\pgfpathcurveto{\pgfqpoint{0.968482in}{2.555818in}}{\pgfqpoint{0.961416in}{2.558744in}}{\pgfqpoint{0.954049in}{2.558744in}}%
\pgfpathcurveto{\pgfqpoint{0.946682in}{2.558744in}}{\pgfqpoint{0.939616in}{2.555818in}}{\pgfqpoint{0.934407in}{2.550609in}}%
\pgfpathcurveto{\pgfqpoint{0.929198in}{2.545399in}}{\pgfqpoint{0.926271in}{2.538333in}}{\pgfqpoint{0.926271in}{2.530967in}}%
\pgfpathcurveto{\pgfqpoint{0.926271in}{2.523600in}}{\pgfqpoint{0.929198in}{2.516534in}}{\pgfqpoint{0.934407in}{2.511325in}}%
\pgfpathcurveto{\pgfqpoint{0.939616in}{2.506116in}}{\pgfqpoint{0.946682in}{2.503189in}}{\pgfqpoint{0.954049in}{2.503189in}}%
\pgfpathlineto{\pgfqpoint{0.954049in}{2.503189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378603in}{2.329822in}}%
\pgfpathcurveto{\pgfqpoint{1.385969in}{2.329822in}}{\pgfqpoint{1.393035in}{2.332749in}}{\pgfqpoint{1.398245in}{2.337958in}}%
\pgfpathcurveto{\pgfqpoint{1.403454in}{2.343167in}}{\pgfqpoint{1.406380in}{2.350233in}}{\pgfqpoint{1.406380in}{2.357600in}}%
\pgfpathcurveto{\pgfqpoint{1.406380in}{2.364967in}}{\pgfqpoint{1.403454in}{2.372033in}}{\pgfqpoint{1.398245in}{2.377242in}}%
\pgfpathcurveto{\pgfqpoint{1.393035in}{2.382451in}}{\pgfqpoint{1.385969in}{2.385378in}}{\pgfqpoint{1.378603in}{2.385378in}}%
\pgfpathcurveto{\pgfqpoint{1.371236in}{2.385378in}}{\pgfqpoint{1.364170in}{2.382451in}}{\pgfqpoint{1.358961in}{2.377242in}}%
\pgfpathcurveto{\pgfqpoint{1.353752in}{2.372033in}}{\pgfqpoint{1.350825in}{2.364967in}}{\pgfqpoint{1.350825in}{2.357600in}}%
\pgfpathcurveto{\pgfqpoint{1.350825in}{2.350233in}}{\pgfqpoint{1.353752in}{2.343167in}}{\pgfqpoint{1.358961in}{2.337958in}}%
\pgfpathcurveto{\pgfqpoint{1.364170in}{2.332749in}}{\pgfqpoint{1.371236in}{2.329822in}}{\pgfqpoint{1.378603in}{2.329822in}}%
\pgfpathlineto{\pgfqpoint{1.378603in}{2.329822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939090,0.804390,0.227440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939090,0.804390,0.227440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158106in}{1.997789in}}%
\pgfpathcurveto{\pgfqpoint{1.165473in}{1.997789in}}{\pgfqpoint{1.172539in}{2.000716in}}{\pgfqpoint{1.177748in}{2.005925in}}%
\pgfpathcurveto{\pgfqpoint{1.182957in}{2.011134in}}{\pgfqpoint{1.185884in}{2.018200in}}{\pgfqpoint{1.185884in}{2.025567in}}%
\pgfpathcurveto{\pgfqpoint{1.185884in}{2.032933in}}{\pgfqpoint{1.182957in}{2.039999in}}{\pgfqpoint{1.177748in}{2.045209in}}%
\pgfpathcurveto{\pgfqpoint{1.172539in}{2.050418in}}{\pgfqpoint{1.165473in}{2.053344in}}{\pgfqpoint{1.158106in}{2.053344in}}%
\pgfpathcurveto{\pgfqpoint{1.150739in}{2.053344in}}{\pgfqpoint{1.143673in}{2.050418in}}{\pgfqpoint{1.138464in}{2.045209in}}%
\pgfpathcurveto{\pgfqpoint{1.133255in}{2.039999in}}{\pgfqpoint{1.130328in}{2.032933in}}{\pgfqpoint{1.130328in}{2.025567in}}%
\pgfpathcurveto{\pgfqpoint{1.130328in}{2.018200in}}{\pgfqpoint{1.133255in}{2.011134in}}{\pgfqpoint{1.138464in}{2.005925in}}%
\pgfpathcurveto{\pgfqpoint{1.143673in}{2.000716in}}{\pgfqpoint{1.150739in}{1.997789in}}{\pgfqpoint{1.158106in}{1.997789in}}%
\pgfpathlineto{\pgfqpoint{1.158106in}{1.997789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950390,0.788230,0.228310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950390,0.788230,0.228310}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201162in}{2.354322in}}%
\pgfpathcurveto{\pgfqpoint{1.208528in}{2.354322in}}{\pgfqpoint{1.215594in}{2.357249in}}{\pgfqpoint{1.220803in}{2.362458in}}%
\pgfpathcurveto{\pgfqpoint{1.226013in}{2.367667in}}{\pgfqpoint{1.228939in}{2.374733in}}{\pgfqpoint{1.228939in}{2.382100in}}%
\pgfpathcurveto{\pgfqpoint{1.228939in}{2.389467in}}{\pgfqpoint{1.226013in}{2.396533in}}{\pgfqpoint{1.220803in}{2.401742in}}%
\pgfpathcurveto{\pgfqpoint{1.215594in}{2.406951in}}{\pgfqpoint{1.208528in}{2.409878in}}{\pgfqpoint{1.201162in}{2.409878in}}%
\pgfpathcurveto{\pgfqpoint{1.193795in}{2.409878in}}{\pgfqpoint{1.186729in}{2.406951in}}{\pgfqpoint{1.181520in}{2.401742in}}%
\pgfpathcurveto{\pgfqpoint{1.176311in}{2.396533in}}{\pgfqpoint{1.173384in}{2.389467in}}{\pgfqpoint{1.173384in}{2.382100in}}%
\pgfpathcurveto{\pgfqpoint{1.173384in}{2.374733in}}{\pgfqpoint{1.176311in}{2.367667in}}{\pgfqpoint{1.181520in}{2.362458in}}%
\pgfpathcurveto{\pgfqpoint{1.186729in}{2.357249in}}{\pgfqpoint{1.193795in}{2.354322in}}{\pgfqpoint{1.201162in}{2.354322in}}%
\pgfpathlineto{\pgfqpoint{1.201162in}{2.354322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955600,0.780050,0.228360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.955600,0.780050,0.228360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526818in}{2.845489in}}%
\pgfpathcurveto{\pgfqpoint{1.534185in}{2.845489in}}{\pgfqpoint{1.541251in}{2.848416in}}{\pgfqpoint{1.546460in}{2.853625in}}%
\pgfpathcurveto{\pgfqpoint{1.551669in}{2.858834in}}{\pgfqpoint{1.554596in}{2.865900in}}{\pgfqpoint{1.554596in}{2.873267in}}%
\pgfpathcurveto{\pgfqpoint{1.554596in}{2.880633in}}{\pgfqpoint{1.551669in}{2.887699in}}{\pgfqpoint{1.546460in}{2.892909in}}%
\pgfpathcurveto{\pgfqpoint{1.541251in}{2.898118in}}{\pgfqpoint{1.534185in}{2.901044in}}{\pgfqpoint{1.526818in}{2.901044in}}%
\pgfpathcurveto{\pgfqpoint{1.519451in}{2.901044in}}{\pgfqpoint{1.512385in}{2.898118in}}{\pgfqpoint{1.507176in}{2.892909in}}%
\pgfpathcurveto{\pgfqpoint{1.501967in}{2.887699in}}{\pgfqpoint{1.499040in}{2.880633in}}{\pgfqpoint{1.499040in}{2.873267in}}%
\pgfpathcurveto{\pgfqpoint{1.499040in}{2.865900in}}{\pgfqpoint{1.501967in}{2.858834in}}{\pgfqpoint{1.507176in}{2.853625in}}%
\pgfpathcurveto{\pgfqpoint{1.512385in}{2.848416in}}{\pgfqpoint{1.519451in}{2.845489in}}{\pgfqpoint{1.526818in}{2.845489in}}%
\pgfpathlineto{\pgfqpoint{1.526818in}{2.845489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380951in}{2.981756in}}%
\pgfpathcurveto{\pgfqpoint{1.388318in}{2.981756in}}{\pgfqpoint{1.395384in}{2.984682in}}{\pgfqpoint{1.400593in}{2.989891in}}%
\pgfpathcurveto{\pgfqpoint{1.405802in}{2.995101in}}{\pgfqpoint{1.408729in}{3.002167in}}{\pgfqpoint{1.408729in}{3.009533in}}%
\pgfpathcurveto{\pgfqpoint{1.408729in}{3.016900in}}{\pgfqpoint{1.405802in}{3.023966in}}{\pgfqpoint{1.400593in}{3.029175in}}%
\pgfpathcurveto{\pgfqpoint{1.395384in}{3.034384in}}{\pgfqpoint{1.388318in}{3.037311in}}{\pgfqpoint{1.380951in}{3.037311in}}%
\pgfpathcurveto{\pgfqpoint{1.373584in}{3.037311in}}{\pgfqpoint{1.366518in}{3.034384in}}{\pgfqpoint{1.361309in}{3.029175in}}%
\pgfpathcurveto{\pgfqpoint{1.356100in}{3.023966in}}{\pgfqpoint{1.353173in}{3.016900in}}{\pgfqpoint{1.353173in}{3.009533in}}%
\pgfpathcurveto{\pgfqpoint{1.353173in}{3.002167in}}{\pgfqpoint{1.356100in}{2.995101in}}{\pgfqpoint{1.361309in}{2.989891in}}%
\pgfpathcurveto{\pgfqpoint{1.366518in}{2.984682in}}{\pgfqpoint{1.373584in}{2.981756in}}{\pgfqpoint{1.380951in}{2.981756in}}%
\pgfpathlineto{\pgfqpoint{1.380951in}{2.981756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664596in}{2.132422in}}%
\pgfpathcurveto{\pgfqpoint{1.671963in}{2.132422in}}{\pgfqpoint{1.679029in}{2.135349in}}{\pgfqpoint{1.684238in}{2.140558in}}%
\pgfpathcurveto{\pgfqpoint{1.689447in}{2.145767in}}{\pgfqpoint{1.692374in}{2.152833in}}{\pgfqpoint{1.692374in}{2.160200in}}%
\pgfpathcurveto{\pgfqpoint{1.692374in}{2.167567in}}{\pgfqpoint{1.689447in}{2.174633in}}{\pgfqpoint{1.684238in}{2.179842in}}%
\pgfpathcurveto{\pgfqpoint{1.679029in}{2.185051in}}{\pgfqpoint{1.671963in}{2.187978in}}{\pgfqpoint{1.664596in}{2.187978in}}%
\pgfpathcurveto{\pgfqpoint{1.657229in}{2.187978in}}{\pgfqpoint{1.650163in}{2.185051in}}{\pgfqpoint{1.644954in}{2.179842in}}%
\pgfpathcurveto{\pgfqpoint{1.639745in}{2.174633in}}{\pgfqpoint{1.636818in}{2.167567in}}{\pgfqpoint{1.636818in}{2.160200in}}%
\pgfpathcurveto{\pgfqpoint{1.636818in}{2.152833in}}{\pgfqpoint{1.639745in}{2.145767in}}{\pgfqpoint{1.644954in}{2.140558in}}%
\pgfpathcurveto{\pgfqpoint{1.650163in}{2.135349in}}{\pgfqpoint{1.657229in}{2.132422in}}{\pgfqpoint{1.664596in}{2.132422in}}%
\pgfpathlineto{\pgfqpoint{1.664596in}{2.132422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933010,0.812360,0.226670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933010,0.812360,0.226670}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741313in}{2.720422in}}%
\pgfpathcurveto{\pgfqpoint{1.748680in}{2.720422in}}{\pgfqpoint{1.755746in}{2.723349in}}{\pgfqpoint{1.760955in}{2.728558in}}%
\pgfpathcurveto{\pgfqpoint{1.766164in}{2.733767in}}{\pgfqpoint{1.769091in}{2.740833in}}{\pgfqpoint{1.769091in}{2.748200in}}%
\pgfpathcurveto{\pgfqpoint{1.769091in}{2.755567in}}{\pgfqpoint{1.766164in}{2.762633in}}{\pgfqpoint{1.760955in}{2.767842in}}%
\pgfpathcurveto{\pgfqpoint{1.755746in}{2.773051in}}{\pgfqpoint{1.748680in}{2.775978in}}{\pgfqpoint{1.741313in}{2.775978in}}%
\pgfpathcurveto{\pgfqpoint{1.733946in}{2.775978in}}{\pgfqpoint{1.726880in}{2.773051in}}{\pgfqpoint{1.721671in}{2.767842in}}%
\pgfpathcurveto{\pgfqpoint{1.716462in}{2.762633in}}{\pgfqpoint{1.713535in}{2.755567in}}{\pgfqpoint{1.713535in}{2.748200in}}%
\pgfpathcurveto{\pgfqpoint{1.713535in}{2.740833in}}{\pgfqpoint{1.716462in}{2.733767in}}{\pgfqpoint{1.721671in}{2.728558in}}%
\pgfpathcurveto{\pgfqpoint{1.726880in}{2.723349in}}{\pgfqpoint{1.733946in}{2.720422in}}{\pgfqpoint{1.741313in}{2.720422in}}%
\pgfpathlineto{\pgfqpoint{1.741313in}{2.720422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036700in}{2.791356in}}%
\pgfpathcurveto{\pgfqpoint{2.044067in}{2.791356in}}{\pgfqpoint{2.051133in}{2.794282in}}{\pgfqpoint{2.056342in}{2.799491in}}%
\pgfpathcurveto{\pgfqpoint{2.061551in}{2.804701in}}{\pgfqpoint{2.064478in}{2.811767in}}{\pgfqpoint{2.064478in}{2.819133in}}%
\pgfpathcurveto{\pgfqpoint{2.064478in}{2.826500in}}{\pgfqpoint{2.061551in}{2.833566in}}{\pgfqpoint{2.056342in}{2.838775in}}%
\pgfpathcurveto{\pgfqpoint{2.051133in}{2.843984in}}{\pgfqpoint{2.044067in}{2.846911in}}{\pgfqpoint{2.036700in}{2.846911in}}%
\pgfpathcurveto{\pgfqpoint{2.029334in}{2.846911in}}{\pgfqpoint{2.022268in}{2.843984in}}{\pgfqpoint{2.017058in}{2.838775in}}%
\pgfpathcurveto{\pgfqpoint{2.011849in}{2.833566in}}{\pgfqpoint{2.008923in}{2.826500in}}{\pgfqpoint{2.008923in}{2.819133in}}%
\pgfpathcurveto{\pgfqpoint{2.008923in}{2.811767in}}{\pgfqpoint{2.011849in}{2.804701in}}{\pgfqpoint{2.017058in}{2.799491in}}%
\pgfpathcurveto{\pgfqpoint{2.022268in}{2.794282in}}{\pgfqpoint{2.029334in}{2.791356in}}{\pgfqpoint{2.036700in}{2.791356in}}%
\pgfpathlineto{\pgfqpoint{2.036700in}{2.791356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926660,0.820250,0.225700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926660,0.820250,0.225700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233779in}{1.930122in}}%
\pgfpathcurveto{\pgfqpoint{1.241146in}{1.930122in}}{\pgfqpoint{1.248212in}{1.933049in}}{\pgfqpoint{1.253421in}{1.938258in}}%
\pgfpathcurveto{\pgfqpoint{1.258630in}{1.943467in}}{\pgfqpoint{1.261557in}{1.950533in}}{\pgfqpoint{1.261557in}{1.957900in}}%
\pgfpathcurveto{\pgfqpoint{1.261557in}{1.965267in}}{\pgfqpoint{1.258630in}{1.972333in}}{\pgfqpoint{1.253421in}{1.977542in}}%
\pgfpathcurveto{\pgfqpoint{1.248212in}{1.982751in}}{\pgfqpoint{1.241146in}{1.985678in}}{\pgfqpoint{1.233779in}{1.985678in}}%
\pgfpathcurveto{\pgfqpoint{1.226413in}{1.985678in}}{\pgfqpoint{1.219347in}{1.982751in}}{\pgfqpoint{1.214138in}{1.977542in}}%
\pgfpathcurveto{\pgfqpoint{1.208929in}{1.972333in}}{\pgfqpoint{1.206002in}{1.965267in}}{\pgfqpoint{1.206002in}{1.957900in}}%
\pgfpathcurveto{\pgfqpoint{1.206002in}{1.950533in}}{\pgfqpoint{1.208929in}{1.943467in}}{\pgfqpoint{1.214138in}{1.938258in}}%
\pgfpathcurveto{\pgfqpoint{1.219347in}{1.933049in}}{\pgfqpoint{1.226413in}{1.930122in}}{\pgfqpoint{1.233779in}{1.930122in}}%
\pgfpathlineto{\pgfqpoint{1.233779in}{1.930122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005976in}{1.791756in}}%
\pgfpathcurveto{\pgfqpoint{1.013343in}{1.791756in}}{\pgfqpoint{1.020409in}{1.794682in}}{\pgfqpoint{1.025618in}{1.799891in}}%
\pgfpathcurveto{\pgfqpoint{1.030827in}{1.805101in}}{\pgfqpoint{1.033754in}{1.812167in}}{\pgfqpoint{1.033754in}{1.819533in}}%
\pgfpathcurveto{\pgfqpoint{1.033754in}{1.826900in}}{\pgfqpoint{1.030827in}{1.833966in}}{\pgfqpoint{1.025618in}{1.839175in}}%
\pgfpathcurveto{\pgfqpoint{1.020409in}{1.844384in}}{\pgfqpoint{1.013343in}{1.847311in}}{\pgfqpoint{1.005976in}{1.847311in}}%
\pgfpathcurveto{\pgfqpoint{0.998610in}{1.847311in}}{\pgfqpoint{0.991544in}{1.844384in}}{\pgfqpoint{0.986335in}{1.839175in}}%
\pgfpathcurveto{\pgfqpoint{0.981125in}{1.833966in}}{\pgfqpoint{0.978199in}{1.826900in}}{\pgfqpoint{0.978199in}{1.819533in}}%
\pgfpathcurveto{\pgfqpoint{0.978199in}{1.812167in}}{\pgfqpoint{0.981125in}{1.805101in}}{\pgfqpoint{0.986335in}{1.799891in}}%
\pgfpathcurveto{\pgfqpoint{0.991544in}{1.794682in}}{\pgfqpoint{0.998610in}{1.791756in}}{\pgfqpoint{1.005976in}{1.791756in}}%
\pgfpathlineto{\pgfqpoint{1.005976in}{1.791756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965070,0.763520,0.227540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965070,0.763520,0.227540}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084520in}{2.915956in}}%
\pgfpathcurveto{\pgfqpoint{1.091887in}{2.915956in}}{\pgfqpoint{1.098953in}{2.918882in}}{\pgfqpoint{1.104162in}{2.924091in}}%
\pgfpathcurveto{\pgfqpoint{1.109371in}{2.929301in}}{\pgfqpoint{1.112298in}{2.936367in}}{\pgfqpoint{1.112298in}{2.943733in}}%
\pgfpathcurveto{\pgfqpoint{1.112298in}{2.951100in}}{\pgfqpoint{1.109371in}{2.958166in}}{\pgfqpoint{1.104162in}{2.963375in}}%
\pgfpathcurveto{\pgfqpoint{1.098953in}{2.968584in}}{\pgfqpoint{1.091887in}{2.971511in}}{\pgfqpoint{1.084520in}{2.971511in}}%
\pgfpathcurveto{\pgfqpoint{1.077153in}{2.971511in}}{\pgfqpoint{1.070087in}{2.968584in}}{\pgfqpoint{1.064878in}{2.963375in}}%
\pgfpathcurveto{\pgfqpoint{1.059669in}{2.958166in}}{\pgfqpoint{1.056742in}{2.951100in}}{\pgfqpoint{1.056742in}{2.943733in}}%
\pgfpathcurveto{\pgfqpoint{1.056742in}{2.936367in}}{\pgfqpoint{1.059669in}{2.929301in}}{\pgfqpoint{1.064878in}{2.924091in}}%
\pgfpathcurveto{\pgfqpoint{1.070087in}{2.918882in}}{\pgfqpoint{1.077153in}{2.915956in}}{\pgfqpoint{1.084520in}{2.915956in}}%
\pgfpathlineto{\pgfqpoint{1.084520in}{2.915956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878830in}{2.199856in}}%
\pgfpathcurveto{\pgfqpoint{1.886197in}{2.199856in}}{\pgfqpoint{1.893263in}{2.202782in}}{\pgfqpoint{1.898472in}{2.207991in}}%
\pgfpathcurveto{\pgfqpoint{1.903681in}{2.213201in}}{\pgfqpoint{1.906608in}{2.220267in}}{\pgfqpoint{1.906608in}{2.227633in}}%
\pgfpathcurveto{\pgfqpoint{1.906608in}{2.235000in}}{\pgfqpoint{1.903681in}{2.242066in}}{\pgfqpoint{1.898472in}{2.247275in}}%
\pgfpathcurveto{\pgfqpoint{1.893263in}{2.252484in}}{\pgfqpoint{1.886197in}{2.255411in}}{\pgfqpoint{1.878830in}{2.255411in}}%
\pgfpathcurveto{\pgfqpoint{1.871463in}{2.255411in}}{\pgfqpoint{1.864397in}{2.252484in}}{\pgfqpoint{1.859188in}{2.247275in}}%
\pgfpathcurveto{\pgfqpoint{1.853979in}{2.242066in}}{\pgfqpoint{1.851052in}{2.235000in}}{\pgfqpoint{1.851052in}{2.227633in}}%
\pgfpathcurveto{\pgfqpoint{1.851052in}{2.220267in}}{\pgfqpoint{1.853979in}{2.213201in}}{\pgfqpoint{1.859188in}{2.207991in}}%
\pgfpathcurveto{\pgfqpoint{1.864397in}{2.202782in}}{\pgfqpoint{1.871463in}{2.199856in}}{\pgfqpoint{1.878830in}{2.199856in}}%
\pgfpathlineto{\pgfqpoint{1.878830in}{2.199856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898700,0.850870,0.220380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898700,0.850870,0.220380}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463148in}{2.189122in}}%
\pgfpathcurveto{\pgfqpoint{1.470515in}{2.189122in}}{\pgfqpoint{1.477581in}{2.192049in}}{\pgfqpoint{1.482790in}{2.197258in}}%
\pgfpathcurveto{\pgfqpoint{1.487999in}{2.202467in}}{\pgfqpoint{1.490926in}{2.209533in}}{\pgfqpoint{1.490926in}{2.216900in}}%
\pgfpathcurveto{\pgfqpoint{1.490926in}{2.224267in}}{\pgfqpoint{1.487999in}{2.231333in}}{\pgfqpoint{1.482790in}{2.236542in}}%
\pgfpathcurveto{\pgfqpoint{1.477581in}{2.241751in}}{\pgfqpoint{1.470515in}{2.244678in}}{\pgfqpoint{1.463148in}{2.244678in}}%
\pgfpathcurveto{\pgfqpoint{1.455781in}{2.244678in}}{\pgfqpoint{1.448715in}{2.241751in}}{\pgfqpoint{1.443506in}{2.236542in}}%
\pgfpathcurveto{\pgfqpoint{1.438297in}{2.231333in}}{\pgfqpoint{1.435370in}{2.224267in}}{\pgfqpoint{1.435370in}{2.216900in}}%
\pgfpathcurveto{\pgfqpoint{1.435370in}{2.209533in}}{\pgfqpoint{1.438297in}{2.202467in}}{\pgfqpoint{1.443506in}{2.197258in}}%
\pgfpathcurveto{\pgfqpoint{1.448715in}{2.192049in}}{\pgfqpoint{1.455781in}{2.189122in}}{\pgfqpoint{1.463148in}{2.189122in}}%
\pgfpathlineto{\pgfqpoint{1.463148in}{2.189122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783653in}{2.859022in}}%
\pgfpathcurveto{\pgfqpoint{0.791020in}{2.859022in}}{\pgfqpoint{0.798086in}{2.861949in}}{\pgfqpoint{0.803295in}{2.867158in}}%
\pgfpathcurveto{\pgfqpoint{0.808504in}{2.872367in}}{\pgfqpoint{0.811431in}{2.879433in}}{\pgfqpoint{0.811431in}{2.886800in}}%
\pgfpathcurveto{\pgfqpoint{0.811431in}{2.894167in}}{\pgfqpoint{0.808504in}{2.901233in}}{\pgfqpoint{0.803295in}{2.906442in}}%
\pgfpathcurveto{\pgfqpoint{0.798086in}{2.911651in}}{\pgfqpoint{0.791020in}{2.914578in}}{\pgfqpoint{0.783653in}{2.914578in}}%
\pgfpathcurveto{\pgfqpoint{0.776286in}{2.914578in}}{\pgfqpoint{0.769220in}{2.911651in}}{\pgfqpoint{0.764011in}{2.906442in}}%
\pgfpathcurveto{\pgfqpoint{0.758802in}{2.901233in}}{\pgfqpoint{0.755875in}{2.894167in}}{\pgfqpoint{0.755875in}{2.886800in}}%
\pgfpathcurveto{\pgfqpoint{0.755875in}{2.879433in}}{\pgfqpoint{0.758802in}{2.872367in}}{\pgfqpoint{0.764011in}{2.867158in}}%
\pgfpathcurveto{\pgfqpoint{0.769220in}{2.861949in}}{\pgfqpoint{0.776286in}{2.859022in}}{\pgfqpoint{0.783653in}{2.859022in}}%
\pgfpathlineto{\pgfqpoint{0.783653in}{2.859022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272260,0.369700,0.826240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.272260,0.369700,0.826240}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702761in}{1.791756in}}%
\pgfpathcurveto{\pgfqpoint{0.710128in}{1.791756in}}{\pgfqpoint{0.717194in}{1.794682in}}{\pgfqpoint{0.722403in}{1.799891in}}%
\pgfpathcurveto{\pgfqpoint{0.727612in}{1.805101in}}{\pgfqpoint{0.730539in}{1.812167in}}{\pgfqpoint{0.730539in}{1.819533in}}%
\pgfpathcurveto{\pgfqpoint{0.730539in}{1.826900in}}{\pgfqpoint{0.727612in}{1.833966in}}{\pgfqpoint{0.722403in}{1.839175in}}%
\pgfpathcurveto{\pgfqpoint{0.717194in}{1.844384in}}{\pgfqpoint{0.710128in}{1.847311in}}{\pgfqpoint{0.702761in}{1.847311in}}%
\pgfpathcurveto{\pgfqpoint{0.695394in}{1.847311in}}{\pgfqpoint{0.688328in}{1.844384in}}{\pgfqpoint{0.683119in}{1.839175in}}%
\pgfpathcurveto{\pgfqpoint{0.677910in}{1.833966in}}{\pgfqpoint{0.674983in}{1.826900in}}{\pgfqpoint{0.674983in}{1.819533in}}%
\pgfpathcurveto{\pgfqpoint{0.674983in}{1.812167in}}{\pgfqpoint{0.677910in}{1.805101in}}{\pgfqpoint{0.683119in}{1.799891in}}%
\pgfpathcurveto{\pgfqpoint{0.688328in}{1.794682in}}{\pgfqpoint{0.695394in}{1.791756in}}{\pgfqpoint{0.702761in}{1.791756in}}%
\pgfpathlineto{\pgfqpoint{0.702761in}{1.791756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093200,0.872110,0.752370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.093200,0.872110,0.752370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.079562in}{1.722222in}}%
\pgfpathcurveto{\pgfqpoint{1.086929in}{1.722222in}}{\pgfqpoint{1.093995in}{1.725149in}}{\pgfqpoint{1.099204in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{1.104413in}{1.735567in}}{\pgfqpoint{1.107340in}{1.742633in}}{\pgfqpoint{1.107340in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{1.107340in}{1.757367in}}{\pgfqpoint{1.104413in}{1.764433in}}{\pgfqpoint{1.099204in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{1.093995in}{1.774851in}}{\pgfqpoint{1.086929in}{1.777778in}}{\pgfqpoint{1.079562in}{1.777778in}}%
\pgfpathcurveto{\pgfqpoint{1.072196in}{1.777778in}}{\pgfqpoint{1.065130in}{1.774851in}}{\pgfqpoint{1.059920in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{1.054711in}{1.764433in}}{\pgfqpoint{1.051785in}{1.757367in}}{\pgfqpoint{1.051785in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{1.051785in}{1.742633in}}{\pgfqpoint{1.054711in}{1.735567in}}{\pgfqpoint{1.059920in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{1.065130in}{1.725149in}}{\pgfqpoint{1.072196in}{1.722222in}}{\pgfqpoint{1.079562in}{1.722222in}}%
\pgfpathlineto{\pgfqpoint{1.079562in}{1.722222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867090,0.879680,0.213910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867090,0.879680,0.213910}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524731in}{1.991256in}}%
\pgfpathcurveto{\pgfqpoint{1.532097in}{1.991256in}}{\pgfqpoint{1.539163in}{1.994182in}}{\pgfqpoint{1.544372in}{1.999391in}}%
\pgfpathcurveto{\pgfqpoint{1.549582in}{2.004601in}}{\pgfqpoint{1.552508in}{2.011667in}}{\pgfqpoint{1.552508in}{2.019033in}}%
\pgfpathcurveto{\pgfqpoint{1.552508in}{2.026400in}}{\pgfqpoint{1.549582in}{2.033466in}}{\pgfqpoint{1.544372in}{2.038675in}}%
\pgfpathcurveto{\pgfqpoint{1.539163in}{2.043884in}}{\pgfqpoint{1.532097in}{2.046811in}}{\pgfqpoint{1.524731in}{2.046811in}}%
\pgfpathcurveto{\pgfqpoint{1.517364in}{2.046811in}}{\pgfqpoint{1.510298in}{2.043884in}}{\pgfqpoint{1.505089in}{2.038675in}}%
\pgfpathcurveto{\pgfqpoint{1.499880in}{2.033466in}}{\pgfqpoint{1.496953in}{2.026400in}}{\pgfqpoint{1.496953in}{2.019033in}}%
\pgfpathcurveto{\pgfqpoint{1.496953in}{2.011667in}}{\pgfqpoint{1.499880in}{2.004601in}}{\pgfqpoint{1.505089in}{1.999391in}}%
\pgfpathcurveto{\pgfqpoint{1.510298in}{1.994182in}}{\pgfqpoint{1.517364in}{1.991256in}}{\pgfqpoint{1.524731in}{1.991256in}}%
\pgfpathlineto{\pgfqpoint{1.524731in}{1.991256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950390,0.788230,0.228310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950390,0.788230,0.228310}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597534in}{2.846189in}}%
\pgfpathcurveto{\pgfqpoint{1.604900in}{2.846189in}}{\pgfqpoint{1.611966in}{2.849116in}}{\pgfqpoint{1.617176in}{2.854325in}}%
\pgfpathcurveto{\pgfqpoint{1.622385in}{2.859534in}}{\pgfqpoint{1.625311in}{2.866600in}}{\pgfqpoint{1.625311in}{2.873967in}}%
\pgfpathcurveto{\pgfqpoint{1.625311in}{2.881333in}}{\pgfqpoint{1.622385in}{2.888399in}}{\pgfqpoint{1.617176in}{2.893609in}}%
\pgfpathcurveto{\pgfqpoint{1.611966in}{2.898818in}}{\pgfqpoint{1.604900in}{2.901744in}}{\pgfqpoint{1.597534in}{2.901744in}}%
\pgfpathcurveto{\pgfqpoint{1.590167in}{2.901744in}}{\pgfqpoint{1.583101in}{2.898818in}}{\pgfqpoint{1.577892in}{2.893609in}}%
\pgfpathcurveto{\pgfqpoint{1.572683in}{2.888399in}}{\pgfqpoint{1.569756in}{2.881333in}}{\pgfqpoint{1.569756in}{2.873967in}}%
\pgfpathcurveto{\pgfqpoint{1.569756in}{2.866600in}}{\pgfqpoint{1.572683in}{2.859534in}}{\pgfqpoint{1.577892in}{2.854325in}}%
\pgfpathcurveto{\pgfqpoint{1.583101in}{2.849116in}}{\pgfqpoint{1.590167in}{2.846189in}}{\pgfqpoint{1.597534in}{2.846189in}}%
\pgfpathlineto{\pgfqpoint{1.597534in}{2.846189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965070,0.763520,0.227540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965070,0.763520,0.227540}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085825in}{2.842922in}}%
\pgfpathcurveto{\pgfqpoint{1.093192in}{2.842922in}}{\pgfqpoint{1.100258in}{2.845849in}}{\pgfqpoint{1.105467in}{2.851058in}}%
\pgfpathcurveto{\pgfqpoint{1.110676in}{2.856267in}}{\pgfqpoint{1.113603in}{2.863333in}}{\pgfqpoint{1.113603in}{2.870700in}}%
\pgfpathcurveto{\pgfqpoint{1.113603in}{2.878067in}}{\pgfqpoint{1.110676in}{2.885133in}}{\pgfqpoint{1.105467in}{2.890342in}}%
\pgfpathcurveto{\pgfqpoint{1.100258in}{2.895551in}}{\pgfqpoint{1.093192in}{2.898478in}}{\pgfqpoint{1.085825in}{2.898478in}}%
\pgfpathcurveto{\pgfqpoint{1.078458in}{2.898478in}}{\pgfqpoint{1.071392in}{2.895551in}}{\pgfqpoint{1.066183in}{2.890342in}}%
\pgfpathcurveto{\pgfqpoint{1.060974in}{2.885133in}}{\pgfqpoint{1.058047in}{2.878067in}}{\pgfqpoint{1.058047in}{2.870700in}}%
\pgfpathcurveto{\pgfqpoint{1.058047in}{2.863333in}}{\pgfqpoint{1.060974in}{2.856267in}}{\pgfqpoint{1.066183in}{2.851058in}}%
\pgfpathcurveto{\pgfqpoint{1.071392in}{2.845849in}}{\pgfqpoint{1.078458in}{2.842922in}}{\pgfqpoint{1.085825in}{2.842922in}}%
\pgfpathlineto{\pgfqpoint{1.085825in}{2.842922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969310,0.755190,0.226630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969310,0.755190,0.226630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010152in}{2.846422in}}%
\pgfpathcurveto{\pgfqpoint{1.017518in}{2.846422in}}{\pgfqpoint{1.024584in}{2.849349in}}{\pgfqpoint{1.029793in}{2.854558in}}%
\pgfpathcurveto{\pgfqpoint{1.035002in}{2.859767in}}{\pgfqpoint{1.037929in}{2.866833in}}{\pgfqpoint{1.037929in}{2.874200in}}%
\pgfpathcurveto{\pgfqpoint{1.037929in}{2.881567in}}{\pgfqpoint{1.035002in}{2.888633in}}{\pgfqpoint{1.029793in}{2.893842in}}%
\pgfpathcurveto{\pgfqpoint{1.024584in}{2.899051in}}{\pgfqpoint{1.017518in}{2.901978in}}{\pgfqpoint{1.010152in}{2.901978in}}%
\pgfpathcurveto{\pgfqpoint{1.002785in}{2.901978in}}{\pgfqpoint{0.995719in}{2.899051in}}{\pgfqpoint{0.990510in}{2.893842in}}%
\pgfpathcurveto{\pgfqpoint{0.985301in}{2.888633in}}{\pgfqpoint{0.982374in}{2.881567in}}{\pgfqpoint{0.982374in}{2.874200in}}%
\pgfpathcurveto{\pgfqpoint{0.982374in}{2.866833in}}{\pgfqpoint{0.985301in}{2.859767in}}{\pgfqpoint{0.990510in}{2.854558in}}%
\pgfpathcurveto{\pgfqpoint{0.995719in}{2.849349in}}{\pgfqpoint{1.002785in}{2.846422in}}{\pgfqpoint{1.010152in}{2.846422in}}%
\pgfpathlineto{\pgfqpoint{1.010152in}{2.846422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.095320,0.844550,0.792990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.095320,0.844550,0.792990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{1.928489in}}%
\pgfpathcurveto{\pgfqpoint{0.787367in}{1.928489in}}{\pgfqpoint{0.794433in}{1.931416in}}{\pgfqpoint{0.799642in}{1.936625in}}%
\pgfpathcurveto{\pgfqpoint{0.804851in}{1.941834in}}{\pgfqpoint{0.807778in}{1.948900in}}{\pgfqpoint{0.807778in}{1.956267in}}%
\pgfpathcurveto{\pgfqpoint{0.807778in}{1.963633in}}{\pgfqpoint{0.804851in}{1.970699in}}{\pgfqpoint{0.799642in}{1.975909in}}%
\pgfpathcurveto{\pgfqpoint{0.794433in}{1.981118in}}{\pgfqpoint{0.787367in}{1.984044in}}{\pgfqpoint{0.780000in}{1.984044in}}%
\pgfpathcurveto{\pgfqpoint{0.772633in}{1.984044in}}{\pgfqpoint{0.765567in}{1.981118in}}{\pgfqpoint{0.760358in}{1.975909in}}%
\pgfpathcurveto{\pgfqpoint{0.755149in}{1.970699in}}{\pgfqpoint{0.752222in}{1.963633in}}{\pgfqpoint{0.752222in}{1.956267in}}%
\pgfpathcurveto{\pgfqpoint{0.752222in}{1.948900in}}{\pgfqpoint{0.755149in}{1.941834in}}{\pgfqpoint{0.760358in}{1.936625in}}%
\pgfpathcurveto{\pgfqpoint{0.765567in}{1.931416in}}{\pgfqpoint{0.772633in}{1.928489in}}{\pgfqpoint{0.780000in}{1.928489in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{1.928489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976790,0.738420,0.223690}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976790,0.738420,0.223690}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857500in}{2.971022in}}%
\pgfpathcurveto{\pgfqpoint{0.864867in}{2.971022in}}{\pgfqpoint{0.871933in}{2.973949in}}{\pgfqpoint{0.877142in}{2.979158in}}%
\pgfpathcurveto{\pgfqpoint{0.882351in}{2.984367in}}{\pgfqpoint{0.885278in}{2.991433in}}{\pgfqpoint{0.885278in}{2.998800in}}%
\pgfpathcurveto{\pgfqpoint{0.885278in}{3.006167in}}{\pgfqpoint{0.882351in}{3.013233in}}{\pgfqpoint{0.877142in}{3.018442in}}%
\pgfpathcurveto{\pgfqpoint{0.871933in}{3.023651in}}{\pgfqpoint{0.864867in}{3.026578in}}{\pgfqpoint{0.857500in}{3.026578in}}%
\pgfpathcurveto{\pgfqpoint{0.850133in}{3.026578in}}{\pgfqpoint{0.843067in}{3.023651in}}{\pgfqpoint{0.837858in}{3.018442in}}%
\pgfpathcurveto{\pgfqpoint{0.832649in}{3.013233in}}{\pgfqpoint{0.829722in}{3.006167in}}{\pgfqpoint{0.829722in}{2.998800in}}%
\pgfpathcurveto{\pgfqpoint{0.829722in}{2.991433in}}{\pgfqpoint{0.832649in}{2.984367in}}{\pgfqpoint{0.837858in}{2.979158in}}%
\pgfpathcurveto{\pgfqpoint{0.843067in}{2.973949in}}{\pgfqpoint{0.850133in}{2.971022in}}{\pgfqpoint{0.857500in}{2.971022in}}%
\pgfpathlineto{\pgfqpoint{0.857500in}{2.971022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220390,0.649010,0.984360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.220390,0.649010,0.984360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931347in}{1.722222in}}%
\pgfpathcurveto{\pgfqpoint{0.938714in}{1.722222in}}{\pgfqpoint{0.945780in}{1.725149in}}{\pgfqpoint{0.950989in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{0.956198in}{1.735567in}}{\pgfqpoint{0.959125in}{1.742633in}}{\pgfqpoint{0.959125in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.959125in}{1.757367in}}{\pgfqpoint{0.956198in}{1.764433in}}{\pgfqpoint{0.950989in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{0.945780in}{1.774851in}}{\pgfqpoint{0.938714in}{1.777778in}}{\pgfqpoint{0.931347in}{1.777778in}}%
\pgfpathcurveto{\pgfqpoint{0.923980in}{1.777778in}}{\pgfqpoint{0.916914in}{1.774851in}}{\pgfqpoint{0.911705in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{0.906496in}{1.764433in}}{\pgfqpoint{0.903569in}{1.757367in}}{\pgfqpoint{0.903569in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.903569in}{1.742633in}}{\pgfqpoint{0.906496in}{1.735567in}}{\pgfqpoint{0.911705in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{0.916914in}{1.725149in}}{\pgfqpoint{0.923980in}{1.722222in}}{\pgfqpoint{0.931347in}{1.722222in}}%
\pgfpathlineto{\pgfqpoint{0.931347in}{1.722222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.766080,0.946270,0.203110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.766080,0.946270,0.203110}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857500in}{2.132422in}}%
\pgfpathcurveto{\pgfqpoint{0.864867in}{2.132422in}}{\pgfqpoint{0.871933in}{2.135349in}}{\pgfqpoint{0.877142in}{2.140558in}}%
\pgfpathcurveto{\pgfqpoint{0.882351in}{2.145767in}}{\pgfqpoint{0.885278in}{2.152833in}}{\pgfqpoint{0.885278in}{2.160200in}}%
\pgfpathcurveto{\pgfqpoint{0.885278in}{2.167567in}}{\pgfqpoint{0.882351in}{2.174633in}}{\pgfqpoint{0.877142in}{2.179842in}}%
\pgfpathcurveto{\pgfqpoint{0.871933in}{2.185051in}}{\pgfqpoint{0.864867in}{2.187978in}}{\pgfqpoint{0.857500in}{2.187978in}}%
\pgfpathcurveto{\pgfqpoint{0.850133in}{2.187978in}}{\pgfqpoint{0.843067in}{2.185051in}}{\pgfqpoint{0.837858in}{2.179842in}}%
\pgfpathcurveto{\pgfqpoint{0.832649in}{2.174633in}}{\pgfqpoint{0.829722in}{2.167567in}}{\pgfqpoint{0.829722in}{2.160200in}}%
\pgfpathcurveto{\pgfqpoint{0.829722in}{2.152833in}}{\pgfqpoint{0.832649in}{2.145767in}}{\pgfqpoint{0.837858in}{2.140558in}}%
\pgfpathcurveto{\pgfqpoint{0.843067in}{2.135349in}}{\pgfqpoint{0.850133in}{2.132422in}}{\pgfqpoint{0.857500in}{2.132422in}}%
\pgfpathlineto{\pgfqpoint{0.857500in}{2.132422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.696500,0.101020,0.005220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.696500,0.101020,0.005220}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625783in}{2.710156in}}%
\pgfpathcurveto{\pgfqpoint{0.633150in}{2.710156in}}{\pgfqpoint{0.640216in}{2.713082in}}{\pgfqpoint{0.645425in}{2.718291in}}%
\pgfpathcurveto{\pgfqpoint{0.650634in}{2.723501in}}{\pgfqpoint{0.653561in}{2.730567in}}{\pgfqpoint{0.653561in}{2.737933in}}%
\pgfpathcurveto{\pgfqpoint{0.653561in}{2.745300in}}{\pgfqpoint{0.650634in}{2.752366in}}{\pgfqpoint{0.645425in}{2.757575in}}%
\pgfpathcurveto{\pgfqpoint{0.640216in}{2.762784in}}{\pgfqpoint{0.633150in}{2.765711in}}{\pgfqpoint{0.625783in}{2.765711in}}%
\pgfpathcurveto{\pgfqpoint{0.618416in}{2.765711in}}{\pgfqpoint{0.611350in}{2.762784in}}{\pgfqpoint{0.606141in}{2.757575in}}%
\pgfpathcurveto{\pgfqpoint{0.600932in}{2.752366in}}{\pgfqpoint{0.598005in}{2.745300in}}{\pgfqpoint{0.598005in}{2.737933in}}%
\pgfpathcurveto{\pgfqpoint{0.598005in}{2.730567in}}{\pgfqpoint{0.600932in}{2.723501in}}{\pgfqpoint{0.606141in}{2.718291in}}%
\pgfpathcurveto{\pgfqpoint{0.611350in}{2.713082in}}{\pgfqpoint{0.618416in}{2.710156in}}{\pgfqpoint{0.625783in}{2.710156in}}%
\pgfpathlineto{\pgfqpoint{0.625783in}{2.710156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775910,0.941130,0.203100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.775910,0.941130,0.203100}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229082in}{1.861056in}}%
\pgfpathcurveto{\pgfqpoint{1.236449in}{1.861056in}}{\pgfqpoint{1.243515in}{1.863982in}}{\pgfqpoint{1.248724in}{1.869191in}}%
\pgfpathcurveto{\pgfqpoint{1.253933in}{1.874401in}}{\pgfqpoint{1.256860in}{1.881467in}}{\pgfqpoint{1.256860in}{1.888833in}}%
\pgfpathcurveto{\pgfqpoint{1.256860in}{1.896200in}}{\pgfqpoint{1.253933in}{1.903266in}}{\pgfqpoint{1.248724in}{1.908475in}}%
\pgfpathcurveto{\pgfqpoint{1.243515in}{1.913684in}}{\pgfqpoint{1.236449in}{1.916611in}}{\pgfqpoint{1.229082in}{1.916611in}}%
\pgfpathcurveto{\pgfqpoint{1.221716in}{1.916611in}}{\pgfqpoint{1.214650in}{1.913684in}}{\pgfqpoint{1.209441in}{1.908475in}}%
\pgfpathcurveto{\pgfqpoint{1.204232in}{1.903266in}}{\pgfqpoint{1.201305in}{1.896200in}}{\pgfqpoint{1.201305in}{1.888833in}}%
\pgfpathcurveto{\pgfqpoint{1.201305in}{1.881467in}}{\pgfqpoint{1.204232in}{1.874401in}}{\pgfqpoint{1.209441in}{1.869191in}}%
\pgfpathcurveto{\pgfqpoint{1.214650in}{1.863982in}}{\pgfqpoint{1.221716in}{1.861056in}}{\pgfqpoint{1.229082in}{1.861056in}}%
\pgfpathlineto{\pgfqpoint{1.229082in}{1.861056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973230,0.746820,0.225360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.973230,0.746820,0.225360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933695in}{2.782722in}}%
\pgfpathcurveto{\pgfqpoint{0.941062in}{2.782722in}}{\pgfqpoint{0.948128in}{2.785649in}}{\pgfqpoint{0.953337in}{2.790858in}}%
\pgfpathcurveto{\pgfqpoint{0.958546in}{2.796067in}}{\pgfqpoint{0.961473in}{2.803133in}}{\pgfqpoint{0.961473in}{2.810500in}}%
\pgfpathcurveto{\pgfqpoint{0.961473in}{2.817867in}}{\pgfqpoint{0.958546in}{2.824933in}}{\pgfqpoint{0.953337in}{2.830142in}}%
\pgfpathcurveto{\pgfqpoint{0.948128in}{2.835351in}}{\pgfqpoint{0.941062in}{2.838278in}}{\pgfqpoint{0.933695in}{2.838278in}}%
\pgfpathcurveto{\pgfqpoint{0.926329in}{2.838278in}}{\pgfqpoint{0.919263in}{2.835351in}}{\pgfqpoint{0.914053in}{2.830142in}}%
\pgfpathcurveto{\pgfqpoint{0.908844in}{2.824933in}}{\pgfqpoint{0.905918in}{2.817867in}}{\pgfqpoint{0.905918in}{2.810500in}}%
\pgfpathcurveto{\pgfqpoint{0.905918in}{2.803133in}}{\pgfqpoint{0.908844in}{2.796067in}}{\pgfqpoint{0.914053in}{2.790858in}}%
\pgfpathcurveto{\pgfqpoint{0.919263in}{2.785649in}}{\pgfqpoint{0.926329in}{2.782722in}}{\pgfqpoint{0.933695in}{2.782722in}}%
\pgfpathlineto{\pgfqpoint{0.933695in}{2.782722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779217in}{2.917356in}}%
\pgfpathcurveto{\pgfqpoint{0.786584in}{2.917356in}}{\pgfqpoint{0.793650in}{2.920282in}}{\pgfqpoint{0.798859in}{2.925491in}}%
\pgfpathcurveto{\pgfqpoint{0.804068in}{2.930701in}}{\pgfqpoint{0.806995in}{2.937767in}}{\pgfqpoint{0.806995in}{2.945133in}}%
\pgfpathcurveto{\pgfqpoint{0.806995in}{2.952500in}}{\pgfqpoint{0.804068in}{2.959566in}}{\pgfqpoint{0.798859in}{2.964775in}}%
\pgfpathcurveto{\pgfqpoint{0.793650in}{2.969984in}}{\pgfqpoint{0.786584in}{2.972911in}}{\pgfqpoint{0.779217in}{2.972911in}}%
\pgfpathcurveto{\pgfqpoint{0.771850in}{2.972911in}}{\pgfqpoint{0.764784in}{2.969984in}}{\pgfqpoint{0.759575in}{2.964775in}}%
\pgfpathcurveto{\pgfqpoint{0.754366in}{2.959566in}}{\pgfqpoint{0.751439in}{2.952500in}}{\pgfqpoint{0.751439in}{2.945133in}}%
\pgfpathcurveto{\pgfqpoint{0.751439in}{2.937767in}}{\pgfqpoint{0.754366in}{2.930701in}}{\pgfqpoint{0.759575in}{2.925491in}}%
\pgfpathcurveto{\pgfqpoint{0.764784in}{2.920282in}}{\pgfqpoint{0.771850in}{2.917356in}}{\pgfqpoint{0.779217in}{2.917356in}}%
\pgfpathlineto{\pgfqpoint{0.779217in}{2.917356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858680,0.886550,0.212300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858680,0.886550,0.212300}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949806in}{2.066389in}}%
\pgfpathcurveto{\pgfqpoint{1.957173in}{2.066389in}}{\pgfqpoint{1.964239in}{2.069316in}}{\pgfqpoint{1.969448in}{2.074525in}}%
\pgfpathcurveto{\pgfqpoint{1.974657in}{2.079734in}}{\pgfqpoint{1.977584in}{2.086800in}}{\pgfqpoint{1.977584in}{2.094167in}}%
\pgfpathcurveto{\pgfqpoint{1.977584in}{2.101533in}}{\pgfqpoint{1.974657in}{2.108599in}}{\pgfqpoint{1.969448in}{2.113809in}}%
\pgfpathcurveto{\pgfqpoint{1.964239in}{2.119018in}}{\pgfqpoint{1.957173in}{2.121944in}}{\pgfqpoint{1.949806in}{2.121944in}}%
\pgfpathcurveto{\pgfqpoint{1.942440in}{2.121944in}}{\pgfqpoint{1.935374in}{2.119018in}}{\pgfqpoint{1.930165in}{2.113809in}}%
\pgfpathcurveto{\pgfqpoint{1.924955in}{2.108599in}}{\pgfqpoint{1.922029in}{2.101533in}}{\pgfqpoint{1.922029in}{2.094167in}}%
\pgfpathcurveto{\pgfqpoint{1.922029in}{2.086800in}}{\pgfqpoint{1.924955in}{2.079734in}}{\pgfqpoint{1.930165in}{2.074525in}}%
\pgfpathcurveto{\pgfqpoint{1.935374in}{2.069316in}}{\pgfqpoint{1.942440in}{2.066389in}}{\pgfqpoint{1.949806in}{2.066389in}}%
\pgfpathlineto{\pgfqpoint{1.949806in}{2.066389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939090,0.804390,0.227440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939090,0.804390,0.227440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272399in}{2.300656in}}%
\pgfpathcurveto{\pgfqpoint{1.279766in}{2.300656in}}{\pgfqpoint{1.286832in}{2.303582in}}{\pgfqpoint{1.292041in}{2.308791in}}%
\pgfpathcurveto{\pgfqpoint{1.297250in}{2.314001in}}{\pgfqpoint{1.300177in}{2.321067in}}{\pgfqpoint{1.300177in}{2.328433in}}%
\pgfpathcurveto{\pgfqpoint{1.300177in}{2.335800in}}{\pgfqpoint{1.297250in}{2.342866in}}{\pgfqpoint{1.292041in}{2.348075in}}%
\pgfpathcurveto{\pgfqpoint{1.286832in}{2.353284in}}{\pgfqpoint{1.279766in}{2.356211in}}{\pgfqpoint{1.272399in}{2.356211in}}%
\pgfpathcurveto{\pgfqpoint{1.265032in}{2.356211in}}{\pgfqpoint{1.257966in}{2.353284in}}{\pgfqpoint{1.252757in}{2.348075in}}%
\pgfpathcurveto{\pgfqpoint{1.247548in}{2.342866in}}{\pgfqpoint{1.244621in}{2.335800in}}{\pgfqpoint{1.244621in}{2.328433in}}%
\pgfpathcurveto{\pgfqpoint{1.244621in}{2.321067in}}{\pgfqpoint{1.247548in}{2.314001in}}{\pgfqpoint{1.252757in}{2.308791in}}%
\pgfpathcurveto{\pgfqpoint{1.257966in}{2.303582in}}{\pgfqpoint{1.265032in}{2.300656in}}{\pgfqpoint{1.272399in}{2.300656in}}%
\pgfpathlineto{\pgfqpoint{1.272399in}{2.300656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.773770,0.150280,0.011480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.773770,0.150280,0.011480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007803in}{2.392589in}}%
\pgfpathcurveto{\pgfqpoint{1.015170in}{2.392589in}}{\pgfqpoint{1.022236in}{2.395516in}}{\pgfqpoint{1.027445in}{2.400725in}}%
\pgfpathcurveto{\pgfqpoint{1.032654in}{2.405934in}}{\pgfqpoint{1.035581in}{2.413000in}}{\pgfqpoint{1.035581in}{2.420367in}}%
\pgfpathcurveto{\pgfqpoint{1.035581in}{2.427733in}}{\pgfqpoint{1.032654in}{2.434799in}}{\pgfqpoint{1.027445in}{2.440009in}}%
\pgfpathcurveto{\pgfqpoint{1.022236in}{2.445218in}}{\pgfqpoint{1.015170in}{2.448144in}}{\pgfqpoint{1.007803in}{2.448144in}}%
\pgfpathcurveto{\pgfqpoint{1.000436in}{2.448144in}}{\pgfqpoint{0.993370in}{2.445218in}}{\pgfqpoint{0.988161in}{2.440009in}}%
\pgfpathcurveto{\pgfqpoint{0.982952in}{2.434799in}}{\pgfqpoint{0.980025in}{2.427733in}}{\pgfqpoint{0.980025in}{2.420367in}}%
\pgfpathcurveto{\pgfqpoint{0.980025in}{2.413000in}}{\pgfqpoint{0.982952in}{2.405934in}}{\pgfqpoint{0.988161in}{2.400725in}}%
\pgfpathcurveto{\pgfqpoint{0.993370in}{2.395516in}}{\pgfqpoint{1.000436in}{2.392589in}}{\pgfqpoint{1.007803in}{2.392589in}}%
\pgfpathlineto{\pgfqpoint{1.007803in}{2.392589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976790,0.738420,0.223690}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976790,0.738420,0.223690}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932391in}{2.197522in}}%
\pgfpathcurveto{\pgfqpoint{0.939757in}{2.197522in}}{\pgfqpoint{0.946823in}{2.200449in}}{\pgfqpoint{0.952032in}{2.205658in}}%
\pgfpathcurveto{\pgfqpoint{0.957242in}{2.210867in}}{\pgfqpoint{0.960168in}{2.217933in}}{\pgfqpoint{0.960168in}{2.225300in}}%
\pgfpathcurveto{\pgfqpoint{0.960168in}{2.232667in}}{\pgfqpoint{0.957242in}{2.239733in}}{\pgfqpoint{0.952032in}{2.244942in}}%
\pgfpathcurveto{\pgfqpoint{0.946823in}{2.250151in}}{\pgfqpoint{0.939757in}{2.253078in}}{\pgfqpoint{0.932391in}{2.253078in}}%
\pgfpathcurveto{\pgfqpoint{0.925024in}{2.253078in}}{\pgfqpoint{0.917958in}{2.250151in}}{\pgfqpoint{0.912749in}{2.244942in}}%
\pgfpathcurveto{\pgfqpoint{0.907540in}{2.239733in}}{\pgfqpoint{0.904613in}{2.232667in}}{\pgfqpoint{0.904613in}{2.225300in}}%
\pgfpathcurveto{\pgfqpoint{0.904613in}{2.217933in}}{\pgfqpoint{0.907540in}{2.210867in}}{\pgfqpoint{0.912749in}{2.205658in}}%
\pgfpathcurveto{\pgfqpoint{0.917958in}{2.200449in}}{\pgfqpoint{0.925024in}{2.197522in}}{\pgfqpoint{0.932391in}{2.197522in}}%
\pgfpathlineto{\pgfqpoint{0.932391in}{2.197522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950390,0.788230,0.228310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950390,0.788230,0.228310}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454798in}{2.658589in}}%
\pgfpathcurveto{\pgfqpoint{1.462165in}{2.658589in}}{\pgfqpoint{1.469231in}{2.661516in}}{\pgfqpoint{1.474440in}{2.666725in}}%
\pgfpathcurveto{\pgfqpoint{1.479649in}{2.671934in}}{\pgfqpoint{1.482576in}{2.679000in}}{\pgfqpoint{1.482576in}{2.686367in}}%
\pgfpathcurveto{\pgfqpoint{1.482576in}{2.693733in}}{\pgfqpoint{1.479649in}{2.700799in}}{\pgfqpoint{1.474440in}{2.706009in}}%
\pgfpathcurveto{\pgfqpoint{1.469231in}{2.711218in}}{\pgfqpoint{1.462165in}{2.714144in}}{\pgfqpoint{1.454798in}{2.714144in}}%
\pgfpathcurveto{\pgfqpoint{1.447431in}{2.714144in}}{\pgfqpoint{1.440365in}{2.711218in}}{\pgfqpoint{1.435156in}{2.706009in}}%
\pgfpathcurveto{\pgfqpoint{1.429947in}{2.700799in}}{\pgfqpoint{1.427020in}{2.693733in}}{\pgfqpoint{1.427020in}{2.686367in}}%
\pgfpathcurveto{\pgfqpoint{1.427020in}{2.679000in}}{\pgfqpoint{1.429947in}{2.671934in}}{\pgfqpoint{1.435156in}{2.666725in}}%
\pgfpathcurveto{\pgfqpoint{1.440365in}{2.661516in}}{\pgfqpoint{1.447431in}{2.658589in}}{\pgfqpoint{1.454798in}{2.658589in}}%
\pgfpathlineto{\pgfqpoint{1.454798in}{2.658589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898700,0.850870,0.220380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898700,0.850870,0.220380}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023131in}{2.527456in}}%
\pgfpathcurveto{\pgfqpoint{2.030498in}{2.527456in}}{\pgfqpoint{2.037564in}{2.530382in}}{\pgfqpoint{2.042773in}{2.535591in}}%
\pgfpathcurveto{\pgfqpoint{2.047982in}{2.540801in}}{\pgfqpoint{2.050909in}{2.547867in}}{\pgfqpoint{2.050909in}{2.555233in}}%
\pgfpathcurveto{\pgfqpoint{2.050909in}{2.562600in}}{\pgfqpoint{2.047982in}{2.569666in}}{\pgfqpoint{2.042773in}{2.574875in}}%
\pgfpathcurveto{\pgfqpoint{2.037564in}{2.580084in}}{\pgfqpoint{2.030498in}{2.583011in}}{\pgfqpoint{2.023131in}{2.583011in}}%
\pgfpathcurveto{\pgfqpoint{2.015765in}{2.583011in}}{\pgfqpoint{2.008699in}{2.580084in}}{\pgfqpoint{2.003489in}{2.574875in}}%
\pgfpathcurveto{\pgfqpoint{1.998280in}{2.569666in}}{\pgfqpoint{1.995354in}{2.562600in}}{\pgfqpoint{1.995354in}{2.555233in}}%
\pgfpathcurveto{\pgfqpoint{1.995354in}{2.547867in}}{\pgfqpoint{1.998280in}{2.540801in}}{\pgfqpoint{2.003489in}{2.535591in}}%
\pgfpathcurveto{\pgfqpoint{2.008699in}{2.530382in}}{\pgfqpoint{2.015765in}{2.527456in}}{\pgfqpoint{2.023131in}{2.527456in}}%
\pgfpathlineto{\pgfqpoint{2.023131in}{2.527456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982890,0.721400,0.219180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.982890,0.721400,0.219180}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702761in}{2.968689in}}%
\pgfpathcurveto{\pgfqpoint{0.710128in}{2.968689in}}{\pgfqpoint{0.717194in}{2.971616in}}{\pgfqpoint{0.722403in}{2.976825in}}%
\pgfpathcurveto{\pgfqpoint{0.727612in}{2.982034in}}{\pgfqpoint{0.730539in}{2.989100in}}{\pgfqpoint{0.730539in}{2.996467in}}%
\pgfpathcurveto{\pgfqpoint{0.730539in}{3.003833in}}{\pgfqpoint{0.727612in}{3.010899in}}{\pgfqpoint{0.722403in}{3.016109in}}%
\pgfpathcurveto{\pgfqpoint{0.717194in}{3.021318in}}{\pgfqpoint{0.710128in}{3.024244in}}{\pgfqpoint{0.702761in}{3.024244in}}%
\pgfpathcurveto{\pgfqpoint{0.695394in}{3.024244in}}{\pgfqpoint{0.688328in}{3.021318in}}{\pgfqpoint{0.683119in}{3.016109in}}%
\pgfpathcurveto{\pgfqpoint{0.677910in}{3.010899in}}{\pgfqpoint{0.674983in}{3.003833in}}{\pgfqpoint{0.674983in}{2.996467in}}%
\pgfpathcurveto{\pgfqpoint{0.674983in}{2.989100in}}{\pgfqpoint{0.677910in}{2.982034in}}{\pgfqpoint{0.683119in}{2.976825in}}%
\pgfpathcurveto{\pgfqpoint{0.688328in}{2.971616in}}{\pgfqpoint{0.695394in}{2.968689in}}{\pgfqpoint{0.702761in}{2.968689in}}%
\pgfpathlineto{\pgfqpoint{0.702761in}{2.968689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906050,0.843370,0.221880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.906050,0.843370,0.221880}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389823in}{2.120289in}}%
\pgfpathcurveto{\pgfqpoint{1.397190in}{2.120289in}}{\pgfqpoint{1.404256in}{2.123216in}}{\pgfqpoint{1.409465in}{2.128425in}}%
\pgfpathcurveto{\pgfqpoint{1.414674in}{2.133634in}}{\pgfqpoint{1.417601in}{2.140700in}}{\pgfqpoint{1.417601in}{2.148067in}}%
\pgfpathcurveto{\pgfqpoint{1.417601in}{2.155433in}}{\pgfqpoint{1.414674in}{2.162499in}}{\pgfqpoint{1.409465in}{2.167709in}}%
\pgfpathcurveto{\pgfqpoint{1.404256in}{2.172918in}}{\pgfqpoint{1.397190in}{2.175844in}}{\pgfqpoint{1.389823in}{2.175844in}}%
\pgfpathcurveto{\pgfqpoint{1.382456in}{2.175844in}}{\pgfqpoint{1.375390in}{2.172918in}}{\pgfqpoint{1.370181in}{2.167709in}}%
\pgfpathcurveto{\pgfqpoint{1.364972in}{2.162499in}}{\pgfqpoint{1.362045in}{2.155433in}}{\pgfqpoint{1.362045in}{2.148067in}}%
\pgfpathcurveto{\pgfqpoint{1.362045in}{2.140700in}}{\pgfqpoint{1.364972in}{2.133634in}}{\pgfqpoint{1.370181in}{2.128425in}}%
\pgfpathcurveto{\pgfqpoint{1.375390in}{2.123216in}}{\pgfqpoint{1.382456in}{2.120289in}}{\pgfqpoint{1.389823in}{2.120289in}}%
\pgfpathlineto{\pgfqpoint{1.389823in}{2.120289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856978in}{2.456522in}}%
\pgfpathcurveto{\pgfqpoint{0.864345in}{2.456522in}}{\pgfqpoint{0.871411in}{2.459449in}}{\pgfqpoint{0.876620in}{2.464658in}}%
\pgfpathcurveto{\pgfqpoint{0.881829in}{2.469867in}}{\pgfqpoint{0.884756in}{2.476933in}}{\pgfqpoint{0.884756in}{2.484300in}}%
\pgfpathcurveto{\pgfqpoint{0.884756in}{2.491667in}}{\pgfqpoint{0.881829in}{2.498733in}}{\pgfqpoint{0.876620in}{2.503942in}}%
\pgfpathcurveto{\pgfqpoint{0.871411in}{2.509151in}}{\pgfqpoint{0.864345in}{2.512078in}}{\pgfqpoint{0.856978in}{2.512078in}}%
\pgfpathcurveto{\pgfqpoint{0.849611in}{2.512078in}}{\pgfqpoint{0.842545in}{2.509151in}}{\pgfqpoint{0.837336in}{2.503942in}}%
\pgfpathcurveto{\pgfqpoint{0.832127in}{2.498733in}}{\pgfqpoint{0.829200in}{2.491667in}}{\pgfqpoint{0.829200in}{2.484300in}}%
\pgfpathcurveto{\pgfqpoint{0.829200in}{2.476933in}}{\pgfqpoint{0.832127in}{2.469867in}}{\pgfqpoint{0.837336in}{2.464658in}}%
\pgfpathcurveto{\pgfqpoint{0.842545in}{2.459449in}}{\pgfqpoint{0.849611in}{2.456522in}}{\pgfqpoint{0.856978in}{2.456522in}}%
\pgfpathlineto{\pgfqpoint{0.856978in}{2.456522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904630,0.286960,0.045160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.904630,0.286960,0.045160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518729in}{1.929422in}}%
\pgfpathcurveto{\pgfqpoint{1.526096in}{1.929422in}}{\pgfqpoint{1.533162in}{1.932349in}}{\pgfqpoint{1.538371in}{1.937558in}}%
\pgfpathcurveto{\pgfqpoint{1.543580in}{1.942767in}}{\pgfqpoint{1.546507in}{1.949833in}}{\pgfqpoint{1.546507in}{1.957200in}}%
\pgfpathcurveto{\pgfqpoint{1.546507in}{1.964567in}}{\pgfqpoint{1.543580in}{1.971633in}}{\pgfqpoint{1.538371in}{1.976842in}}%
\pgfpathcurveto{\pgfqpoint{1.533162in}{1.982051in}}{\pgfqpoint{1.526096in}{1.984978in}}{\pgfqpoint{1.518729in}{1.984978in}}%
\pgfpathcurveto{\pgfqpoint{1.511362in}{1.984978in}}{\pgfqpoint{1.504296in}{1.982051in}}{\pgfqpoint{1.499087in}{1.976842in}}%
\pgfpathcurveto{\pgfqpoint{1.493878in}{1.971633in}}{\pgfqpoint{1.490951in}{1.964567in}}{\pgfqpoint{1.490951in}{1.957200in}}%
\pgfpathcurveto{\pgfqpoint{1.490951in}{1.949833in}}{\pgfqpoint{1.493878in}{1.942767in}}{\pgfqpoint{1.499087in}{1.937558in}}%
\pgfpathcurveto{\pgfqpoint{1.504296in}{1.932349in}}{\pgfqpoint{1.511362in}{1.929422in}}{\pgfqpoint{1.518729in}{1.929422in}}%
\pgfpathlineto{\pgfqpoint{1.518729in}{1.929422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804730,0.924520,0.204590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.804730,0.924520,0.204590}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702761in}{2.261456in}}%
\pgfpathcurveto{\pgfqpoint{0.710128in}{2.261456in}}{\pgfqpoint{0.717194in}{2.264382in}}{\pgfqpoint{0.722403in}{2.269591in}}%
\pgfpathcurveto{\pgfqpoint{0.727612in}{2.274801in}}{\pgfqpoint{0.730539in}{2.281867in}}{\pgfqpoint{0.730539in}{2.289233in}}%
\pgfpathcurveto{\pgfqpoint{0.730539in}{2.296600in}}{\pgfqpoint{0.727612in}{2.303666in}}{\pgfqpoint{0.722403in}{2.308875in}}%
\pgfpathcurveto{\pgfqpoint{0.717194in}{2.314084in}}{\pgfqpoint{0.710128in}{2.317011in}}{\pgfqpoint{0.702761in}{2.317011in}}%
\pgfpathcurveto{\pgfqpoint{0.695394in}{2.317011in}}{\pgfqpoint{0.688328in}{2.314084in}}{\pgfqpoint{0.683119in}{2.308875in}}%
\pgfpathcurveto{\pgfqpoint{0.677910in}{2.303666in}}{\pgfqpoint{0.674983in}{2.296600in}}{\pgfqpoint{0.674983in}{2.289233in}}%
\pgfpathcurveto{\pgfqpoint{0.674983in}{2.281867in}}{\pgfqpoint{0.677910in}{2.274801in}}{\pgfqpoint{0.683119in}{2.269591in}}%
\pgfpathcurveto{\pgfqpoint{0.688328in}{2.264382in}}{\pgfqpoint{0.695394in}{2.261456in}}{\pgfqpoint{0.702761in}{2.261456in}}%
\pgfpathlineto{\pgfqpoint{0.702761in}{2.261456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950390,0.788230,0.228310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950390,0.788230,0.228310}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309714in}{2.530722in}}%
\pgfpathcurveto{\pgfqpoint{1.317081in}{2.530722in}}{\pgfqpoint{1.324147in}{2.533649in}}{\pgfqpoint{1.329356in}{2.538858in}}%
\pgfpathcurveto{\pgfqpoint{1.334565in}{2.544067in}}{\pgfqpoint{1.337492in}{2.551133in}}{\pgfqpoint{1.337492in}{2.558500in}}%
\pgfpathcurveto{\pgfqpoint{1.337492in}{2.565867in}}{\pgfqpoint{1.334565in}{2.572933in}}{\pgfqpoint{1.329356in}{2.578142in}}%
\pgfpathcurveto{\pgfqpoint{1.324147in}{2.583351in}}{\pgfqpoint{1.317081in}{2.586278in}}{\pgfqpoint{1.309714in}{2.586278in}}%
\pgfpathcurveto{\pgfqpoint{1.302347in}{2.586278in}}{\pgfqpoint{1.295281in}{2.583351in}}{\pgfqpoint{1.290072in}{2.578142in}}%
\pgfpathcurveto{\pgfqpoint{1.284863in}{2.572933in}}{\pgfqpoint{1.281936in}{2.565867in}}{\pgfqpoint{1.281936in}{2.558500in}}%
\pgfpathcurveto{\pgfqpoint{1.281936in}{2.551133in}}{\pgfqpoint{1.284863in}{2.544067in}}{\pgfqpoint{1.290072in}{2.538858in}}%
\pgfpathcurveto{\pgfqpoint{1.295281in}{2.533649in}}{\pgfqpoint{1.302347in}{2.530722in}}{\pgfqpoint{1.309714in}{2.530722in}}%
\pgfpathlineto{\pgfqpoint{1.309714in}{2.530722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987810,0.703300,0.213580}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987810,0.703300,0.213580}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631263in}{2.771989in}}%
\pgfpathcurveto{\pgfqpoint{0.638629in}{2.771989in}}{\pgfqpoint{0.645695in}{2.774916in}}{\pgfqpoint{0.650904in}{2.780125in}}%
\pgfpathcurveto{\pgfqpoint{0.656114in}{2.785334in}}{\pgfqpoint{0.659040in}{2.792400in}}{\pgfqpoint{0.659040in}{2.799767in}}%
\pgfpathcurveto{\pgfqpoint{0.659040in}{2.807133in}}{\pgfqpoint{0.656114in}{2.814199in}}{\pgfqpoint{0.650904in}{2.819409in}}%
\pgfpathcurveto{\pgfqpoint{0.645695in}{2.824618in}}{\pgfqpoint{0.638629in}{2.827544in}}{\pgfqpoint{0.631263in}{2.827544in}}%
\pgfpathcurveto{\pgfqpoint{0.623896in}{2.827544in}}{\pgfqpoint{0.616830in}{2.824618in}}{\pgfqpoint{0.611621in}{2.819409in}}%
\pgfpathcurveto{\pgfqpoint{0.606412in}{2.814199in}}{\pgfqpoint{0.603485in}{2.807133in}}{\pgfqpoint{0.603485in}{2.799767in}}%
\pgfpathcurveto{\pgfqpoint{0.603485in}{2.792400in}}{\pgfqpoint{0.606412in}{2.785334in}}{\pgfqpoint{0.611621in}{2.780125in}}%
\pgfpathcurveto{\pgfqpoint{0.616830in}{2.774916in}}{\pgfqpoint{0.623896in}{2.771989in}}{\pgfqpoint{0.631263in}{2.771989in}}%
\pgfpathlineto{\pgfqpoint{0.631263in}{2.771989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271060,0.540150,0.989300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.271060,0.540150,0.989300}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779739in}{1.791756in}}%
\pgfpathcurveto{\pgfqpoint{0.787106in}{1.791756in}}{\pgfqpoint{0.794172in}{1.794682in}}{\pgfqpoint{0.799381in}{1.799891in}}%
\pgfpathcurveto{\pgfqpoint{0.804590in}{1.805101in}}{\pgfqpoint{0.807517in}{1.812167in}}{\pgfqpoint{0.807517in}{1.819533in}}%
\pgfpathcurveto{\pgfqpoint{0.807517in}{1.826900in}}{\pgfqpoint{0.804590in}{1.833966in}}{\pgfqpoint{0.799381in}{1.839175in}}%
\pgfpathcurveto{\pgfqpoint{0.794172in}{1.844384in}}{\pgfqpoint{0.787106in}{1.847311in}}{\pgfqpoint{0.779739in}{1.847311in}}%
\pgfpathcurveto{\pgfqpoint{0.772372in}{1.847311in}}{\pgfqpoint{0.765306in}{1.844384in}}{\pgfqpoint{0.760097in}{1.839175in}}%
\pgfpathcurveto{\pgfqpoint{0.754888in}{1.833966in}}{\pgfqpoint{0.751961in}{1.826900in}}{\pgfqpoint{0.751961in}{1.819533in}}%
\pgfpathcurveto{\pgfqpoint{0.751961in}{1.812167in}}{\pgfqpoint{0.754888in}{1.805101in}}{\pgfqpoint{0.760097in}{1.799891in}}%
\pgfpathcurveto{\pgfqpoint{0.765306in}{1.794682in}}{\pgfqpoint{0.772372in}{1.791756in}}{\pgfqpoint{0.779739in}{1.791756in}}%
\pgfpathlineto{\pgfqpoint{0.779739in}{1.791756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111670,0.805690,0.845250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.111670,0.805690,0.845250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932130in}{1.791989in}}%
\pgfpathcurveto{\pgfqpoint{0.939496in}{1.791989in}}{\pgfqpoint{0.946562in}{1.794916in}}{\pgfqpoint{0.951771in}{1.800125in}}%
\pgfpathcurveto{\pgfqpoint{0.956981in}{1.805334in}}{\pgfqpoint{0.959907in}{1.812400in}}{\pgfqpoint{0.959907in}{1.819767in}}%
\pgfpathcurveto{\pgfqpoint{0.959907in}{1.827133in}}{\pgfqpoint{0.956981in}{1.834199in}}{\pgfqpoint{0.951771in}{1.839409in}}%
\pgfpathcurveto{\pgfqpoint{0.946562in}{1.844618in}}{\pgfqpoint{0.939496in}{1.847544in}}{\pgfqpoint{0.932130in}{1.847544in}}%
\pgfpathcurveto{\pgfqpoint{0.924763in}{1.847544in}}{\pgfqpoint{0.917697in}{1.844618in}}{\pgfqpoint{0.912488in}{1.839409in}}%
\pgfpathcurveto{\pgfqpoint{0.907279in}{1.834199in}}{\pgfqpoint{0.904352in}{1.827133in}}{\pgfqpoint{0.904352in}{1.819767in}}%
\pgfpathcurveto{\pgfqpoint{0.904352in}{1.812400in}}{\pgfqpoint{0.907279in}{1.805334in}}{\pgfqpoint{0.912488in}{1.800125in}}%
\pgfpathcurveto{\pgfqpoint{0.917697in}{1.794916in}}{\pgfqpoint{0.924763in}{1.791989in}}{\pgfqpoint{0.932130in}{1.791989in}}%
\pgfpathlineto{\pgfqpoint{0.932130in}{1.791989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945380,0.366380,0.074610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945380,0.366380,0.074610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856717in}{2.394689in}}%
\pgfpathcurveto{\pgfqpoint{0.864084in}{2.394689in}}{\pgfqpoint{0.871150in}{2.397616in}}{\pgfqpoint{0.876359in}{2.402825in}}%
\pgfpathcurveto{\pgfqpoint{0.881568in}{2.408034in}}{\pgfqpoint{0.884495in}{2.415100in}}{\pgfqpoint{0.884495in}{2.422467in}}%
\pgfpathcurveto{\pgfqpoint{0.884495in}{2.429833in}}{\pgfqpoint{0.881568in}{2.436899in}}{\pgfqpoint{0.876359in}{2.442109in}}%
\pgfpathcurveto{\pgfqpoint{0.871150in}{2.447318in}}{\pgfqpoint{0.864084in}{2.450244in}}{\pgfqpoint{0.856717in}{2.450244in}}%
\pgfpathcurveto{\pgfqpoint{0.849350in}{2.450244in}}{\pgfqpoint{0.842284in}{2.447318in}}{\pgfqpoint{0.837075in}{2.442109in}}%
\pgfpathcurveto{\pgfqpoint{0.831866in}{2.436899in}}{\pgfqpoint{0.828939in}{2.429833in}}{\pgfqpoint{0.828939in}{2.422467in}}%
\pgfpathcurveto{\pgfqpoint{0.828939in}{2.415100in}}{\pgfqpoint{0.831866in}{2.408034in}}{\pgfqpoint{0.837075in}{2.402825in}}%
\pgfpathcurveto{\pgfqpoint{0.842284in}{2.397616in}}{\pgfqpoint{0.849350in}{2.394689in}}{\pgfqpoint{0.856717in}{2.394689in}}%
\pgfpathlineto{\pgfqpoint{0.856717in}{2.394689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812811in}{2.658356in}}%
\pgfpathcurveto{\pgfqpoint{1.820178in}{2.658356in}}{\pgfqpoint{1.827244in}{2.661282in}}{\pgfqpoint{1.832453in}{2.666491in}}%
\pgfpathcurveto{\pgfqpoint{1.837662in}{2.671701in}}{\pgfqpoint{1.840589in}{2.678767in}}{\pgfqpoint{1.840589in}{2.686133in}}%
\pgfpathcurveto{\pgfqpoint{1.840589in}{2.693500in}}{\pgfqpoint{1.837662in}{2.700566in}}{\pgfqpoint{1.832453in}{2.705775in}}%
\pgfpathcurveto{\pgfqpoint{1.827244in}{2.710984in}}{\pgfqpoint{1.820178in}{2.713911in}}{\pgfqpoint{1.812811in}{2.713911in}}%
\pgfpathcurveto{\pgfqpoint{1.805445in}{2.713911in}}{\pgfqpoint{1.798379in}{2.710984in}}{\pgfqpoint{1.793170in}{2.705775in}}%
\pgfpathcurveto{\pgfqpoint{1.787961in}{2.700566in}}{\pgfqpoint{1.785034in}{2.693500in}}{\pgfqpoint{1.785034in}{2.686133in}}%
\pgfpathcurveto{\pgfqpoint{1.785034in}{2.678767in}}{\pgfqpoint{1.787961in}{2.671701in}}{\pgfqpoint{1.793170in}{2.666491in}}%
\pgfpathcurveto{\pgfqpoint{1.798379in}{2.661282in}}{\pgfqpoint{1.805445in}{2.658356in}}{\pgfqpoint{1.812811in}{2.658356in}}%
\pgfpathlineto{\pgfqpoint{1.812811in}{2.658356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944890,0.796340,0.228000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.944890,0.796340,0.228000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671902in}{2.784356in}}%
\pgfpathcurveto{\pgfqpoint{1.679269in}{2.784356in}}{\pgfqpoint{1.686335in}{2.787282in}}{\pgfqpoint{1.691544in}{2.792491in}}%
\pgfpathcurveto{\pgfqpoint{1.696753in}{2.797701in}}{\pgfqpoint{1.699680in}{2.804767in}}{\pgfqpoint{1.699680in}{2.812133in}}%
\pgfpathcurveto{\pgfqpoint{1.699680in}{2.819500in}}{\pgfqpoint{1.696753in}{2.826566in}}{\pgfqpoint{1.691544in}{2.831775in}}%
\pgfpathcurveto{\pgfqpoint{1.686335in}{2.836984in}}{\pgfqpoint{1.679269in}{2.839911in}}{\pgfqpoint{1.671902in}{2.839911in}}%
\pgfpathcurveto{\pgfqpoint{1.664536in}{2.839911in}}{\pgfqpoint{1.657470in}{2.836984in}}{\pgfqpoint{1.652261in}{2.831775in}}%
\pgfpathcurveto{\pgfqpoint{1.647051in}{2.826566in}}{\pgfqpoint{1.644125in}{2.819500in}}{\pgfqpoint{1.644125in}{2.812133in}}%
\pgfpathcurveto{\pgfqpoint{1.644125in}{2.804767in}}{\pgfqpoint{1.647051in}{2.797701in}}{\pgfqpoint{1.652261in}{2.792491in}}%
\pgfpathcurveto{\pgfqpoint{1.657470in}{2.787282in}}{\pgfqpoint{1.664536in}{2.784356in}}{\pgfqpoint{1.671902in}{2.784356in}}%
\pgfpathlineto{\pgfqpoint{1.671902in}{2.784356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643620,0.989990,0.233560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.643620,0.989990,0.233560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703022in}{2.195189in}}%
\pgfpathcurveto{\pgfqpoint{0.710389in}{2.195189in}}{\pgfqpoint{0.717455in}{2.198116in}}{\pgfqpoint{0.722664in}{2.203325in}}%
\pgfpathcurveto{\pgfqpoint{0.727873in}{2.208534in}}{\pgfqpoint{0.730800in}{2.215600in}}{\pgfqpoint{0.730800in}{2.222967in}}%
\pgfpathcurveto{\pgfqpoint{0.730800in}{2.230333in}}{\pgfqpoint{0.727873in}{2.237399in}}{\pgfqpoint{0.722664in}{2.242609in}}%
\pgfpathcurveto{\pgfqpoint{0.717455in}{2.247818in}}{\pgfqpoint{0.710389in}{2.250744in}}{\pgfqpoint{0.703022in}{2.250744in}}%
\pgfpathcurveto{\pgfqpoint{0.695655in}{2.250744in}}{\pgfqpoint{0.688589in}{2.247818in}}{\pgfqpoint{0.683380in}{2.242609in}}%
\pgfpathcurveto{\pgfqpoint{0.678171in}{2.237399in}}{\pgfqpoint{0.675244in}{2.230333in}}{\pgfqpoint{0.675244in}{2.222967in}}%
\pgfpathcurveto{\pgfqpoint{0.675244in}{2.215600in}}{\pgfqpoint{0.678171in}{2.208534in}}{\pgfqpoint{0.683380in}{2.203325in}}%
\pgfpathcurveto{\pgfqpoint{0.688589in}{2.198116in}}{\pgfqpoint{0.695655in}{2.195189in}}{\pgfqpoint{0.703022in}{2.195189in}}%
\pgfpathlineto{\pgfqpoint{0.703022in}{2.195189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455059in}{2.399356in}}%
\pgfpathcurveto{\pgfqpoint{1.462426in}{2.399356in}}{\pgfqpoint{1.469492in}{2.402282in}}{\pgfqpoint{1.474701in}{2.407491in}}%
\pgfpathcurveto{\pgfqpoint{1.479910in}{2.412701in}}{\pgfqpoint{1.482837in}{2.419767in}}{\pgfqpoint{1.482837in}{2.427133in}}%
\pgfpathcurveto{\pgfqpoint{1.482837in}{2.434500in}}{\pgfqpoint{1.479910in}{2.441566in}}{\pgfqpoint{1.474701in}{2.446775in}}%
\pgfpathcurveto{\pgfqpoint{1.469492in}{2.451984in}}{\pgfqpoint{1.462426in}{2.454911in}}{\pgfqpoint{1.455059in}{2.454911in}}%
\pgfpathcurveto{\pgfqpoint{1.447692in}{2.454911in}}{\pgfqpoint{1.440626in}{2.451984in}}{\pgfqpoint{1.435417in}{2.446775in}}%
\pgfpathcurveto{\pgfqpoint{1.430208in}{2.441566in}}{\pgfqpoint{1.427281in}{2.434500in}}{\pgfqpoint{1.427281in}{2.427133in}}%
\pgfpathcurveto{\pgfqpoint{1.427281in}{2.419767in}}{\pgfqpoint{1.430208in}{2.412701in}}{\pgfqpoint{1.435417in}{2.407491in}}%
\pgfpathcurveto{\pgfqpoint{1.440626in}{2.402282in}}{\pgfqpoint{1.447692in}{2.399356in}}{\pgfqpoint{1.455059in}{2.399356in}}%
\pgfpathlineto{\pgfqpoint{1.455059in}{2.399356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982890,0.721400,0.219180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.982890,0.721400,0.219180}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716330in}{2.703156in}}%
\pgfpathcurveto{\pgfqpoint{0.723697in}{2.703156in}}{\pgfqpoint{0.730763in}{2.706082in}}{\pgfqpoint{0.735972in}{2.711291in}}%
\pgfpathcurveto{\pgfqpoint{0.741181in}{2.716501in}}{\pgfqpoint{0.744108in}{2.723567in}}{\pgfqpoint{0.744108in}{2.730933in}}%
\pgfpathcurveto{\pgfqpoint{0.744108in}{2.738300in}}{\pgfqpoint{0.741181in}{2.745366in}}{\pgfqpoint{0.735972in}{2.750575in}}%
\pgfpathcurveto{\pgfqpoint{0.730763in}{2.755784in}}{\pgfqpoint{0.723697in}{2.758711in}}{\pgfqpoint{0.716330in}{2.758711in}}%
\pgfpathcurveto{\pgfqpoint{0.708963in}{2.758711in}}{\pgfqpoint{0.701897in}{2.755784in}}{\pgfqpoint{0.696688in}{2.750575in}}%
\pgfpathcurveto{\pgfqpoint{0.691479in}{2.745366in}}{\pgfqpoint{0.688552in}{2.738300in}}{\pgfqpoint{0.688552in}{2.730933in}}%
\pgfpathcurveto{\pgfqpoint{0.688552in}{2.723567in}}{\pgfqpoint{0.691479in}{2.716501in}}{\pgfqpoint{0.696688in}{2.711291in}}%
\pgfpathcurveto{\pgfqpoint{0.701897in}{2.706082in}}{\pgfqpoint{0.708963in}{2.703156in}}{\pgfqpoint{0.716330in}{2.703156in}}%
\pgfpathlineto{\pgfqpoint{0.716330in}{2.703156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939090,0.804390,0.227440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939090,0.804390,0.227440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305539in}{2.397022in}}%
\pgfpathcurveto{\pgfqpoint{1.312905in}{2.397022in}}{\pgfqpoint{1.319971in}{2.399949in}}{\pgfqpoint{1.325181in}{2.405158in}}%
\pgfpathcurveto{\pgfqpoint{1.330390in}{2.410367in}}{\pgfqpoint{1.333316in}{2.417433in}}{\pgfqpoint{1.333316in}{2.424800in}}%
\pgfpathcurveto{\pgfqpoint{1.333316in}{2.432167in}}{\pgfqpoint{1.330390in}{2.439233in}}{\pgfqpoint{1.325181in}{2.444442in}}%
\pgfpathcurveto{\pgfqpoint{1.319971in}{2.449651in}}{\pgfqpoint{1.312905in}{2.452578in}}{\pgfqpoint{1.305539in}{2.452578in}}%
\pgfpathcurveto{\pgfqpoint{1.298172in}{2.452578in}}{\pgfqpoint{1.291106in}{2.449651in}}{\pgfqpoint{1.285897in}{2.444442in}}%
\pgfpathcurveto{\pgfqpoint{1.280688in}{2.439233in}}{\pgfqpoint{1.277761in}{2.432167in}}{\pgfqpoint{1.277761in}{2.424800in}}%
\pgfpathcurveto{\pgfqpoint{1.277761in}{2.417433in}}{\pgfqpoint{1.280688in}{2.410367in}}{\pgfqpoint{1.285897in}{2.405158in}}%
\pgfpathcurveto{\pgfqpoint{1.291106in}{2.399949in}}{\pgfqpoint{1.298172in}{2.397022in}}{\pgfqpoint{1.305539in}{2.397022in}}%
\pgfpathlineto{\pgfqpoint{1.305539in}{2.397022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994380,0.663860,0.199710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994380,0.663860,0.199710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.456522in}}%
\pgfpathcurveto{\pgfqpoint{0.632367in}{2.456522in}}{\pgfqpoint{0.639433in}{2.459449in}}{\pgfqpoint{0.644642in}{2.464658in}}%
\pgfpathcurveto{\pgfqpoint{0.649851in}{2.469867in}}{\pgfqpoint{0.652778in}{2.476933in}}{\pgfqpoint{0.652778in}{2.484300in}}%
\pgfpathcurveto{\pgfqpoint{0.652778in}{2.491667in}}{\pgfqpoint{0.649851in}{2.498733in}}{\pgfqpoint{0.644642in}{2.503942in}}%
\pgfpathcurveto{\pgfqpoint{0.639433in}{2.509151in}}{\pgfqpoint{0.632367in}{2.512078in}}{\pgfqpoint{0.625000in}{2.512078in}}%
\pgfpathcurveto{\pgfqpoint{0.617633in}{2.512078in}}{\pgfqpoint{0.610567in}{2.509151in}}{\pgfqpoint{0.605358in}{2.503942in}}%
\pgfpathcurveto{\pgfqpoint{0.600149in}{2.498733in}}{\pgfqpoint{0.597222in}{2.491667in}}{\pgfqpoint{0.597222in}{2.484300in}}%
\pgfpathcurveto{\pgfqpoint{0.597222in}{2.476933in}}{\pgfqpoint{0.600149in}{2.469867in}}{\pgfqpoint{0.605358in}{2.464658in}}%
\pgfpathcurveto{\pgfqpoint{0.610567in}{2.459449in}}{\pgfqpoint{0.617633in}{2.456522in}}{\pgfqpoint{0.625000in}{2.456522in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.456522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262520,0.569670,0.997730}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262520,0.569670,0.997730}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703283in}{1.860589in}}%
\pgfpathcurveto{\pgfqpoint{0.710650in}{1.860589in}}{\pgfqpoint{0.717716in}{1.863516in}}{\pgfqpoint{0.722925in}{1.868725in}}%
\pgfpathcurveto{\pgfqpoint{0.728134in}{1.873934in}}{\pgfqpoint{0.731061in}{1.881000in}}{\pgfqpoint{0.731061in}{1.888367in}}%
\pgfpathcurveto{\pgfqpoint{0.731061in}{1.895733in}}{\pgfqpoint{0.728134in}{1.902799in}}{\pgfqpoint{0.722925in}{1.908009in}}%
\pgfpathcurveto{\pgfqpoint{0.717716in}{1.913218in}}{\pgfqpoint{0.710650in}{1.916144in}}{\pgfqpoint{0.703283in}{1.916144in}}%
\pgfpathcurveto{\pgfqpoint{0.695916in}{1.916144in}}{\pgfqpoint{0.688850in}{1.913218in}}{\pgfqpoint{0.683641in}{1.908009in}}%
\pgfpathcurveto{\pgfqpoint{0.678432in}{1.902799in}}{\pgfqpoint{0.675505in}{1.895733in}}{\pgfqpoint{0.675505in}{1.888367in}}%
\pgfpathcurveto{\pgfqpoint{0.675505in}{1.881000in}}{\pgfqpoint{0.678432in}{1.873934in}}{\pgfqpoint{0.683641in}{1.868725in}}%
\pgfpathcurveto{\pgfqpoint{0.688850in}{1.863516in}}{\pgfqpoint{0.695916in}{1.860589in}}{\pgfqpoint{0.703283in}{1.860589in}}%
\pgfpathlineto{\pgfqpoint{0.703283in}{1.860589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883310,0.865530,0.217190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.883310,0.865530,0.217190}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880657in}{2.133356in}}%
\pgfpathcurveto{\pgfqpoint{1.888023in}{2.133356in}}{\pgfqpoint{1.895089in}{2.136282in}}{\pgfqpoint{1.900298in}{2.141491in}}%
\pgfpathcurveto{\pgfqpoint{1.905508in}{2.146701in}}{\pgfqpoint{1.908434in}{2.153767in}}{\pgfqpoint{1.908434in}{2.161133in}}%
\pgfpathcurveto{\pgfqpoint{1.908434in}{2.168500in}}{\pgfqpoint{1.905508in}{2.175566in}}{\pgfqpoint{1.900298in}{2.180775in}}%
\pgfpathcurveto{\pgfqpoint{1.895089in}{2.185984in}}{\pgfqpoint{1.888023in}{2.188911in}}{\pgfqpoint{1.880657in}{2.188911in}}%
\pgfpathcurveto{\pgfqpoint{1.873290in}{2.188911in}}{\pgfqpoint{1.866224in}{2.185984in}}{\pgfqpoint{1.861015in}{2.180775in}}%
\pgfpathcurveto{\pgfqpoint{1.855806in}{2.175566in}}{\pgfqpoint{1.852879in}{2.168500in}}{\pgfqpoint{1.852879in}{2.161133in}}%
\pgfpathcurveto{\pgfqpoint{1.852879in}{2.153767in}}{\pgfqpoint{1.855806in}{2.146701in}}{\pgfqpoint{1.861015in}{2.141491in}}%
\pgfpathcurveto{\pgfqpoint{1.866224in}{2.136282in}}{\pgfqpoint{1.873290in}{2.133356in}}{\pgfqpoint{1.880657in}{2.133356in}}%
\pgfpathlineto{\pgfqpoint{1.880657in}{2.133356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931250,0.334820,0.062180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.931250,0.334820,0.062180}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703022in}{2.521156in}}%
\pgfpathcurveto{\pgfqpoint{0.710389in}{2.521156in}}{\pgfqpoint{0.717455in}{2.524082in}}{\pgfqpoint{0.722664in}{2.529291in}}%
\pgfpathcurveto{\pgfqpoint{0.727873in}{2.534501in}}{\pgfqpoint{0.730800in}{2.541567in}}{\pgfqpoint{0.730800in}{2.548933in}}%
\pgfpathcurveto{\pgfqpoint{0.730800in}{2.556300in}}{\pgfqpoint{0.727873in}{2.563366in}}{\pgfqpoint{0.722664in}{2.568575in}}%
\pgfpathcurveto{\pgfqpoint{0.717455in}{2.573784in}}{\pgfqpoint{0.710389in}{2.576711in}}{\pgfqpoint{0.703022in}{2.576711in}}%
\pgfpathcurveto{\pgfqpoint{0.695655in}{2.576711in}}{\pgfqpoint{0.688589in}{2.573784in}}{\pgfqpoint{0.683380in}{2.568575in}}%
\pgfpathcurveto{\pgfqpoint{0.678171in}{2.563366in}}{\pgfqpoint{0.675244in}{2.556300in}}{\pgfqpoint{0.675244in}{2.548933in}}%
\pgfpathcurveto{\pgfqpoint{0.675244in}{2.541567in}}{\pgfqpoint{0.678171in}{2.534501in}}{\pgfqpoint{0.683380in}{2.529291in}}%
\pgfpathcurveto{\pgfqpoint{0.688589in}{2.524082in}}{\pgfqpoint{0.695655in}{2.521156in}}{\pgfqpoint{0.703022in}{2.521156in}}%
\pgfpathlineto{\pgfqpoint{0.703022in}{2.521156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939090,0.804390,0.227440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939090,0.804390,0.227440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743401in}{2.784589in}}%
\pgfpathcurveto{\pgfqpoint{1.750767in}{2.784589in}}{\pgfqpoint{1.757833in}{2.787516in}}{\pgfqpoint{1.763043in}{2.792725in}}%
\pgfpathcurveto{\pgfqpoint{1.768252in}{2.797934in}}{\pgfqpoint{1.771178in}{2.805000in}}{\pgfqpoint{1.771178in}{2.812367in}}%
\pgfpathcurveto{\pgfqpoint{1.771178in}{2.819733in}}{\pgfqpoint{1.768252in}{2.826799in}}{\pgfqpoint{1.763043in}{2.832009in}}%
\pgfpathcurveto{\pgfqpoint{1.757833in}{2.837218in}}{\pgfqpoint{1.750767in}{2.840144in}}{\pgfqpoint{1.743401in}{2.840144in}}%
\pgfpathcurveto{\pgfqpoint{1.736034in}{2.840144in}}{\pgfqpoint{1.728968in}{2.837218in}}{\pgfqpoint{1.723759in}{2.832009in}}%
\pgfpathcurveto{\pgfqpoint{1.718550in}{2.826799in}}{\pgfqpoint{1.715623in}{2.819733in}}{\pgfqpoint{1.715623in}{2.812367in}}%
\pgfpathcurveto{\pgfqpoint{1.715623in}{2.805000in}}{\pgfqpoint{1.718550in}{2.797934in}}{\pgfqpoint{1.723759in}{2.792725in}}%
\pgfpathcurveto{\pgfqpoint{1.728968in}{2.787516in}}{\pgfqpoint{1.736034in}{2.784589in}}{\pgfqpoint{1.743401in}{2.784589in}}%
\pgfpathlineto{\pgfqpoint{1.743401in}{2.784589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913170,0.835760,0.223280}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.913170,0.835760,0.223280}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885875in}{2.656956in}}%
\pgfpathcurveto{\pgfqpoint{1.893242in}{2.656956in}}{\pgfqpoint{1.900308in}{2.659882in}}{\pgfqpoint{1.905517in}{2.665091in}}%
\pgfpathcurveto{\pgfqpoint{1.910726in}{2.670301in}}{\pgfqpoint{1.913653in}{2.677367in}}{\pgfqpoint{1.913653in}{2.684733in}}%
\pgfpathcurveto{\pgfqpoint{1.913653in}{2.692100in}}{\pgfqpoint{1.910726in}{2.699166in}}{\pgfqpoint{1.905517in}{2.704375in}}%
\pgfpathcurveto{\pgfqpoint{1.900308in}{2.709584in}}{\pgfqpoint{1.893242in}{2.712511in}}{\pgfqpoint{1.885875in}{2.712511in}}%
\pgfpathcurveto{\pgfqpoint{1.878509in}{2.712511in}}{\pgfqpoint{1.871443in}{2.709584in}}{\pgfqpoint{1.866234in}{2.704375in}}%
\pgfpathcurveto{\pgfqpoint{1.861024in}{2.699166in}}{\pgfqpoint{1.858098in}{2.692100in}}{\pgfqpoint{1.858098in}{2.684733in}}%
\pgfpathcurveto{\pgfqpoint{1.858098in}{2.677367in}}{\pgfqpoint{1.861024in}{2.670301in}}{\pgfqpoint{1.866234in}{2.665091in}}%
\pgfpathcurveto{\pgfqpoint{1.871443in}{2.659882in}}{\pgfqpoint{1.878509in}{2.656956in}}{\pgfqpoint{1.885875in}{2.656956in}}%
\pgfpathlineto{\pgfqpoint{1.885875in}{2.656956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933010,0.812360,0.226670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933010,0.812360,0.226670}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808375in}{2.782256in}}%
\pgfpathcurveto{\pgfqpoint{1.815742in}{2.782256in}}{\pgfqpoint{1.822808in}{2.785182in}}{\pgfqpoint{1.828017in}{2.790391in}}%
\pgfpathcurveto{\pgfqpoint{1.833226in}{2.795601in}}{\pgfqpoint{1.836153in}{2.802667in}}{\pgfqpoint{1.836153in}{2.810033in}}%
\pgfpathcurveto{\pgfqpoint{1.836153in}{2.817400in}}{\pgfqpoint{1.833226in}{2.824466in}}{\pgfqpoint{1.828017in}{2.829675in}}%
\pgfpathcurveto{\pgfqpoint{1.822808in}{2.834884in}}{\pgfqpoint{1.815742in}{2.837811in}}{\pgfqpoint{1.808375in}{2.837811in}}%
\pgfpathcurveto{\pgfqpoint{1.801009in}{2.837811in}}{\pgfqpoint{1.793943in}{2.834884in}}{\pgfqpoint{1.788734in}{2.829675in}}%
\pgfpathcurveto{\pgfqpoint{1.783524in}{2.824466in}}{\pgfqpoint{1.780598in}{2.817400in}}{\pgfqpoint{1.780598in}{2.810033in}}%
\pgfpathcurveto{\pgfqpoint{1.780598in}{2.802667in}}{\pgfqpoint{1.783524in}{2.795601in}}{\pgfqpoint{1.788734in}{2.790391in}}%
\pgfpathcurveto{\pgfqpoint{1.793943in}{2.785182in}}{\pgfqpoint{1.801009in}{2.782256in}}{\pgfqpoint{1.808375in}{2.782256in}}%
\pgfpathlineto{\pgfqpoint{1.808375in}{2.782256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965070,0.763520,0.227540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965070,0.763520,0.227540}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009108in}{2.652989in}}%
\pgfpathcurveto{\pgfqpoint{1.016474in}{2.652989in}}{\pgfqpoint{1.023541in}{2.655916in}}{\pgfqpoint{1.028750in}{2.661125in}}%
\pgfpathcurveto{\pgfqpoint{1.033959in}{2.666334in}}{\pgfqpoint{1.036886in}{2.673400in}}{\pgfqpoint{1.036886in}{2.680767in}}%
\pgfpathcurveto{\pgfqpoint{1.036886in}{2.688133in}}{\pgfqpoint{1.033959in}{2.695199in}}{\pgfqpoint{1.028750in}{2.700409in}}%
\pgfpathcurveto{\pgfqpoint{1.023541in}{2.705618in}}{\pgfqpoint{1.016474in}{2.708544in}}{\pgfqpoint{1.009108in}{2.708544in}}%
\pgfpathcurveto{\pgfqpoint{1.001741in}{2.708544in}}{\pgfqpoint{0.994675in}{2.705618in}}{\pgfqpoint{0.989466in}{2.700409in}}%
\pgfpathcurveto{\pgfqpoint{0.984257in}{2.695199in}}{\pgfqpoint{0.981330in}{2.688133in}}{\pgfqpoint{0.981330in}{2.680767in}}%
\pgfpathcurveto{\pgfqpoint{0.981330in}{2.673400in}}{\pgfqpoint{0.984257in}{2.666334in}}{\pgfqpoint{0.989466in}{2.661125in}}%
\pgfpathcurveto{\pgfqpoint{0.994675in}{2.655916in}}{\pgfqpoint{1.001741in}{2.652989in}}{\pgfqpoint{1.009108in}{2.652989in}}%
\pgfpathlineto{\pgfqpoint{1.009108in}{2.652989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160455in}{2.594422in}}%
\pgfpathcurveto{\pgfqpoint{1.167821in}{2.594422in}}{\pgfqpoint{1.174887in}{2.597349in}}{\pgfqpoint{1.180096in}{2.602558in}}%
\pgfpathcurveto{\pgfqpoint{1.185305in}{2.607767in}}{\pgfqpoint{1.188232in}{2.614833in}}{\pgfqpoint{1.188232in}{2.622200in}}%
\pgfpathcurveto{\pgfqpoint{1.188232in}{2.629567in}}{\pgfqpoint{1.185305in}{2.636633in}}{\pgfqpoint{1.180096in}{2.641842in}}%
\pgfpathcurveto{\pgfqpoint{1.174887in}{2.647051in}}{\pgfqpoint{1.167821in}{2.649978in}}{\pgfqpoint{1.160455in}{2.649978in}}%
\pgfpathcurveto{\pgfqpoint{1.153088in}{2.649978in}}{\pgfqpoint{1.146022in}{2.647051in}}{\pgfqpoint{1.140813in}{2.641842in}}%
\pgfpathcurveto{\pgfqpoint{1.135604in}{2.636633in}}{\pgfqpoint{1.132677in}{2.629567in}}{\pgfqpoint{1.132677in}{2.622200in}}%
\pgfpathcurveto{\pgfqpoint{1.132677in}{2.614833in}}{\pgfqpoint{1.135604in}{2.607767in}}{\pgfqpoint{1.140813in}{2.602558in}}%
\pgfpathcurveto{\pgfqpoint{1.146022in}{2.597349in}}{\pgfqpoint{1.153088in}{2.594422in}}{\pgfqpoint{1.160455in}{2.594422in}}%
\pgfpathlineto{\pgfqpoint{1.160455in}{2.594422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969310,0.755190,0.226630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969310,0.755190,0.226630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991364in}{2.533756in}}%
\pgfpathcurveto{\pgfqpoint{0.998730in}{2.533756in}}{\pgfqpoint{1.005796in}{2.536682in}}{\pgfqpoint{1.011005in}{2.541891in}}%
\pgfpathcurveto{\pgfqpoint{1.016215in}{2.547101in}}{\pgfqpoint{1.019141in}{2.554167in}}{\pgfqpoint{1.019141in}{2.561533in}}%
\pgfpathcurveto{\pgfqpoint{1.019141in}{2.568900in}}{\pgfqpoint{1.016215in}{2.575966in}}{\pgfqpoint{1.011005in}{2.581175in}}%
\pgfpathcurveto{\pgfqpoint{1.005796in}{2.586384in}}{\pgfqpoint{0.998730in}{2.589311in}}{\pgfqpoint{0.991364in}{2.589311in}}%
\pgfpathcurveto{\pgfqpoint{0.983997in}{2.589311in}}{\pgfqpoint{0.976931in}{2.586384in}}{\pgfqpoint{0.971722in}{2.581175in}}%
\pgfpathcurveto{\pgfqpoint{0.966513in}{2.575966in}}{\pgfqpoint{0.963586in}{2.568900in}}{\pgfqpoint{0.963586in}{2.561533in}}%
\pgfpathcurveto{\pgfqpoint{0.963586in}{2.554167in}}{\pgfqpoint{0.966513in}{2.547101in}}{\pgfqpoint{0.971722in}{2.541891in}}%
\pgfpathcurveto{\pgfqpoint{0.976931in}{2.536682in}}{\pgfqpoint{0.983997in}{2.533756in}}{\pgfqpoint{0.991364in}{2.533756in}}%
\pgfpathlineto{\pgfqpoint{0.991364in}{2.533756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965070,0.763520,0.227540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965070,0.763520,0.227540}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037551in}{2.560822in}}%
\pgfpathcurveto{\pgfqpoint{1.044917in}{2.560822in}}{\pgfqpoint{1.051983in}{2.563749in}}{\pgfqpoint{1.057192in}{2.568958in}}%
\pgfpathcurveto{\pgfqpoint{1.062401in}{2.574167in}}{\pgfqpoint{1.065328in}{2.581233in}}{\pgfqpoint{1.065328in}{2.588600in}}%
\pgfpathcurveto{\pgfqpoint{1.065328in}{2.595967in}}{\pgfqpoint{1.062401in}{2.603033in}}{\pgfqpoint{1.057192in}{2.608242in}}%
\pgfpathcurveto{\pgfqpoint{1.051983in}{2.613451in}}{\pgfqpoint{1.044917in}{2.616378in}}{\pgfqpoint{1.037551in}{2.616378in}}%
\pgfpathcurveto{\pgfqpoint{1.030184in}{2.616378in}}{\pgfqpoint{1.023118in}{2.613451in}}{\pgfqpoint{1.017909in}{2.608242in}}%
\pgfpathcurveto{\pgfqpoint{1.012700in}{2.603033in}}{\pgfqpoint{1.009773in}{2.595967in}}{\pgfqpoint{1.009773in}{2.588600in}}%
\pgfpathcurveto{\pgfqpoint{1.009773in}{2.581233in}}{\pgfqpoint{1.012700in}{2.574167in}}{\pgfqpoint{1.017909in}{2.568958in}}%
\pgfpathcurveto{\pgfqpoint{1.023118in}{2.563749in}}{\pgfqpoint{1.030184in}{2.560822in}}{\pgfqpoint{1.037551in}{2.560822in}}%
\pgfpathlineto{\pgfqpoint{1.037551in}{2.560822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965550,0.422410,0.097980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965550,0.422410,0.097980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450101in}{1.929656in}}%
\pgfpathcurveto{\pgfqpoint{1.457468in}{1.929656in}}{\pgfqpoint{1.464534in}{1.932582in}}{\pgfqpoint{1.469743in}{1.937791in}}%
\pgfpathcurveto{\pgfqpoint{1.474952in}{1.943001in}}{\pgfqpoint{1.477879in}{1.950067in}}{\pgfqpoint{1.477879in}{1.957433in}}%
\pgfpathcurveto{\pgfqpoint{1.477879in}{1.964800in}}{\pgfqpoint{1.474952in}{1.971866in}}{\pgfqpoint{1.469743in}{1.977075in}}%
\pgfpathcurveto{\pgfqpoint{1.464534in}{1.982284in}}{\pgfqpoint{1.457468in}{1.985211in}}{\pgfqpoint{1.450101in}{1.985211in}}%
\pgfpathcurveto{\pgfqpoint{1.442734in}{1.985211in}}{\pgfqpoint{1.435668in}{1.982284in}}{\pgfqpoint{1.430459in}{1.977075in}}%
\pgfpathcurveto{\pgfqpoint{1.425250in}{1.971866in}}{\pgfqpoint{1.422323in}{1.964800in}}{\pgfqpoint{1.422323in}{1.957433in}}%
\pgfpathcurveto{\pgfqpoint{1.422323in}{1.950067in}}{\pgfqpoint{1.425250in}{1.943001in}}{\pgfqpoint{1.430459in}{1.937791in}}%
\pgfpathcurveto{\pgfqpoint{1.435668in}{1.932582in}}{\pgfqpoint{1.442734in}{1.929656in}}{\pgfqpoint{1.450101in}{1.929656in}}%
\pgfpathlineto{\pgfqpoint{1.450101in}{1.929656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301103in}{1.860822in}}%
\pgfpathcurveto{\pgfqpoint{1.308469in}{1.860822in}}{\pgfqpoint{1.315535in}{1.863749in}}{\pgfqpoint{1.320745in}{1.868958in}}%
\pgfpathcurveto{\pgfqpoint{1.325954in}{1.874167in}}{\pgfqpoint{1.328880in}{1.881233in}}{\pgfqpoint{1.328880in}{1.888600in}}%
\pgfpathcurveto{\pgfqpoint{1.328880in}{1.895967in}}{\pgfqpoint{1.325954in}{1.903033in}}{\pgfqpoint{1.320745in}{1.908242in}}%
\pgfpathcurveto{\pgfqpoint{1.315535in}{1.913451in}}{\pgfqpoint{1.308469in}{1.916378in}}{\pgfqpoint{1.301103in}{1.916378in}}%
\pgfpathcurveto{\pgfqpoint{1.293736in}{1.916378in}}{\pgfqpoint{1.286670in}{1.913451in}}{\pgfqpoint{1.281461in}{1.908242in}}%
\pgfpathcurveto{\pgfqpoint{1.276252in}{1.903033in}}{\pgfqpoint{1.273325in}{1.895967in}}{\pgfqpoint{1.273325in}{1.888600in}}%
\pgfpathcurveto{\pgfqpoint{1.273325in}{1.881233in}}{\pgfqpoint{1.276252in}{1.874167in}}{\pgfqpoint{1.281461in}{1.868958in}}%
\pgfpathcurveto{\pgfqpoint{1.286670in}{1.863749in}}{\pgfqpoint{1.293736in}{1.860822in}}{\pgfqpoint{1.301103in}{1.860822in}}%
\pgfpathlineto{\pgfqpoint{1.301103in}{1.860822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594402in}{2.132889in}}%
\pgfpathcurveto{\pgfqpoint{1.601769in}{2.132889in}}{\pgfqpoint{1.608835in}{2.135816in}}{\pgfqpoint{1.614044in}{2.141025in}}%
\pgfpathcurveto{\pgfqpoint{1.619253in}{2.146234in}}{\pgfqpoint{1.622180in}{2.153300in}}{\pgfqpoint{1.622180in}{2.160667in}}%
\pgfpathcurveto{\pgfqpoint{1.622180in}{2.168033in}}{\pgfqpoint{1.619253in}{2.175099in}}{\pgfqpoint{1.614044in}{2.180309in}}%
\pgfpathcurveto{\pgfqpoint{1.608835in}{2.185518in}}{\pgfqpoint{1.601769in}{2.188444in}}{\pgfqpoint{1.594402in}{2.188444in}}%
\pgfpathcurveto{\pgfqpoint{1.587036in}{2.188444in}}{\pgfqpoint{1.579970in}{2.185518in}}{\pgfqpoint{1.574761in}{2.180309in}}%
\pgfpathcurveto{\pgfqpoint{1.569551in}{2.175099in}}{\pgfqpoint{1.566625in}{2.168033in}}{\pgfqpoint{1.566625in}{2.160667in}}%
\pgfpathcurveto{\pgfqpoint{1.566625in}{2.153300in}}{\pgfqpoint{1.569551in}{2.146234in}}{\pgfqpoint{1.574761in}{2.141025in}}%
\pgfpathcurveto{\pgfqpoint{1.579970in}{2.135816in}}{\pgfqpoint{1.587036in}{2.132889in}}{\pgfqpoint{1.594402in}{2.132889in}}%
\pgfpathlineto{\pgfqpoint{1.594402in}{2.132889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906050,0.843370,0.221880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.906050,0.843370,0.221880}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953460in}{2.659056in}}%
\pgfpathcurveto{\pgfqpoint{1.960826in}{2.659056in}}{\pgfqpoint{1.967892in}{2.661982in}}{\pgfqpoint{1.973101in}{2.667191in}}%
\pgfpathcurveto{\pgfqpoint{1.978311in}{2.672401in}}{\pgfqpoint{1.981237in}{2.679467in}}{\pgfqpoint{1.981237in}{2.686833in}}%
\pgfpathcurveto{\pgfqpoint{1.981237in}{2.694200in}}{\pgfqpoint{1.978311in}{2.701266in}}{\pgfqpoint{1.973101in}{2.706475in}}%
\pgfpathcurveto{\pgfqpoint{1.967892in}{2.711684in}}{\pgfqpoint{1.960826in}{2.714611in}}{\pgfqpoint{1.953460in}{2.714611in}}%
\pgfpathcurveto{\pgfqpoint{1.946093in}{2.714611in}}{\pgfqpoint{1.939027in}{2.711684in}}{\pgfqpoint{1.933818in}{2.706475in}}%
\pgfpathcurveto{\pgfqpoint{1.928609in}{2.701266in}}{\pgfqpoint{1.925682in}{2.694200in}}{\pgfqpoint{1.925682in}{2.686833in}}%
\pgfpathcurveto{\pgfqpoint{1.925682in}{2.679467in}}{\pgfqpoint{1.928609in}{2.672401in}}{\pgfqpoint{1.933818in}{2.667191in}}%
\pgfpathcurveto{\pgfqpoint{1.939027in}{2.661982in}}{\pgfqpoint{1.946093in}{2.659056in}}{\pgfqpoint{1.953460in}{2.659056in}}%
\pgfpathlineto{\pgfqpoint{1.953460in}{2.659056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883310,0.865530,0.217190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.883310,0.865530,0.217190}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810202in}{2.133822in}}%
\pgfpathcurveto{\pgfqpoint{1.817569in}{2.133822in}}{\pgfqpoint{1.824635in}{2.136749in}}{\pgfqpoint{1.829844in}{2.141958in}}%
\pgfpathcurveto{\pgfqpoint{1.835053in}{2.147167in}}{\pgfqpoint{1.837980in}{2.154233in}}{\pgfqpoint{1.837980in}{2.161600in}}%
\pgfpathcurveto{\pgfqpoint{1.837980in}{2.168967in}}{\pgfqpoint{1.835053in}{2.176033in}}{\pgfqpoint{1.829844in}{2.181242in}}%
\pgfpathcurveto{\pgfqpoint{1.824635in}{2.186451in}}{\pgfqpoint{1.817569in}{2.189378in}}{\pgfqpoint{1.810202in}{2.189378in}}%
\pgfpathcurveto{\pgfqpoint{1.802835in}{2.189378in}}{\pgfqpoint{1.795769in}{2.186451in}}{\pgfqpoint{1.790560in}{2.181242in}}%
\pgfpathcurveto{\pgfqpoint{1.785351in}{2.176033in}}{\pgfqpoint{1.782424in}{2.168967in}}{\pgfqpoint{1.782424in}{2.161600in}}%
\pgfpathcurveto{\pgfqpoint{1.782424in}{2.154233in}}{\pgfqpoint{1.785351in}{2.147167in}}{\pgfqpoint{1.790560in}{2.141958in}}%
\pgfpathcurveto{\pgfqpoint{1.795769in}{2.136749in}}{\pgfqpoint{1.802835in}{2.133822in}}{\pgfqpoint{1.810202in}{2.133822in}}%
\pgfpathlineto{\pgfqpoint{1.810202in}{2.133822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965070,0.763520,0.227540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965070,0.763520,0.227540}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010673in}{2.717156in}}%
\pgfpathcurveto{\pgfqpoint{1.018040in}{2.717156in}}{\pgfqpoint{1.025106in}{2.720082in}}{\pgfqpoint{1.030315in}{2.725291in}}%
\pgfpathcurveto{\pgfqpoint{1.035524in}{2.730501in}}{\pgfqpoint{1.038451in}{2.737567in}}{\pgfqpoint{1.038451in}{2.744933in}}%
\pgfpathcurveto{\pgfqpoint{1.038451in}{2.752300in}}{\pgfqpoint{1.035524in}{2.759366in}}{\pgfqpoint{1.030315in}{2.764575in}}%
\pgfpathcurveto{\pgfqpoint{1.025106in}{2.769784in}}{\pgfqpoint{1.018040in}{2.772711in}}{\pgfqpoint{1.010673in}{2.772711in}}%
\pgfpathcurveto{\pgfqpoint{1.003307in}{2.772711in}}{\pgfqpoint{0.996241in}{2.769784in}}{\pgfqpoint{0.991032in}{2.764575in}}%
\pgfpathcurveto{\pgfqpoint{0.985822in}{2.759366in}}{\pgfqpoint{0.982896in}{2.752300in}}{\pgfqpoint{0.982896in}{2.744933in}}%
\pgfpathcurveto{\pgfqpoint{0.982896in}{2.737567in}}{\pgfqpoint{0.985822in}{2.730501in}}{\pgfqpoint{0.991032in}{2.725291in}}%
\pgfpathcurveto{\pgfqpoint{0.996241in}{2.720082in}}{\pgfqpoint{1.003307in}{2.717156in}}{\pgfqpoint{1.010673in}{2.717156in}}%
\pgfpathlineto{\pgfqpoint{1.010673in}{2.717156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965070,0.763520,0.227540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965070,0.763520,0.227540}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083998in}{2.782722in}}%
\pgfpathcurveto{\pgfqpoint{1.091365in}{2.782722in}}{\pgfqpoint{1.098431in}{2.785649in}}{\pgfqpoint{1.103640in}{2.790858in}}%
\pgfpathcurveto{\pgfqpoint{1.108849in}{2.796067in}}{\pgfqpoint{1.111776in}{2.803133in}}{\pgfqpoint{1.111776in}{2.810500in}}%
\pgfpathcurveto{\pgfqpoint{1.111776in}{2.817867in}}{\pgfqpoint{1.108849in}{2.824933in}}{\pgfqpoint{1.103640in}{2.830142in}}%
\pgfpathcurveto{\pgfqpoint{1.098431in}{2.835351in}}{\pgfqpoint{1.091365in}{2.838278in}}{\pgfqpoint{1.083998in}{2.838278in}}%
\pgfpathcurveto{\pgfqpoint{1.076632in}{2.838278in}}{\pgfqpoint{1.069566in}{2.835351in}}{\pgfqpoint{1.064356in}{2.830142in}}%
\pgfpathcurveto{\pgfqpoint{1.059147in}{2.824933in}}{\pgfqpoint{1.056221in}{2.817867in}}{\pgfqpoint{1.056221in}{2.810500in}}%
\pgfpathcurveto{\pgfqpoint{1.056221in}{2.803133in}}{\pgfqpoint{1.059147in}{2.796067in}}{\pgfqpoint{1.064356in}{2.790858in}}%
\pgfpathcurveto{\pgfqpoint{1.069566in}{2.785649in}}{\pgfqpoint{1.076632in}{2.782722in}}{\pgfqpoint{1.083998in}{2.782722in}}%
\pgfpathlineto{\pgfqpoint{1.083998in}{2.782722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944890,0.796340,0.228000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.944890,0.796340,0.228000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180808in}{2.311156in}}%
\pgfpathcurveto{\pgfqpoint{1.188175in}{2.311156in}}{\pgfqpoint{1.195241in}{2.314082in}}{\pgfqpoint{1.200450in}{2.319291in}}%
\pgfpathcurveto{\pgfqpoint{1.205659in}{2.324501in}}{\pgfqpoint{1.208586in}{2.331567in}}{\pgfqpoint{1.208586in}{2.338933in}}%
\pgfpathcurveto{\pgfqpoint{1.208586in}{2.346300in}}{\pgfqpoint{1.205659in}{2.353366in}}{\pgfqpoint{1.200450in}{2.358575in}}%
\pgfpathcurveto{\pgfqpoint{1.195241in}{2.363784in}}{\pgfqpoint{1.188175in}{2.366711in}}{\pgfqpoint{1.180808in}{2.366711in}}%
\pgfpathcurveto{\pgfqpoint{1.173441in}{2.366711in}}{\pgfqpoint{1.166375in}{2.363784in}}{\pgfqpoint{1.161166in}{2.358575in}}%
\pgfpathcurveto{\pgfqpoint{1.155957in}{2.353366in}}{\pgfqpoint{1.153030in}{2.346300in}}{\pgfqpoint{1.153030in}{2.338933in}}%
\pgfpathcurveto{\pgfqpoint{1.153030in}{2.331567in}}{\pgfqpoint{1.155957in}{2.324501in}}{\pgfqpoint{1.161166in}{2.319291in}}%
\pgfpathcurveto{\pgfqpoint{1.166375in}{2.314082in}}{\pgfqpoint{1.173441in}{2.311156in}}{\pgfqpoint{1.180808in}{2.311156in}}%
\pgfpathlineto{\pgfqpoint{1.180808in}{2.311156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987990,0.516670,0.138830}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987990,0.516670,0.138830}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703805in}{2.454422in}}%
\pgfpathcurveto{\pgfqpoint{0.711171in}{2.454422in}}{\pgfqpoint{0.718237in}{2.457349in}}{\pgfqpoint{0.723447in}{2.462558in}}%
\pgfpathcurveto{\pgfqpoint{0.728656in}{2.467767in}}{\pgfqpoint{0.731582in}{2.474833in}}{\pgfqpoint{0.731582in}{2.482200in}}%
\pgfpathcurveto{\pgfqpoint{0.731582in}{2.489567in}}{\pgfqpoint{0.728656in}{2.496633in}}{\pgfqpoint{0.723447in}{2.501842in}}%
\pgfpathcurveto{\pgfqpoint{0.718237in}{2.507051in}}{\pgfqpoint{0.711171in}{2.509978in}}{\pgfqpoint{0.703805in}{2.509978in}}%
\pgfpathcurveto{\pgfqpoint{0.696438in}{2.509978in}}{\pgfqpoint{0.689372in}{2.507051in}}{\pgfqpoint{0.684163in}{2.501842in}}%
\pgfpathcurveto{\pgfqpoint{0.678954in}{2.496633in}}{\pgfqpoint{0.676027in}{2.489567in}}{\pgfqpoint{0.676027in}{2.482200in}}%
\pgfpathcurveto{\pgfqpoint{0.676027in}{2.474833in}}{\pgfqpoint{0.678954in}{2.467767in}}{\pgfqpoint{0.684163in}{2.462558in}}%
\pgfpathcurveto{\pgfqpoint{0.689372in}{2.457349in}}{\pgfqpoint{0.696438in}{2.454422in}}{\pgfqpoint{0.703805in}{2.454422in}}%
\pgfpathlineto{\pgfqpoint{0.703805in}{2.454422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950390,0.788230,0.228310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950390,0.788230,0.228310}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378864in}{2.589522in}}%
\pgfpathcurveto{\pgfqpoint{1.386230in}{2.589522in}}{\pgfqpoint{1.393296in}{2.592449in}}{\pgfqpoint{1.398505in}{2.597658in}}%
\pgfpathcurveto{\pgfqpoint{1.403715in}{2.602867in}}{\pgfqpoint{1.406641in}{2.609933in}}{\pgfqpoint{1.406641in}{2.617300in}}%
\pgfpathcurveto{\pgfqpoint{1.406641in}{2.624667in}}{\pgfqpoint{1.403715in}{2.631733in}}{\pgfqpoint{1.398505in}{2.636942in}}%
\pgfpathcurveto{\pgfqpoint{1.393296in}{2.642151in}}{\pgfqpoint{1.386230in}{2.645078in}}{\pgfqpoint{1.378864in}{2.645078in}}%
\pgfpathcurveto{\pgfqpoint{1.371497in}{2.645078in}}{\pgfqpoint{1.364431in}{2.642151in}}{\pgfqpoint{1.359222in}{2.636942in}}%
\pgfpathcurveto{\pgfqpoint{1.354013in}{2.631733in}}{\pgfqpoint{1.351086in}{2.624667in}}{\pgfqpoint{1.351086in}{2.617300in}}%
\pgfpathcurveto{\pgfqpoint{1.351086in}{2.609933in}}{\pgfqpoint{1.354013in}{2.602867in}}{\pgfqpoint{1.359222in}{2.597658in}}%
\pgfpathcurveto{\pgfqpoint{1.364431in}{2.592449in}}{\pgfqpoint{1.371497in}{2.589522in}}{\pgfqpoint{1.378864in}{2.589522in}}%
\pgfpathlineto{\pgfqpoint{1.378864in}{2.589522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841330,0.899860,0.209260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841330,0.899860,0.209260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678165in}{1.915889in}}%
\pgfpathcurveto{\pgfqpoint{1.685532in}{1.915889in}}{\pgfqpoint{1.692598in}{1.918816in}}{\pgfqpoint{1.697807in}{1.924025in}}%
\pgfpathcurveto{\pgfqpoint{1.703016in}{1.929234in}}{\pgfqpoint{1.705943in}{1.936300in}}{\pgfqpoint{1.705943in}{1.943667in}}%
\pgfpathcurveto{\pgfqpoint{1.705943in}{1.951033in}}{\pgfqpoint{1.703016in}{1.958099in}}{\pgfqpoint{1.697807in}{1.963309in}}%
\pgfpathcurveto{\pgfqpoint{1.692598in}{1.968518in}}{\pgfqpoint{1.685532in}{1.971444in}}{\pgfqpoint{1.678165in}{1.971444in}}%
\pgfpathcurveto{\pgfqpoint{1.670798in}{1.971444in}}{\pgfqpoint{1.663732in}{1.968518in}}{\pgfqpoint{1.658523in}{1.963309in}}%
\pgfpathcurveto{\pgfqpoint{1.653314in}{1.958099in}}{\pgfqpoint{1.650387in}{1.951033in}}{\pgfqpoint{1.650387in}{1.943667in}}%
\pgfpathcurveto{\pgfqpoint{1.650387in}{1.936300in}}{\pgfqpoint{1.653314in}{1.929234in}}{\pgfqpoint{1.658523in}{1.924025in}}%
\pgfpathcurveto{\pgfqpoint{1.663732in}{1.918816in}}{\pgfqpoint{1.670798in}{1.915889in}}{\pgfqpoint{1.678165in}{1.915889in}}%
\pgfpathlineto{\pgfqpoint{1.678165in}{1.915889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965070,0.763520,0.227540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965070,0.763520,0.227540}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007020in}{2.130789in}}%
\pgfpathcurveto{\pgfqpoint{1.014387in}{2.130789in}}{\pgfqpoint{1.021453in}{2.133716in}}{\pgfqpoint{1.026662in}{2.138925in}}%
\pgfpathcurveto{\pgfqpoint{1.031871in}{2.144134in}}{\pgfqpoint{1.034798in}{2.151200in}}{\pgfqpoint{1.034798in}{2.158567in}}%
\pgfpathcurveto{\pgfqpoint{1.034798in}{2.165933in}}{\pgfqpoint{1.031871in}{2.172999in}}{\pgfqpoint{1.026662in}{2.178209in}}%
\pgfpathcurveto{\pgfqpoint{1.021453in}{2.183418in}}{\pgfqpoint{1.014387in}{2.186344in}}{\pgfqpoint{1.007020in}{2.186344in}}%
\pgfpathcurveto{\pgfqpoint{0.999653in}{2.186344in}}{\pgfqpoint{0.992587in}{2.183418in}}{\pgfqpoint{0.987378in}{2.178209in}}%
\pgfpathcurveto{\pgfqpoint{0.982169in}{2.172999in}}{\pgfqpoint{0.979242in}{2.165933in}}{\pgfqpoint{0.979242in}{2.158567in}}%
\pgfpathcurveto{\pgfqpoint{0.979242in}{2.151200in}}{\pgfqpoint{0.982169in}{2.144134in}}{\pgfqpoint{0.987378in}{2.138925in}}%
\pgfpathcurveto{\pgfqpoint{0.992587in}{2.133716in}}{\pgfqpoint{0.999653in}{2.130789in}}{\pgfqpoint{1.007020in}{2.130789in}}%
\pgfpathlineto{\pgfqpoint{1.007020in}{2.130789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537256in}{2.121222in}}%
\pgfpathcurveto{\pgfqpoint{1.544623in}{2.121222in}}{\pgfqpoint{1.551689in}{2.124149in}}{\pgfqpoint{1.556898in}{2.129358in}}%
\pgfpathcurveto{\pgfqpoint{1.562107in}{2.134567in}}{\pgfqpoint{1.565034in}{2.141633in}}{\pgfqpoint{1.565034in}{2.149000in}}%
\pgfpathcurveto{\pgfqpoint{1.565034in}{2.156367in}}{\pgfqpoint{1.562107in}{2.163433in}}{\pgfqpoint{1.556898in}{2.168642in}}%
\pgfpathcurveto{\pgfqpoint{1.551689in}{2.173851in}}{\pgfqpoint{1.544623in}{2.176778in}}{\pgfqpoint{1.537256in}{2.176778in}}%
\pgfpathcurveto{\pgfqpoint{1.529889in}{2.176778in}}{\pgfqpoint{1.522823in}{2.173851in}}{\pgfqpoint{1.517614in}{2.168642in}}%
\pgfpathcurveto{\pgfqpoint{1.512405in}{2.163433in}}{\pgfqpoint{1.509478in}{2.156367in}}{\pgfqpoint{1.509478in}{2.149000in}}%
\pgfpathcurveto{\pgfqpoint{1.509478in}{2.141633in}}{\pgfqpoint{1.512405in}{2.134567in}}{\pgfqpoint{1.517614in}{2.129358in}}%
\pgfpathcurveto{\pgfqpoint{1.522823in}{2.124149in}}{\pgfqpoint{1.529889in}{2.121222in}}{\pgfqpoint{1.537256in}{2.121222in}}%
\pgfpathlineto{\pgfqpoint{1.537256in}{2.121222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898700,0.850870,0.220380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898700,0.850870,0.220380}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740008in}{2.397489in}}%
\pgfpathcurveto{\pgfqpoint{1.747375in}{2.397489in}}{\pgfqpoint{1.754441in}{2.400416in}}{\pgfqpoint{1.759650in}{2.405625in}}%
\pgfpathcurveto{\pgfqpoint{1.764859in}{2.410834in}}{\pgfqpoint{1.767786in}{2.417900in}}{\pgfqpoint{1.767786in}{2.425267in}}%
\pgfpathcurveto{\pgfqpoint{1.767786in}{2.432633in}}{\pgfqpoint{1.764859in}{2.439699in}}{\pgfqpoint{1.759650in}{2.444909in}}%
\pgfpathcurveto{\pgfqpoint{1.754441in}{2.450118in}}{\pgfqpoint{1.747375in}{2.453044in}}{\pgfqpoint{1.740008in}{2.453044in}}%
\pgfpathcurveto{\pgfqpoint{1.732642in}{2.453044in}}{\pgfqpoint{1.725576in}{2.450118in}}{\pgfqpoint{1.720367in}{2.444909in}}%
\pgfpathcurveto{\pgfqpoint{1.715157in}{2.439699in}}{\pgfqpoint{1.712231in}{2.432633in}}{\pgfqpoint{1.712231in}{2.425267in}}%
\pgfpathcurveto{\pgfqpoint{1.712231in}{2.417900in}}{\pgfqpoint{1.715157in}{2.410834in}}{\pgfqpoint{1.720367in}{2.405625in}}%
\pgfpathcurveto{\pgfqpoint{1.725576in}{2.400416in}}{\pgfqpoint{1.732642in}{2.397489in}}{\pgfqpoint{1.740008in}{2.397489in}}%
\pgfpathlineto{\pgfqpoint{1.740008in}{2.397489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973230,0.746820,0.225360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.973230,0.746820,0.225360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932130in}{2.853189in}}%
\pgfpathcurveto{\pgfqpoint{0.939496in}{2.853189in}}{\pgfqpoint{0.946562in}{2.856116in}}{\pgfqpoint{0.951771in}{2.861325in}}%
\pgfpathcurveto{\pgfqpoint{0.956981in}{2.866534in}}{\pgfqpoint{0.959907in}{2.873600in}}{\pgfqpoint{0.959907in}{2.880967in}}%
\pgfpathcurveto{\pgfqpoint{0.959907in}{2.888333in}}{\pgfqpoint{0.956981in}{2.895399in}}{\pgfqpoint{0.951771in}{2.900609in}}%
\pgfpathcurveto{\pgfqpoint{0.946562in}{2.905818in}}{\pgfqpoint{0.939496in}{2.908744in}}{\pgfqpoint{0.932130in}{2.908744in}}%
\pgfpathcurveto{\pgfqpoint{0.924763in}{2.908744in}}{\pgfqpoint{0.917697in}{2.905818in}}{\pgfqpoint{0.912488in}{2.900609in}}%
\pgfpathcurveto{\pgfqpoint{0.907279in}{2.895399in}}{\pgfqpoint{0.904352in}{2.888333in}}{\pgfqpoint{0.904352in}{2.880967in}}%
\pgfpathcurveto{\pgfqpoint{0.904352in}{2.873600in}}{\pgfqpoint{0.907279in}{2.866534in}}{\pgfqpoint{0.912488in}{2.861325in}}%
\pgfpathcurveto{\pgfqpoint{0.917697in}{2.856116in}}{\pgfqpoint{0.924763in}{2.853189in}}{\pgfqpoint{0.932130in}{2.853189in}}%
\pgfpathlineto{\pgfqpoint{0.932130in}{2.853189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522643in}{1.861056in}}%
\pgfpathcurveto{\pgfqpoint{1.530010in}{1.861056in}}{\pgfqpoint{1.537076in}{1.863982in}}{\pgfqpoint{1.542285in}{1.869191in}}%
\pgfpathcurveto{\pgfqpoint{1.547494in}{1.874401in}}{\pgfqpoint{1.550421in}{1.881467in}}{\pgfqpoint{1.550421in}{1.888833in}}%
\pgfpathcurveto{\pgfqpoint{1.550421in}{1.896200in}}{\pgfqpoint{1.547494in}{1.903266in}}{\pgfqpoint{1.542285in}{1.908475in}}%
\pgfpathcurveto{\pgfqpoint{1.537076in}{1.913684in}}{\pgfqpoint{1.530010in}{1.916611in}}{\pgfqpoint{1.522643in}{1.916611in}}%
\pgfpathcurveto{\pgfqpoint{1.515276in}{1.916611in}}{\pgfqpoint{1.508210in}{1.913684in}}{\pgfqpoint{1.503001in}{1.908475in}}%
\pgfpathcurveto{\pgfqpoint{1.497792in}{1.903266in}}{\pgfqpoint{1.494865in}{1.896200in}}{\pgfqpoint{1.494865in}{1.888833in}}%
\pgfpathcurveto{\pgfqpoint{1.494865in}{1.881467in}}{\pgfqpoint{1.497792in}{1.874401in}}{\pgfqpoint{1.503001in}{1.869191in}}%
\pgfpathcurveto{\pgfqpoint{1.508210in}{1.863982in}}{\pgfqpoint{1.515276in}{1.861056in}}{\pgfqpoint{1.522643in}{1.861056in}}%
\pgfpathlineto{\pgfqpoint{1.522643in}{1.861056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982890,0.721400,0.219180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.982890,0.721400,0.219180}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715808in}{2.896822in}}%
\pgfpathcurveto{\pgfqpoint{0.723175in}{2.896822in}}{\pgfqpoint{0.730241in}{2.899749in}}{\pgfqpoint{0.735450in}{2.904958in}}%
\pgfpathcurveto{\pgfqpoint{0.740659in}{2.910167in}}{\pgfqpoint{0.743586in}{2.917233in}}{\pgfqpoint{0.743586in}{2.924600in}}%
\pgfpathcurveto{\pgfqpoint{0.743586in}{2.931967in}}{\pgfqpoint{0.740659in}{2.939033in}}{\pgfqpoint{0.735450in}{2.944242in}}%
\pgfpathcurveto{\pgfqpoint{0.730241in}{2.949451in}}{\pgfqpoint{0.723175in}{2.952378in}}{\pgfqpoint{0.715808in}{2.952378in}}%
\pgfpathcurveto{\pgfqpoint{0.708441in}{2.952378in}}{\pgfqpoint{0.701375in}{2.949451in}}{\pgfqpoint{0.696166in}{2.944242in}}%
\pgfpathcurveto{\pgfqpoint{0.690957in}{2.939033in}}{\pgfqpoint{0.688030in}{2.931967in}}{\pgfqpoint{0.688030in}{2.924600in}}%
\pgfpathcurveto{\pgfqpoint{0.688030in}{2.917233in}}{\pgfqpoint{0.690957in}{2.910167in}}{\pgfqpoint{0.696166in}{2.904958in}}%
\pgfpathcurveto{\pgfqpoint{0.701375in}{2.899749in}}{\pgfqpoint{0.708441in}{2.896822in}}{\pgfqpoint{0.715808in}{2.896822in}}%
\pgfpathlineto{\pgfqpoint{0.715808in}{2.896822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184910,0.944840,0.607130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.184910,0.944840,0.607130}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154192in}{1.722222in}}%
\pgfpathcurveto{\pgfqpoint{1.161559in}{1.722222in}}{\pgfqpoint{1.168625in}{1.725149in}}{\pgfqpoint{1.173834in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{1.179043in}{1.735567in}}{\pgfqpoint{1.181970in}{1.742633in}}{\pgfqpoint{1.181970in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{1.181970in}{1.757367in}}{\pgfqpoint{1.179043in}{1.764433in}}{\pgfqpoint{1.173834in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{1.168625in}{1.774851in}}{\pgfqpoint{1.161559in}{1.777778in}}{\pgfqpoint{1.154192in}{1.777778in}}%
\pgfpathcurveto{\pgfqpoint{1.146825in}{1.777778in}}{\pgfqpoint{1.139759in}{1.774851in}}{\pgfqpoint{1.134550in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{1.129341in}{1.764433in}}{\pgfqpoint{1.126414in}{1.757367in}}{\pgfqpoint{1.126414in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{1.126414in}{1.742633in}}{\pgfqpoint{1.129341in}{1.735567in}}{\pgfqpoint{1.134550in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{1.139759in}{1.725149in}}{\pgfqpoint{1.146825in}{1.722222in}}{\pgfqpoint{1.154192in}{1.722222in}}%
\pgfpathlineto{\pgfqpoint{1.154192in}{1.722222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913170,0.835760,0.223280}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.913170,0.835760,0.223280}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956591in}{2.723222in}}%
\pgfpathcurveto{\pgfqpoint{1.963958in}{2.723222in}}{\pgfqpoint{1.971024in}{2.726149in}}{\pgfqpoint{1.976233in}{2.731358in}}%
\pgfpathcurveto{\pgfqpoint{1.981442in}{2.736567in}}{\pgfqpoint{1.984369in}{2.743633in}}{\pgfqpoint{1.984369in}{2.751000in}}%
\pgfpathcurveto{\pgfqpoint{1.984369in}{2.758367in}}{\pgfqpoint{1.981442in}{2.765433in}}{\pgfqpoint{1.976233in}{2.770642in}}%
\pgfpathcurveto{\pgfqpoint{1.971024in}{2.775851in}}{\pgfqpoint{1.963958in}{2.778778in}}{\pgfqpoint{1.956591in}{2.778778in}}%
\pgfpathcurveto{\pgfqpoint{1.949224in}{2.778778in}}{\pgfqpoint{1.942158in}{2.775851in}}{\pgfqpoint{1.936949in}{2.770642in}}%
\pgfpathcurveto{\pgfqpoint{1.931740in}{2.765433in}}{\pgfqpoint{1.928813in}{2.758367in}}{\pgfqpoint{1.928813in}{2.751000in}}%
\pgfpathcurveto{\pgfqpoint{1.928813in}{2.743633in}}{\pgfqpoint{1.931740in}{2.736567in}}{\pgfqpoint{1.936949in}{2.731358in}}%
\pgfpathcurveto{\pgfqpoint{1.942158in}{2.726149in}}{\pgfqpoint{1.949224in}{2.723222in}}{\pgfqpoint{1.956591in}{2.723222in}}%
\pgfpathlineto{\pgfqpoint{1.956591in}{2.723222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860790,0.229450,0.028750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.860790,0.229450,0.028750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933173in}{2.398656in}}%
\pgfpathcurveto{\pgfqpoint{0.940540in}{2.398656in}}{\pgfqpoint{0.947606in}{2.401582in}}{\pgfqpoint{0.952815in}{2.406791in}}%
\pgfpathcurveto{\pgfqpoint{0.958024in}{2.412001in}}{\pgfqpoint{0.960951in}{2.419067in}}{\pgfqpoint{0.960951in}{2.426433in}}%
\pgfpathcurveto{\pgfqpoint{0.960951in}{2.433800in}}{\pgfqpoint{0.958024in}{2.440866in}}{\pgfqpoint{0.952815in}{2.446075in}}%
\pgfpathcurveto{\pgfqpoint{0.947606in}{2.451284in}}{\pgfqpoint{0.940540in}{2.454211in}}{\pgfqpoint{0.933173in}{2.454211in}}%
\pgfpathcurveto{\pgfqpoint{0.925807in}{2.454211in}}{\pgfqpoint{0.918741in}{2.451284in}}{\pgfqpoint{0.913532in}{2.446075in}}%
\pgfpathcurveto{\pgfqpoint{0.908322in}{2.440866in}}{\pgfqpoint{0.905396in}{2.433800in}}{\pgfqpoint{0.905396in}{2.426433in}}%
\pgfpathcurveto{\pgfqpoint{0.905396in}{2.419067in}}{\pgfqpoint{0.908322in}{2.412001in}}{\pgfqpoint{0.913532in}{2.406791in}}%
\pgfpathcurveto{\pgfqpoint{0.918741in}{2.401582in}}{\pgfqpoint{0.925807in}{2.398656in}}{\pgfqpoint{0.933173in}{2.398656in}}%
\pgfpathlineto{\pgfqpoint{0.933173in}{2.398656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950390,0.788230,0.228310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950390,0.788230,0.228310}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809680in}{2.971256in}}%
\pgfpathcurveto{\pgfqpoint{1.817047in}{2.971256in}}{\pgfqpoint{1.824113in}{2.974182in}}{\pgfqpoint{1.829322in}{2.979391in}}%
\pgfpathcurveto{\pgfqpoint{1.834531in}{2.984601in}}{\pgfqpoint{1.837458in}{2.991667in}}{\pgfqpoint{1.837458in}{2.999033in}}%
\pgfpathcurveto{\pgfqpoint{1.837458in}{3.006400in}}{\pgfqpoint{1.834531in}{3.013466in}}{\pgfqpoint{1.829322in}{3.018675in}}%
\pgfpathcurveto{\pgfqpoint{1.824113in}{3.023884in}}{\pgfqpoint{1.817047in}{3.026811in}}{\pgfqpoint{1.809680in}{3.026811in}}%
\pgfpathcurveto{\pgfqpoint{1.802313in}{3.026811in}}{\pgfqpoint{1.795247in}{3.023884in}}{\pgfqpoint{1.790038in}{3.018675in}}%
\pgfpathcurveto{\pgfqpoint{1.784829in}{3.013466in}}{\pgfqpoint{1.781902in}{3.006400in}}{\pgfqpoint{1.781902in}{2.999033in}}%
\pgfpathcurveto{\pgfqpoint{1.781902in}{2.991667in}}{\pgfqpoint{1.784829in}{2.984601in}}{\pgfqpoint{1.790038in}{2.979391in}}%
\pgfpathcurveto{\pgfqpoint{1.795247in}{2.974182in}}{\pgfqpoint{1.802313in}{2.971256in}}{\pgfqpoint{1.809680in}{2.971256in}}%
\pgfpathlineto{\pgfqpoint{1.809680in}{2.971256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892980,0.269810,0.039930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.892980,0.269810,0.039930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007803in}{2.327022in}}%
\pgfpathcurveto{\pgfqpoint{1.015170in}{2.327022in}}{\pgfqpoint{1.022236in}{2.329949in}}{\pgfqpoint{1.027445in}{2.335158in}}%
\pgfpathcurveto{\pgfqpoint{1.032654in}{2.340367in}}{\pgfqpoint{1.035581in}{2.347433in}}{\pgfqpoint{1.035581in}{2.354800in}}%
\pgfpathcurveto{\pgfqpoint{1.035581in}{2.362167in}}{\pgfqpoint{1.032654in}{2.369233in}}{\pgfqpoint{1.027445in}{2.374442in}}%
\pgfpathcurveto{\pgfqpoint{1.022236in}{2.379651in}}{\pgfqpoint{1.015170in}{2.382578in}}{\pgfqpoint{1.007803in}{2.382578in}}%
\pgfpathcurveto{\pgfqpoint{1.000436in}{2.382578in}}{\pgfqpoint{0.993370in}{2.379651in}}{\pgfqpoint{0.988161in}{2.374442in}}%
\pgfpathcurveto{\pgfqpoint{0.982952in}{2.369233in}}{\pgfqpoint{0.980025in}{2.362167in}}{\pgfqpoint{0.980025in}{2.354800in}}%
\pgfpathcurveto{\pgfqpoint{0.980025in}{2.347433in}}{\pgfqpoint{0.982952in}{2.340367in}}{\pgfqpoint{0.988161in}{2.335158in}}%
\pgfpathcurveto{\pgfqpoint{0.993370in}{2.329949in}}{\pgfqpoint{1.000436in}{2.327022in}}{\pgfqpoint{1.007803in}{2.327022in}}%
\pgfpathlineto{\pgfqpoint{1.007803in}{2.327022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883310,0.865530,0.217190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.883310,0.865530,0.217190}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023653in}{2.201489in}}%
\pgfpathcurveto{\pgfqpoint{2.031020in}{2.201489in}}{\pgfqpoint{2.038086in}{2.204416in}}{\pgfqpoint{2.043295in}{2.209625in}}%
\pgfpathcurveto{\pgfqpoint{2.048504in}{2.214834in}}{\pgfqpoint{2.051431in}{2.221900in}}{\pgfqpoint{2.051431in}{2.229267in}}%
\pgfpathcurveto{\pgfqpoint{2.051431in}{2.236633in}}{\pgfqpoint{2.048504in}{2.243699in}}{\pgfqpoint{2.043295in}{2.248909in}}%
\pgfpathcurveto{\pgfqpoint{2.038086in}{2.254118in}}{\pgfqpoint{2.031020in}{2.257044in}}{\pgfqpoint{2.023653in}{2.257044in}}%
\pgfpathcurveto{\pgfqpoint{2.016286in}{2.257044in}}{\pgfqpoint{2.009220in}{2.254118in}}{\pgfqpoint{2.004011in}{2.248909in}}%
\pgfpathcurveto{\pgfqpoint{1.998802in}{2.243699in}}{\pgfqpoint{1.995875in}{2.236633in}}{\pgfqpoint{1.995875in}{2.229267in}}%
\pgfpathcurveto{\pgfqpoint{1.995875in}{2.221900in}}{\pgfqpoint{1.998802in}{2.214834in}}{\pgfqpoint{2.004011in}{2.209625in}}%
\pgfpathcurveto{\pgfqpoint{2.009220in}{2.204416in}}{\pgfqpoint{2.016286in}{2.201489in}}{\pgfqpoint{2.023653in}{2.201489in}}%
\pgfpathlineto{\pgfqpoint{2.023653in}{2.201489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804730,0.924520,0.204590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.804730,0.924520,0.204590}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019217in}{1.861522in}}%
\pgfpathcurveto{\pgfqpoint{2.026584in}{1.861522in}}{\pgfqpoint{2.033650in}{1.864449in}}{\pgfqpoint{2.038859in}{1.869658in}}%
\pgfpathcurveto{\pgfqpoint{2.044068in}{1.874867in}}{\pgfqpoint{2.046995in}{1.881933in}}{\pgfqpoint{2.046995in}{1.889300in}}%
\pgfpathcurveto{\pgfqpoint{2.046995in}{1.896667in}}{\pgfqpoint{2.044068in}{1.903733in}}{\pgfqpoint{2.038859in}{1.908942in}}%
\pgfpathcurveto{\pgfqpoint{2.033650in}{1.914151in}}{\pgfqpoint{2.026584in}{1.917078in}}{\pgfqpoint{2.019217in}{1.917078in}}%
\pgfpathcurveto{\pgfqpoint{2.011850in}{1.917078in}}{\pgfqpoint{2.004784in}{1.914151in}}{\pgfqpoint{1.999575in}{1.908942in}}%
\pgfpathcurveto{\pgfqpoint{1.994366in}{1.903733in}}{\pgfqpoint{1.991439in}{1.896667in}}{\pgfqpoint{1.991439in}{1.889300in}}%
\pgfpathcurveto{\pgfqpoint{1.991439in}{1.881933in}}{\pgfqpoint{1.994366in}{1.874867in}}{\pgfqpoint{1.999575in}{1.869658in}}%
\pgfpathcurveto{\pgfqpoint{2.004784in}{1.864449in}}{\pgfqpoint{2.011850in}{1.861522in}}{\pgfqpoint{2.019217in}{1.861522in}}%
\pgfpathlineto{\pgfqpoint{2.019217in}{1.861522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832410,0.906270,0.207880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.832410,0.906270,0.207880}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880657in}{1.929889in}}%
\pgfpathcurveto{\pgfqpoint{1.888023in}{1.929889in}}{\pgfqpoint{1.895089in}{1.932816in}}{\pgfqpoint{1.900298in}{1.938025in}}%
\pgfpathcurveto{\pgfqpoint{1.905508in}{1.943234in}}{\pgfqpoint{1.908434in}{1.950300in}}{\pgfqpoint{1.908434in}{1.957667in}}%
\pgfpathcurveto{\pgfqpoint{1.908434in}{1.965033in}}{\pgfqpoint{1.905508in}{1.972099in}}{\pgfqpoint{1.900298in}{1.977309in}}%
\pgfpathcurveto{\pgfqpoint{1.895089in}{1.982518in}}{\pgfqpoint{1.888023in}{1.985444in}}{\pgfqpoint{1.880657in}{1.985444in}}%
\pgfpathcurveto{\pgfqpoint{1.873290in}{1.985444in}}{\pgfqpoint{1.866224in}{1.982518in}}{\pgfqpoint{1.861015in}{1.977309in}}%
\pgfpathcurveto{\pgfqpoint{1.855806in}{1.972099in}}{\pgfqpoint{1.852879in}{1.965033in}}{\pgfqpoint{1.852879in}{1.957667in}}%
\pgfpathcurveto{\pgfqpoint{1.852879in}{1.950300in}}{\pgfqpoint{1.855806in}{1.943234in}}{\pgfqpoint{1.861015in}{1.938025in}}%
\pgfpathcurveto{\pgfqpoint{1.866224in}{1.932816in}}{\pgfqpoint{1.873290in}{1.929889in}}{\pgfqpoint{1.880657in}{1.929889in}}%
\pgfpathlineto{\pgfqpoint{1.880657in}{1.929889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921050,0.314890,0.054750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921050,0.314890,0.054750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595446in}{1.861289in}}%
\pgfpathcurveto{\pgfqpoint{1.602813in}{1.861289in}}{\pgfqpoint{1.609879in}{1.864216in}}{\pgfqpoint{1.615088in}{1.869425in}}%
\pgfpathcurveto{\pgfqpoint{1.620297in}{1.874634in}}{\pgfqpoint{1.623224in}{1.881700in}}{\pgfqpoint{1.623224in}{1.889067in}}%
\pgfpathcurveto{\pgfqpoint{1.623224in}{1.896433in}}{\pgfqpoint{1.620297in}{1.903499in}}{\pgfqpoint{1.615088in}{1.908709in}}%
\pgfpathcurveto{\pgfqpoint{1.609879in}{1.913918in}}{\pgfqpoint{1.602813in}{1.916844in}}{\pgfqpoint{1.595446in}{1.916844in}}%
\pgfpathcurveto{\pgfqpoint{1.588079in}{1.916844in}}{\pgfqpoint{1.581013in}{1.913918in}}{\pgfqpoint{1.575804in}{1.908709in}}%
\pgfpathcurveto{\pgfqpoint{1.570595in}{1.903499in}}{\pgfqpoint{1.567668in}{1.896433in}}{\pgfqpoint{1.567668in}{1.889067in}}%
\pgfpathcurveto{\pgfqpoint{1.567668in}{1.881700in}}{\pgfqpoint{1.570595in}{1.874634in}}{\pgfqpoint{1.575804in}{1.869425in}}%
\pgfpathcurveto{\pgfqpoint{1.581013in}{1.864216in}}{\pgfqpoint{1.588079in}{1.861289in}}{\pgfqpoint{1.595446in}{1.861289in}}%
\pgfpathlineto{\pgfqpoint{1.595446in}{1.861289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898700,0.850870,0.220380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898700,0.850870,0.220380}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883788in}{2.463756in}}%
\pgfpathcurveto{\pgfqpoint{1.891155in}{2.463756in}}{\pgfqpoint{1.898221in}{2.466682in}}{\pgfqpoint{1.903430in}{2.471891in}}%
\pgfpathcurveto{\pgfqpoint{1.908639in}{2.477101in}}{\pgfqpoint{1.911566in}{2.484167in}}{\pgfqpoint{1.911566in}{2.491533in}}%
\pgfpathcurveto{\pgfqpoint{1.911566in}{2.498900in}}{\pgfqpoint{1.908639in}{2.505966in}}{\pgfqpoint{1.903430in}{2.511175in}}%
\pgfpathcurveto{\pgfqpoint{1.898221in}{2.516384in}}{\pgfqpoint{1.891155in}{2.519311in}}{\pgfqpoint{1.883788in}{2.519311in}}%
\pgfpathcurveto{\pgfqpoint{1.876421in}{2.519311in}}{\pgfqpoint{1.869355in}{2.516384in}}{\pgfqpoint{1.864146in}{2.511175in}}%
\pgfpathcurveto{\pgfqpoint{1.858937in}{2.505966in}}{\pgfqpoint{1.856010in}{2.498900in}}{\pgfqpoint{1.856010in}{2.491533in}}%
\pgfpathcurveto{\pgfqpoint{1.856010in}{2.484167in}}{\pgfqpoint{1.858937in}{2.477101in}}{\pgfqpoint{1.864146in}{2.471891in}}%
\pgfpathcurveto{\pgfqpoint{1.869355in}{2.466682in}}{\pgfqpoint{1.876421in}{2.463756in}}{\pgfqpoint{1.883788in}{2.463756in}}%
\pgfpathlineto{\pgfqpoint{1.883788in}{2.463756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913170,0.835760,0.223280}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.913170,0.835760,0.223280}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024175in}{2.721356in}}%
\pgfpathcurveto{\pgfqpoint{2.031542in}{2.721356in}}{\pgfqpoint{2.038608in}{2.724282in}}{\pgfqpoint{2.043817in}{2.729491in}}%
\pgfpathcurveto{\pgfqpoint{2.049026in}{2.734701in}}{\pgfqpoint{2.051953in}{2.741767in}}{\pgfqpoint{2.051953in}{2.749133in}}%
\pgfpathcurveto{\pgfqpoint{2.051953in}{2.756500in}}{\pgfqpoint{2.049026in}{2.763566in}}{\pgfqpoint{2.043817in}{2.768775in}}%
\pgfpathcurveto{\pgfqpoint{2.038608in}{2.773984in}}{\pgfqpoint{2.031542in}{2.776911in}}{\pgfqpoint{2.024175in}{2.776911in}}%
\pgfpathcurveto{\pgfqpoint{2.016808in}{2.776911in}}{\pgfqpoint{2.009742in}{2.773984in}}{\pgfqpoint{2.004533in}{2.768775in}}%
\pgfpathcurveto{\pgfqpoint{1.999324in}{2.763566in}}{\pgfqpoint{1.996397in}{2.756500in}}{\pgfqpoint{1.996397in}{2.749133in}}%
\pgfpathcurveto{\pgfqpoint{1.996397in}{2.741767in}}{\pgfqpoint{1.999324in}{2.734701in}}{\pgfqpoint{2.004533in}{2.729491in}}%
\pgfpathcurveto{\pgfqpoint{2.009742in}{2.724282in}}{\pgfqpoint{2.016808in}{2.721356in}}{\pgfqpoint{2.024175in}{2.721356in}}%
\pgfpathlineto{\pgfqpoint{2.024175in}{2.721356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518220,0.999100,0.316220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.518220,0.999100,0.316220}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006759in}{1.928956in}}%
\pgfpathcurveto{\pgfqpoint{1.014126in}{1.928956in}}{\pgfqpoint{1.021192in}{1.931882in}}{\pgfqpoint{1.026401in}{1.937091in}}%
\pgfpathcurveto{\pgfqpoint{1.031610in}{1.942301in}}{\pgfqpoint{1.034537in}{1.949367in}}{\pgfqpoint{1.034537in}{1.956733in}}%
\pgfpathcurveto{\pgfqpoint{1.034537in}{1.964100in}}{\pgfqpoint{1.031610in}{1.971166in}}{\pgfqpoint{1.026401in}{1.976375in}}%
\pgfpathcurveto{\pgfqpoint{1.021192in}{1.981584in}}{\pgfqpoint{1.014126in}{1.984511in}}{\pgfqpoint{1.006759in}{1.984511in}}%
\pgfpathcurveto{\pgfqpoint{0.999393in}{1.984511in}}{\pgfqpoint{0.992326in}{1.981584in}}{\pgfqpoint{0.987117in}{1.976375in}}%
\pgfpathcurveto{\pgfqpoint{0.981908in}{1.971166in}}{\pgfqpoint{0.978981in}{1.964100in}}{\pgfqpoint{0.978981in}{1.956733in}}%
\pgfpathcurveto{\pgfqpoint{0.978981in}{1.949367in}}{\pgfqpoint{0.981908in}{1.942301in}}{\pgfqpoint{0.987117in}{1.937091in}}%
\pgfpathcurveto{\pgfqpoint{0.992326in}{1.931882in}}{\pgfqpoint{0.999393in}{1.928956in}}{\pgfqpoint{1.006759in}{1.928956in}}%
\pgfpathlineto{\pgfqpoint{1.006759in}{1.928956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162542in}{2.724856in}}%
\pgfpathcurveto{\pgfqpoint{1.169909in}{2.724856in}}{\pgfqpoint{1.176975in}{2.727782in}}{\pgfqpoint{1.182184in}{2.732991in}}%
\pgfpathcurveto{\pgfqpoint{1.187393in}{2.738201in}}{\pgfqpoint{1.190320in}{2.745267in}}{\pgfqpoint{1.190320in}{2.752633in}}%
\pgfpathcurveto{\pgfqpoint{1.190320in}{2.760000in}}{\pgfqpoint{1.187393in}{2.767066in}}{\pgfqpoint{1.182184in}{2.772275in}}%
\pgfpathcurveto{\pgfqpoint{1.176975in}{2.777484in}}{\pgfqpoint{1.169909in}{2.780411in}}{\pgfqpoint{1.162542in}{2.780411in}}%
\pgfpathcurveto{\pgfqpoint{1.155175in}{2.780411in}}{\pgfqpoint{1.148109in}{2.777484in}}{\pgfqpoint{1.142900in}{2.772275in}}%
\pgfpathcurveto{\pgfqpoint{1.137691in}{2.767066in}}{\pgfqpoint{1.134764in}{2.760000in}}{\pgfqpoint{1.134764in}{2.752633in}}%
\pgfpathcurveto{\pgfqpoint{1.134764in}{2.745267in}}{\pgfqpoint{1.137691in}{2.738201in}}{\pgfqpoint{1.142900in}{2.732991in}}%
\pgfpathcurveto{\pgfqpoint{1.148109in}{2.727782in}}{\pgfqpoint{1.155175in}{2.724856in}}{\pgfqpoint{1.162542in}{2.724856in}}%
\pgfpathlineto{\pgfqpoint{1.162542in}{2.724856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994380,0.663860,0.199710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994380,0.663860,0.199710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521338in}{1.791989in}}%
\pgfpathcurveto{\pgfqpoint{1.528705in}{1.791989in}}{\pgfqpoint{1.535771in}{1.794916in}}{\pgfqpoint{1.540980in}{1.800125in}}%
\pgfpathcurveto{\pgfqpoint{1.546189in}{1.805334in}}{\pgfqpoint{1.549116in}{1.812400in}}{\pgfqpoint{1.549116in}{1.819767in}}%
\pgfpathcurveto{\pgfqpoint{1.549116in}{1.827133in}}{\pgfqpoint{1.546189in}{1.834199in}}{\pgfqpoint{1.540980in}{1.839409in}}%
\pgfpathcurveto{\pgfqpoint{1.535771in}{1.844618in}}{\pgfqpoint{1.528705in}{1.847544in}}{\pgfqpoint{1.521338in}{1.847544in}}%
\pgfpathcurveto{\pgfqpoint{1.513972in}{1.847544in}}{\pgfqpoint{1.506906in}{1.844618in}}{\pgfqpoint{1.501697in}{1.839409in}}%
\pgfpathcurveto{\pgfqpoint{1.496487in}{1.834199in}}{\pgfqpoint{1.493561in}{1.827133in}}{\pgfqpoint{1.493561in}{1.819767in}}%
\pgfpathcurveto{\pgfqpoint{1.493561in}{1.812400in}}{\pgfqpoint{1.496487in}{1.805334in}}{\pgfqpoint{1.501697in}{1.800125in}}%
\pgfpathcurveto{\pgfqpoint{1.506906in}{1.794916in}}{\pgfqpoint{1.513972in}{1.791989in}}{\pgfqpoint{1.521338in}{1.791989in}}%
\pgfpathlineto{\pgfqpoint{1.521338in}{1.791989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882222in}{2.397722in}}%
\pgfpathcurveto{\pgfqpoint{1.889589in}{2.397722in}}{\pgfqpoint{1.896655in}{2.400649in}}{\pgfqpoint{1.901864in}{2.405858in}}%
\pgfpathcurveto{\pgfqpoint{1.907073in}{2.411067in}}{\pgfqpoint{1.910000in}{2.418133in}}{\pgfqpoint{1.910000in}{2.425500in}}%
\pgfpathcurveto{\pgfqpoint{1.910000in}{2.432867in}}{\pgfqpoint{1.907073in}{2.439933in}}{\pgfqpoint{1.901864in}{2.445142in}}%
\pgfpathcurveto{\pgfqpoint{1.896655in}{2.450351in}}{\pgfqpoint{1.889589in}{2.453278in}}{\pgfqpoint{1.882222in}{2.453278in}}%
\pgfpathcurveto{\pgfqpoint{1.874855in}{2.453278in}}{\pgfqpoint{1.867789in}{2.450351in}}{\pgfqpoint{1.862580in}{2.445142in}}%
\pgfpathcurveto{\pgfqpoint{1.857371in}{2.439933in}}{\pgfqpoint{1.854444in}{2.432867in}}{\pgfqpoint{1.854444in}{2.425500in}}%
\pgfpathcurveto{\pgfqpoint{1.854444in}{2.418133in}}{\pgfqpoint{1.857371in}{2.411067in}}{\pgfqpoint{1.862580in}{2.405858in}}%
\pgfpathcurveto{\pgfqpoint{1.867789in}{2.400649in}}{\pgfqpoint{1.874855in}{2.397722in}}{\pgfqpoint{1.882222in}{2.397722in}}%
\pgfpathlineto{\pgfqpoint{1.882222in}{2.397722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.726860,0.118670,0.006950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.726860,0.118670,0.006950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856456in}{2.518122in}}%
\pgfpathcurveto{\pgfqpoint{0.863823in}{2.518122in}}{\pgfqpoint{0.870889in}{2.521049in}}{\pgfqpoint{0.876098in}{2.526258in}}%
\pgfpathcurveto{\pgfqpoint{0.881307in}{2.531467in}}{\pgfqpoint{0.884234in}{2.538533in}}{\pgfqpoint{0.884234in}{2.545900in}}%
\pgfpathcurveto{\pgfqpoint{0.884234in}{2.553267in}}{\pgfqpoint{0.881307in}{2.560333in}}{\pgfqpoint{0.876098in}{2.565542in}}%
\pgfpathcurveto{\pgfqpoint{0.870889in}{2.570751in}}{\pgfqpoint{0.863823in}{2.573678in}}{\pgfqpoint{0.856456in}{2.573678in}}%
\pgfpathcurveto{\pgfqpoint{0.849089in}{2.573678in}}{\pgfqpoint{0.842023in}{2.570751in}}{\pgfqpoint{0.836814in}{2.565542in}}%
\pgfpathcurveto{\pgfqpoint{0.831605in}{2.560333in}}{\pgfqpoint{0.828678in}{2.553267in}}{\pgfqpoint{0.828678in}{2.545900in}}%
\pgfpathcurveto{\pgfqpoint{0.828678in}{2.538533in}}{\pgfqpoint{0.831605in}{2.531467in}}{\pgfqpoint{0.836814in}{2.526258in}}%
\pgfpathcurveto{\pgfqpoint{0.842023in}{2.521049in}}{\pgfqpoint{0.849089in}{2.518122in}}{\pgfqpoint{0.856456in}{2.518122in}}%
\pgfpathlineto{\pgfqpoint{0.856456in}{2.518122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991630,0.684080,0.207060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.991630,0.684080,0.207060}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703022in}{2.392589in}}%
\pgfpathcurveto{\pgfqpoint{0.710389in}{2.392589in}}{\pgfqpoint{0.717455in}{2.395516in}}{\pgfqpoint{0.722664in}{2.400725in}}%
\pgfpathcurveto{\pgfqpoint{0.727873in}{2.405934in}}{\pgfqpoint{0.730800in}{2.413000in}}{\pgfqpoint{0.730800in}{2.420367in}}%
\pgfpathcurveto{\pgfqpoint{0.730800in}{2.427733in}}{\pgfqpoint{0.727873in}{2.434799in}}{\pgfqpoint{0.722664in}{2.440009in}}%
\pgfpathcurveto{\pgfqpoint{0.717455in}{2.445218in}}{\pgfqpoint{0.710389in}{2.448144in}}{\pgfqpoint{0.703022in}{2.448144in}}%
\pgfpathcurveto{\pgfqpoint{0.695655in}{2.448144in}}{\pgfqpoint{0.688589in}{2.445218in}}{\pgfqpoint{0.683380in}{2.440009in}}%
\pgfpathcurveto{\pgfqpoint{0.678171in}{2.434799in}}{\pgfqpoint{0.675244in}{2.427733in}}{\pgfqpoint{0.675244in}{2.420367in}}%
\pgfpathcurveto{\pgfqpoint{0.675244in}{2.413000in}}{\pgfqpoint{0.678171in}{2.405934in}}{\pgfqpoint{0.683380in}{2.400725in}}%
\pgfpathcurveto{\pgfqpoint{0.688589in}{2.395516in}}{\pgfqpoint{0.695655in}{2.392589in}}{\pgfqpoint{0.703022in}{2.392589in}}%
\pgfpathlineto{\pgfqpoint{0.703022in}{2.392589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969310,0.755190,0.226630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969310,0.755190,0.226630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008847in}{2.907089in}}%
\pgfpathcurveto{\pgfqpoint{1.016214in}{2.907089in}}{\pgfqpoint{1.023280in}{2.910016in}}{\pgfqpoint{1.028489in}{2.915225in}}%
\pgfpathcurveto{\pgfqpoint{1.033698in}{2.920434in}}{\pgfqpoint{1.036625in}{2.927500in}}{\pgfqpoint{1.036625in}{2.934867in}}%
\pgfpathcurveto{\pgfqpoint{1.036625in}{2.942233in}}{\pgfqpoint{1.033698in}{2.949299in}}{\pgfqpoint{1.028489in}{2.954509in}}%
\pgfpathcurveto{\pgfqpoint{1.023280in}{2.959718in}}{\pgfqpoint{1.016214in}{2.962644in}}{\pgfqpoint{1.008847in}{2.962644in}}%
\pgfpathcurveto{\pgfqpoint{1.001480in}{2.962644in}}{\pgfqpoint{0.994414in}{2.959718in}}{\pgfqpoint{0.989205in}{2.954509in}}%
\pgfpathcurveto{\pgfqpoint{0.983996in}{2.949299in}}{\pgfqpoint{0.981069in}{2.942233in}}{\pgfqpoint{0.981069in}{2.934867in}}%
\pgfpathcurveto{\pgfqpoint{0.981069in}{2.927500in}}{\pgfqpoint{0.983996in}{2.920434in}}{\pgfqpoint{0.989205in}{2.915225in}}%
\pgfpathcurveto{\pgfqpoint{0.994414in}{2.910016in}}{\pgfqpoint{1.001480in}{2.907089in}}{\pgfqpoint{1.008847in}{2.907089in}}%
\pgfpathlineto{\pgfqpoint{1.008847in}{2.907089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832410,0.906270,0.207880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.832410,0.906270,0.207880}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807593in}{1.928956in}}%
\pgfpathcurveto{\pgfqpoint{1.814959in}{1.928956in}}{\pgfqpoint{1.822025in}{1.931882in}}{\pgfqpoint{1.827234in}{1.937091in}}%
\pgfpathcurveto{\pgfqpoint{1.832444in}{1.942301in}}{\pgfqpoint{1.835370in}{1.949367in}}{\pgfqpoint{1.835370in}{1.956733in}}%
\pgfpathcurveto{\pgfqpoint{1.835370in}{1.964100in}}{\pgfqpoint{1.832444in}{1.971166in}}{\pgfqpoint{1.827234in}{1.976375in}}%
\pgfpathcurveto{\pgfqpoint{1.822025in}{1.981584in}}{\pgfqpoint{1.814959in}{1.984511in}}{\pgfqpoint{1.807593in}{1.984511in}}%
\pgfpathcurveto{\pgfqpoint{1.800226in}{1.984511in}}{\pgfqpoint{1.793160in}{1.981584in}}{\pgfqpoint{1.787951in}{1.976375in}}%
\pgfpathcurveto{\pgfqpoint{1.782742in}{1.971166in}}{\pgfqpoint{1.779815in}{1.964100in}}{\pgfqpoint{1.779815in}{1.956733in}}%
\pgfpathcurveto{\pgfqpoint{1.779815in}{1.949367in}}{\pgfqpoint{1.782742in}{1.942301in}}{\pgfqpoint{1.787951in}{1.937091in}}%
\pgfpathcurveto{\pgfqpoint{1.793160in}{1.931882in}}{\pgfqpoint{1.800226in}{1.928956in}}{\pgfqpoint{1.807593in}{1.928956in}}%
\pgfpathlineto{\pgfqpoint{1.807593in}{1.928956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785630,0.935790,0.203360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785630,0.935790,0.203360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808375in}{1.787322in}}%
\pgfpathcurveto{\pgfqpoint{1.815742in}{1.787322in}}{\pgfqpoint{1.822808in}{1.790249in}}{\pgfqpoint{1.828017in}{1.795458in}}%
\pgfpathcurveto{\pgfqpoint{1.833226in}{1.800667in}}{\pgfqpoint{1.836153in}{1.807733in}}{\pgfqpoint{1.836153in}{1.815100in}}%
\pgfpathcurveto{\pgfqpoint{1.836153in}{1.822467in}}{\pgfqpoint{1.833226in}{1.829533in}}{\pgfqpoint{1.828017in}{1.834742in}}%
\pgfpathcurveto{\pgfqpoint{1.822808in}{1.839951in}}{\pgfqpoint{1.815742in}{1.842878in}}{\pgfqpoint{1.808375in}{1.842878in}}%
\pgfpathcurveto{\pgfqpoint{1.801009in}{1.842878in}}{\pgfqpoint{1.793943in}{1.839951in}}{\pgfqpoint{1.788734in}{1.834742in}}%
\pgfpathcurveto{\pgfqpoint{1.783524in}{1.829533in}}{\pgfqpoint{1.780598in}{1.822467in}}{\pgfqpoint{1.780598in}{1.815100in}}%
\pgfpathcurveto{\pgfqpoint{1.780598in}{1.807733in}}{\pgfqpoint{1.783524in}{1.800667in}}{\pgfqpoint{1.788734in}{1.795458in}}%
\pgfpathcurveto{\pgfqpoint{1.793943in}{1.790249in}}{\pgfqpoint{1.801009in}{1.787322in}}{\pgfqpoint{1.808375in}{1.787322in}}%
\pgfpathlineto{\pgfqpoint{1.808375in}{1.787322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887963in}{2.784822in}}%
\pgfpathcurveto{\pgfqpoint{1.895330in}{2.784822in}}{\pgfqpoint{1.902396in}{2.787749in}}{\pgfqpoint{1.907605in}{2.792958in}}%
\pgfpathcurveto{\pgfqpoint{1.912814in}{2.798167in}}{\pgfqpoint{1.915741in}{2.805233in}}{\pgfqpoint{1.915741in}{2.812600in}}%
\pgfpathcurveto{\pgfqpoint{1.915741in}{2.819967in}}{\pgfqpoint{1.912814in}{2.827033in}}{\pgfqpoint{1.907605in}{2.832242in}}%
\pgfpathcurveto{\pgfqpoint{1.902396in}{2.837451in}}{\pgfqpoint{1.895330in}{2.840378in}}{\pgfqpoint{1.887963in}{2.840378in}}%
\pgfpathcurveto{\pgfqpoint{1.880596in}{2.840378in}}{\pgfqpoint{1.873530in}{2.837451in}}{\pgfqpoint{1.868321in}{2.832242in}}%
\pgfpathcurveto{\pgfqpoint{1.863112in}{2.827033in}}{\pgfqpoint{1.860185in}{2.819967in}}{\pgfqpoint{1.860185in}{2.812600in}}%
\pgfpathcurveto{\pgfqpoint{1.860185in}{2.805233in}}{\pgfqpoint{1.863112in}{2.798167in}}{\pgfqpoint{1.868321in}{2.792958in}}%
\pgfpathcurveto{\pgfqpoint{1.873530in}{2.787749in}}{\pgfqpoint{1.880596in}{2.784822in}}{\pgfqpoint{1.887963in}{2.784822in}}%
\pgfpathlineto{\pgfqpoint{1.887963in}{2.784822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906050,0.843370,0.221880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.906050,0.843370,0.221880}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810724in}{2.461656in}}%
\pgfpathcurveto{\pgfqpoint{1.818091in}{2.461656in}}{\pgfqpoint{1.825157in}{2.464582in}}{\pgfqpoint{1.830366in}{2.469791in}}%
\pgfpathcurveto{\pgfqpoint{1.835575in}{2.475001in}}{\pgfqpoint{1.838502in}{2.482067in}}{\pgfqpoint{1.838502in}{2.489433in}}%
\pgfpathcurveto{\pgfqpoint{1.838502in}{2.496800in}}{\pgfqpoint{1.835575in}{2.503866in}}{\pgfqpoint{1.830366in}{2.509075in}}%
\pgfpathcurveto{\pgfqpoint{1.825157in}{2.514284in}}{\pgfqpoint{1.818091in}{2.517211in}}{\pgfqpoint{1.810724in}{2.517211in}}%
\pgfpathcurveto{\pgfqpoint{1.803357in}{2.517211in}}{\pgfqpoint{1.796291in}{2.514284in}}{\pgfqpoint{1.791082in}{2.509075in}}%
\pgfpathcurveto{\pgfqpoint{1.785873in}{2.503866in}}{\pgfqpoint{1.782946in}{2.496800in}}{\pgfqpoint{1.782946in}{2.489433in}}%
\pgfpathcurveto{\pgfqpoint{1.782946in}{2.482067in}}{\pgfqpoint{1.785873in}{2.475001in}}{\pgfqpoint{1.791082in}{2.469791in}}%
\pgfpathcurveto{\pgfqpoint{1.796291in}{2.464582in}}{\pgfqpoint{1.803357in}{2.461656in}}{\pgfqpoint{1.810724in}{2.461656in}}%
\pgfpathlineto{\pgfqpoint{1.810724in}{2.461656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992970,0.552140,0.154170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992970,0.552140,0.154170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856978in}{2.327956in}}%
\pgfpathcurveto{\pgfqpoint{0.864345in}{2.327956in}}{\pgfqpoint{0.871411in}{2.330882in}}{\pgfqpoint{0.876620in}{2.336091in}}%
\pgfpathcurveto{\pgfqpoint{0.881829in}{2.341301in}}{\pgfqpoint{0.884756in}{2.348367in}}{\pgfqpoint{0.884756in}{2.355733in}}%
\pgfpathcurveto{\pgfqpoint{0.884756in}{2.363100in}}{\pgfqpoint{0.881829in}{2.370166in}}{\pgfqpoint{0.876620in}{2.375375in}}%
\pgfpathcurveto{\pgfqpoint{0.871411in}{2.380584in}}{\pgfqpoint{0.864345in}{2.383511in}}{\pgfqpoint{0.856978in}{2.383511in}}%
\pgfpathcurveto{\pgfqpoint{0.849611in}{2.383511in}}{\pgfqpoint{0.842545in}{2.380584in}}{\pgfqpoint{0.837336in}{2.375375in}}%
\pgfpathcurveto{\pgfqpoint{0.832127in}{2.370166in}}{\pgfqpoint{0.829200in}{2.363100in}}{\pgfqpoint{0.829200in}{2.355733in}}%
\pgfpathcurveto{\pgfqpoint{0.829200in}{2.348367in}}{\pgfqpoint{0.832127in}{2.341301in}}{\pgfqpoint{0.837336in}{2.336091in}}%
\pgfpathcurveto{\pgfqpoint{0.842545in}{2.330882in}}{\pgfqpoint{0.849611in}{2.327956in}}{\pgfqpoint{0.856978in}{2.327956in}}%
\pgfpathlineto{\pgfqpoint{0.856978in}{2.327956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.766080,0.946270,0.203110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.766080,0.946270,0.203110}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.875438in}{1.722222in}}%
\pgfpathcurveto{\pgfqpoint{1.882804in}{1.722222in}}{\pgfqpoint{1.889870in}{1.725149in}}{\pgfqpoint{1.895080in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{1.900289in}{1.735567in}}{\pgfqpoint{1.903215in}{1.742633in}}{\pgfqpoint{1.903215in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{1.903215in}{1.757367in}}{\pgfqpoint{1.900289in}{1.764433in}}{\pgfqpoint{1.895080in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{1.889870in}{1.774851in}}{\pgfqpoint{1.882804in}{1.777778in}}{\pgfqpoint{1.875438in}{1.777778in}}%
\pgfpathcurveto{\pgfqpoint{1.868071in}{1.777778in}}{\pgfqpoint{1.861005in}{1.774851in}}{\pgfqpoint{1.855796in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{1.850587in}{1.764433in}}{\pgfqpoint{1.847660in}{1.757367in}}{\pgfqpoint{1.847660in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{1.847660in}{1.742633in}}{\pgfqpoint{1.850587in}{1.735567in}}{\pgfqpoint{1.855796in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{1.861005in}{1.725149in}}{\pgfqpoint{1.868071in}{1.722222in}}{\pgfqpoint{1.875438in}{1.722222in}}%
\pgfpathlineto{\pgfqpoint{1.875438in}{1.722222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926660,0.820250,0.225700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926660,0.820250,0.225700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812290in}{2.720189in}}%
\pgfpathcurveto{\pgfqpoint{1.819656in}{2.720189in}}{\pgfqpoint{1.826722in}{2.723116in}}{\pgfqpoint{1.831931in}{2.728325in}}%
\pgfpathcurveto{\pgfqpoint{1.837140in}{2.733534in}}{\pgfqpoint{1.840067in}{2.740600in}}{\pgfqpoint{1.840067in}{2.747967in}}%
\pgfpathcurveto{\pgfqpoint{1.840067in}{2.755333in}}{\pgfqpoint{1.837140in}{2.762399in}}{\pgfqpoint{1.831931in}{2.767609in}}%
\pgfpathcurveto{\pgfqpoint{1.826722in}{2.772818in}}{\pgfqpoint{1.819656in}{2.775744in}}{\pgfqpoint{1.812290in}{2.775744in}}%
\pgfpathcurveto{\pgfqpoint{1.804923in}{2.775744in}}{\pgfqpoint{1.797857in}{2.772818in}}{\pgfqpoint{1.792648in}{2.767609in}}%
\pgfpathcurveto{\pgfqpoint{1.787439in}{2.762399in}}{\pgfqpoint{1.784512in}{2.755333in}}{\pgfqpoint{1.784512in}{2.747967in}}%
\pgfpathcurveto{\pgfqpoint{1.784512in}{2.740600in}}{\pgfqpoint{1.787439in}{2.733534in}}{\pgfqpoint{1.792648in}{2.728325in}}%
\pgfpathcurveto{\pgfqpoint{1.797857in}{2.723116in}}{\pgfqpoint{1.804923in}{2.720189in}}{\pgfqpoint{1.812290in}{2.720189in}}%
\pgfpathlineto{\pgfqpoint{1.812290in}{2.720189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949806in}{1.929889in}}%
\pgfpathcurveto{\pgfqpoint{1.957173in}{1.929889in}}{\pgfqpoint{1.964239in}{1.932816in}}{\pgfqpoint{1.969448in}{1.938025in}}%
\pgfpathcurveto{\pgfqpoint{1.974657in}{1.943234in}}{\pgfqpoint{1.977584in}{1.950300in}}{\pgfqpoint{1.977584in}{1.957667in}}%
\pgfpathcurveto{\pgfqpoint{1.977584in}{1.965033in}}{\pgfqpoint{1.974657in}{1.972099in}}{\pgfqpoint{1.969448in}{1.977309in}}%
\pgfpathcurveto{\pgfqpoint{1.964239in}{1.982518in}}{\pgfqpoint{1.957173in}{1.985444in}}{\pgfqpoint{1.949806in}{1.985444in}}%
\pgfpathcurveto{\pgfqpoint{1.942440in}{1.985444in}}{\pgfqpoint{1.935374in}{1.982518in}}{\pgfqpoint{1.930165in}{1.977309in}}%
\pgfpathcurveto{\pgfqpoint{1.924955in}{1.972099in}}{\pgfqpoint{1.922029in}{1.965033in}}{\pgfqpoint{1.922029in}{1.957667in}}%
\pgfpathcurveto{\pgfqpoint{1.922029in}{1.950300in}}{\pgfqpoint{1.924955in}{1.943234in}}{\pgfqpoint{1.930165in}{1.938025in}}%
\pgfpathcurveto{\pgfqpoint{1.935374in}{1.932816in}}{\pgfqpoint{1.942440in}{1.929889in}}{\pgfqpoint{1.949806in}{1.929889in}}%
\pgfpathlineto{\pgfqpoint{1.949806in}{1.929889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686020,0.095360,0.004810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.686020,0.095360,0.004810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703022in}{2.649022in}}%
\pgfpathcurveto{\pgfqpoint{0.710389in}{2.649022in}}{\pgfqpoint{0.717455in}{2.651949in}}{\pgfqpoint{0.722664in}{2.657158in}}%
\pgfpathcurveto{\pgfqpoint{0.727873in}{2.662367in}}{\pgfqpoint{0.730800in}{2.669433in}}{\pgfqpoint{0.730800in}{2.676800in}}%
\pgfpathcurveto{\pgfqpoint{0.730800in}{2.684167in}}{\pgfqpoint{0.727873in}{2.691233in}}{\pgfqpoint{0.722664in}{2.696442in}}%
\pgfpathcurveto{\pgfqpoint{0.717455in}{2.701651in}}{\pgfqpoint{0.710389in}{2.704578in}}{\pgfqpoint{0.703022in}{2.704578in}}%
\pgfpathcurveto{\pgfqpoint{0.695655in}{2.704578in}}{\pgfqpoint{0.688589in}{2.701651in}}{\pgfqpoint{0.683380in}{2.696442in}}%
\pgfpathcurveto{\pgfqpoint{0.678171in}{2.691233in}}{\pgfqpoint{0.675244in}{2.684167in}}{\pgfqpoint{0.675244in}{2.676800in}}%
\pgfpathcurveto{\pgfqpoint{0.675244in}{2.669433in}}{\pgfqpoint{0.678171in}{2.662367in}}{\pgfqpoint{0.683380in}{2.657158in}}%
\pgfpathcurveto{\pgfqpoint{0.688589in}{2.651949in}}{\pgfqpoint{0.695655in}{2.649022in}}{\pgfqpoint{0.703022in}{2.649022in}}%
\pgfpathlineto{\pgfqpoint{0.703022in}{2.649022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383822in}{2.918289in}}%
\pgfpathcurveto{\pgfqpoint{1.391188in}{2.918289in}}{\pgfqpoint{1.398254in}{2.921216in}}{\pgfqpoint{1.403463in}{2.926425in}}%
\pgfpathcurveto{\pgfqpoint{1.408672in}{2.931634in}}{\pgfqpoint{1.411599in}{2.938700in}}{\pgfqpoint{1.411599in}{2.946067in}}%
\pgfpathcurveto{\pgfqpoint{1.411599in}{2.953433in}}{\pgfqpoint{1.408672in}{2.960499in}}{\pgfqpoint{1.403463in}{2.965709in}}%
\pgfpathcurveto{\pgfqpoint{1.398254in}{2.970918in}}{\pgfqpoint{1.391188in}{2.973844in}}{\pgfqpoint{1.383822in}{2.973844in}}%
\pgfpathcurveto{\pgfqpoint{1.376455in}{2.973844in}}{\pgfqpoint{1.369389in}{2.970918in}}{\pgfqpoint{1.364180in}{2.965709in}}%
\pgfpathcurveto{\pgfqpoint{1.358971in}{2.960499in}}{\pgfqpoint{1.356044in}{2.953433in}}{\pgfqpoint{1.356044in}{2.946067in}}%
\pgfpathcurveto{\pgfqpoint{1.356044in}{2.938700in}}{\pgfqpoint{1.358971in}{2.931634in}}{\pgfqpoint{1.364180in}{2.926425in}}%
\pgfpathcurveto{\pgfqpoint{1.369389in}{2.921216in}}{\pgfqpoint{1.376455in}{2.918289in}}{\pgfqpoint{1.383822in}{2.918289in}}%
\pgfpathlineto{\pgfqpoint{1.383822in}{2.918289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220390,0.649010,0.984360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.220390,0.649010,0.984360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779739in}{1.860589in}}%
\pgfpathcurveto{\pgfqpoint{0.787106in}{1.860589in}}{\pgfqpoint{0.794172in}{1.863516in}}{\pgfqpoint{0.799381in}{1.868725in}}%
\pgfpathcurveto{\pgfqpoint{0.804590in}{1.873934in}}{\pgfqpoint{0.807517in}{1.881000in}}{\pgfqpoint{0.807517in}{1.888367in}}%
\pgfpathcurveto{\pgfqpoint{0.807517in}{1.895733in}}{\pgfqpoint{0.804590in}{1.902799in}}{\pgfqpoint{0.799381in}{1.908009in}}%
\pgfpathcurveto{\pgfqpoint{0.794172in}{1.913218in}}{\pgfqpoint{0.787106in}{1.916144in}}{\pgfqpoint{0.779739in}{1.916144in}}%
\pgfpathcurveto{\pgfqpoint{0.772372in}{1.916144in}}{\pgfqpoint{0.765306in}{1.913218in}}{\pgfqpoint{0.760097in}{1.908009in}}%
\pgfpathcurveto{\pgfqpoint{0.754888in}{1.902799in}}{\pgfqpoint{0.751961in}{1.895733in}}{\pgfqpoint{0.751961in}{1.888367in}}%
\pgfpathcurveto{\pgfqpoint{0.751961in}{1.881000in}}{\pgfqpoint{0.754888in}{1.873934in}}{\pgfqpoint{0.760097in}{1.868725in}}%
\pgfpathcurveto{\pgfqpoint{0.765306in}{1.863516in}}{\pgfqpoint{0.772372in}{1.860589in}}{\pgfqpoint{0.779739in}{1.860589in}}%
\pgfpathlineto{\pgfqpoint{0.779739in}{1.860589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950390,0.788230,0.228310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950390,0.788230,0.228310}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597273in}{2.908722in}}%
\pgfpathcurveto{\pgfqpoint{1.604639in}{2.908722in}}{\pgfqpoint{1.611706in}{2.911649in}}{\pgfqpoint{1.616915in}{2.916858in}}%
\pgfpathcurveto{\pgfqpoint{1.622124in}{2.922067in}}{\pgfqpoint{1.625051in}{2.929133in}}{\pgfqpoint{1.625051in}{2.936500in}}%
\pgfpathcurveto{\pgfqpoint{1.625051in}{2.943867in}}{\pgfqpoint{1.622124in}{2.950933in}}{\pgfqpoint{1.616915in}{2.956142in}}%
\pgfpathcurveto{\pgfqpoint{1.611706in}{2.961351in}}{\pgfqpoint{1.604639in}{2.964278in}}{\pgfqpoint{1.597273in}{2.964278in}}%
\pgfpathcurveto{\pgfqpoint{1.589906in}{2.964278in}}{\pgfqpoint{1.582840in}{2.961351in}}{\pgfqpoint{1.577631in}{2.956142in}}%
\pgfpathcurveto{\pgfqpoint{1.572422in}{2.950933in}}{\pgfqpoint{1.569495in}{2.943867in}}{\pgfqpoint{1.569495in}{2.936500in}}%
\pgfpathcurveto{\pgfqpoint{1.569495in}{2.929133in}}{\pgfqpoint{1.572422in}{2.922067in}}{\pgfqpoint{1.577631in}{2.916858in}}%
\pgfpathcurveto{\pgfqpoint{1.582840in}{2.911649in}}{\pgfqpoint{1.589906in}{2.908722in}}{\pgfqpoint{1.597273in}{2.908722in}}%
\pgfpathlineto{\pgfqpoint{1.597273in}{2.908722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396780,0.990980,0.410980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396780,0.990980,0.410980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779739in}{2.063356in}}%
\pgfpathcurveto{\pgfqpoint{0.787106in}{2.063356in}}{\pgfqpoint{0.794172in}{2.066282in}}{\pgfqpoint{0.799381in}{2.071491in}}%
\pgfpathcurveto{\pgfqpoint{0.804590in}{2.076701in}}{\pgfqpoint{0.807517in}{2.083767in}}{\pgfqpoint{0.807517in}{2.091133in}}%
\pgfpathcurveto{\pgfqpoint{0.807517in}{2.098500in}}{\pgfqpoint{0.804590in}{2.105566in}}{\pgfqpoint{0.799381in}{2.110775in}}%
\pgfpathcurveto{\pgfqpoint{0.794172in}{2.115984in}}{\pgfqpoint{0.787106in}{2.118911in}}{\pgfqpoint{0.779739in}{2.118911in}}%
\pgfpathcurveto{\pgfqpoint{0.772372in}{2.118911in}}{\pgfqpoint{0.765306in}{2.115984in}}{\pgfqpoint{0.760097in}{2.110775in}}%
\pgfpathcurveto{\pgfqpoint{0.754888in}{2.105566in}}{\pgfqpoint{0.751961in}{2.098500in}}{\pgfqpoint{0.751961in}{2.091133in}}%
\pgfpathcurveto{\pgfqpoint{0.751961in}{2.083767in}}{\pgfqpoint{0.754888in}{2.076701in}}{\pgfqpoint{0.760097in}{2.071491in}}%
\pgfpathcurveto{\pgfqpoint{0.765306in}{2.066282in}}{\pgfqpoint{0.772372in}{2.063356in}}{\pgfqpoint{0.779739in}{2.063356in}}%
\pgfpathlineto{\pgfqpoint{0.779739in}{2.063356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.272260,0.369700,0.826240}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.272260,0.369700,0.826240}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779739in}{1.722222in}}%
\pgfpathcurveto{\pgfqpoint{0.787106in}{1.722222in}}{\pgfqpoint{0.794172in}{1.725149in}}{\pgfqpoint{0.799381in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{0.804590in}{1.735567in}}{\pgfqpoint{0.807517in}{1.742633in}}{\pgfqpoint{0.807517in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.807517in}{1.757367in}}{\pgfqpoint{0.804590in}{1.764433in}}{\pgfqpoint{0.799381in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{0.794172in}{1.774851in}}{\pgfqpoint{0.787106in}{1.777778in}}{\pgfqpoint{0.779739in}{1.777778in}}%
\pgfpathcurveto{\pgfqpoint{0.772372in}{1.777778in}}{\pgfqpoint{0.765306in}{1.774851in}}{\pgfqpoint{0.760097in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{0.754888in}{1.764433in}}{\pgfqpoint{0.751961in}{1.757367in}}{\pgfqpoint{0.751961in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{0.751961in}{1.742633in}}{\pgfqpoint{0.754888in}{1.735567in}}{\pgfqpoint{0.760097in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{0.765306in}{1.725149in}}{\pgfqpoint{0.772372in}{1.722222in}}{\pgfqpoint{0.779739in}{1.722222in}}%
\pgfpathlineto{\pgfqpoint{0.779739in}{1.722222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906050,0.843370,0.221880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.906050,0.843370,0.221880}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881961in}{2.529089in}}%
\pgfpathcurveto{\pgfqpoint{1.889328in}{2.529089in}}{\pgfqpoint{1.896394in}{2.532016in}}{\pgfqpoint{1.901603in}{2.537225in}}%
\pgfpathcurveto{\pgfqpoint{1.906812in}{2.542434in}}{\pgfqpoint{1.909739in}{2.549500in}}{\pgfqpoint{1.909739in}{2.556867in}}%
\pgfpathcurveto{\pgfqpoint{1.909739in}{2.564233in}}{\pgfqpoint{1.906812in}{2.571299in}}{\pgfqpoint{1.901603in}{2.576509in}}%
\pgfpathcurveto{\pgfqpoint{1.896394in}{2.581718in}}{\pgfqpoint{1.889328in}{2.584644in}}{\pgfqpoint{1.881961in}{2.584644in}}%
\pgfpathcurveto{\pgfqpoint{1.874595in}{2.584644in}}{\pgfqpoint{1.867529in}{2.581718in}}{\pgfqpoint{1.862319in}{2.576509in}}%
\pgfpathcurveto{\pgfqpoint{1.857110in}{2.571299in}}{\pgfqpoint{1.854184in}{2.564233in}}{\pgfqpoint{1.854184in}{2.556867in}}%
\pgfpathcurveto{\pgfqpoint{1.854184in}{2.549500in}}{\pgfqpoint{1.857110in}{2.542434in}}{\pgfqpoint{1.862319in}{2.537225in}}%
\pgfpathcurveto{\pgfqpoint{1.867529in}{2.532016in}}{\pgfqpoint{1.874595in}{2.529089in}}{\pgfqpoint{1.881961in}{2.529089in}}%
\pgfpathlineto{\pgfqpoint{1.881961in}{2.529089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950390,0.788230,0.228310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950390,0.788230,0.228310}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597273in}{2.782489in}}%
\pgfpathcurveto{\pgfqpoint{1.604639in}{2.782489in}}{\pgfqpoint{1.611706in}{2.785416in}}{\pgfqpoint{1.616915in}{2.790625in}}%
\pgfpathcurveto{\pgfqpoint{1.622124in}{2.795834in}}{\pgfqpoint{1.625051in}{2.802900in}}{\pgfqpoint{1.625051in}{2.810267in}}%
\pgfpathcurveto{\pgfqpoint{1.625051in}{2.817633in}}{\pgfqpoint{1.622124in}{2.824699in}}{\pgfqpoint{1.616915in}{2.829909in}}%
\pgfpathcurveto{\pgfqpoint{1.611706in}{2.835118in}}{\pgfqpoint{1.604639in}{2.838044in}}{\pgfqpoint{1.597273in}{2.838044in}}%
\pgfpathcurveto{\pgfqpoint{1.589906in}{2.838044in}}{\pgfqpoint{1.582840in}{2.835118in}}{\pgfqpoint{1.577631in}{2.829909in}}%
\pgfpathcurveto{\pgfqpoint{1.572422in}{2.824699in}}{\pgfqpoint{1.569495in}{2.817633in}}{\pgfqpoint{1.569495in}{2.810267in}}%
\pgfpathcurveto{\pgfqpoint{1.569495in}{2.802900in}}{\pgfqpoint{1.572422in}{2.795834in}}{\pgfqpoint{1.577631in}{2.790625in}}%
\pgfpathcurveto{\pgfqpoint{1.582840in}{2.785416in}}{\pgfqpoint{1.589906in}{2.782489in}}{\pgfqpoint{1.597273in}{2.782489in}}%
\pgfpathlineto{\pgfqpoint{1.597273in}{2.782489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955600,0.780050,0.228360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.955600,0.780050,0.228360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236128in}{2.530489in}}%
\pgfpathcurveto{\pgfqpoint{1.243495in}{2.530489in}}{\pgfqpoint{1.250561in}{2.533416in}}{\pgfqpoint{1.255770in}{2.538625in}}%
\pgfpathcurveto{\pgfqpoint{1.260979in}{2.543834in}}{\pgfqpoint{1.263906in}{2.550900in}}{\pgfqpoint{1.263906in}{2.558267in}}%
\pgfpathcurveto{\pgfqpoint{1.263906in}{2.565633in}}{\pgfqpoint{1.260979in}{2.572699in}}{\pgfqpoint{1.255770in}{2.577909in}}%
\pgfpathcurveto{\pgfqpoint{1.250561in}{2.583118in}}{\pgfqpoint{1.243495in}{2.586044in}}{\pgfqpoint{1.236128in}{2.586044in}}%
\pgfpathcurveto{\pgfqpoint{1.228761in}{2.586044in}}{\pgfqpoint{1.221695in}{2.583118in}}{\pgfqpoint{1.216486in}{2.577909in}}%
\pgfpathcurveto{\pgfqpoint{1.211277in}{2.572699in}}{\pgfqpoint{1.208350in}{2.565633in}}{\pgfqpoint{1.208350in}{2.558267in}}%
\pgfpathcurveto{\pgfqpoint{1.208350in}{2.550900in}}{\pgfqpoint{1.211277in}{2.543834in}}{\pgfqpoint{1.216486in}{2.538625in}}%
\pgfpathcurveto{\pgfqpoint{1.221695in}{2.533416in}}{\pgfqpoint{1.228761in}{2.530489in}}{\pgfqpoint{1.236128in}{2.530489in}}%
\pgfpathlineto{\pgfqpoint{1.236128in}{2.530489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976790,0.738420,0.223690}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976790,0.738420,0.223690}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931869in}{2.916656in}}%
\pgfpathcurveto{\pgfqpoint{0.939235in}{2.916656in}}{\pgfqpoint{0.946301in}{2.919582in}}{\pgfqpoint{0.951511in}{2.924791in}}%
\pgfpathcurveto{\pgfqpoint{0.956720in}{2.930001in}}{\pgfqpoint{0.959646in}{2.937067in}}{\pgfqpoint{0.959646in}{2.944433in}}%
\pgfpathcurveto{\pgfqpoint{0.959646in}{2.951800in}}{\pgfqpoint{0.956720in}{2.958866in}}{\pgfqpoint{0.951511in}{2.964075in}}%
\pgfpathcurveto{\pgfqpoint{0.946301in}{2.969284in}}{\pgfqpoint{0.939235in}{2.972211in}}{\pgfqpoint{0.931869in}{2.972211in}}%
\pgfpathcurveto{\pgfqpoint{0.924502in}{2.972211in}}{\pgfqpoint{0.917436in}{2.969284in}}{\pgfqpoint{0.912227in}{2.964075in}}%
\pgfpathcurveto{\pgfqpoint{0.907018in}{2.958866in}}{\pgfqpoint{0.904091in}{2.951800in}}{\pgfqpoint{0.904091in}{2.944433in}}%
\pgfpathcurveto{\pgfqpoint{0.904091in}{2.937067in}}{\pgfqpoint{0.907018in}{2.930001in}}{\pgfqpoint{0.912227in}{2.924791in}}%
\pgfpathcurveto{\pgfqpoint{0.917436in}{2.919582in}}{\pgfqpoint{0.924502in}{2.916656in}}{\pgfqpoint{0.931869in}{2.916656in}}%
\pgfpathlineto{\pgfqpoint{0.931869in}{2.916656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234562in}{2.844556in}}%
\pgfpathcurveto{\pgfqpoint{1.241929in}{2.844556in}}{\pgfqpoint{1.248995in}{2.847482in}}{\pgfqpoint{1.254204in}{2.852691in}}%
\pgfpathcurveto{\pgfqpoint{1.259413in}{2.857901in}}{\pgfqpoint{1.262340in}{2.864967in}}{\pgfqpoint{1.262340in}{2.872333in}}%
\pgfpathcurveto{\pgfqpoint{1.262340in}{2.879700in}}{\pgfqpoint{1.259413in}{2.886766in}}{\pgfqpoint{1.254204in}{2.891975in}}%
\pgfpathcurveto{\pgfqpoint{1.248995in}{2.897184in}}{\pgfqpoint{1.241929in}{2.900111in}}{\pgfqpoint{1.234562in}{2.900111in}}%
\pgfpathcurveto{\pgfqpoint{1.227196in}{2.900111in}}{\pgfqpoint{1.220130in}{2.897184in}}{\pgfqpoint{1.214920in}{2.891975in}}%
\pgfpathcurveto{\pgfqpoint{1.209711in}{2.886766in}}{\pgfqpoint{1.206785in}{2.879700in}}{\pgfqpoint{1.206785in}{2.872333in}}%
\pgfpathcurveto{\pgfqpoint{1.206785in}{2.864967in}}{\pgfqpoint{1.209711in}{2.857901in}}{\pgfqpoint{1.214920in}{2.852691in}}%
\pgfpathcurveto{\pgfqpoint{1.220130in}{2.847482in}}{\pgfqpoint{1.227196in}{2.844556in}}{\pgfqpoint{1.234562in}{2.844556in}}%
\pgfpathlineto{\pgfqpoint{1.234562in}{2.844556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725960,0.964700,0.206400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.725960,0.964700,0.206400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383039in}{1.722222in}}%
\pgfpathcurveto{\pgfqpoint{1.390405in}{1.722222in}}{\pgfqpoint{1.397471in}{1.725149in}}{\pgfqpoint{1.402681in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{1.407890in}{1.735567in}}{\pgfqpoint{1.410816in}{1.742633in}}{\pgfqpoint{1.410816in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{1.410816in}{1.757367in}}{\pgfqpoint{1.407890in}{1.764433in}}{\pgfqpoint{1.402681in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{1.397471in}{1.774851in}}{\pgfqpoint{1.390405in}{1.777778in}}{\pgfqpoint{1.383039in}{1.777778in}}%
\pgfpathcurveto{\pgfqpoint{1.375672in}{1.777778in}}{\pgfqpoint{1.368606in}{1.774851in}}{\pgfqpoint{1.363397in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{1.358188in}{1.764433in}}{\pgfqpoint{1.355261in}{1.757367in}}{\pgfqpoint{1.355261in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{1.355261in}{1.742633in}}{\pgfqpoint{1.358188in}{1.735567in}}{\pgfqpoint{1.363397in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{1.368606in}{1.725149in}}{\pgfqpoint{1.375672in}{1.722222in}}{\pgfqpoint{1.383039in}{1.722222in}}%
\pgfpathlineto{\pgfqpoint{1.383039in}{1.722222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736610,0.124770,0.007690}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.736610,0.124770,0.007690}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932912in}{2.457922in}}%
\pgfpathcurveto{\pgfqpoint{0.940279in}{2.457922in}}{\pgfqpoint{0.947345in}{2.460849in}}{\pgfqpoint{0.952554in}{2.466058in}}%
\pgfpathcurveto{\pgfqpoint{0.957763in}{2.471267in}}{\pgfqpoint{0.960690in}{2.478333in}}{\pgfqpoint{0.960690in}{2.485700in}}%
\pgfpathcurveto{\pgfqpoint{0.960690in}{2.493067in}}{\pgfqpoint{0.957763in}{2.500133in}}{\pgfqpoint{0.952554in}{2.505342in}}%
\pgfpathcurveto{\pgfqpoint{0.947345in}{2.510551in}}{\pgfqpoint{0.940279in}{2.513478in}}{\pgfqpoint{0.932912in}{2.513478in}}%
\pgfpathcurveto{\pgfqpoint{0.925546in}{2.513478in}}{\pgfqpoint{0.918480in}{2.510551in}}{\pgfqpoint{0.913271in}{2.505342in}}%
\pgfpathcurveto{\pgfqpoint{0.908062in}{2.500133in}}{\pgfqpoint{0.905135in}{2.493067in}}{\pgfqpoint{0.905135in}{2.485700in}}%
\pgfpathcurveto{\pgfqpoint{0.905135in}{2.478333in}}{\pgfqpoint{0.908062in}{2.471267in}}{\pgfqpoint{0.913271in}{2.466058in}}%
\pgfpathcurveto{\pgfqpoint{0.918480in}{2.460849in}}{\pgfqpoint{0.925546in}{2.457922in}}{\pgfqpoint{0.932912in}{2.457922in}}%
\pgfpathlineto{\pgfqpoint{0.932912in}{2.457922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007803in}{1.997089in}}%
\pgfpathcurveto{\pgfqpoint{1.015170in}{1.997089in}}{\pgfqpoint{1.022236in}{2.000016in}}{\pgfqpoint{1.027445in}{2.005225in}}%
\pgfpathcurveto{\pgfqpoint{1.032654in}{2.010434in}}{\pgfqpoint{1.035581in}{2.017500in}}{\pgfqpoint{1.035581in}{2.024867in}}%
\pgfpathcurveto{\pgfqpoint{1.035581in}{2.032233in}}{\pgfqpoint{1.032654in}{2.039299in}}{\pgfqpoint{1.027445in}{2.044509in}}%
\pgfpathcurveto{\pgfqpoint{1.022236in}{2.049718in}}{\pgfqpoint{1.015170in}{2.052644in}}{\pgfqpoint{1.007803in}{2.052644in}}%
\pgfpathcurveto{\pgfqpoint{1.000436in}{2.052644in}}{\pgfqpoint{0.993370in}{2.049718in}}{\pgfqpoint{0.988161in}{2.044509in}}%
\pgfpathcurveto{\pgfqpoint{0.982952in}{2.039299in}}{\pgfqpoint{0.980025in}{2.032233in}}{\pgfqpoint{0.980025in}{2.024867in}}%
\pgfpathcurveto{\pgfqpoint{0.980025in}{2.017500in}}{\pgfqpoint{0.982952in}{2.010434in}}{\pgfqpoint{0.988161in}{2.005225in}}%
\pgfpathcurveto{\pgfqpoint{0.993370in}{2.000016in}}{\pgfqpoint{1.000436in}{1.997089in}}{\pgfqpoint{1.007803in}{1.997089in}}%
\pgfpathlineto{\pgfqpoint{1.007803in}{1.997089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832410,0.906270,0.207880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.832410,0.906270,0.207880}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448796in}{1.722222in}}%
\pgfpathcurveto{\pgfqpoint{1.456163in}{1.722222in}}{\pgfqpoint{1.463229in}{1.725149in}}{\pgfqpoint{1.468438in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{1.473647in}{1.735567in}}{\pgfqpoint{1.476574in}{1.742633in}}{\pgfqpoint{1.476574in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{1.476574in}{1.757367in}}{\pgfqpoint{1.473647in}{1.764433in}}{\pgfqpoint{1.468438in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{1.463229in}{1.774851in}}{\pgfqpoint{1.456163in}{1.777778in}}{\pgfqpoint{1.448796in}{1.777778in}}%
\pgfpathcurveto{\pgfqpoint{1.441430in}{1.777778in}}{\pgfqpoint{1.434364in}{1.774851in}}{\pgfqpoint{1.429154in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{1.423945in}{1.764433in}}{\pgfqpoint{1.421019in}{1.757367in}}{\pgfqpoint{1.421019in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{1.421019in}{1.742633in}}{\pgfqpoint{1.423945in}{1.735567in}}{\pgfqpoint{1.429154in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{1.434364in}{1.725149in}}{\pgfqpoint{1.441430in}{1.722222in}}{\pgfqpoint{1.448796in}{1.722222in}}%
\pgfpathlineto{\pgfqpoint{1.448796in}{1.722222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309714in}{2.724622in}}%
\pgfpathcurveto{\pgfqpoint{1.317081in}{2.724622in}}{\pgfqpoint{1.324147in}{2.727549in}}{\pgfqpoint{1.329356in}{2.732758in}}%
\pgfpathcurveto{\pgfqpoint{1.334565in}{2.737967in}}{\pgfqpoint{1.337492in}{2.745033in}}{\pgfqpoint{1.337492in}{2.752400in}}%
\pgfpathcurveto{\pgfqpoint{1.337492in}{2.759767in}}{\pgfqpoint{1.334565in}{2.766833in}}{\pgfqpoint{1.329356in}{2.772042in}}%
\pgfpathcurveto{\pgfqpoint{1.324147in}{2.777251in}}{\pgfqpoint{1.317081in}{2.780178in}}{\pgfqpoint{1.309714in}{2.780178in}}%
\pgfpathcurveto{\pgfqpoint{1.302347in}{2.780178in}}{\pgfqpoint{1.295281in}{2.777251in}}{\pgfqpoint{1.290072in}{2.772042in}}%
\pgfpathcurveto{\pgfqpoint{1.284863in}{2.766833in}}{\pgfqpoint{1.281936in}{2.759767in}}{\pgfqpoint{1.281936in}{2.752400in}}%
\pgfpathcurveto{\pgfqpoint{1.281936in}{2.745033in}}{\pgfqpoint{1.284863in}{2.737967in}}{\pgfqpoint{1.290072in}{2.732758in}}%
\pgfpathcurveto{\pgfqpoint{1.295281in}{2.727549in}}{\pgfqpoint{1.302347in}{2.724622in}}{\pgfqpoint{1.309714in}{2.724622in}}%
\pgfpathlineto{\pgfqpoint{1.309714in}{2.724622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458540,0.996630,0.361400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458540,0.996630,0.361400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624739in}{2.194722in}}%
\pgfpathcurveto{\pgfqpoint{0.632106in}{2.194722in}}{\pgfqpoint{0.639172in}{2.197649in}}{\pgfqpoint{0.644381in}{2.202858in}}%
\pgfpathcurveto{\pgfqpoint{0.649590in}{2.208067in}}{\pgfqpoint{0.652517in}{2.215133in}}{\pgfqpoint{0.652517in}{2.222500in}}%
\pgfpathcurveto{\pgfqpoint{0.652517in}{2.229867in}}{\pgfqpoint{0.649590in}{2.236933in}}{\pgfqpoint{0.644381in}{2.242142in}}%
\pgfpathcurveto{\pgfqpoint{0.639172in}{2.247351in}}{\pgfqpoint{0.632106in}{2.250278in}}{\pgfqpoint{0.624739in}{2.250278in}}%
\pgfpathcurveto{\pgfqpoint{0.617372in}{2.250278in}}{\pgfqpoint{0.610306in}{2.247351in}}{\pgfqpoint{0.605097in}{2.242142in}}%
\pgfpathcurveto{\pgfqpoint{0.599888in}{2.236933in}}{\pgfqpoint{0.596961in}{2.229867in}}{\pgfqpoint{0.596961in}{2.222500in}}%
\pgfpathcurveto{\pgfqpoint{0.596961in}{2.215133in}}{\pgfqpoint{0.599888in}{2.208067in}}{\pgfqpoint{0.605097in}{2.202858in}}%
\pgfpathcurveto{\pgfqpoint{0.610306in}{2.197649in}}{\pgfqpoint{0.617372in}{2.194722in}}{\pgfqpoint{0.624739in}{2.194722in}}%
\pgfpathlineto{\pgfqpoint{0.624739in}{2.194722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926660,0.820250,0.225700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926660,0.820250,0.225700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596229in}{2.528156in}}%
\pgfpathcurveto{\pgfqpoint{1.603596in}{2.528156in}}{\pgfqpoint{1.610662in}{2.531082in}}{\pgfqpoint{1.615871in}{2.536291in}}%
\pgfpathcurveto{\pgfqpoint{1.621080in}{2.541501in}}{\pgfqpoint{1.624007in}{2.548567in}}{\pgfqpoint{1.624007in}{2.555933in}}%
\pgfpathcurveto{\pgfqpoint{1.624007in}{2.563300in}}{\pgfqpoint{1.621080in}{2.570366in}}{\pgfqpoint{1.615871in}{2.575575in}}%
\pgfpathcurveto{\pgfqpoint{1.610662in}{2.580784in}}{\pgfqpoint{1.603596in}{2.583711in}}{\pgfqpoint{1.596229in}{2.583711in}}%
\pgfpathcurveto{\pgfqpoint{1.588862in}{2.583711in}}{\pgfqpoint{1.581796in}{2.580784in}}{\pgfqpoint{1.576587in}{2.575575in}}%
\pgfpathcurveto{\pgfqpoint{1.571378in}{2.570366in}}{\pgfqpoint{1.568451in}{2.563300in}}{\pgfqpoint{1.568451in}{2.555933in}}%
\pgfpathcurveto{\pgfqpoint{1.568451in}{2.548567in}}{\pgfqpoint{1.571378in}{2.541501in}}{\pgfqpoint{1.576587in}{2.536291in}}%
\pgfpathcurveto{\pgfqpoint{1.581796in}{2.531082in}}{\pgfqpoint{1.588862in}{2.528156in}}{\pgfqpoint{1.596229in}{2.528156in}}%
\pgfpathlineto{\pgfqpoint{1.596229in}{2.528156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906050,0.843370,0.221880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.906050,0.843370,0.221880}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019739in}{2.657422in}}%
\pgfpathcurveto{\pgfqpoint{2.027106in}{2.657422in}}{\pgfqpoint{2.034172in}{2.660349in}}{\pgfqpoint{2.039381in}{2.665558in}}%
\pgfpathcurveto{\pgfqpoint{2.044590in}{2.670767in}}{\pgfqpoint{2.047517in}{2.677833in}}{\pgfqpoint{2.047517in}{2.685200in}}%
\pgfpathcurveto{\pgfqpoint{2.047517in}{2.692567in}}{\pgfqpoint{2.044590in}{2.699633in}}{\pgfqpoint{2.039381in}{2.704842in}}%
\pgfpathcurveto{\pgfqpoint{2.034172in}{2.710051in}}{\pgfqpoint{2.027106in}{2.712978in}}{\pgfqpoint{2.019739in}{2.712978in}}%
\pgfpathcurveto{\pgfqpoint{2.012372in}{2.712978in}}{\pgfqpoint{2.005306in}{2.710051in}}{\pgfqpoint{2.000097in}{2.704842in}}%
\pgfpathcurveto{\pgfqpoint{1.994888in}{2.699633in}}{\pgfqpoint{1.991961in}{2.692567in}}{\pgfqpoint{1.991961in}{2.685200in}}%
\pgfpathcurveto{\pgfqpoint{1.991961in}{2.677833in}}{\pgfqpoint{1.994888in}{2.670767in}}{\pgfqpoint{2.000097in}{2.665558in}}%
\pgfpathcurveto{\pgfqpoint{2.005306in}{2.660349in}}{\pgfqpoint{2.012372in}{2.657422in}}{\pgfqpoint{2.019739in}{2.657422in}}%
\pgfpathlineto{\pgfqpoint{2.019739in}{2.657422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940840,0.355660,0.070310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.940840,0.355660,0.070310}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663291in}{1.791989in}}%
\pgfpathcurveto{\pgfqpoint{1.670658in}{1.791989in}}{\pgfqpoint{1.677724in}{1.794916in}}{\pgfqpoint{1.682933in}{1.800125in}}%
\pgfpathcurveto{\pgfqpoint{1.688142in}{1.805334in}}{\pgfqpoint{1.691069in}{1.812400in}}{\pgfqpoint{1.691069in}{1.819767in}}%
\pgfpathcurveto{\pgfqpoint{1.691069in}{1.827133in}}{\pgfqpoint{1.688142in}{1.834199in}}{\pgfqpoint{1.682933in}{1.839409in}}%
\pgfpathcurveto{\pgfqpoint{1.677724in}{1.844618in}}{\pgfqpoint{1.670658in}{1.847544in}}{\pgfqpoint{1.663291in}{1.847544in}}%
\pgfpathcurveto{\pgfqpoint{1.655924in}{1.847544in}}{\pgfqpoint{1.648858in}{1.844618in}}{\pgfqpoint{1.643649in}{1.839409in}}%
\pgfpathcurveto{\pgfqpoint{1.638440in}{1.834199in}}{\pgfqpoint{1.635513in}{1.827133in}}{\pgfqpoint{1.635513in}{1.819767in}}%
\pgfpathcurveto{\pgfqpoint{1.635513in}{1.812400in}}{\pgfqpoint{1.638440in}{1.805334in}}{\pgfqpoint{1.643649in}{1.800125in}}%
\pgfpathcurveto{\pgfqpoint{1.648858in}{1.794916in}}{\pgfqpoint{1.655924in}{1.791989in}}{\pgfqpoint{1.663291in}{1.791989in}}%
\pgfpathlineto{\pgfqpoint{1.663291in}{1.791989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087130in}{2.604222in}}%
\pgfpathcurveto{\pgfqpoint{1.094496in}{2.604222in}}{\pgfqpoint{1.101562in}{2.607149in}}{\pgfqpoint{1.106771in}{2.612358in}}%
\pgfpathcurveto{\pgfqpoint{1.111981in}{2.617567in}}{\pgfqpoint{1.114907in}{2.624633in}}{\pgfqpoint{1.114907in}{2.632000in}}%
\pgfpathcurveto{\pgfqpoint{1.114907in}{2.639367in}}{\pgfqpoint{1.111981in}{2.646433in}}{\pgfqpoint{1.106771in}{2.651642in}}%
\pgfpathcurveto{\pgfqpoint{1.101562in}{2.656851in}}{\pgfqpoint{1.094496in}{2.659778in}}{\pgfqpoint{1.087130in}{2.659778in}}%
\pgfpathcurveto{\pgfqpoint{1.079763in}{2.659778in}}{\pgfqpoint{1.072697in}{2.656851in}}{\pgfqpoint{1.067488in}{2.651642in}}%
\pgfpathcurveto{\pgfqpoint{1.062279in}{2.646433in}}{\pgfqpoint{1.059352in}{2.639367in}}{\pgfqpoint{1.059352in}{2.632000in}}%
\pgfpathcurveto{\pgfqpoint{1.059352in}{2.624633in}}{\pgfqpoint{1.062279in}{2.617567in}}{\pgfqpoint{1.067488in}{2.612358in}}%
\pgfpathcurveto{\pgfqpoint{1.072697in}{2.607149in}}{\pgfqpoint{1.079763in}{2.604222in}}{\pgfqpoint{1.087130in}{2.604222in}}%
\pgfpathlineto{\pgfqpoint{1.087130in}{2.604222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094510,0.878440,0.742650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.094510,0.878440,0.742650}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.062189in}}%
\pgfpathcurveto{\pgfqpoint{0.632367in}{2.062189in}}{\pgfqpoint{0.639433in}{2.065116in}}{\pgfqpoint{0.644642in}{2.070325in}}%
\pgfpathcurveto{\pgfqpoint{0.649851in}{2.075534in}}{\pgfqpoint{0.652778in}{2.082600in}}{\pgfqpoint{0.652778in}{2.089967in}}%
\pgfpathcurveto{\pgfqpoint{0.652778in}{2.097333in}}{\pgfqpoint{0.649851in}{2.104399in}}{\pgfqpoint{0.644642in}{2.109609in}}%
\pgfpathcurveto{\pgfqpoint{0.639433in}{2.114818in}}{\pgfqpoint{0.632367in}{2.117744in}}{\pgfqpoint{0.625000in}{2.117744in}}%
\pgfpathcurveto{\pgfqpoint{0.617633in}{2.117744in}}{\pgfqpoint{0.610567in}{2.114818in}}{\pgfqpoint{0.605358in}{2.109609in}}%
\pgfpathcurveto{\pgfqpoint{0.600149in}{2.104399in}}{\pgfqpoint{0.597222in}{2.097333in}}{\pgfqpoint{0.597222in}{2.089967in}}%
\pgfpathcurveto{\pgfqpoint{0.597222in}{2.082600in}}{\pgfqpoint{0.600149in}{2.075534in}}{\pgfqpoint{0.605358in}{2.070325in}}%
\pgfpathcurveto{\pgfqpoint{0.610567in}{2.065116in}}{\pgfqpoint{0.617633in}{2.062189in}}{\pgfqpoint{0.625000in}{2.062189in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.062189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221420,0.956920,0.569140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.221420,0.956920,0.569140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080606in}{1.791756in}}%
\pgfpathcurveto{\pgfqpoint{1.087973in}{1.791756in}}{\pgfqpoint{1.095039in}{1.794682in}}{\pgfqpoint{1.100248in}{1.799891in}}%
\pgfpathcurveto{\pgfqpoint{1.105457in}{1.805101in}}{\pgfqpoint{1.108384in}{1.812167in}}{\pgfqpoint{1.108384in}{1.819533in}}%
\pgfpathcurveto{\pgfqpoint{1.108384in}{1.826900in}}{\pgfqpoint{1.105457in}{1.833966in}}{\pgfqpoint{1.100248in}{1.839175in}}%
\pgfpathcurveto{\pgfqpoint{1.095039in}{1.844384in}}{\pgfqpoint{1.087973in}{1.847311in}}{\pgfqpoint{1.080606in}{1.847311in}}%
\pgfpathcurveto{\pgfqpoint{1.073239in}{1.847311in}}{\pgfqpoint{1.066173in}{1.844384in}}{\pgfqpoint{1.060964in}{1.839175in}}%
\pgfpathcurveto{\pgfqpoint{1.055755in}{1.833966in}}{\pgfqpoint{1.052828in}{1.826900in}}{\pgfqpoint{1.052828in}{1.819533in}}%
\pgfpathcurveto{\pgfqpoint{1.052828in}{1.812167in}}{\pgfqpoint{1.055755in}{1.805101in}}{\pgfqpoint{1.060964in}{1.799891in}}%
\pgfpathcurveto{\pgfqpoint{1.066173in}{1.794682in}}{\pgfqpoint{1.073239in}{1.791756in}}{\pgfqpoint{1.080606in}{1.791756in}}%
\pgfpathlineto{\pgfqpoint{1.080606in}{1.791756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254250,0.589500,0.998960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254250,0.589500,0.998960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.928956in}}%
\pgfpathcurveto{\pgfqpoint{0.632367in}{1.928956in}}{\pgfqpoint{0.639433in}{1.931882in}}{\pgfqpoint{0.644642in}{1.937091in}}%
\pgfpathcurveto{\pgfqpoint{0.649851in}{1.942301in}}{\pgfqpoint{0.652778in}{1.949367in}}{\pgfqpoint{0.652778in}{1.956733in}}%
\pgfpathcurveto{\pgfqpoint{0.652778in}{1.964100in}}{\pgfqpoint{0.649851in}{1.971166in}}{\pgfqpoint{0.644642in}{1.976375in}}%
\pgfpathcurveto{\pgfqpoint{0.639433in}{1.981584in}}{\pgfqpoint{0.632367in}{1.984511in}}{\pgfqpoint{0.625000in}{1.984511in}}%
\pgfpathcurveto{\pgfqpoint{0.617633in}{1.984511in}}{\pgfqpoint{0.610567in}{1.981584in}}{\pgfqpoint{0.605358in}{1.976375in}}%
\pgfpathcurveto{\pgfqpoint{0.600149in}{1.971166in}}{\pgfqpoint{0.597222in}{1.964100in}}{\pgfqpoint{0.597222in}{1.956733in}}%
\pgfpathcurveto{\pgfqpoint{0.597222in}{1.949367in}}{\pgfqpoint{0.600149in}{1.942301in}}{\pgfqpoint{0.605358in}{1.937091in}}%
\pgfpathcurveto{\pgfqpoint{0.610567in}{1.931882in}}{\pgfqpoint{0.617633in}{1.928956in}}{\pgfqpoint{0.625000in}{1.928956in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.928956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987810,0.703300,0.213580}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987810,0.703300,0.213580}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676667in}{2.859956in}}%
\pgfpathcurveto{\pgfqpoint{0.684033in}{2.859956in}}{\pgfqpoint{0.691099in}{2.862882in}}{\pgfqpoint{0.696309in}{2.868091in}}%
\pgfpathcurveto{\pgfqpoint{0.701518in}{2.873301in}}{\pgfqpoint{0.704444in}{2.880367in}}{\pgfqpoint{0.704444in}{2.887733in}}%
\pgfpathcurveto{\pgfqpoint{0.704444in}{2.895100in}}{\pgfqpoint{0.701518in}{2.902166in}}{\pgfqpoint{0.696309in}{2.907375in}}%
\pgfpathcurveto{\pgfqpoint{0.691099in}{2.912584in}}{\pgfqpoint{0.684033in}{2.915511in}}{\pgfqpoint{0.676667in}{2.915511in}}%
\pgfpathcurveto{\pgfqpoint{0.669300in}{2.915511in}}{\pgfqpoint{0.662234in}{2.912584in}}{\pgfqpoint{0.657025in}{2.907375in}}%
\pgfpathcurveto{\pgfqpoint{0.651816in}{2.902166in}}{\pgfqpoint{0.648889in}{2.895100in}}{\pgfqpoint{0.648889in}{2.887733in}}%
\pgfpathcurveto{\pgfqpoint{0.648889in}{2.880367in}}{\pgfqpoint{0.651816in}{2.873301in}}{\pgfqpoint{0.657025in}{2.868091in}}%
\pgfpathcurveto{\pgfqpoint{0.662234in}{2.862882in}}{\pgfqpoint{0.669300in}{2.859956in}}{\pgfqpoint{0.676667in}{2.859956in}}%
\pgfpathlineto{\pgfqpoint{0.676667in}{2.859956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145190,0.753810,0.904960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.145190,0.753810,0.904960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.995922in}}%
\pgfpathcurveto{\pgfqpoint{0.632367in}{1.995922in}}{\pgfqpoint{0.639433in}{1.998849in}}{\pgfqpoint{0.644642in}{2.004058in}}%
\pgfpathcurveto{\pgfqpoint{0.649851in}{2.009267in}}{\pgfqpoint{0.652778in}{2.016333in}}{\pgfqpoint{0.652778in}{2.023700in}}%
\pgfpathcurveto{\pgfqpoint{0.652778in}{2.031067in}}{\pgfqpoint{0.649851in}{2.038133in}}{\pgfqpoint{0.644642in}{2.043342in}}%
\pgfpathcurveto{\pgfqpoint{0.639433in}{2.048551in}}{\pgfqpoint{0.632367in}{2.051478in}}{\pgfqpoint{0.625000in}{2.051478in}}%
\pgfpathcurveto{\pgfqpoint{0.617633in}{2.051478in}}{\pgfqpoint{0.610567in}{2.048551in}}{\pgfqpoint{0.605358in}{2.043342in}}%
\pgfpathcurveto{\pgfqpoint{0.600149in}{2.038133in}}{\pgfqpoint{0.597222in}{2.031067in}}{\pgfqpoint{0.597222in}{2.023700in}}%
\pgfpathcurveto{\pgfqpoint{0.597222in}{2.016333in}}{\pgfqpoint{0.600149in}{2.009267in}}{\pgfqpoint{0.605358in}{2.004058in}}%
\pgfpathcurveto{\pgfqpoint{0.610567in}{1.998849in}}{\pgfqpoint{0.617633in}{1.995922in}}{\pgfqpoint{0.625000in}{1.995922in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.995922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933010,0.812360,0.226670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933010,0.812360,0.226670}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521338in}{1.722222in}}%
\pgfpathcurveto{\pgfqpoint{1.528705in}{1.722222in}}{\pgfqpoint{1.535771in}{1.725149in}}{\pgfqpoint{1.540980in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{1.546189in}{1.735567in}}{\pgfqpoint{1.549116in}{1.742633in}}{\pgfqpoint{1.549116in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{1.549116in}{1.757367in}}{\pgfqpoint{1.546189in}{1.764433in}}{\pgfqpoint{1.540980in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{1.535771in}{1.774851in}}{\pgfqpoint{1.528705in}{1.777778in}}{\pgfqpoint{1.521338in}{1.777778in}}%
\pgfpathcurveto{\pgfqpoint{1.513972in}{1.777778in}}{\pgfqpoint{1.506906in}{1.774851in}}{\pgfqpoint{1.501697in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{1.496487in}{1.764433in}}{\pgfqpoint{1.493561in}{1.757367in}}{\pgfqpoint{1.493561in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{1.493561in}{1.742633in}}{\pgfqpoint{1.496487in}{1.735567in}}{\pgfqpoint{1.501697in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{1.506906in}{1.725149in}}{\pgfqpoint{1.513972in}{1.722222in}}{\pgfqpoint{1.521338in}{1.722222in}}%
\pgfpathlineto{\pgfqpoint{1.521338in}{1.722222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921050,0.314890,0.054750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921050,0.314890,0.054750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.585322in}}%
\pgfpathcurveto{\pgfqpoint{0.632367in}{2.585322in}}{\pgfqpoint{0.639433in}{2.588249in}}{\pgfqpoint{0.644642in}{2.593458in}}%
\pgfpathcurveto{\pgfqpoint{0.649851in}{2.598667in}}{\pgfqpoint{0.652778in}{2.605733in}}{\pgfqpoint{0.652778in}{2.613100in}}%
\pgfpathcurveto{\pgfqpoint{0.652778in}{2.620467in}}{\pgfqpoint{0.649851in}{2.627533in}}{\pgfqpoint{0.644642in}{2.632742in}}%
\pgfpathcurveto{\pgfqpoint{0.639433in}{2.637951in}}{\pgfqpoint{0.632367in}{2.640878in}}{\pgfqpoint{0.625000in}{2.640878in}}%
\pgfpathcurveto{\pgfqpoint{0.617633in}{2.640878in}}{\pgfqpoint{0.610567in}{2.637951in}}{\pgfqpoint{0.605358in}{2.632742in}}%
\pgfpathcurveto{\pgfqpoint{0.600149in}{2.627533in}}{\pgfqpoint{0.597222in}{2.620467in}}{\pgfqpoint{0.597222in}{2.613100in}}%
\pgfpathcurveto{\pgfqpoint{0.597222in}{2.605733in}}{\pgfqpoint{0.600149in}{2.598667in}}{\pgfqpoint{0.605358in}{2.593458in}}%
\pgfpathcurveto{\pgfqpoint{0.610567in}{2.588249in}}{\pgfqpoint{0.617633in}{2.585322in}}{\pgfqpoint{0.625000in}{2.585322in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.585322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221420,0.956920,0.569140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.221420,0.956920,0.569140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624739in}{2.128922in}}%
\pgfpathcurveto{\pgfqpoint{0.632106in}{2.128922in}}{\pgfqpoint{0.639172in}{2.131849in}}{\pgfqpoint{0.644381in}{2.137058in}}%
\pgfpathcurveto{\pgfqpoint{0.649590in}{2.142267in}}{\pgfqpoint{0.652517in}{2.149333in}}{\pgfqpoint{0.652517in}{2.156700in}}%
\pgfpathcurveto{\pgfqpoint{0.652517in}{2.164067in}}{\pgfqpoint{0.649590in}{2.171133in}}{\pgfqpoint{0.644381in}{2.176342in}}%
\pgfpathcurveto{\pgfqpoint{0.639172in}{2.181551in}}{\pgfqpoint{0.632106in}{2.184478in}}{\pgfqpoint{0.624739in}{2.184478in}}%
\pgfpathcurveto{\pgfqpoint{0.617372in}{2.184478in}}{\pgfqpoint{0.610306in}{2.181551in}}{\pgfqpoint{0.605097in}{2.176342in}}%
\pgfpathcurveto{\pgfqpoint{0.599888in}{2.171133in}}{\pgfqpoint{0.596961in}{2.164067in}}{\pgfqpoint{0.596961in}{2.156700in}}%
\pgfpathcurveto{\pgfqpoint{0.596961in}{2.149333in}}{\pgfqpoint{0.599888in}{2.142267in}}{\pgfqpoint{0.605097in}{2.137058in}}%
\pgfpathcurveto{\pgfqpoint{0.610306in}{2.131849in}}{\pgfqpoint{0.617372in}{2.128922in}}{\pgfqpoint{0.624739in}{2.128922in}}%
\pgfpathlineto{\pgfqpoint{0.624739in}{2.128922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939090,0.804390,0.227440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939090,0.804390,0.227440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671641in}{2.720422in}}%
\pgfpathcurveto{\pgfqpoint{1.679008in}{2.720422in}}{\pgfqpoint{1.686074in}{2.723349in}}{\pgfqpoint{1.691283in}{2.728558in}}%
\pgfpathcurveto{\pgfqpoint{1.696492in}{2.733767in}}{\pgfqpoint{1.699419in}{2.740833in}}{\pgfqpoint{1.699419in}{2.748200in}}%
\pgfpathcurveto{\pgfqpoint{1.699419in}{2.755567in}}{\pgfqpoint{1.696492in}{2.762633in}}{\pgfqpoint{1.691283in}{2.767842in}}%
\pgfpathcurveto{\pgfqpoint{1.686074in}{2.773051in}}{\pgfqpoint{1.679008in}{2.775978in}}{\pgfqpoint{1.671641in}{2.775978in}}%
\pgfpathcurveto{\pgfqpoint{1.664275in}{2.775978in}}{\pgfqpoint{1.657209in}{2.773051in}}{\pgfqpoint{1.652000in}{2.767842in}}%
\pgfpathcurveto{\pgfqpoint{1.646790in}{2.762633in}}{\pgfqpoint{1.643864in}{2.755567in}}{\pgfqpoint{1.643864in}{2.748200in}}%
\pgfpathcurveto{\pgfqpoint{1.643864in}{2.740833in}}{\pgfqpoint{1.646790in}{2.733767in}}{\pgfqpoint{1.652000in}{2.728558in}}%
\pgfpathcurveto{\pgfqpoint{1.657209in}{2.723349in}}{\pgfqpoint{1.664275in}{2.720422in}}{\pgfqpoint{1.671641in}{2.720422in}}%
\pgfpathlineto{\pgfqpoint{1.671641in}{2.720422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746170,0.955930,0.204060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.746170,0.955930,0.204060}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302929in}{1.791756in}}%
\pgfpathcurveto{\pgfqpoint{1.310296in}{1.791756in}}{\pgfqpoint{1.317362in}{1.794682in}}{\pgfqpoint{1.322571in}{1.799891in}}%
\pgfpathcurveto{\pgfqpoint{1.327780in}{1.805101in}}{\pgfqpoint{1.330707in}{1.812167in}}{\pgfqpoint{1.330707in}{1.819533in}}%
\pgfpathcurveto{\pgfqpoint{1.330707in}{1.826900in}}{\pgfqpoint{1.327780in}{1.833966in}}{\pgfqpoint{1.322571in}{1.839175in}}%
\pgfpathcurveto{\pgfqpoint{1.317362in}{1.844384in}}{\pgfqpoint{1.310296in}{1.847311in}}{\pgfqpoint{1.302929in}{1.847311in}}%
\pgfpathcurveto{\pgfqpoint{1.295563in}{1.847311in}}{\pgfqpoint{1.288497in}{1.844384in}}{\pgfqpoint{1.283287in}{1.839175in}}%
\pgfpathcurveto{\pgfqpoint{1.278078in}{1.833966in}}{\pgfqpoint{1.275152in}{1.826900in}}{\pgfqpoint{1.275152in}{1.819533in}}%
\pgfpathcurveto{\pgfqpoint{1.275152in}{1.812167in}}{\pgfqpoint{1.278078in}{1.805101in}}{\pgfqpoint{1.283287in}{1.799891in}}%
\pgfpathcurveto{\pgfqpoint{1.288497in}{1.794682in}}{\pgfqpoint{1.295563in}{1.791756in}}{\pgfqpoint{1.302929in}{1.791756in}}%
\pgfpathlineto{\pgfqpoint{1.302929in}{1.791756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976790,0.738420,0.223690}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976790,0.738420,0.223690}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898990in}{2.686356in}}%
\pgfpathcurveto{\pgfqpoint{0.906357in}{2.686356in}}{\pgfqpoint{0.913423in}{2.689282in}}{\pgfqpoint{0.918632in}{2.694491in}}%
\pgfpathcurveto{\pgfqpoint{0.923841in}{2.699701in}}{\pgfqpoint{0.926768in}{2.706767in}}{\pgfqpoint{0.926768in}{2.714133in}}%
\pgfpathcurveto{\pgfqpoint{0.926768in}{2.721500in}}{\pgfqpoint{0.923841in}{2.728566in}}{\pgfqpoint{0.918632in}{2.733775in}}%
\pgfpathcurveto{\pgfqpoint{0.913423in}{2.738984in}}{\pgfqpoint{0.906357in}{2.741911in}}{\pgfqpoint{0.898990in}{2.741911in}}%
\pgfpathcurveto{\pgfqpoint{0.891623in}{2.741911in}}{\pgfqpoint{0.884557in}{2.738984in}}{\pgfqpoint{0.879348in}{2.733775in}}%
\pgfpathcurveto{\pgfqpoint{0.874139in}{2.728566in}}{\pgfqpoint{0.871212in}{2.721500in}}{\pgfqpoint{0.871212in}{2.714133in}}%
\pgfpathcurveto{\pgfqpoint{0.871212in}{2.706767in}}{\pgfqpoint{0.874139in}{2.699701in}}{\pgfqpoint{0.879348in}{2.694491in}}%
\pgfpathcurveto{\pgfqpoint{0.884557in}{2.689282in}}{\pgfqpoint{0.891623in}{2.686356in}}{\pgfqpoint{0.898990in}{2.686356in}}%
\pgfpathlineto{\pgfqpoint{0.898990in}{2.686356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939090,0.804390,0.227440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939090,0.804390,0.227440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524209in}{2.589289in}}%
\pgfpathcurveto{\pgfqpoint{1.531576in}{2.589289in}}{\pgfqpoint{1.538642in}{2.592216in}}{\pgfqpoint{1.543851in}{2.597425in}}%
\pgfpathcurveto{\pgfqpoint{1.549060in}{2.602634in}}{\pgfqpoint{1.551987in}{2.609700in}}{\pgfqpoint{1.551987in}{2.617067in}}%
\pgfpathcurveto{\pgfqpoint{1.551987in}{2.624433in}}{\pgfqpoint{1.549060in}{2.631499in}}{\pgfqpoint{1.543851in}{2.636709in}}%
\pgfpathcurveto{\pgfqpoint{1.538642in}{2.641918in}}{\pgfqpoint{1.531576in}{2.644844in}}{\pgfqpoint{1.524209in}{2.644844in}}%
\pgfpathcurveto{\pgfqpoint{1.516842in}{2.644844in}}{\pgfqpoint{1.509776in}{2.641918in}}{\pgfqpoint{1.504567in}{2.636709in}}%
\pgfpathcurveto{\pgfqpoint{1.499358in}{2.631499in}}{\pgfqpoint{1.496431in}{2.624433in}}{\pgfqpoint{1.496431in}{2.617067in}}%
\pgfpathcurveto{\pgfqpoint{1.496431in}{2.609700in}}{\pgfqpoint{1.499358in}{2.602634in}}{\pgfqpoint{1.504567in}{2.597425in}}%
\pgfpathcurveto{\pgfqpoint{1.509776in}{2.592216in}}{\pgfqpoint{1.516842in}{2.589289in}}{\pgfqpoint{1.524209in}{2.589289in}}%
\pgfpathlineto{\pgfqpoint{1.524209in}{2.589289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883310,0.865530,0.217190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.883310,0.865530,0.217190}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541431in}{2.044689in}}%
\pgfpathcurveto{\pgfqpoint{1.548798in}{2.044689in}}{\pgfqpoint{1.555864in}{2.047616in}}{\pgfqpoint{1.561073in}{2.052825in}}%
\pgfpathcurveto{\pgfqpoint{1.566282in}{2.058034in}}{\pgfqpoint{1.569209in}{2.065100in}}{\pgfqpoint{1.569209in}{2.072467in}}%
\pgfpathcurveto{\pgfqpoint{1.569209in}{2.079833in}}{\pgfqpoint{1.566282in}{2.086899in}}{\pgfqpoint{1.561073in}{2.092109in}}%
\pgfpathcurveto{\pgfqpoint{1.555864in}{2.097318in}}{\pgfqpoint{1.548798in}{2.100244in}}{\pgfqpoint{1.541431in}{2.100244in}}%
\pgfpathcurveto{\pgfqpoint{1.534064in}{2.100244in}}{\pgfqpoint{1.526998in}{2.097318in}}{\pgfqpoint{1.521789in}{2.092109in}}%
\pgfpathcurveto{\pgfqpoint{1.516580in}{2.086899in}}{\pgfqpoint{1.513653in}{2.079833in}}{\pgfqpoint{1.513653in}{2.072467in}}%
\pgfpathcurveto{\pgfqpoint{1.513653in}{2.065100in}}{\pgfqpoint{1.516580in}{2.058034in}}{\pgfqpoint{1.521789in}{2.052825in}}%
\pgfpathcurveto{\pgfqpoint{1.526998in}{2.047616in}}{\pgfqpoint{1.534064in}{2.044689in}}{\pgfqpoint{1.541431in}{2.044689in}}%
\pgfpathlineto{\pgfqpoint{1.541431in}{2.044689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016414in}{1.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407828in}{1.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799242in}{1.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468749in, y=1.711420in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350692in, y=2.061420in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291663in, y=2.411420in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{2.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291663in, y=2.761420in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.799242in}{1.750000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.750000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{2.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034091in}{1.750000in}}%
\pgfpathlineto{\pgfqpoint{2.034091in}{2.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.750000in}}%
\pgfpathlineto{\pgfqpoint{2.034091in}{1.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{2.034091in}{2.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.329545in,y=2.883333in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Original*}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315909in}{1.750000in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{1.750000in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{2.315909in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{2.315909in}{1.750000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.173770,0.940530,0.619380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.173770,0.940530,0.619380}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629855in}{1.998022in}}%
\pgfpathcurveto{\pgfqpoint{2.637221in}{1.998022in}}{\pgfqpoint{2.644287in}{2.000949in}}{\pgfqpoint{2.649496in}{2.006158in}}%
\pgfpathcurveto{\pgfqpoint{2.654705in}{2.011367in}}{\pgfqpoint{2.657632in}{2.018433in}}{\pgfqpoint{2.657632in}{2.025800in}}%
\pgfpathcurveto{\pgfqpoint{2.657632in}{2.033167in}}{\pgfqpoint{2.654705in}{2.040233in}}{\pgfqpoint{2.649496in}{2.045442in}}%
\pgfpathcurveto{\pgfqpoint{2.644287in}{2.050651in}}{\pgfqpoint{2.637221in}{2.053578in}}{\pgfqpoint{2.629855in}{2.053578in}}%
\pgfpathcurveto{\pgfqpoint{2.622488in}{2.053578in}}{\pgfqpoint{2.615422in}{2.050651in}}{\pgfqpoint{2.610213in}{2.045442in}}%
\pgfpathcurveto{\pgfqpoint{2.605004in}{2.040233in}}{\pgfqpoint{2.602077in}{2.033167in}}{\pgfqpoint{2.602077in}{2.025800in}}%
\pgfpathcurveto{\pgfqpoint{2.602077in}{2.018433in}}{\pgfqpoint{2.605004in}{2.011367in}}{\pgfqpoint{2.610213in}{2.006158in}}%
\pgfpathcurveto{\pgfqpoint{2.615422in}{2.000949in}}{\pgfqpoint{2.622488in}{1.998022in}}{\pgfqpoint{2.629855in}{1.998022in}}%
\pgfpathlineto{\pgfqpoint{2.629855in}{1.998022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275970,0.970920,0.516530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275970,0.970920,0.516530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179400in}{1.722222in}}%
\pgfpathcurveto{\pgfqpoint{3.186767in}{1.722222in}}{\pgfqpoint{3.193833in}{1.725149in}}{\pgfqpoint{3.199042in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{3.204251in}{1.735567in}}{\pgfqpoint{3.207178in}{1.742633in}}{\pgfqpoint{3.207178in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{3.207178in}{1.757367in}}{\pgfqpoint{3.204251in}{1.764433in}}{\pgfqpoint{3.199042in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{3.193833in}{1.774851in}}{\pgfqpoint{3.186767in}{1.777778in}}{\pgfqpoint{3.179400in}{1.777778in}}%
\pgfpathcurveto{\pgfqpoint{3.172033in}{1.777778in}}{\pgfqpoint{3.164967in}{1.774851in}}{\pgfqpoint{3.159758in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{3.154549in}{1.764433in}}{\pgfqpoint{3.151622in}{1.757367in}}{\pgfqpoint{3.151622in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{3.151622in}{1.742633in}}{\pgfqpoint{3.154549in}{1.735567in}}{\pgfqpoint{3.159758in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{3.164967in}{1.725149in}}{\pgfqpoint{3.172033in}{1.722222in}}{\pgfqpoint{3.179400in}{1.722222in}}%
\pgfpathlineto{\pgfqpoint{3.179400in}{1.722222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945380,0.366380,0.074610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945380,0.366380,0.074610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711159in}{2.598622in}}%
\pgfpathcurveto{\pgfqpoint{2.718526in}{2.598622in}}{\pgfqpoint{2.725592in}{2.601549in}}{\pgfqpoint{2.730801in}{2.606758in}}%
\pgfpathcurveto{\pgfqpoint{2.736010in}{2.611967in}}{\pgfqpoint{2.738937in}{2.619033in}}{\pgfqpoint{2.738937in}{2.626400in}}%
\pgfpathcurveto{\pgfqpoint{2.738937in}{2.633767in}}{\pgfqpoint{2.736010in}{2.640833in}}{\pgfqpoint{2.730801in}{2.646042in}}%
\pgfpathcurveto{\pgfqpoint{2.725592in}{2.651251in}}{\pgfqpoint{2.718526in}{2.654178in}}{\pgfqpoint{2.711159in}{2.654178in}}%
\pgfpathcurveto{\pgfqpoint{2.703792in}{2.654178in}}{\pgfqpoint{2.696726in}{2.651251in}}{\pgfqpoint{2.691517in}{2.646042in}}%
\pgfpathcurveto{\pgfqpoint{2.686308in}{2.640833in}}{\pgfqpoint{2.683381in}{2.633767in}}{\pgfqpoint{2.683381in}{2.626400in}}%
\pgfpathcurveto{\pgfqpoint{2.683381in}{2.619033in}}{\pgfqpoint{2.686308in}{2.611967in}}{\pgfqpoint{2.691517in}{2.606758in}}%
\pgfpathcurveto{\pgfqpoint{2.696726in}{2.601549in}}{\pgfqpoint{2.703792in}{2.598622in}}{\pgfqpoint{2.711159in}{2.598622in}}%
\pgfpathlineto{\pgfqpoint{2.711159in}{2.598622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996440,0.598460,0.173760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996440,0.598460,0.173760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557568in}{2.534922in}}%
\pgfpathcurveto{\pgfqpoint{2.564935in}{2.534922in}}{\pgfqpoint{2.572001in}{2.537849in}}{\pgfqpoint{2.577210in}{2.543058in}}%
\pgfpathcurveto{\pgfqpoint{2.582419in}{2.548267in}}{\pgfqpoint{2.585346in}{2.555333in}}{\pgfqpoint{2.585346in}{2.562700in}}%
\pgfpathcurveto{\pgfqpoint{2.585346in}{2.570067in}}{\pgfqpoint{2.582419in}{2.577133in}}{\pgfqpoint{2.577210in}{2.582342in}}%
\pgfpathcurveto{\pgfqpoint{2.572001in}{2.587551in}}{\pgfqpoint{2.564935in}{2.590478in}}{\pgfqpoint{2.557568in}{2.590478in}}%
\pgfpathcurveto{\pgfqpoint{2.550201in}{2.590478in}}{\pgfqpoint{2.543135in}{2.587551in}}{\pgfqpoint{2.537926in}{2.582342in}}%
\pgfpathcurveto{\pgfqpoint{2.532717in}{2.577133in}}{\pgfqpoint{2.529790in}{2.570067in}}{\pgfqpoint{2.529790in}{2.562700in}}%
\pgfpathcurveto{\pgfqpoint{2.529790in}{2.555333in}}{\pgfqpoint{2.532717in}{2.548267in}}{\pgfqpoint{2.537926in}{2.543058in}}%
\pgfpathcurveto{\pgfqpoint{2.543135in}{2.537849in}}{\pgfqpoint{2.550201in}{2.534922in}}{\pgfqpoint{2.557568in}{2.534922in}}%
\pgfpathlineto{\pgfqpoint{2.557568in}{2.534922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127330,0.917010,0.676270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127330,0.917010,0.676270}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559118in}{1.998722in}}%
\pgfpathcurveto{\pgfqpoint{2.566485in}{1.998722in}}{\pgfqpoint{2.573551in}{2.001649in}}{\pgfqpoint{2.578760in}{2.006858in}}%
\pgfpathcurveto{\pgfqpoint{2.583969in}{2.012067in}}{\pgfqpoint{2.586896in}{2.019133in}}{\pgfqpoint{2.586896in}{2.026500in}}%
\pgfpathcurveto{\pgfqpoint{2.586896in}{2.033867in}}{\pgfqpoint{2.583969in}{2.040933in}}{\pgfqpoint{2.578760in}{2.046142in}}%
\pgfpathcurveto{\pgfqpoint{2.573551in}{2.051351in}}{\pgfqpoint{2.566485in}{2.054278in}}{\pgfqpoint{2.559118in}{2.054278in}}%
\pgfpathcurveto{\pgfqpoint{2.551751in}{2.054278in}}{\pgfqpoint{2.544685in}{2.051351in}}{\pgfqpoint{2.539476in}{2.046142in}}%
\pgfpathcurveto{\pgfqpoint{2.534267in}{2.040933in}}{\pgfqpoint{2.531340in}{2.033867in}}{\pgfqpoint{2.531340in}{2.026500in}}%
\pgfpathcurveto{\pgfqpoint{2.531340in}{2.019133in}}{\pgfqpoint{2.534267in}{2.012067in}}{\pgfqpoint{2.539476in}{2.006858in}}%
\pgfpathcurveto{\pgfqpoint{2.544685in}{2.001649in}}{\pgfqpoint{2.551751in}{1.998722in}}{\pgfqpoint{2.559118in}{1.998722in}}%
\pgfpathlineto{\pgfqpoint{2.559118in}{1.998722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103420,0.896000,0.715000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.020455in}{1.722222in}}%
\pgfpathcurveto{\pgfqpoint{3.027821in}{1.722222in}}{\pgfqpoint{3.034887in}{1.725149in}}{\pgfqpoint{3.040096in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{3.045305in}{1.735567in}}{\pgfqpoint{3.048232in}{1.742633in}}{\pgfqpoint{3.048232in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{3.048232in}{1.757367in}}{\pgfqpoint{3.045305in}{1.764433in}}{\pgfqpoint{3.040096in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{3.034887in}{1.774851in}}{\pgfqpoint{3.027821in}{1.777778in}}{\pgfqpoint{3.020455in}{1.777778in}}%
\pgfpathcurveto{\pgfqpoint{3.013088in}{1.777778in}}{\pgfqpoint{3.006022in}{1.774851in}}{\pgfqpoint{3.000813in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{2.995604in}{1.764433in}}{\pgfqpoint{2.992677in}{1.757367in}}{\pgfqpoint{2.992677in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{2.992677in}{1.742633in}}{\pgfqpoint{2.995604in}{1.735567in}}{\pgfqpoint{3.000813in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{3.006022in}{1.725149in}}{\pgfqpoint{3.013088in}{1.722222in}}{\pgfqpoint{3.020455in}{1.722222in}}%
\pgfpathlineto{\pgfqpoint{3.020455in}{1.722222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949770,0.377290,0.079050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949770,0.377290,0.079050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109791in}{2.792522in}}%
\pgfpathcurveto{\pgfqpoint{3.117158in}{2.792522in}}{\pgfqpoint{3.124224in}{2.795449in}}{\pgfqpoint{3.129433in}{2.800658in}}%
\pgfpathcurveto{\pgfqpoint{3.134642in}{2.805867in}}{\pgfqpoint{3.137569in}{2.812933in}}{\pgfqpoint{3.137569in}{2.820300in}}%
\pgfpathcurveto{\pgfqpoint{3.137569in}{2.827667in}}{\pgfqpoint{3.134642in}{2.834733in}}{\pgfqpoint{3.129433in}{2.839942in}}%
\pgfpathcurveto{\pgfqpoint{3.124224in}{2.845151in}}{\pgfqpoint{3.117158in}{2.848078in}}{\pgfqpoint{3.109791in}{2.848078in}}%
\pgfpathcurveto{\pgfqpoint{3.102424in}{2.848078in}}{\pgfqpoint{3.095358in}{2.845151in}}{\pgfqpoint{3.090149in}{2.839942in}}%
\pgfpathcurveto{\pgfqpoint{3.084940in}{2.834733in}}{\pgfqpoint{3.082013in}{2.827667in}}{\pgfqpoint{3.082013in}{2.820300in}}%
\pgfpathcurveto{\pgfqpoint{3.082013in}{2.812933in}}{\pgfqpoint{3.084940in}{2.805867in}}{\pgfqpoint{3.090149in}{2.800658in}}%
\pgfpathcurveto{\pgfqpoint{3.095358in}{2.795449in}}{\pgfqpoint{3.102424in}{2.792522in}}{\pgfqpoint{3.109791in}{2.792522in}}%
\pgfpathlineto{\pgfqpoint{3.109791in}{2.792522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598910,0.996380,0.260380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.598910,0.996380,0.260380}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106691in}{1.861522in}}%
\pgfpathcurveto{\pgfqpoint{3.114058in}{1.861522in}}{\pgfqpoint{3.121124in}{1.864449in}}{\pgfqpoint{3.126333in}{1.869658in}}%
\pgfpathcurveto{\pgfqpoint{3.131542in}{1.874867in}}{\pgfqpoint{3.134469in}{1.881933in}}{\pgfqpoint{3.134469in}{1.889300in}}%
\pgfpathcurveto{\pgfqpoint{3.134469in}{1.896667in}}{\pgfqpoint{3.131542in}{1.903733in}}{\pgfqpoint{3.126333in}{1.908942in}}%
\pgfpathcurveto{\pgfqpoint{3.121124in}{1.914151in}}{\pgfqpoint{3.114058in}{1.917078in}}{\pgfqpoint{3.106691in}{1.917078in}}%
\pgfpathcurveto{\pgfqpoint{3.099324in}{1.917078in}}{\pgfqpoint{3.092258in}{1.914151in}}{\pgfqpoint{3.087049in}{1.908942in}}%
\pgfpathcurveto{\pgfqpoint{3.081840in}{1.903733in}}{\pgfqpoint{3.078913in}{1.896667in}}{\pgfqpoint{3.078913in}{1.889300in}}%
\pgfpathcurveto{\pgfqpoint{3.078913in}{1.881933in}}{\pgfqpoint{3.081840in}{1.874867in}}{\pgfqpoint{3.087049in}{1.869658in}}%
\pgfpathcurveto{\pgfqpoint{3.092258in}{1.864449in}}{\pgfqpoint{3.099324in}{1.861522in}}{\pgfqpoint{3.106691in}{1.861522in}}%
\pgfpathlineto{\pgfqpoint{3.106691in}{1.861522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994380,0.663860,0.199710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994380,0.663860,0.199710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384705in}{2.794622in}}%
\pgfpathcurveto{\pgfqpoint{3.392071in}{2.794622in}}{\pgfqpoint{3.399137in}{2.797549in}}{\pgfqpoint{3.404346in}{2.802758in}}%
\pgfpathcurveto{\pgfqpoint{3.409555in}{2.807967in}}{\pgfqpoint{3.412482in}{2.815033in}}{\pgfqpoint{3.412482in}{2.822400in}}%
\pgfpathcurveto{\pgfqpoint{3.412482in}{2.829767in}}{\pgfqpoint{3.409555in}{2.836833in}}{\pgfqpoint{3.404346in}{2.842042in}}%
\pgfpathcurveto{\pgfqpoint{3.399137in}{2.847251in}}{\pgfqpoint{3.392071in}{2.850178in}}{\pgfqpoint{3.384705in}{2.850178in}}%
\pgfpathcurveto{\pgfqpoint{3.377338in}{2.850178in}}{\pgfqpoint{3.370272in}{2.847251in}}{\pgfqpoint{3.365063in}{2.842042in}}%
\pgfpathcurveto{\pgfqpoint{3.359854in}{2.836833in}}{\pgfqpoint{3.356927in}{2.829767in}}{\pgfqpoint{3.356927in}{2.822400in}}%
\pgfpathcurveto{\pgfqpoint{3.356927in}{2.815033in}}{\pgfqpoint{3.359854in}{2.807967in}}{\pgfqpoint{3.365063in}{2.802758in}}%
\pgfpathcurveto{\pgfqpoint{3.370272in}{2.797549in}}{\pgfqpoint{3.377338in}{2.794622in}}{\pgfqpoint{3.384705in}{2.794622in}}%
\pgfpathlineto{\pgfqpoint{3.384705in}{2.794622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939090,0.804390,0.227440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939090,0.804390,0.227440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563236in}{2.672122in}}%
\pgfpathcurveto{\pgfqpoint{3.570603in}{2.672122in}}{\pgfqpoint{3.577669in}{2.675049in}}{\pgfqpoint{3.582878in}{2.680258in}}%
\pgfpathcurveto{\pgfqpoint{3.588087in}{2.685467in}}{\pgfqpoint{3.591014in}{2.692533in}}{\pgfqpoint{3.591014in}{2.699900in}}%
\pgfpathcurveto{\pgfqpoint{3.591014in}{2.707267in}}{\pgfqpoint{3.588087in}{2.714333in}}{\pgfqpoint{3.582878in}{2.719542in}}%
\pgfpathcurveto{\pgfqpoint{3.577669in}{2.724751in}}{\pgfqpoint{3.570603in}{2.727678in}}{\pgfqpoint{3.563236in}{2.727678in}}%
\pgfpathcurveto{\pgfqpoint{3.555870in}{2.727678in}}{\pgfqpoint{3.548804in}{2.724751in}}{\pgfqpoint{3.543595in}{2.719542in}}%
\pgfpathcurveto{\pgfqpoint{3.538385in}{2.714333in}}{\pgfqpoint{3.535459in}{2.707267in}}{\pgfqpoint{3.535459in}{2.699900in}}%
\pgfpathcurveto{\pgfqpoint{3.535459in}{2.692533in}}{\pgfqpoint{3.538385in}{2.685467in}}{\pgfqpoint{3.543595in}{2.680258in}}%
\pgfpathcurveto{\pgfqpoint{3.548804in}{2.675049in}}{\pgfqpoint{3.555870in}{2.672122in}}{\pgfqpoint{3.563236in}{2.672122in}}%
\pgfpathlineto{\pgfqpoint{3.563236in}{2.672122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.804730,0.924520,0.204590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.804730,0.924520,0.204590}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853509in}{2.668622in}}%
\pgfpathcurveto{\pgfqpoint{3.860876in}{2.668622in}}{\pgfqpoint{3.867942in}{2.671549in}}{\pgfqpoint{3.873151in}{2.676758in}}%
\pgfpathcurveto{\pgfqpoint{3.878360in}{2.681967in}}{\pgfqpoint{3.881287in}{2.689033in}}{\pgfqpoint{3.881287in}{2.696400in}}%
\pgfpathcurveto{\pgfqpoint{3.881287in}{2.703767in}}{\pgfqpoint{3.878360in}{2.710833in}}{\pgfqpoint{3.873151in}{2.716042in}}%
\pgfpathcurveto{\pgfqpoint{3.867942in}{2.721251in}}{\pgfqpoint{3.860876in}{2.724178in}}{\pgfqpoint{3.853509in}{2.724178in}}%
\pgfpathcurveto{\pgfqpoint{3.846142in}{2.724178in}}{\pgfqpoint{3.839076in}{2.721251in}}{\pgfqpoint{3.833867in}{2.716042in}}%
\pgfpathcurveto{\pgfqpoint{3.828658in}{2.710833in}}{\pgfqpoint{3.825731in}{2.703767in}}{\pgfqpoint{3.825731in}{2.696400in}}%
\pgfpathcurveto{\pgfqpoint{3.825731in}{2.689033in}}{\pgfqpoint{3.828658in}{2.681967in}}{\pgfqpoint{3.833867in}{2.676758in}}%
\pgfpathcurveto{\pgfqpoint{3.839076in}{2.671549in}}{\pgfqpoint{3.846142in}{2.668622in}}{\pgfqpoint{3.853509in}{2.668622in}}%
\pgfpathlineto{\pgfqpoint{3.853509in}{2.668622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633230,0.991950,0.239370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.633230,0.991950,0.239370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999632in}{2.272422in}}%
\pgfpathcurveto{\pgfqpoint{4.006999in}{2.272422in}}{\pgfqpoint{4.014065in}{2.275349in}}{\pgfqpoint{4.019274in}{2.280558in}}%
\pgfpathcurveto{\pgfqpoint{4.024483in}{2.285767in}}{\pgfqpoint{4.027410in}{2.292833in}}{\pgfqpoint{4.027410in}{2.300200in}}%
\pgfpathcurveto{\pgfqpoint{4.027410in}{2.307567in}}{\pgfqpoint{4.024483in}{2.314633in}}{\pgfqpoint{4.019274in}{2.319842in}}%
\pgfpathcurveto{\pgfqpoint{4.014065in}{2.325051in}}{\pgfqpoint{4.006999in}{2.327978in}}{\pgfqpoint{3.999632in}{2.327978in}}%
\pgfpathcurveto{\pgfqpoint{3.992265in}{2.327978in}}{\pgfqpoint{3.985199in}{2.325051in}}{\pgfqpoint{3.979990in}{2.319842in}}%
\pgfpathcurveto{\pgfqpoint{3.974781in}{2.314633in}}{\pgfqpoint{3.971854in}{2.307567in}}{\pgfqpoint{3.971854in}{2.300200in}}%
\pgfpathcurveto{\pgfqpoint{3.971854in}{2.292833in}}{\pgfqpoint{3.974781in}{2.285767in}}{\pgfqpoint{3.979990in}{2.280558in}}%
\pgfpathcurveto{\pgfqpoint{3.985199in}{2.275349in}}{\pgfqpoint{3.992265in}{2.272422in}}{\pgfqpoint{3.999632in}{2.272422in}}%
\pgfpathlineto{\pgfqpoint{3.999632in}{2.272422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995930,0.587030,0.168990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995930,0.587030,0.168990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861227in}{2.269622in}}%
\pgfpathcurveto{\pgfqpoint{2.868594in}{2.269622in}}{\pgfqpoint{2.875660in}{2.272549in}}{\pgfqpoint{2.880869in}{2.277758in}}%
\pgfpathcurveto{\pgfqpoint{2.886078in}{2.282967in}}{\pgfqpoint{2.889005in}{2.290033in}}{\pgfqpoint{2.889005in}{2.297400in}}%
\pgfpathcurveto{\pgfqpoint{2.889005in}{2.304767in}}{\pgfqpoint{2.886078in}{2.311833in}}{\pgfqpoint{2.880869in}{2.317042in}}%
\pgfpathcurveto{\pgfqpoint{2.875660in}{2.322251in}}{\pgfqpoint{2.868594in}{2.325178in}}{\pgfqpoint{2.861227in}{2.325178in}}%
\pgfpathcurveto{\pgfqpoint{2.853861in}{2.325178in}}{\pgfqpoint{2.846794in}{2.322251in}}{\pgfqpoint{2.841585in}{2.317042in}}%
\pgfpathcurveto{\pgfqpoint{2.836376in}{2.311833in}}{\pgfqpoint{2.833449in}{2.304767in}}{\pgfqpoint{2.833449in}{2.297400in}}%
\pgfpathcurveto{\pgfqpoint{2.833449in}{2.290033in}}{\pgfqpoint{2.836376in}{2.282967in}}{\pgfqpoint{2.841585in}{2.277758in}}%
\pgfpathcurveto{\pgfqpoint{2.846794in}{2.272549in}}{\pgfqpoint{2.853861in}{2.269622in}}{\pgfqpoint{2.861227in}{2.269622in}}%
\pgfpathlineto{\pgfqpoint{2.861227in}{2.269622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116390,0.797400,0.855590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.116390,0.797400,0.855590}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.565209in}{1.722222in}}%
\pgfpathcurveto{\pgfqpoint{3.572576in}{1.722222in}}{\pgfqpoint{3.579642in}{1.725149in}}{\pgfqpoint{3.584851in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{3.590060in}{1.735567in}}{\pgfqpoint{3.592987in}{1.742633in}}{\pgfqpoint{3.592987in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{3.592987in}{1.757367in}}{\pgfqpoint{3.590060in}{1.764433in}}{\pgfqpoint{3.584851in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{3.579642in}{1.774851in}}{\pgfqpoint{3.572576in}{1.777778in}}{\pgfqpoint{3.565209in}{1.777778in}}%
\pgfpathcurveto{\pgfqpoint{3.557842in}{1.777778in}}{\pgfqpoint{3.550776in}{1.774851in}}{\pgfqpoint{3.545567in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{3.540358in}{1.764433in}}{\pgfqpoint{3.537431in}{1.757367in}}{\pgfqpoint{3.537431in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{3.537431in}{1.742633in}}{\pgfqpoint{3.540358in}{1.735567in}}{\pgfqpoint{3.545567in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{3.550776in}{1.725149in}}{\pgfqpoint{3.557842in}{1.722222in}}{\pgfqpoint{3.565209in}{1.722222in}}%
\pgfpathlineto{\pgfqpoint{3.565209in}{1.722222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965070,0.763520,0.227540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965070,0.763520,0.227540}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496868in}{2.401922in}}%
\pgfpathcurveto{\pgfqpoint{3.504235in}{2.401922in}}{\pgfqpoint{3.511301in}{2.404849in}}{\pgfqpoint{3.516510in}{2.410058in}}%
\pgfpathcurveto{\pgfqpoint{3.521719in}{2.415267in}}{\pgfqpoint{3.524646in}{2.422333in}}{\pgfqpoint{3.524646in}{2.429700in}}%
\pgfpathcurveto{\pgfqpoint{3.524646in}{2.437067in}}{\pgfqpoint{3.521719in}{2.444133in}}{\pgfqpoint{3.516510in}{2.449342in}}%
\pgfpathcurveto{\pgfqpoint{3.511301in}{2.454551in}}{\pgfqpoint{3.504235in}{2.457478in}}{\pgfqpoint{3.496868in}{2.457478in}}%
\pgfpathcurveto{\pgfqpoint{3.489501in}{2.457478in}}{\pgfqpoint{3.482435in}{2.454551in}}{\pgfqpoint{3.477226in}{2.449342in}}%
\pgfpathcurveto{\pgfqpoint{3.472017in}{2.444133in}}{\pgfqpoint{3.469090in}{2.437067in}}{\pgfqpoint{3.469090in}{2.429700in}}%
\pgfpathcurveto{\pgfqpoint{3.469090in}{2.422333in}}{\pgfqpoint{3.472017in}{2.415267in}}{\pgfqpoint{3.477226in}{2.410058in}}%
\pgfpathcurveto{\pgfqpoint{3.482435in}{2.404849in}}{\pgfqpoint{3.489501in}{2.401922in}}{\pgfqpoint{3.496868in}{2.401922in}}%
\pgfpathlineto{\pgfqpoint{3.496868in}{2.401922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976790,0.738420,0.223690}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976790,0.738420,0.223690}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381886in}{2.337522in}}%
\pgfpathcurveto{\pgfqpoint{3.389253in}{2.337522in}}{\pgfqpoint{3.396319in}{2.340449in}}{\pgfqpoint{3.401528in}{2.345658in}}%
\pgfpathcurveto{\pgfqpoint{3.406737in}{2.350867in}}{\pgfqpoint{3.409664in}{2.357933in}}{\pgfqpoint{3.409664in}{2.365300in}}%
\pgfpathcurveto{\pgfqpoint{3.409664in}{2.372667in}}{\pgfqpoint{3.406737in}{2.379733in}}{\pgfqpoint{3.401528in}{2.384942in}}%
\pgfpathcurveto{\pgfqpoint{3.396319in}{2.390151in}}{\pgfqpoint{3.389253in}{2.393078in}}{\pgfqpoint{3.381886in}{2.393078in}}%
\pgfpathcurveto{\pgfqpoint{3.374520in}{2.393078in}}{\pgfqpoint{3.367454in}{2.390151in}}{\pgfqpoint{3.362245in}{2.384942in}}%
\pgfpathcurveto{\pgfqpoint{3.357035in}{2.379733in}}{\pgfqpoint{3.354109in}{2.372667in}}{\pgfqpoint{3.354109in}{2.365300in}}%
\pgfpathcurveto{\pgfqpoint{3.354109in}{2.357933in}}{\pgfqpoint{3.357035in}{2.350867in}}{\pgfqpoint{3.362245in}{2.345658in}}%
\pgfpathcurveto{\pgfqpoint{3.367454in}{2.340449in}}{\pgfqpoint{3.374520in}{2.337522in}}{\pgfqpoint{3.381886in}{2.337522in}}%
\pgfpathlineto{\pgfqpoint{3.381886in}{2.337522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944890,0.796340,0.228000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.944890,0.796340,0.228000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333695in}{2.273822in}}%
\pgfpathcurveto{\pgfqpoint{3.341062in}{2.273822in}}{\pgfqpoint{3.348128in}{2.276749in}}{\pgfqpoint{3.353337in}{2.281958in}}%
\pgfpathcurveto{\pgfqpoint{3.358546in}{2.287167in}}{\pgfqpoint{3.361473in}{2.294233in}}{\pgfqpoint{3.361473in}{2.301600in}}%
\pgfpathcurveto{\pgfqpoint{3.361473in}{2.308967in}}{\pgfqpoint{3.358546in}{2.316033in}}{\pgfqpoint{3.353337in}{2.321242in}}%
\pgfpathcurveto{\pgfqpoint{3.348128in}{2.326451in}}{\pgfqpoint{3.341062in}{2.329378in}}{\pgfqpoint{3.333695in}{2.329378in}}%
\pgfpathcurveto{\pgfqpoint{3.326329in}{2.329378in}}{\pgfqpoint{3.319263in}{2.326451in}}{\pgfqpoint{3.314054in}{2.321242in}}%
\pgfpathcurveto{\pgfqpoint{3.308845in}{2.316033in}}{\pgfqpoint{3.305918in}{2.308967in}}{\pgfqpoint{3.305918in}{2.301600in}}%
\pgfpathcurveto{\pgfqpoint{3.305918in}{2.294233in}}{\pgfqpoint{3.308845in}{2.287167in}}{\pgfqpoint{3.314054in}{2.281958in}}%
\pgfpathcurveto{\pgfqpoint{3.319263in}{2.276749in}}{\pgfqpoint{3.326329in}{2.273822in}}{\pgfqpoint{3.333695in}{2.273822in}}%
\pgfpathlineto{\pgfqpoint{3.333695in}{2.273822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664280,0.985240,0.223700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.664280,0.985240,0.223700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714714in}{2.136622in}}%
\pgfpathcurveto{\pgfqpoint{3.722080in}{2.136622in}}{\pgfqpoint{3.729146in}{2.139549in}}{\pgfqpoint{3.734355in}{2.144758in}}%
\pgfpathcurveto{\pgfqpoint{3.739565in}{2.149967in}}{\pgfqpoint{3.742491in}{2.157033in}}{\pgfqpoint{3.742491in}{2.164400in}}%
\pgfpathcurveto{\pgfqpoint{3.742491in}{2.171767in}}{\pgfqpoint{3.739565in}{2.178833in}}{\pgfqpoint{3.734355in}{2.184042in}}%
\pgfpathcurveto{\pgfqpoint{3.729146in}{2.189251in}}{\pgfqpoint{3.722080in}{2.192178in}}{\pgfqpoint{3.714714in}{2.192178in}}%
\pgfpathcurveto{\pgfqpoint{3.707347in}{2.192178in}}{\pgfqpoint{3.700281in}{2.189251in}}{\pgfqpoint{3.695072in}{2.184042in}}%
\pgfpathcurveto{\pgfqpoint{3.689863in}{2.178833in}}{\pgfqpoint{3.686936in}{2.171767in}}{\pgfqpoint{3.686936in}{2.164400in}}%
\pgfpathcurveto{\pgfqpoint{3.686936in}{2.157033in}}{\pgfqpoint{3.689863in}{2.149967in}}{\pgfqpoint{3.695072in}{2.144758in}}%
\pgfpathcurveto{\pgfqpoint{3.700281in}{2.139549in}}{\pgfqpoint{3.707347in}{2.136622in}}{\pgfqpoint{3.714714in}{2.136622in}}%
\pgfpathlineto{\pgfqpoint{3.714714in}{2.136622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898700,0.850870,0.220380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898700,0.850870,0.220380}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110918in}{1.999422in}}%
\pgfpathcurveto{\pgfqpoint{3.118285in}{1.999422in}}{\pgfqpoint{3.125351in}{2.002349in}}{\pgfqpoint{3.130560in}{2.007558in}}%
\pgfpathcurveto{\pgfqpoint{3.135769in}{2.012767in}}{\pgfqpoint{3.138696in}{2.019833in}}{\pgfqpoint{3.138696in}{2.027200in}}%
\pgfpathcurveto{\pgfqpoint{3.138696in}{2.034567in}}{\pgfqpoint{3.135769in}{2.041633in}}{\pgfqpoint{3.130560in}{2.046842in}}%
\pgfpathcurveto{\pgfqpoint{3.125351in}{2.052051in}}{\pgfqpoint{3.118285in}{2.054978in}}{\pgfqpoint{3.110918in}{2.054978in}}%
\pgfpathcurveto{\pgfqpoint{3.103551in}{2.054978in}}{\pgfqpoint{3.096485in}{2.052051in}}{\pgfqpoint{3.091276in}{2.046842in}}%
\pgfpathcurveto{\pgfqpoint{3.086067in}{2.041633in}}{\pgfqpoint{3.083140in}{2.034567in}}{\pgfqpoint{3.083140in}{2.027200in}}%
\pgfpathcurveto{\pgfqpoint{3.083140in}{2.019833in}}{\pgfqpoint{3.086067in}{2.012767in}}{\pgfqpoint{3.091276in}{2.007558in}}%
\pgfpathcurveto{\pgfqpoint{3.096485in}{2.002349in}}{\pgfqpoint{3.103551in}{1.999422in}}{\pgfqpoint{3.110918in}{1.999422in}}%
\pgfpathlineto{\pgfqpoint{3.110918in}{1.999422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221420,0.956920,0.569140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.221420,0.956920,0.569140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701327in}{1.931522in}}%
\pgfpathcurveto{\pgfqpoint{3.708694in}{1.931522in}}{\pgfqpoint{3.715760in}{1.934449in}}{\pgfqpoint{3.720969in}{1.939658in}}%
\pgfpathcurveto{\pgfqpoint{3.726178in}{1.944867in}}{\pgfqpoint{3.729105in}{1.951933in}}{\pgfqpoint{3.729105in}{1.959300in}}%
\pgfpathcurveto{\pgfqpoint{3.729105in}{1.966667in}}{\pgfqpoint{3.726178in}{1.973733in}}{\pgfqpoint{3.720969in}{1.978942in}}%
\pgfpathcurveto{\pgfqpoint{3.715760in}{1.984151in}}{\pgfqpoint{3.708694in}{1.987078in}}{\pgfqpoint{3.701327in}{1.987078in}}%
\pgfpathcurveto{\pgfqpoint{3.693961in}{1.987078in}}{\pgfqpoint{3.686894in}{1.984151in}}{\pgfqpoint{3.681685in}{1.978942in}}%
\pgfpathcurveto{\pgfqpoint{3.676476in}{1.973733in}}{\pgfqpoint{3.673549in}{1.966667in}}{\pgfqpoint{3.673549in}{1.959300in}}%
\pgfpathcurveto{\pgfqpoint{3.673549in}{1.951933in}}{\pgfqpoint{3.676476in}{1.944867in}}{\pgfqpoint{3.681685in}{1.939658in}}%
\pgfpathcurveto{\pgfqpoint{3.686894in}{1.934449in}}{\pgfqpoint{3.693961in}{1.931522in}}{\pgfqpoint{3.701327in}{1.931522in}}%
\pgfpathlineto{\pgfqpoint{3.701327in}{1.931522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883310,0.865530,0.217190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.883310,0.865530,0.217190}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573100in}{2.601422in}}%
\pgfpathcurveto{\pgfqpoint{3.580467in}{2.601422in}}{\pgfqpoint{3.587533in}{2.604349in}}{\pgfqpoint{3.592742in}{2.609558in}}%
\pgfpathcurveto{\pgfqpoint{3.597951in}{2.614767in}}{\pgfqpoint{3.600878in}{2.621833in}}{\pgfqpoint{3.600878in}{2.629200in}}%
\pgfpathcurveto{\pgfqpoint{3.600878in}{2.636567in}}{\pgfqpoint{3.597951in}{2.643633in}}{\pgfqpoint{3.592742in}{2.648842in}}%
\pgfpathcurveto{\pgfqpoint{3.587533in}{2.654051in}}{\pgfqpoint{3.580467in}{2.656978in}}{\pgfqpoint{3.573100in}{2.656978in}}%
\pgfpathcurveto{\pgfqpoint{3.565733in}{2.656978in}}{\pgfqpoint{3.558667in}{2.654051in}}{\pgfqpoint{3.553458in}{2.648842in}}%
\pgfpathcurveto{\pgfqpoint{3.548249in}{2.643633in}}{\pgfqpoint{3.545322in}{2.636567in}}{\pgfqpoint{3.545322in}{2.629200in}}%
\pgfpathcurveto{\pgfqpoint{3.545322in}{2.621833in}}{\pgfqpoint{3.548249in}{2.614767in}}{\pgfqpoint{3.553458in}{2.609558in}}%
\pgfpathcurveto{\pgfqpoint{3.558667in}{2.604349in}}{\pgfqpoint{3.565733in}{2.601422in}}{\pgfqpoint{3.573100in}{2.601422in}}%
\pgfpathlineto{\pgfqpoint{3.573100in}{2.601422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883310,0.865530,0.217190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.883310,0.865530,0.217190}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996673in}{2.803722in}}%
\pgfpathcurveto{\pgfqpoint{4.004039in}{2.803722in}}{\pgfqpoint{4.011106in}{2.806649in}}{\pgfqpoint{4.016315in}{2.811858in}}%
\pgfpathcurveto{\pgfqpoint{4.021524in}{2.817067in}}{\pgfqpoint{4.024451in}{2.824133in}}{\pgfqpoint{4.024451in}{2.831500in}}%
\pgfpathcurveto{\pgfqpoint{4.024451in}{2.838867in}}{\pgfqpoint{4.021524in}{2.845933in}}{\pgfqpoint{4.016315in}{2.851142in}}%
\pgfpathcurveto{\pgfqpoint{4.011106in}{2.856351in}}{\pgfqpoint{4.004039in}{2.859278in}}{\pgfqpoint{3.996673in}{2.859278in}}%
\pgfpathcurveto{\pgfqpoint{3.989306in}{2.859278in}}{\pgfqpoint{3.982240in}{2.856351in}}{\pgfqpoint{3.977031in}{2.851142in}}%
\pgfpathcurveto{\pgfqpoint{3.971822in}{2.845933in}}{\pgfqpoint{3.968895in}{2.838867in}}{\pgfqpoint{3.968895in}{2.831500in}}%
\pgfpathcurveto{\pgfqpoint{3.968895in}{2.824133in}}{\pgfqpoint{3.971822in}{2.817067in}}{\pgfqpoint{3.977031in}{2.811858in}}%
\pgfpathcurveto{\pgfqpoint{3.982240in}{2.806649in}}{\pgfqpoint{3.989306in}{2.803722in}}{\pgfqpoint{3.996673in}{2.803722in}}%
\pgfpathlineto{\pgfqpoint{3.996673in}{2.803722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983600,0.492910,0.128490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.983600,0.492910,0.128490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388932in}{2.932522in}}%
\pgfpathcurveto{\pgfqpoint{3.396299in}{2.932522in}}{\pgfqpoint{3.403365in}{2.935449in}}{\pgfqpoint{3.408574in}{2.940658in}}%
\pgfpathcurveto{\pgfqpoint{3.413783in}{2.945867in}}{\pgfqpoint{3.416710in}{2.952933in}}{\pgfqpoint{3.416710in}{2.960300in}}%
\pgfpathcurveto{\pgfqpoint{3.416710in}{2.967667in}}{\pgfqpoint{3.413783in}{2.974733in}}{\pgfqpoint{3.408574in}{2.979942in}}%
\pgfpathcurveto{\pgfqpoint{3.403365in}{2.985151in}}{\pgfqpoint{3.396299in}{2.988078in}}{\pgfqpoint{3.388932in}{2.988078in}}%
\pgfpathcurveto{\pgfqpoint{3.381565in}{2.988078in}}{\pgfqpoint{3.374499in}{2.985151in}}{\pgfqpoint{3.369290in}{2.979942in}}%
\pgfpathcurveto{\pgfqpoint{3.364081in}{2.974733in}}{\pgfqpoint{3.361154in}{2.967667in}}{\pgfqpoint{3.361154in}{2.960300in}}%
\pgfpathcurveto{\pgfqpoint{3.361154in}{2.952933in}}{\pgfqpoint{3.364081in}{2.945867in}}{\pgfqpoint{3.369290in}{2.940658in}}%
\pgfpathcurveto{\pgfqpoint{3.374499in}{2.935449in}}{\pgfqpoint{3.381565in}{2.932522in}}{\pgfqpoint{3.388932in}{2.932522in}}%
\pgfpathlineto{\pgfqpoint{3.388932in}{2.932522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184910,0.944840,0.607130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.184910,0.944840,0.607130}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267641in}{2.000822in}}%
\pgfpathcurveto{\pgfqpoint{4.275008in}{2.000822in}}{\pgfqpoint{4.282074in}{2.003749in}}{\pgfqpoint{4.287283in}{2.008958in}}%
\pgfpathcurveto{\pgfqpoint{4.292492in}{2.014167in}}{\pgfqpoint{4.295419in}{2.021233in}}{\pgfqpoint{4.295419in}{2.028600in}}%
\pgfpathcurveto{\pgfqpoint{4.295419in}{2.035967in}}{\pgfqpoint{4.292492in}{2.043033in}}{\pgfqpoint{4.287283in}{2.048242in}}%
\pgfpathcurveto{\pgfqpoint{4.282074in}{2.053451in}}{\pgfqpoint{4.275008in}{2.056378in}}{\pgfqpoint{4.267641in}{2.056378in}}%
\pgfpathcurveto{\pgfqpoint{4.260274in}{2.056378in}}{\pgfqpoint{4.253208in}{2.053451in}}{\pgfqpoint{4.247999in}{2.048242in}}%
\pgfpathcurveto{\pgfqpoint{4.242790in}{2.043033in}}{\pgfqpoint{4.239863in}{2.035967in}}{\pgfqpoint{4.239863in}{2.028600in}}%
\pgfpathcurveto{\pgfqpoint{4.239863in}{2.021233in}}{\pgfqpoint{4.242790in}{2.014167in}}{\pgfqpoint{4.247999in}{2.008958in}}%
\pgfpathcurveto{\pgfqpoint{4.253208in}{2.003749in}}{\pgfqpoint{4.260274in}{2.000822in}}{\pgfqpoint{4.267641in}{2.000822in}}%
\pgfpathlineto{\pgfqpoint{4.267641in}{2.000822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275970,0.970920,0.516530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275970,0.970920,0.516530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942673in}{1.860822in}}%
\pgfpathcurveto{\pgfqpoint{2.950039in}{1.860822in}}{\pgfqpoint{2.957106in}{1.863749in}}{\pgfqpoint{2.962315in}{1.868958in}}%
\pgfpathcurveto{\pgfqpoint{2.967524in}{1.874167in}}{\pgfqpoint{2.970451in}{1.881233in}}{\pgfqpoint{2.970451in}{1.888600in}}%
\pgfpathcurveto{\pgfqpoint{2.970451in}{1.895967in}}{\pgfqpoint{2.967524in}{1.903033in}}{\pgfqpoint{2.962315in}{1.908242in}}%
\pgfpathcurveto{\pgfqpoint{2.957106in}{1.913451in}}{\pgfqpoint{2.950039in}{1.916378in}}{\pgfqpoint{2.942673in}{1.916378in}}%
\pgfpathcurveto{\pgfqpoint{2.935306in}{1.916378in}}{\pgfqpoint{2.928240in}{1.913451in}}{\pgfqpoint{2.923031in}{1.908242in}}%
\pgfpathcurveto{\pgfqpoint{2.917822in}{1.903033in}}{\pgfqpoint{2.914895in}{1.895967in}}{\pgfqpoint{2.914895in}{1.888600in}}%
\pgfpathcurveto{\pgfqpoint{2.914895in}{1.881233in}}{\pgfqpoint{2.917822in}{1.874167in}}{\pgfqpoint{2.923031in}{1.868958in}}%
\pgfpathcurveto{\pgfqpoint{2.928240in}{1.863749in}}{\pgfqpoint{2.935306in}{1.860822in}}{\pgfqpoint{2.942673in}{1.860822in}}%
\pgfpathlineto{\pgfqpoint{2.942673in}{1.860822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950000in}{1.930822in}}%
\pgfpathcurveto{\pgfqpoint{2.957367in}{1.930822in}}{\pgfqpoint{2.964433in}{1.933749in}}{\pgfqpoint{2.969642in}{1.938958in}}%
\pgfpathcurveto{\pgfqpoint{2.974851in}{1.944167in}}{\pgfqpoint{2.977778in}{1.951233in}}{\pgfqpoint{2.977778in}{1.958600in}}%
\pgfpathcurveto{\pgfqpoint{2.977778in}{1.965967in}}{\pgfqpoint{2.974851in}{1.973033in}}{\pgfqpoint{2.969642in}{1.978242in}}%
\pgfpathcurveto{\pgfqpoint{2.964433in}{1.983451in}}{\pgfqpoint{2.957367in}{1.986378in}}{\pgfqpoint{2.950000in}{1.986378in}}%
\pgfpathcurveto{\pgfqpoint{2.942633in}{1.986378in}}{\pgfqpoint{2.935567in}{1.983451in}}{\pgfqpoint{2.930358in}{1.978242in}}%
\pgfpathcurveto{\pgfqpoint{2.925149in}{1.973033in}}{\pgfqpoint{2.922222in}{1.965967in}}{\pgfqpoint{2.922222in}{1.958600in}}%
\pgfpathcurveto{\pgfqpoint{2.922222in}{1.951233in}}{\pgfqpoint{2.925149in}{1.944167in}}{\pgfqpoint{2.930358in}{1.938958in}}%
\pgfpathcurveto{\pgfqpoint{2.935567in}{1.933749in}}{\pgfqpoint{2.942633in}{1.930822in}}{\pgfqpoint{2.950000in}{1.930822in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{1.930822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858680,0.886550,0.212300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858680,0.886550,0.212300}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775023in}{2.473322in}}%
\pgfpathcurveto{\pgfqpoint{3.782389in}{2.473322in}}{\pgfqpoint{3.789456in}{2.476249in}}{\pgfqpoint{3.794665in}{2.481458in}}%
\pgfpathcurveto{\pgfqpoint{3.799874in}{2.486667in}}{\pgfqpoint{3.802801in}{2.493733in}}{\pgfqpoint{3.802801in}{2.501100in}}%
\pgfpathcurveto{\pgfqpoint{3.802801in}{2.508467in}}{\pgfqpoint{3.799874in}{2.515533in}}{\pgfqpoint{3.794665in}{2.520742in}}%
\pgfpathcurveto{\pgfqpoint{3.789456in}{2.525951in}}{\pgfqpoint{3.782389in}{2.528878in}}{\pgfqpoint{3.775023in}{2.528878in}}%
\pgfpathcurveto{\pgfqpoint{3.767656in}{2.528878in}}{\pgfqpoint{3.760590in}{2.525951in}}{\pgfqpoint{3.755381in}{2.520742in}}%
\pgfpathcurveto{\pgfqpoint{3.750172in}{2.515533in}}{\pgfqpoint{3.747245in}{2.508467in}}{\pgfqpoint{3.747245in}{2.501100in}}%
\pgfpathcurveto{\pgfqpoint{3.747245in}{2.493733in}}{\pgfqpoint{3.750172in}{2.486667in}}{\pgfqpoint{3.755381in}{2.481458in}}%
\pgfpathcurveto{\pgfqpoint{3.760590in}{2.476249in}}{\pgfqpoint{3.767656in}{2.473322in}}{\pgfqpoint{3.775023in}{2.473322in}}%
\pgfpathlineto{\pgfqpoint{3.775023in}{2.473322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.633230,0.991950,0.239370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.633230,0.991950,0.239370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778264in}{2.205222in}}%
\pgfpathcurveto{\pgfqpoint{3.785630in}{2.205222in}}{\pgfqpoint{3.792696in}{2.208149in}}{\pgfqpoint{3.797905in}{2.213358in}}%
\pgfpathcurveto{\pgfqpoint{3.803115in}{2.218567in}}{\pgfqpoint{3.806041in}{2.225633in}}{\pgfqpoint{3.806041in}{2.233000in}}%
\pgfpathcurveto{\pgfqpoint{3.806041in}{2.240367in}}{\pgfqpoint{3.803115in}{2.247433in}}{\pgfqpoint{3.797905in}{2.252642in}}%
\pgfpathcurveto{\pgfqpoint{3.792696in}{2.257851in}}{\pgfqpoint{3.785630in}{2.260778in}}{\pgfqpoint{3.778264in}{2.260778in}}%
\pgfpathcurveto{\pgfqpoint{3.770897in}{2.260778in}}{\pgfqpoint{3.763831in}{2.257851in}}{\pgfqpoint{3.758622in}{2.252642in}}%
\pgfpathcurveto{\pgfqpoint{3.753413in}{2.247433in}}{\pgfqpoint{3.750486in}{2.240367in}}{\pgfqpoint{3.750486in}{2.233000in}}%
\pgfpathcurveto{\pgfqpoint{3.750486in}{2.225633in}}{\pgfqpoint{3.753413in}{2.218567in}}{\pgfqpoint{3.758622in}{2.213358in}}%
\pgfpathcurveto{\pgfqpoint{3.763831in}{2.208149in}}{\pgfqpoint{3.770897in}{2.205222in}}{\pgfqpoint{3.778264in}{2.205222in}}%
\pgfpathlineto{\pgfqpoint{3.778264in}{2.205222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.773770,0.150280,0.011480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.773770,0.150280,0.011480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948450in}{2.474022in}}%
\pgfpathcurveto{\pgfqpoint{2.955817in}{2.474022in}}{\pgfqpoint{2.962883in}{2.476949in}}{\pgfqpoint{2.968092in}{2.482158in}}%
\pgfpathcurveto{\pgfqpoint{2.973301in}{2.487367in}}{\pgfqpoint{2.976228in}{2.494433in}}{\pgfqpoint{2.976228in}{2.501800in}}%
\pgfpathcurveto{\pgfqpoint{2.976228in}{2.509167in}}{\pgfqpoint{2.973301in}{2.516233in}}{\pgfqpoint{2.968092in}{2.521442in}}%
\pgfpathcurveto{\pgfqpoint{2.962883in}{2.526651in}}{\pgfqpoint{2.955817in}{2.529578in}}{\pgfqpoint{2.948450in}{2.529578in}}%
\pgfpathcurveto{\pgfqpoint{2.941083in}{2.529578in}}{\pgfqpoint{2.934017in}{2.526651in}}{\pgfqpoint{2.928808in}{2.521442in}}%
\pgfpathcurveto{\pgfqpoint{2.923599in}{2.516233in}}{\pgfqpoint{2.920672in}{2.509167in}}{\pgfqpoint{2.920672in}{2.501800in}}%
\pgfpathcurveto{\pgfqpoint{2.920672in}{2.494433in}}{\pgfqpoint{2.923599in}{2.487367in}}{\pgfqpoint{2.928808in}{2.482158in}}%
\pgfpathcurveto{\pgfqpoint{2.934017in}{2.476949in}}{\pgfqpoint{2.941083in}{2.474022in}}{\pgfqpoint{2.948450in}{2.474022in}}%
\pgfpathlineto{\pgfqpoint{2.948450in}{2.474022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532550,0.999190,0.305810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.532550,0.999190,0.305810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999773in}{2.137322in}}%
\pgfpathcurveto{\pgfqpoint{4.007139in}{2.137322in}}{\pgfqpoint{4.014206in}{2.140249in}}{\pgfqpoint{4.019415in}{2.145458in}}%
\pgfpathcurveto{\pgfqpoint{4.024624in}{2.150667in}}{\pgfqpoint{4.027551in}{2.157733in}}{\pgfqpoint{4.027551in}{2.165100in}}%
\pgfpathcurveto{\pgfqpoint{4.027551in}{2.172467in}}{\pgfqpoint{4.024624in}{2.179533in}}{\pgfqpoint{4.019415in}{2.184742in}}%
\pgfpathcurveto{\pgfqpoint{4.014206in}{2.189951in}}{\pgfqpoint{4.007139in}{2.192878in}}{\pgfqpoint{3.999773in}{2.192878in}}%
\pgfpathcurveto{\pgfqpoint{3.992406in}{2.192878in}}{\pgfqpoint{3.985340in}{2.189951in}}{\pgfqpoint{3.980131in}{2.184742in}}%
\pgfpathcurveto{\pgfqpoint{3.974922in}{2.179533in}}{\pgfqpoint{3.971995in}{2.172467in}}{\pgfqpoint{3.971995in}{2.165100in}}%
\pgfpathcurveto{\pgfqpoint{3.971995in}{2.157733in}}{\pgfqpoint{3.974922in}{2.150667in}}{\pgfqpoint{3.980131in}{2.145458in}}%
\pgfpathcurveto{\pgfqpoint{3.985340in}{2.140249in}}{\pgfqpoint{3.992406in}{2.137322in}}{\pgfqpoint{3.999773in}{2.137322in}}%
\pgfpathlineto{\pgfqpoint{3.999773in}{2.137322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276980,0.461530,0.933090}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629573in}{1.722222in}}%
\pgfpathcurveto{\pgfqpoint{2.636939in}{1.722222in}}{\pgfqpoint{2.644006in}{1.725149in}}{\pgfqpoint{2.649215in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{2.654424in}{1.735567in}}{\pgfqpoint{2.657351in}{1.742633in}}{\pgfqpoint{2.657351in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{2.657351in}{1.757367in}}{\pgfqpoint{2.654424in}{1.764433in}}{\pgfqpoint{2.649215in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{2.644006in}{1.774851in}}{\pgfqpoint{2.636939in}{1.777778in}}{\pgfqpoint{2.629573in}{1.777778in}}%
\pgfpathcurveto{\pgfqpoint{2.622206in}{1.777778in}}{\pgfqpoint{2.615140in}{1.774851in}}{\pgfqpoint{2.609931in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{2.604722in}{1.764433in}}{\pgfqpoint{2.601795in}{1.757367in}}{\pgfqpoint{2.601795in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{2.601795in}{1.742633in}}{\pgfqpoint{2.604722in}{1.735567in}}{\pgfqpoint{2.609931in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{2.615140in}{1.725149in}}{\pgfqpoint{2.622206in}{1.722222in}}{\pgfqpoint{2.629573in}{1.722222in}}%
\pgfpathlineto{\pgfqpoint{2.629573in}{1.722222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953980,0.388360,0.083620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.953980,0.388360,0.083620}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708482in}{2.534222in}}%
\pgfpathcurveto{\pgfqpoint{2.715849in}{2.534222in}}{\pgfqpoint{2.722915in}{2.537149in}}{\pgfqpoint{2.728124in}{2.542358in}}%
\pgfpathcurveto{\pgfqpoint{2.733333in}{2.547567in}}{\pgfqpoint{2.736260in}{2.554633in}}{\pgfqpoint{2.736260in}{2.562000in}}%
\pgfpathcurveto{\pgfqpoint{2.736260in}{2.569367in}}{\pgfqpoint{2.733333in}{2.576433in}}{\pgfqpoint{2.728124in}{2.581642in}}%
\pgfpathcurveto{\pgfqpoint{2.722915in}{2.586851in}}{\pgfqpoint{2.715849in}{2.589778in}}{\pgfqpoint{2.708482in}{2.589778in}}%
\pgfpathcurveto{\pgfqpoint{2.701115in}{2.589778in}}{\pgfqpoint{2.694049in}{2.586851in}}{\pgfqpoint{2.688840in}{2.581642in}}%
\pgfpathcurveto{\pgfqpoint{2.683631in}{2.576433in}}{\pgfqpoint{2.680704in}{2.569367in}}{\pgfqpoint{2.680704in}{2.562000in}}%
\pgfpathcurveto{\pgfqpoint{2.680704in}{2.554633in}}{\pgfqpoint{2.683631in}{2.547567in}}{\pgfqpoint{2.688840in}{2.542358in}}%
\pgfpathcurveto{\pgfqpoint{2.694049in}{2.537149in}}{\pgfqpoint{2.701115in}{2.534222in}}{\pgfqpoint{2.708482in}{2.534222in}}%
\pgfpathlineto{\pgfqpoint{2.708482in}{2.534222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989870,0.528540,0.143980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989870,0.528540,0.143980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025809in}{2.203122in}}%
\pgfpathcurveto{\pgfqpoint{3.033176in}{2.203122in}}{\pgfqpoint{3.040242in}{2.206049in}}{\pgfqpoint{3.045451in}{2.211258in}}%
\pgfpathcurveto{\pgfqpoint{3.050660in}{2.216467in}}{\pgfqpoint{3.053587in}{2.223533in}}{\pgfqpoint{3.053587in}{2.230900in}}%
\pgfpathcurveto{\pgfqpoint{3.053587in}{2.238267in}}{\pgfqpoint{3.050660in}{2.245333in}}{\pgfqpoint{3.045451in}{2.250542in}}%
\pgfpathcurveto{\pgfqpoint{3.040242in}{2.255751in}}{\pgfqpoint{3.033176in}{2.258678in}}{\pgfqpoint{3.025809in}{2.258678in}}%
\pgfpathcurveto{\pgfqpoint{3.018442in}{2.258678in}}{\pgfqpoint{3.011376in}{2.255751in}}{\pgfqpoint{3.006167in}{2.250542in}}%
\pgfpathcurveto{\pgfqpoint{3.000958in}{2.245333in}}{\pgfqpoint{2.998031in}{2.238267in}}{\pgfqpoint{2.998031in}{2.230900in}}%
\pgfpathcurveto{\pgfqpoint{2.998031in}{2.223533in}}{\pgfqpoint{3.000958in}{2.216467in}}{\pgfqpoint{3.006167in}{2.211258in}}%
\pgfpathcurveto{\pgfqpoint{3.011376in}{2.206049in}}{\pgfqpoint{3.018442in}{2.203122in}}{\pgfqpoint{3.025809in}{2.203122in}}%
\pgfpathlineto{\pgfqpoint{3.025809in}{2.203122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955600,0.780050,0.228360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.955600,0.780050,0.228360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568591in}{2.404722in}}%
\pgfpathcurveto{\pgfqpoint{3.575958in}{2.404722in}}{\pgfqpoint{3.583024in}{2.407649in}}{\pgfqpoint{3.588233in}{2.412858in}}%
\pgfpathcurveto{\pgfqpoint{3.593442in}{2.418067in}}{\pgfqpoint{3.596369in}{2.425133in}}{\pgfqpoint{3.596369in}{2.432500in}}%
\pgfpathcurveto{\pgfqpoint{3.596369in}{2.439867in}}{\pgfqpoint{3.593442in}{2.446933in}}{\pgfqpoint{3.588233in}{2.452142in}}%
\pgfpathcurveto{\pgfqpoint{3.583024in}{2.457351in}}{\pgfqpoint{3.575958in}{2.460278in}}{\pgfqpoint{3.568591in}{2.460278in}}%
\pgfpathcurveto{\pgfqpoint{3.561224in}{2.460278in}}{\pgfqpoint{3.554158in}{2.457351in}}{\pgfqpoint{3.548949in}{2.452142in}}%
\pgfpathcurveto{\pgfqpoint{3.543740in}{2.446933in}}{\pgfqpoint{3.540813in}{2.439867in}}{\pgfqpoint{3.540813in}{2.432500in}}%
\pgfpathcurveto{\pgfqpoint{3.540813in}{2.425133in}}{\pgfqpoint{3.543740in}{2.418067in}}{\pgfqpoint{3.548949in}{2.412858in}}%
\pgfpathcurveto{\pgfqpoint{3.554158in}{2.407649in}}{\pgfqpoint{3.561224in}{2.404722in}}{\pgfqpoint{3.568591in}{2.404722in}}%
\pgfpathlineto{\pgfqpoint{3.568591in}{2.404722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756170,0.951210,0.203430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.756170,0.951210,0.203430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482214in}{2.203122in}}%
\pgfpathcurveto{\pgfqpoint{3.489580in}{2.203122in}}{\pgfqpoint{3.496646in}{2.206049in}}{\pgfqpoint{3.501855in}{2.211258in}}%
\pgfpathcurveto{\pgfqpoint{3.507065in}{2.216467in}}{\pgfqpoint{3.509991in}{2.223533in}}{\pgfqpoint{3.509991in}{2.230900in}}%
\pgfpathcurveto{\pgfqpoint{3.509991in}{2.238267in}}{\pgfqpoint{3.507065in}{2.245333in}}{\pgfqpoint{3.501855in}{2.250542in}}%
\pgfpathcurveto{\pgfqpoint{3.496646in}{2.255751in}}{\pgfqpoint{3.489580in}{2.258678in}}{\pgfqpoint{3.482214in}{2.258678in}}%
\pgfpathcurveto{\pgfqpoint{3.474847in}{2.258678in}}{\pgfqpoint{3.467781in}{2.255751in}}{\pgfqpoint{3.462572in}{2.250542in}}%
\pgfpathcurveto{\pgfqpoint{3.457363in}{2.245333in}}{\pgfqpoint{3.454436in}{2.238267in}}{\pgfqpoint{3.454436in}{2.230900in}}%
\pgfpathcurveto{\pgfqpoint{3.454436in}{2.223533in}}{\pgfqpoint{3.457363in}{2.216467in}}{\pgfqpoint{3.462572in}{2.211258in}}%
\pgfpathcurveto{\pgfqpoint{3.467781in}{2.206049in}}{\pgfqpoint{3.474847in}{2.203122in}}{\pgfqpoint{3.482214in}{2.203122in}}%
\pgfpathlineto{\pgfqpoint{3.482214in}{2.203122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496305in}{2.471922in}}%
\pgfpathcurveto{\pgfqpoint{3.503671in}{2.471922in}}{\pgfqpoint{3.510737in}{2.474849in}}{\pgfqpoint{3.515946in}{2.480058in}}%
\pgfpathcurveto{\pgfqpoint{3.521155in}{2.485267in}}{\pgfqpoint{3.524082in}{2.492333in}}{\pgfqpoint{3.524082in}{2.499700in}}%
\pgfpathcurveto{\pgfqpoint{3.524082in}{2.507067in}}{\pgfqpoint{3.521155in}{2.514133in}}{\pgfqpoint{3.515946in}{2.519342in}}%
\pgfpathcurveto{\pgfqpoint{3.510737in}{2.524551in}}{\pgfqpoint{3.503671in}{2.527478in}}{\pgfqpoint{3.496305in}{2.527478in}}%
\pgfpathcurveto{\pgfqpoint{3.488938in}{2.527478in}}{\pgfqpoint{3.481872in}{2.524551in}}{\pgfqpoint{3.476663in}{2.519342in}}%
\pgfpathcurveto{\pgfqpoint{3.471454in}{2.514133in}}{\pgfqpoint{3.468527in}{2.507067in}}{\pgfqpoint{3.468527in}{2.499700in}}%
\pgfpathcurveto{\pgfqpoint{3.468527in}{2.492333in}}{\pgfqpoint{3.471454in}{2.485267in}}{\pgfqpoint{3.476663in}{2.480058in}}%
\pgfpathcurveto{\pgfqpoint{3.481872in}{2.474849in}}{\pgfqpoint{3.488938in}{2.471922in}}{\pgfqpoint{3.496305in}{2.471922in}}%
\pgfpathlineto{\pgfqpoint{3.496305in}{2.471922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994190,0.563860,0.159180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994190,0.563860,0.159180}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635491in}{2.528622in}}%
\pgfpathcurveto{\pgfqpoint{2.642858in}{2.528622in}}{\pgfqpoint{2.649924in}{2.531549in}}{\pgfqpoint{2.655133in}{2.536758in}}%
\pgfpathcurveto{\pgfqpoint{2.660342in}{2.541967in}}{\pgfqpoint{2.663269in}{2.549033in}}{\pgfqpoint{2.663269in}{2.556400in}}%
\pgfpathcurveto{\pgfqpoint{2.663269in}{2.563767in}}{\pgfqpoint{2.660342in}{2.570833in}}{\pgfqpoint{2.655133in}{2.576042in}}%
\pgfpathcurveto{\pgfqpoint{2.649924in}{2.581251in}}{\pgfqpoint{2.642858in}{2.584178in}}{\pgfqpoint{2.635491in}{2.584178in}}%
\pgfpathcurveto{\pgfqpoint{2.628124in}{2.584178in}}{\pgfqpoint{2.621058in}{2.581251in}}{\pgfqpoint{2.615849in}{2.576042in}}%
\pgfpathcurveto{\pgfqpoint{2.610640in}{2.570833in}}{\pgfqpoint{2.607713in}{2.563767in}}{\pgfqpoint{2.607713in}{2.556400in}}%
\pgfpathcurveto{\pgfqpoint{2.607713in}{2.549033in}}{\pgfqpoint{2.610640in}{2.541967in}}{\pgfqpoint{2.615849in}{2.536758in}}%
\pgfpathcurveto{\pgfqpoint{2.621058in}{2.531549in}}{\pgfqpoint{2.628124in}{2.528622in}}{\pgfqpoint{2.635491in}{2.528622in}}%
\pgfpathlineto{\pgfqpoint{2.635491in}{2.528622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995350,0.653410,0.195770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995350,0.653410,0.195770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630841in}{2.396322in}}%
\pgfpathcurveto{\pgfqpoint{2.638208in}{2.396322in}}{\pgfqpoint{2.645274in}{2.399249in}}{\pgfqpoint{2.650483in}{2.404458in}}%
\pgfpathcurveto{\pgfqpoint{2.655692in}{2.409667in}}{\pgfqpoint{2.658619in}{2.416733in}}{\pgfqpoint{2.658619in}{2.424100in}}%
\pgfpathcurveto{\pgfqpoint{2.658619in}{2.431467in}}{\pgfqpoint{2.655692in}{2.438533in}}{\pgfqpoint{2.650483in}{2.443742in}}%
\pgfpathcurveto{\pgfqpoint{2.645274in}{2.448951in}}{\pgfqpoint{2.638208in}{2.451878in}}{\pgfqpoint{2.630841in}{2.451878in}}%
\pgfpathcurveto{\pgfqpoint{2.623474in}{2.451878in}}{\pgfqpoint{2.616408in}{2.448951in}}{\pgfqpoint{2.611199in}{2.443742in}}%
\pgfpathcurveto{\pgfqpoint{2.605990in}{2.438533in}}{\pgfqpoint{2.603063in}{2.431467in}}{\pgfqpoint{2.603063in}{2.424100in}}%
\pgfpathcurveto{\pgfqpoint{2.603063in}{2.416733in}}{\pgfqpoint{2.605990in}{2.409667in}}{\pgfqpoint{2.611199in}{2.404458in}}%
\pgfpathcurveto{\pgfqpoint{2.616408in}{2.399249in}}{\pgfqpoint{2.623474in}{2.396322in}}{\pgfqpoint{2.630841in}{2.396322in}}%
\pgfpathlineto{\pgfqpoint{2.630841in}{2.396322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725960,0.964700,0.206400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.725960,0.964700,0.206400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570705in}{2.203822in}}%
\pgfpathcurveto{\pgfqpoint{3.578071in}{2.203822in}}{\pgfqpoint{3.585137in}{2.206749in}}{\pgfqpoint{3.590346in}{2.211958in}}%
\pgfpathcurveto{\pgfqpoint{3.595555in}{2.217167in}}{\pgfqpoint{3.598482in}{2.224233in}}{\pgfqpoint{3.598482in}{2.231600in}}%
\pgfpathcurveto{\pgfqpoint{3.598482in}{2.238967in}}{\pgfqpoint{3.595555in}{2.246033in}}{\pgfqpoint{3.590346in}{2.251242in}}%
\pgfpathcurveto{\pgfqpoint{3.585137in}{2.256451in}}{\pgfqpoint{3.578071in}{2.259378in}}{\pgfqpoint{3.570705in}{2.259378in}}%
\pgfpathcurveto{\pgfqpoint{3.563338in}{2.259378in}}{\pgfqpoint{3.556272in}{2.256451in}}{\pgfqpoint{3.551063in}{2.251242in}}%
\pgfpathcurveto{\pgfqpoint{3.545854in}{2.246033in}}{\pgfqpoint{3.542927in}{2.238967in}}{\pgfqpoint{3.542927in}{2.231600in}}%
\pgfpathcurveto{\pgfqpoint{3.542927in}{2.224233in}}{\pgfqpoint{3.545854in}{2.217167in}}{\pgfqpoint{3.551063in}{2.211958in}}%
\pgfpathcurveto{\pgfqpoint{3.556272in}{2.206749in}}{\pgfqpoint{3.563338in}{2.203822in}}{\pgfqpoint{3.570705in}{2.203822in}}%
\pgfpathlineto{\pgfqpoint{3.570705in}{2.203822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001886in}{2.931822in}}%
\pgfpathcurveto{\pgfqpoint{4.009253in}{2.931822in}}{\pgfqpoint{4.016319in}{2.934749in}}{\pgfqpoint{4.021528in}{2.939958in}}%
\pgfpathcurveto{\pgfqpoint{4.026737in}{2.945167in}}{\pgfqpoint{4.029664in}{2.952233in}}{\pgfqpoint{4.029664in}{2.959600in}}%
\pgfpathcurveto{\pgfqpoint{4.029664in}{2.966967in}}{\pgfqpoint{4.026737in}{2.974033in}}{\pgfqpoint{4.021528in}{2.979242in}}%
\pgfpathcurveto{\pgfqpoint{4.016319in}{2.984451in}}{\pgfqpoint{4.009253in}{2.987378in}}{\pgfqpoint{4.001886in}{2.987378in}}%
\pgfpathcurveto{\pgfqpoint{3.994520in}{2.987378in}}{\pgfqpoint{3.987454in}{2.984451in}}{\pgfqpoint{3.982245in}{2.979242in}}%
\pgfpathcurveto{\pgfqpoint{3.977035in}{2.974033in}}{\pgfqpoint{3.974109in}{2.966967in}}{\pgfqpoint{3.974109in}{2.959600in}}%
\pgfpathcurveto{\pgfqpoint{3.974109in}{2.952233in}}{\pgfqpoint{3.977035in}{2.945167in}}{\pgfqpoint{3.982245in}{2.939958in}}%
\pgfpathcurveto{\pgfqpoint{3.987454in}{2.934749in}}{\pgfqpoint{3.994520in}{2.931822in}}{\pgfqpoint{4.001886in}{2.931822in}}%
\pgfpathlineto{\pgfqpoint{4.001886in}{2.931822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814100,0.918610,0.205520}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.814100,0.918610,0.205520}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371600in}{2.203822in}}%
\pgfpathcurveto{\pgfqpoint{3.378967in}{2.203822in}}{\pgfqpoint{3.386033in}{2.206749in}}{\pgfqpoint{3.391242in}{2.211958in}}%
\pgfpathcurveto{\pgfqpoint{3.396451in}{2.217167in}}{\pgfqpoint{3.399378in}{2.224233in}}{\pgfqpoint{3.399378in}{2.231600in}}%
\pgfpathcurveto{\pgfqpoint{3.399378in}{2.238967in}}{\pgfqpoint{3.396451in}{2.246033in}}{\pgfqpoint{3.391242in}{2.251242in}}%
\pgfpathcurveto{\pgfqpoint{3.386033in}{2.256451in}}{\pgfqpoint{3.378967in}{2.259378in}}{\pgfqpoint{3.371600in}{2.259378in}}%
\pgfpathcurveto{\pgfqpoint{3.364233in}{2.259378in}}{\pgfqpoint{3.357167in}{2.256451in}}{\pgfqpoint{3.351958in}{2.251242in}}%
\pgfpathcurveto{\pgfqpoint{3.346749in}{2.246033in}}{\pgfqpoint{3.343822in}{2.238967in}}{\pgfqpoint{3.343822in}{2.231600in}}%
\pgfpathcurveto{\pgfqpoint{3.343822in}{2.224233in}}{\pgfqpoint{3.346749in}{2.217167in}}{\pgfqpoint{3.351958in}{2.211958in}}%
\pgfpathcurveto{\pgfqpoint{3.357167in}{2.206749in}}{\pgfqpoint{3.364233in}{2.203822in}}{\pgfqpoint{3.371600in}{2.203822in}}%
\pgfpathlineto{\pgfqpoint{3.371600in}{2.203822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261268in}{2.539122in}}%
\pgfpathcurveto{\pgfqpoint{3.268635in}{2.539122in}}{\pgfqpoint{3.275701in}{2.542049in}}{\pgfqpoint{3.280910in}{2.547258in}}%
\pgfpathcurveto{\pgfqpoint{3.286119in}{2.552467in}}{\pgfqpoint{3.289046in}{2.559533in}}{\pgfqpoint{3.289046in}{2.566900in}}%
\pgfpathcurveto{\pgfqpoint{3.289046in}{2.574267in}}{\pgfqpoint{3.286119in}{2.581333in}}{\pgfqpoint{3.280910in}{2.586542in}}%
\pgfpathcurveto{\pgfqpoint{3.275701in}{2.591751in}}{\pgfqpoint{3.268635in}{2.594678in}}{\pgfqpoint{3.261268in}{2.594678in}}%
\pgfpathcurveto{\pgfqpoint{3.253901in}{2.594678in}}{\pgfqpoint{3.246835in}{2.591751in}}{\pgfqpoint{3.241626in}{2.586542in}}%
\pgfpathcurveto{\pgfqpoint{3.236417in}{2.581333in}}{\pgfqpoint{3.233490in}{2.574267in}}{\pgfqpoint{3.233490in}{2.566900in}}%
\pgfpathcurveto{\pgfqpoint{3.233490in}{2.559533in}}{\pgfqpoint{3.236417in}{2.552467in}}{\pgfqpoint{3.241626in}{2.547258in}}%
\pgfpathcurveto{\pgfqpoint{3.246835in}{2.542049in}}{\pgfqpoint{3.253901in}{2.539122in}}{\pgfqpoint{3.261268in}{2.539122in}}%
\pgfpathlineto{\pgfqpoint{3.261268in}{2.539122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494473in}{2.605622in}}%
\pgfpathcurveto{\pgfqpoint{3.501839in}{2.605622in}}{\pgfqpoint{3.508906in}{2.608549in}}{\pgfqpoint{3.514115in}{2.613758in}}%
\pgfpathcurveto{\pgfqpoint{3.519324in}{2.618967in}}{\pgfqpoint{3.522251in}{2.626033in}}{\pgfqpoint{3.522251in}{2.633400in}}%
\pgfpathcurveto{\pgfqpoint{3.522251in}{2.640767in}}{\pgfqpoint{3.519324in}{2.647833in}}{\pgfqpoint{3.514115in}{2.653042in}}%
\pgfpathcurveto{\pgfqpoint{3.508906in}{2.658251in}}{\pgfqpoint{3.501839in}{2.661178in}}{\pgfqpoint{3.494473in}{2.661178in}}%
\pgfpathcurveto{\pgfqpoint{3.487106in}{2.661178in}}{\pgfqpoint{3.480040in}{2.658251in}}{\pgfqpoint{3.474831in}{2.653042in}}%
\pgfpathcurveto{\pgfqpoint{3.469622in}{2.647833in}}{\pgfqpoint{3.466695in}{2.640767in}}{\pgfqpoint{3.466695in}{2.633400in}}%
\pgfpathcurveto{\pgfqpoint{3.466695in}{2.626033in}}{\pgfqpoint{3.469622in}{2.618967in}}{\pgfqpoint{3.474831in}{2.613758in}}%
\pgfpathcurveto{\pgfqpoint{3.480040in}{2.608549in}}{\pgfqpoint{3.487106in}{2.605622in}}{\pgfqpoint{3.494473in}{2.605622in}}%
\pgfpathlineto{\pgfqpoint{3.494473in}{2.605622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427780,0.994190,0.385750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.427780,0.994190,0.385750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398623in}{2.199622in}}%
\pgfpathcurveto{\pgfqpoint{2.405989in}{2.199622in}}{\pgfqpoint{2.413056in}{2.202549in}}{\pgfqpoint{2.418265in}{2.207758in}}%
\pgfpathcurveto{\pgfqpoint{2.423474in}{2.212967in}}{\pgfqpoint{2.426401in}{2.220033in}}{\pgfqpoint{2.426401in}{2.227400in}}%
\pgfpathcurveto{\pgfqpoint{2.426401in}{2.234767in}}{\pgfqpoint{2.423474in}{2.241833in}}{\pgfqpoint{2.418265in}{2.247042in}}%
\pgfpathcurveto{\pgfqpoint{2.413056in}{2.252251in}}{\pgfqpoint{2.405989in}{2.255178in}}{\pgfqpoint{2.398623in}{2.255178in}}%
\pgfpathcurveto{\pgfqpoint{2.391256in}{2.255178in}}{\pgfqpoint{2.384190in}{2.252251in}}{\pgfqpoint{2.378981in}{2.247042in}}%
\pgfpathcurveto{\pgfqpoint{2.373772in}{2.241833in}}{\pgfqpoint{2.370845in}{2.234767in}}{\pgfqpoint{2.370845in}{2.227400in}}%
\pgfpathcurveto{\pgfqpoint{2.370845in}{2.220033in}}{\pgfqpoint{2.373772in}{2.212967in}}{\pgfqpoint{2.378981in}{2.207758in}}%
\pgfpathcurveto{\pgfqpoint{2.384190in}{2.202549in}}{\pgfqpoint{2.391256in}{2.199622in}}{\pgfqpoint{2.398623in}{2.199622in}}%
\pgfpathlineto{\pgfqpoint{2.398623in}{2.199622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989870,0.528540,0.143980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989870,0.528540,0.143980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179118in}{2.672122in}}%
\pgfpathcurveto{\pgfqpoint{3.186485in}{2.672122in}}{\pgfqpoint{3.193551in}{2.675049in}}{\pgfqpoint{3.198760in}{2.680258in}}%
\pgfpathcurveto{\pgfqpoint{3.203969in}{2.685467in}}{\pgfqpoint{3.206896in}{2.692533in}}{\pgfqpoint{3.206896in}{2.699900in}}%
\pgfpathcurveto{\pgfqpoint{3.206896in}{2.707267in}}{\pgfqpoint{3.203969in}{2.714333in}}{\pgfqpoint{3.198760in}{2.719542in}}%
\pgfpathcurveto{\pgfqpoint{3.193551in}{2.724751in}}{\pgfqpoint{3.186485in}{2.727678in}}{\pgfqpoint{3.179118in}{2.727678in}}%
\pgfpathcurveto{\pgfqpoint{3.171751in}{2.727678in}}{\pgfqpoint{3.164685in}{2.724751in}}{\pgfqpoint{3.159476in}{2.719542in}}%
\pgfpathcurveto{\pgfqpoint{3.154267in}{2.714333in}}{\pgfqpoint{3.151340in}{2.707267in}}{\pgfqpoint{3.151340in}{2.699900in}}%
\pgfpathcurveto{\pgfqpoint{3.151340in}{2.692533in}}{\pgfqpoint{3.154267in}{2.685467in}}{\pgfqpoint{3.159476in}{2.680258in}}%
\pgfpathcurveto{\pgfqpoint{3.164685in}{2.675049in}}{\pgfqpoint{3.171751in}{2.672122in}}{\pgfqpoint{3.179118in}{2.672122in}}%
\pgfpathlineto{\pgfqpoint{3.179118in}{2.672122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978370,0.469200,0.118170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.978370,0.469200,0.118170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185600in}{2.135922in}}%
\pgfpathcurveto{\pgfqpoint{3.192967in}{2.135922in}}{\pgfqpoint{3.200033in}{2.138849in}}{\pgfqpoint{3.205242in}{2.144058in}}%
\pgfpathcurveto{\pgfqpoint{3.210451in}{2.149267in}}{\pgfqpoint{3.213378in}{2.156333in}}{\pgfqpoint{3.213378in}{2.163700in}}%
\pgfpathcurveto{\pgfqpoint{3.213378in}{2.171067in}}{\pgfqpoint{3.210451in}{2.178133in}}{\pgfqpoint{3.205242in}{2.183342in}}%
\pgfpathcurveto{\pgfqpoint{3.200033in}{2.188551in}}{\pgfqpoint{3.192967in}{2.191478in}}{\pgfqpoint{3.185600in}{2.191478in}}%
\pgfpathcurveto{\pgfqpoint{3.178233in}{2.191478in}}{\pgfqpoint{3.171167in}{2.188551in}}{\pgfqpoint{3.165958in}{2.183342in}}%
\pgfpathcurveto{\pgfqpoint{3.160749in}{2.178133in}}{\pgfqpoint{3.157822in}{2.171067in}}{\pgfqpoint{3.157822in}{2.163700in}}%
\pgfpathcurveto{\pgfqpoint{3.157822in}{2.156333in}}{\pgfqpoint{3.160749in}{2.149267in}}{\pgfqpoint{3.165958in}{2.144058in}}%
\pgfpathcurveto{\pgfqpoint{3.171167in}{2.138849in}}{\pgfqpoint{3.178233in}{2.135922in}}{\pgfqpoint{3.185600in}{2.135922in}}%
\pgfpathlineto{\pgfqpoint{3.185600in}{2.135922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684940,0.979410,0.216020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.684940,0.979410,0.216020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477391in}{2.263322in}}%
\pgfpathcurveto{\pgfqpoint{2.484758in}{2.263322in}}{\pgfqpoint{2.491824in}{2.266249in}}{\pgfqpoint{2.497033in}{2.271458in}}%
\pgfpathcurveto{\pgfqpoint{2.502242in}{2.276667in}}{\pgfqpoint{2.505169in}{2.283733in}}{\pgfqpoint{2.505169in}{2.291100in}}%
\pgfpathcurveto{\pgfqpoint{2.505169in}{2.298467in}}{\pgfqpoint{2.502242in}{2.305533in}}{\pgfqpoint{2.497033in}{2.310742in}}%
\pgfpathcurveto{\pgfqpoint{2.491824in}{2.315951in}}{\pgfqpoint{2.484758in}{2.318878in}}{\pgfqpoint{2.477391in}{2.318878in}}%
\pgfpathcurveto{\pgfqpoint{2.470024in}{2.318878in}}{\pgfqpoint{2.462958in}{2.315951in}}{\pgfqpoint{2.457749in}{2.310742in}}%
\pgfpathcurveto{\pgfqpoint{2.452540in}{2.305533in}}{\pgfqpoint{2.449613in}{2.298467in}}{\pgfqpoint{2.449613in}{2.291100in}}%
\pgfpathcurveto{\pgfqpoint{2.449613in}{2.283733in}}{\pgfqpoint{2.452540in}{2.276667in}}{\pgfqpoint{2.457749in}{2.271458in}}%
\pgfpathcurveto{\pgfqpoint{2.462958in}{2.266249in}}{\pgfqpoint{2.470024in}{2.263322in}}{\pgfqpoint{2.477391in}{2.263322in}}%
\pgfpathlineto{\pgfqpoint{2.477391in}{2.263322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695250,0.976100,0.212940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.695250,0.976100,0.212940}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624391in}{2.204522in}}%
\pgfpathcurveto{\pgfqpoint{3.631758in}{2.204522in}}{\pgfqpoint{3.638824in}{2.207449in}}{\pgfqpoint{3.644033in}{2.212658in}}%
\pgfpathcurveto{\pgfqpoint{3.649242in}{2.217867in}}{\pgfqpoint{3.652169in}{2.224933in}}{\pgfqpoint{3.652169in}{2.232300in}}%
\pgfpathcurveto{\pgfqpoint{3.652169in}{2.239667in}}{\pgfqpoint{3.649242in}{2.246733in}}{\pgfqpoint{3.644033in}{2.251942in}}%
\pgfpathcurveto{\pgfqpoint{3.638824in}{2.257151in}}{\pgfqpoint{3.631758in}{2.260078in}}{\pgfqpoint{3.624391in}{2.260078in}}%
\pgfpathcurveto{\pgfqpoint{3.617024in}{2.260078in}}{\pgfqpoint{3.609958in}{2.257151in}}{\pgfqpoint{3.604749in}{2.251942in}}%
\pgfpathcurveto{\pgfqpoint{3.599540in}{2.246733in}}{\pgfqpoint{3.596613in}{2.239667in}}{\pgfqpoint{3.596613in}{2.232300in}}%
\pgfpathcurveto{\pgfqpoint{3.596613in}{2.224933in}}{\pgfqpoint{3.599540in}{2.217867in}}{\pgfqpoint{3.604749in}{2.212658in}}%
\pgfpathcurveto{\pgfqpoint{3.609958in}{2.207449in}}{\pgfqpoint{3.617024in}{2.204522in}}{\pgfqpoint{3.624391in}{2.204522in}}%
\pgfpathlineto{\pgfqpoint{3.624391in}{2.204522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443210,0.995510,0.373450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.443210,0.995510,0.373450}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572536in}{2.068722in}}%
\pgfpathcurveto{\pgfqpoint{3.579903in}{2.068722in}}{\pgfqpoint{3.586969in}{2.071649in}}{\pgfqpoint{3.592178in}{2.076858in}}%
\pgfpathcurveto{\pgfqpoint{3.597387in}{2.082067in}}{\pgfqpoint{3.600314in}{2.089133in}}{\pgfqpoint{3.600314in}{2.096500in}}%
\pgfpathcurveto{\pgfqpoint{3.600314in}{2.103867in}}{\pgfqpoint{3.597387in}{2.110933in}}{\pgfqpoint{3.592178in}{2.116142in}}%
\pgfpathcurveto{\pgfqpoint{3.586969in}{2.121351in}}{\pgfqpoint{3.579903in}{2.124278in}}{\pgfqpoint{3.572536in}{2.124278in}}%
\pgfpathcurveto{\pgfqpoint{3.565170in}{2.124278in}}{\pgfqpoint{3.558104in}{2.121351in}}{\pgfqpoint{3.552895in}{2.116142in}}%
\pgfpathcurveto{\pgfqpoint{3.547685in}{2.110933in}}{\pgfqpoint{3.544759in}{2.103867in}}{\pgfqpoint{3.544759in}{2.096500in}}%
\pgfpathcurveto{\pgfqpoint{3.544759in}{2.089133in}}{\pgfqpoint{3.547685in}{2.082067in}}{\pgfqpoint{3.552895in}{2.076858in}}%
\pgfpathcurveto{\pgfqpoint{3.558104in}{2.071649in}}{\pgfqpoint{3.565170in}{2.068722in}}{\pgfqpoint{3.572536in}{2.068722in}}%
\pgfpathlineto{\pgfqpoint{3.572536in}{2.068722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586460,0.997390,0.268490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.586460,0.997390,0.268490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479786in}{2.202422in}}%
\pgfpathcurveto{\pgfqpoint{2.487153in}{2.202422in}}{\pgfqpoint{2.494219in}{2.205349in}}{\pgfqpoint{2.499428in}{2.210558in}}%
\pgfpathcurveto{\pgfqpoint{2.504637in}{2.215767in}}{\pgfqpoint{2.507564in}{2.222833in}}{\pgfqpoint{2.507564in}{2.230200in}}%
\pgfpathcurveto{\pgfqpoint{2.507564in}{2.237567in}}{\pgfqpoint{2.504637in}{2.244633in}}{\pgfqpoint{2.499428in}{2.249842in}}%
\pgfpathcurveto{\pgfqpoint{2.494219in}{2.255051in}}{\pgfqpoint{2.487153in}{2.257978in}}{\pgfqpoint{2.479786in}{2.257978in}}%
\pgfpathcurveto{\pgfqpoint{2.472420in}{2.257978in}}{\pgfqpoint{2.465354in}{2.255051in}}{\pgfqpoint{2.460145in}{2.249842in}}%
\pgfpathcurveto{\pgfqpoint{2.454935in}{2.244633in}}{\pgfqpoint{2.452009in}{2.237567in}}{\pgfqpoint{2.452009in}{2.230200in}}%
\pgfpathcurveto{\pgfqpoint{2.452009in}{2.222833in}}{\pgfqpoint{2.454935in}{2.215767in}}{\pgfqpoint{2.460145in}{2.210558in}}%
\pgfpathcurveto{\pgfqpoint{2.465354in}{2.205349in}}{\pgfqpoint{2.472420in}{2.202422in}}{\pgfqpoint{2.479786in}{2.202422in}}%
\pgfpathlineto{\pgfqpoint{2.479786in}{2.202422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099580,0.890400,0.723930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.099580,0.890400,0.723930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398200in}{2.064522in}}%
\pgfpathcurveto{\pgfqpoint{2.405567in}{2.064522in}}{\pgfqpoint{2.412633in}{2.067449in}}{\pgfqpoint{2.417842in}{2.072658in}}%
\pgfpathcurveto{\pgfqpoint{2.423051in}{2.077867in}}{\pgfqpoint{2.425978in}{2.084933in}}{\pgfqpoint{2.425978in}{2.092300in}}%
\pgfpathcurveto{\pgfqpoint{2.425978in}{2.099667in}}{\pgfqpoint{2.423051in}{2.106733in}}{\pgfqpoint{2.417842in}{2.111942in}}%
\pgfpathcurveto{\pgfqpoint{2.412633in}{2.117151in}}{\pgfqpoint{2.405567in}{2.120078in}}{\pgfqpoint{2.398200in}{2.120078in}}%
\pgfpathcurveto{\pgfqpoint{2.390833in}{2.120078in}}{\pgfqpoint{2.383767in}{2.117151in}}{\pgfqpoint{2.378558in}{2.111942in}}%
\pgfpathcurveto{\pgfqpoint{2.373349in}{2.106733in}}{\pgfqpoint{2.370422in}{2.099667in}}{\pgfqpoint{2.370422in}{2.092300in}}%
\pgfpathcurveto{\pgfqpoint{2.370422in}{2.084933in}}{\pgfqpoint{2.373349in}{2.077867in}}{\pgfqpoint{2.378558in}{2.072658in}}%
\pgfpathcurveto{\pgfqpoint{2.383767in}{2.067449in}}{\pgfqpoint{2.390833in}{2.064522in}}{\pgfqpoint{2.398200in}{2.064522in}}%
\pgfpathlineto{\pgfqpoint{2.398200in}{2.064522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996540,0.631930,0.187380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996540,0.631930,0.187380}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945491in}{2.203122in}}%
\pgfpathcurveto{\pgfqpoint{2.952858in}{2.203122in}}{\pgfqpoint{2.959924in}{2.206049in}}{\pgfqpoint{2.965133in}{2.211258in}}%
\pgfpathcurveto{\pgfqpoint{2.970342in}{2.216467in}}{\pgfqpoint{2.973269in}{2.223533in}}{\pgfqpoint{2.973269in}{2.230900in}}%
\pgfpathcurveto{\pgfqpoint{2.973269in}{2.238267in}}{\pgfqpoint{2.970342in}{2.245333in}}{\pgfqpoint{2.965133in}{2.250542in}}%
\pgfpathcurveto{\pgfqpoint{2.959924in}{2.255751in}}{\pgfqpoint{2.952858in}{2.258678in}}{\pgfqpoint{2.945491in}{2.258678in}}%
\pgfpathcurveto{\pgfqpoint{2.938124in}{2.258678in}}{\pgfqpoint{2.931058in}{2.255751in}}{\pgfqpoint{2.925849in}{2.250542in}}%
\pgfpathcurveto{\pgfqpoint{2.920640in}{2.245333in}}{\pgfqpoint{2.917713in}{2.238267in}}{\pgfqpoint{2.917713in}{2.230900in}}%
\pgfpathcurveto{\pgfqpoint{2.917713in}{2.223533in}}{\pgfqpoint{2.920640in}{2.216467in}}{\pgfqpoint{2.925849in}{2.211258in}}%
\pgfpathcurveto{\pgfqpoint{2.931058in}{2.206049in}}{\pgfqpoint{2.938124in}{2.203122in}}{\pgfqpoint{2.945491in}{2.203122in}}%
\pgfpathlineto{\pgfqpoint{2.945491in}{2.203122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653940,0.987750,0.228350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.653940,0.987750,0.228350}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711614in}{2.203822in}}%
\pgfpathcurveto{\pgfqpoint{3.718980in}{2.203822in}}{\pgfqpoint{3.726046in}{2.206749in}}{\pgfqpoint{3.731255in}{2.211958in}}%
\pgfpathcurveto{\pgfqpoint{3.736465in}{2.217167in}}{\pgfqpoint{3.739391in}{2.224233in}}{\pgfqpoint{3.739391in}{2.231600in}}%
\pgfpathcurveto{\pgfqpoint{3.739391in}{2.238967in}}{\pgfqpoint{3.736465in}{2.246033in}}{\pgfqpoint{3.731255in}{2.251242in}}%
\pgfpathcurveto{\pgfqpoint{3.726046in}{2.256451in}}{\pgfqpoint{3.718980in}{2.259378in}}{\pgfqpoint{3.711614in}{2.259378in}}%
\pgfpathcurveto{\pgfqpoint{3.704247in}{2.259378in}}{\pgfqpoint{3.697181in}{2.256451in}}{\pgfqpoint{3.691972in}{2.251242in}}%
\pgfpathcurveto{\pgfqpoint{3.686763in}{2.246033in}}{\pgfqpoint{3.683836in}{2.238967in}}{\pgfqpoint{3.683836in}{2.231600in}}%
\pgfpathcurveto{\pgfqpoint{3.683836in}{2.224233in}}{\pgfqpoint{3.686763in}{2.217167in}}{\pgfqpoint{3.691972in}{2.211958in}}%
\pgfpathcurveto{\pgfqpoint{3.697181in}{2.206749in}}{\pgfqpoint{3.704247in}{2.203822in}}{\pgfqpoint{3.711614in}{2.203822in}}%
\pgfpathlineto{\pgfqpoint{3.711614in}{2.203822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232880,0.629230,0.992020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.232880,0.629230,0.992020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.775695in}{1.722222in}}%
\pgfpathcurveto{\pgfqpoint{2.783062in}{1.722222in}}{\pgfqpoint{2.790128in}{1.725149in}}{\pgfqpoint{2.795337in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{2.800546in}{1.735567in}}{\pgfqpoint{2.803473in}{1.742633in}}{\pgfqpoint{2.803473in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{2.803473in}{1.757367in}}{\pgfqpoint{2.800546in}{1.764433in}}{\pgfqpoint{2.795337in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{2.790128in}{1.774851in}}{\pgfqpoint{2.783062in}{1.777778in}}{\pgfqpoint{2.775695in}{1.777778in}}%
\pgfpathcurveto{\pgfqpoint{2.768329in}{1.777778in}}{\pgfqpoint{2.761263in}{1.774851in}}{\pgfqpoint{2.756054in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{2.750845in}{1.764433in}}{\pgfqpoint{2.747918in}{1.757367in}}{\pgfqpoint{2.747918in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{2.747918in}{1.742633in}}{\pgfqpoint{2.750845in}{1.735567in}}{\pgfqpoint{2.756054in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{2.761263in}{1.725149in}}{\pgfqpoint{2.768329in}{1.722222in}}{\pgfqpoint{2.775695in}{1.722222in}}%
\pgfpathlineto{\pgfqpoint{2.775695in}{1.722222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622330,0.993660,0.245790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.622330,0.993660,0.245790}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398623in}{2.264722in}}%
\pgfpathcurveto{\pgfqpoint{2.405989in}{2.264722in}}{\pgfqpoint{2.413056in}{2.267649in}}{\pgfqpoint{2.418265in}{2.272858in}}%
\pgfpathcurveto{\pgfqpoint{2.423474in}{2.278067in}}{\pgfqpoint{2.426401in}{2.285133in}}{\pgfqpoint{2.426401in}{2.292500in}}%
\pgfpathcurveto{\pgfqpoint{2.426401in}{2.299867in}}{\pgfqpoint{2.423474in}{2.306933in}}{\pgfqpoint{2.418265in}{2.312142in}}%
\pgfpathcurveto{\pgfqpoint{2.413056in}{2.317351in}}{\pgfqpoint{2.405989in}{2.320278in}}{\pgfqpoint{2.398623in}{2.320278in}}%
\pgfpathcurveto{\pgfqpoint{2.391256in}{2.320278in}}{\pgfqpoint{2.384190in}{2.317351in}}{\pgfqpoint{2.378981in}{2.312142in}}%
\pgfpathcurveto{\pgfqpoint{2.373772in}{2.306933in}}{\pgfqpoint{2.370845in}{2.299867in}}{\pgfqpoint{2.370845in}{2.292500in}}%
\pgfpathcurveto{\pgfqpoint{2.370845in}{2.285133in}}{\pgfqpoint{2.373772in}{2.278067in}}{\pgfqpoint{2.378981in}{2.272858in}}%
\pgfpathcurveto{\pgfqpoint{2.384190in}{2.267649in}}{\pgfqpoint{2.391256in}{2.264722in}}{\pgfqpoint{2.398623in}{2.264722in}}%
\pgfpathlineto{\pgfqpoint{2.398623in}{2.264722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995350,0.653410,0.195770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995350,0.653410,0.195770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312324in}{2.738622in}}%
\pgfpathcurveto{\pgfqpoint{3.319691in}{2.738622in}}{\pgfqpoint{3.326757in}{2.741549in}}{\pgfqpoint{3.331966in}{2.746758in}}%
\pgfpathcurveto{\pgfqpoint{3.337175in}{2.751967in}}{\pgfqpoint{3.340102in}{2.759033in}}{\pgfqpoint{3.340102in}{2.766400in}}%
\pgfpathcurveto{\pgfqpoint{3.340102in}{2.773767in}}{\pgfqpoint{3.337175in}{2.780833in}}{\pgfqpoint{3.331966in}{2.786042in}}%
\pgfpathcurveto{\pgfqpoint{3.326757in}{2.791251in}}{\pgfqpoint{3.319691in}{2.794178in}}{\pgfqpoint{3.312324in}{2.794178in}}%
\pgfpathcurveto{\pgfqpoint{3.304957in}{2.794178in}}{\pgfqpoint{3.297891in}{2.791251in}}{\pgfqpoint{3.292682in}{2.786042in}}%
\pgfpathcurveto{\pgfqpoint{3.287473in}{2.780833in}}{\pgfqpoint{3.284546in}{2.773767in}}{\pgfqpoint{3.284546in}{2.766400in}}%
\pgfpathcurveto{\pgfqpoint{3.284546in}{2.759033in}}{\pgfqpoint{3.287473in}{2.751967in}}{\pgfqpoint{3.292682in}{2.746758in}}%
\pgfpathcurveto{\pgfqpoint{3.297891in}{2.741549in}}{\pgfqpoint{3.304957in}{2.738622in}}{\pgfqpoint{3.312324in}{2.738622in}}%
\pgfpathlineto{\pgfqpoint{3.312324in}{2.738622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.365810,0.987020,0.436880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.365810,0.987020,0.436880}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387241in}{1.930822in}}%
\pgfpathcurveto{\pgfqpoint{3.394608in}{1.930822in}}{\pgfqpoint{3.401674in}{1.933749in}}{\pgfqpoint{3.406883in}{1.938958in}}%
\pgfpathcurveto{\pgfqpoint{3.412092in}{1.944167in}}{\pgfqpoint{3.415019in}{1.951233in}}{\pgfqpoint{3.415019in}{1.958600in}}%
\pgfpathcurveto{\pgfqpoint{3.415019in}{1.965967in}}{\pgfqpoint{3.412092in}{1.973033in}}{\pgfqpoint{3.406883in}{1.978242in}}%
\pgfpathcurveto{\pgfqpoint{3.401674in}{1.983451in}}{\pgfqpoint{3.394608in}{1.986378in}}{\pgfqpoint{3.387241in}{1.986378in}}%
\pgfpathcurveto{\pgfqpoint{3.379874in}{1.986378in}}{\pgfqpoint{3.372808in}{1.983451in}}{\pgfqpoint{3.367599in}{1.978242in}}%
\pgfpathcurveto{\pgfqpoint{3.362390in}{1.973033in}}{\pgfqpoint{3.359463in}{1.965967in}}{\pgfqpoint{3.359463in}{1.958600in}}%
\pgfpathcurveto{\pgfqpoint{3.359463in}{1.951233in}}{\pgfqpoint{3.362390in}{1.944167in}}{\pgfqpoint{3.367599in}{1.938958in}}%
\pgfpathcurveto{\pgfqpoint{3.372808in}{1.933749in}}{\pgfqpoint{3.379874in}{1.930822in}}{\pgfqpoint{3.387241in}{1.930822in}}%
\pgfpathlineto{\pgfqpoint{3.387241in}{1.930822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.642230,0.073800,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.642230,0.073800,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104577in}{2.406122in}}%
\pgfpathcurveto{\pgfqpoint{3.111944in}{2.406122in}}{\pgfqpoint{3.119010in}{2.409049in}}{\pgfqpoint{3.124219in}{2.414258in}}%
\pgfpathcurveto{\pgfqpoint{3.129428in}{2.419467in}}{\pgfqpoint{3.132355in}{2.426533in}}{\pgfqpoint{3.132355in}{2.433900in}}%
\pgfpathcurveto{\pgfqpoint{3.132355in}{2.441267in}}{\pgfqpoint{3.129428in}{2.448333in}}{\pgfqpoint{3.124219in}{2.453542in}}%
\pgfpathcurveto{\pgfqpoint{3.119010in}{2.458751in}}{\pgfqpoint{3.111944in}{2.461678in}}{\pgfqpoint{3.104577in}{2.461678in}}%
\pgfpathcurveto{\pgfqpoint{3.097211in}{2.461678in}}{\pgfqpoint{3.090144in}{2.458751in}}{\pgfqpoint{3.084935in}{2.453542in}}%
\pgfpathcurveto{\pgfqpoint{3.079726in}{2.448333in}}{\pgfqpoint{3.076799in}{2.441267in}}{\pgfqpoint{3.076799in}{2.433900in}}%
\pgfpathcurveto{\pgfqpoint{3.076799in}{2.426533in}}{\pgfqpoint{3.079726in}{2.419467in}}{\pgfqpoint{3.084935in}{2.414258in}}%
\pgfpathcurveto{\pgfqpoint{3.090144in}{2.409049in}}{\pgfqpoint{3.097211in}{2.406122in}}{\pgfqpoint{3.104577in}{2.406122in}}%
\pgfpathlineto{\pgfqpoint{3.104577in}{2.406122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841330,0.899860,0.209260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841330,0.899860,0.209260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411368in}{2.808622in}}%
\pgfpathcurveto{\pgfqpoint{4.418735in}{2.808622in}}{\pgfqpoint{4.425801in}{2.811549in}}{\pgfqpoint{4.431010in}{2.816758in}}%
\pgfpathcurveto{\pgfqpoint{4.436219in}{2.821967in}}{\pgfqpoint{4.439146in}{2.829033in}}{\pgfqpoint{4.439146in}{2.836400in}}%
\pgfpathcurveto{\pgfqpoint{4.439146in}{2.843767in}}{\pgfqpoint{4.436219in}{2.850833in}}{\pgfqpoint{4.431010in}{2.856042in}}%
\pgfpathcurveto{\pgfqpoint{4.425801in}{2.861251in}}{\pgfqpoint{4.418735in}{2.864178in}}{\pgfqpoint{4.411368in}{2.864178in}}%
\pgfpathcurveto{\pgfqpoint{4.404001in}{2.864178in}}{\pgfqpoint{4.396935in}{2.861251in}}{\pgfqpoint{4.391726in}{2.856042in}}%
\pgfpathcurveto{\pgfqpoint{4.386517in}{2.850833in}}{\pgfqpoint{4.383590in}{2.843767in}}{\pgfqpoint{4.383590in}{2.836400in}}%
\pgfpathcurveto{\pgfqpoint{4.383590in}{2.829033in}}{\pgfqpoint{4.386517in}{2.821967in}}{\pgfqpoint{4.391726in}{2.816758in}}%
\pgfpathcurveto{\pgfqpoint{4.396935in}{2.811549in}}{\pgfqpoint{4.404001in}{2.808622in}}{\pgfqpoint{4.411368in}{2.808622in}}%
\pgfpathlineto{\pgfqpoint{4.411368in}{2.808622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684940,0.979410,0.216020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.684940,0.979410,0.216020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260000in}{1.791522in}}%
\pgfpathcurveto{\pgfqpoint{3.267367in}{1.791522in}}{\pgfqpoint{3.274433in}{1.794449in}}{\pgfqpoint{3.279642in}{1.799658in}}%
\pgfpathcurveto{\pgfqpoint{3.284851in}{1.804867in}}{\pgfqpoint{3.287778in}{1.811933in}}{\pgfqpoint{3.287778in}{1.819300in}}%
\pgfpathcurveto{\pgfqpoint{3.287778in}{1.826667in}}{\pgfqpoint{3.284851in}{1.833733in}}{\pgfqpoint{3.279642in}{1.838942in}}%
\pgfpathcurveto{\pgfqpoint{3.274433in}{1.844151in}}{\pgfqpoint{3.267367in}{1.847078in}}{\pgfqpoint{3.260000in}{1.847078in}}%
\pgfpathcurveto{\pgfqpoint{3.252633in}{1.847078in}}{\pgfqpoint{3.245567in}{1.844151in}}{\pgfqpoint{3.240358in}{1.838942in}}%
\pgfpathcurveto{\pgfqpoint{3.235149in}{1.833733in}}{\pgfqpoint{3.232222in}{1.826667in}}{\pgfqpoint{3.232222in}{1.819300in}}%
\pgfpathcurveto{\pgfqpoint{3.232222in}{1.811933in}}{\pgfqpoint{3.235149in}{1.804867in}}{\pgfqpoint{3.240358in}{1.799658in}}%
\pgfpathcurveto{\pgfqpoint{3.245567in}{1.794449in}}{\pgfqpoint{3.252633in}{1.791522in}}{\pgfqpoint{3.260000in}{1.791522in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{1.791522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764760,0.143740,0.010410}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.764760,0.143740,0.010410}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103873in}{2.339622in}}%
\pgfpathcurveto{\pgfqpoint{3.111239in}{2.339622in}}{\pgfqpoint{3.118306in}{2.342549in}}{\pgfqpoint{3.123515in}{2.347758in}}%
\pgfpathcurveto{\pgfqpoint{3.128724in}{2.352967in}}{\pgfqpoint{3.131651in}{2.360033in}}{\pgfqpoint{3.131651in}{2.367400in}}%
\pgfpathcurveto{\pgfqpoint{3.131651in}{2.374767in}}{\pgfqpoint{3.128724in}{2.381833in}}{\pgfqpoint{3.123515in}{2.387042in}}%
\pgfpathcurveto{\pgfqpoint{3.118306in}{2.392251in}}{\pgfqpoint{3.111239in}{2.395178in}}{\pgfqpoint{3.103873in}{2.395178in}}%
\pgfpathcurveto{\pgfqpoint{3.096506in}{2.395178in}}{\pgfqpoint{3.089440in}{2.392251in}}{\pgfqpoint{3.084231in}{2.387042in}}%
\pgfpathcurveto{\pgfqpoint{3.079022in}{2.381833in}}{\pgfqpoint{3.076095in}{2.374767in}}{\pgfqpoint{3.076095in}{2.367400in}}%
\pgfpathcurveto{\pgfqpoint{3.076095in}{2.360033in}}{\pgfqpoint{3.079022in}{2.352967in}}{\pgfqpoint{3.084231in}{2.347758in}}%
\pgfpathcurveto{\pgfqpoint{3.089440in}{2.342549in}}{\pgfqpoint{3.096506in}{2.339622in}}{\pgfqpoint{3.103873in}{2.339622in}}%
\pgfpathlineto{\pgfqpoint{3.103873in}{2.339622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653940,0.987750,0.228350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.653940,0.987750,0.228350}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137018in}{2.540522in}}%
\pgfpathcurveto{\pgfqpoint{4.144385in}{2.540522in}}{\pgfqpoint{4.151451in}{2.543449in}}{\pgfqpoint{4.156660in}{2.548658in}}%
\pgfpathcurveto{\pgfqpoint{4.161869in}{2.553867in}}{\pgfqpoint{4.164796in}{2.560933in}}{\pgfqpoint{4.164796in}{2.568300in}}%
\pgfpathcurveto{\pgfqpoint{4.164796in}{2.575667in}}{\pgfqpoint{4.161869in}{2.582733in}}{\pgfqpoint{4.156660in}{2.587942in}}%
\pgfpathcurveto{\pgfqpoint{4.151451in}{2.593151in}}{\pgfqpoint{4.144385in}{2.596078in}}{\pgfqpoint{4.137018in}{2.596078in}}%
\pgfpathcurveto{\pgfqpoint{4.129651in}{2.596078in}}{\pgfqpoint{4.122585in}{2.593151in}}{\pgfqpoint{4.117376in}{2.587942in}}%
\pgfpathcurveto{\pgfqpoint{4.112167in}{2.582733in}}{\pgfqpoint{4.109240in}{2.575667in}}{\pgfqpoint{4.109240in}{2.568300in}}%
\pgfpathcurveto{\pgfqpoint{4.109240in}{2.560933in}}{\pgfqpoint{4.112167in}{2.553867in}}{\pgfqpoint{4.117376in}{2.548658in}}%
\pgfpathcurveto{\pgfqpoint{4.122585in}{2.543449in}}{\pgfqpoint{4.129651in}{2.540522in}}{\pgfqpoint{4.137018in}{2.540522in}}%
\pgfpathlineto{\pgfqpoint{4.137018in}{2.540522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736100,0.960430,0.205040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.736100,0.960430,0.205040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009073in}{2.407522in}}%
\pgfpathcurveto{\pgfqpoint{4.016439in}{2.407522in}}{\pgfqpoint{4.023506in}{2.410449in}}{\pgfqpoint{4.028715in}{2.415658in}}%
\pgfpathcurveto{\pgfqpoint{4.033924in}{2.420867in}}{\pgfqpoint{4.036851in}{2.427933in}}{\pgfqpoint{4.036851in}{2.435300in}}%
\pgfpathcurveto{\pgfqpoint{4.036851in}{2.442667in}}{\pgfqpoint{4.033924in}{2.449733in}}{\pgfqpoint{4.028715in}{2.454942in}}%
\pgfpathcurveto{\pgfqpoint{4.023506in}{2.460151in}}{\pgfqpoint{4.016439in}{2.463078in}}{\pgfqpoint{4.009073in}{2.463078in}}%
\pgfpathcurveto{\pgfqpoint{4.001706in}{2.463078in}}{\pgfqpoint{3.994640in}{2.460151in}}{\pgfqpoint{3.989431in}{2.454942in}}%
\pgfpathcurveto{\pgfqpoint{3.984222in}{2.449733in}}{\pgfqpoint{3.981295in}{2.442667in}}{\pgfqpoint{3.981295in}{2.435300in}}%
\pgfpathcurveto{\pgfqpoint{3.981295in}{2.427933in}}{\pgfqpoint{3.984222in}{2.420867in}}{\pgfqpoint{3.989431in}{2.415658in}}%
\pgfpathcurveto{\pgfqpoint{3.994640in}{2.410449in}}{\pgfqpoint{4.001706in}{2.407522in}}{\pgfqpoint{4.009073in}{2.407522in}}%
\pgfpathlineto{\pgfqpoint{4.009073in}{2.407522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261800,0.967650,0.529810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.261800,0.967650,0.529810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005832in}{2.000822in}}%
\pgfpathcurveto{\pgfqpoint{4.013199in}{2.000822in}}{\pgfqpoint{4.020265in}{2.003749in}}{\pgfqpoint{4.025474in}{2.008958in}}%
\pgfpathcurveto{\pgfqpoint{4.030683in}{2.014167in}}{\pgfqpoint{4.033610in}{2.021233in}}{\pgfqpoint{4.033610in}{2.028600in}}%
\pgfpathcurveto{\pgfqpoint{4.033610in}{2.035967in}}{\pgfqpoint{4.030683in}{2.043033in}}{\pgfqpoint{4.025474in}{2.048242in}}%
\pgfpathcurveto{\pgfqpoint{4.020265in}{2.053451in}}{\pgfqpoint{4.013199in}{2.056378in}}{\pgfqpoint{4.005832in}{2.056378in}}%
\pgfpathcurveto{\pgfqpoint{3.998465in}{2.056378in}}{\pgfqpoint{3.991399in}{2.053451in}}{\pgfqpoint{3.986190in}{2.048242in}}%
\pgfpathcurveto{\pgfqpoint{3.980981in}{2.043033in}}{\pgfqpoint{3.978054in}{2.035967in}}{\pgfqpoint{3.978054in}{2.028600in}}%
\pgfpathcurveto{\pgfqpoint{3.978054in}{2.021233in}}{\pgfqpoint{3.980981in}{2.014167in}}{\pgfqpoint{3.986190in}{2.008958in}}%
\pgfpathcurveto{\pgfqpoint{3.991399in}{2.003749in}}{\pgfqpoint{3.998465in}{2.000822in}}{\pgfqpoint{4.005832in}{2.000822in}}%
\pgfpathlineto{\pgfqpoint{4.005832in}{2.000822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.271060,0.540150,0.989300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.271060,0.540150,0.989300}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559118in}{1.791522in}}%
\pgfpathcurveto{\pgfqpoint{2.566485in}{1.791522in}}{\pgfqpoint{2.573551in}{1.794449in}}{\pgfqpoint{2.578760in}{1.799658in}}%
\pgfpathcurveto{\pgfqpoint{2.583969in}{1.804867in}}{\pgfqpoint{2.586896in}{1.811933in}}{\pgfqpoint{2.586896in}{1.819300in}}%
\pgfpathcurveto{\pgfqpoint{2.586896in}{1.826667in}}{\pgfqpoint{2.583969in}{1.833733in}}{\pgfqpoint{2.578760in}{1.838942in}}%
\pgfpathcurveto{\pgfqpoint{2.573551in}{1.844151in}}{\pgfqpoint{2.566485in}{1.847078in}}{\pgfqpoint{2.559118in}{1.847078in}}%
\pgfpathcurveto{\pgfqpoint{2.551751in}{1.847078in}}{\pgfqpoint{2.544685in}{1.844151in}}{\pgfqpoint{2.539476in}{1.838942in}}%
\pgfpathcurveto{\pgfqpoint{2.534267in}{1.833733in}}{\pgfqpoint{2.531340in}{1.826667in}}{\pgfqpoint{2.531340in}{1.819300in}}%
\pgfpathcurveto{\pgfqpoint{2.531340in}{1.811933in}}{\pgfqpoint{2.534267in}{1.804867in}}{\pgfqpoint{2.539476in}{1.799658in}}%
\pgfpathcurveto{\pgfqpoint{2.544685in}{1.794449in}}{\pgfqpoint{2.551751in}{1.791522in}}{\pgfqpoint{2.559118in}{1.791522in}}%
\pgfpathlineto{\pgfqpoint{2.559118in}{1.791522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.320060,0.979740,0.476540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.320060,0.979740,0.476540}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713305in}{2.000122in}}%
\pgfpathcurveto{\pgfqpoint{3.720671in}{2.000122in}}{\pgfqpoint{3.727737in}{2.003049in}}{\pgfqpoint{3.732946in}{2.008258in}}%
\pgfpathcurveto{\pgfqpoint{3.738155in}{2.013467in}}{\pgfqpoint{3.741082in}{2.020533in}}{\pgfqpoint{3.741082in}{2.027900in}}%
\pgfpathcurveto{\pgfqpoint{3.741082in}{2.035267in}}{\pgfqpoint{3.738155in}{2.042333in}}{\pgfqpoint{3.732946in}{2.047542in}}%
\pgfpathcurveto{\pgfqpoint{3.727737in}{2.052751in}}{\pgfqpoint{3.720671in}{2.055678in}}{\pgfqpoint{3.713305in}{2.055678in}}%
\pgfpathcurveto{\pgfqpoint{3.705938in}{2.055678in}}{\pgfqpoint{3.698872in}{2.052751in}}{\pgfqpoint{3.693663in}{2.047542in}}%
\pgfpathcurveto{\pgfqpoint{3.688454in}{2.042333in}}{\pgfqpoint{3.685527in}{2.035267in}}{\pgfqpoint{3.685527in}{2.027900in}}%
\pgfpathcurveto{\pgfqpoint{3.685527in}{2.020533in}}{\pgfqpoint{3.688454in}{2.013467in}}{\pgfqpoint{3.693663in}{2.008258in}}%
\pgfpathcurveto{\pgfqpoint{3.698872in}{2.003049in}}{\pgfqpoint{3.705938in}{2.000122in}}{\pgfqpoint{3.713305in}{2.000122in}}%
\pgfpathlineto{\pgfqpoint{3.713305in}{2.000122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756170,0.951210,0.203430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.756170,0.951210,0.203430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315909in}{2.389322in}}%
\pgfpathcurveto{\pgfqpoint{2.323276in}{2.389322in}}{\pgfqpoint{2.330342in}{2.392249in}}{\pgfqpoint{2.335551in}{2.397458in}}%
\pgfpathcurveto{\pgfqpoint{2.340760in}{2.402667in}}{\pgfqpoint{2.343687in}{2.409733in}}{\pgfqpoint{2.343687in}{2.417100in}}%
\pgfpathcurveto{\pgfqpoint{2.343687in}{2.424467in}}{\pgfqpoint{2.340760in}{2.431533in}}{\pgfqpoint{2.335551in}{2.436742in}}%
\pgfpathcurveto{\pgfqpoint{2.330342in}{2.441951in}}{\pgfqpoint{2.323276in}{2.444878in}}{\pgfqpoint{2.315909in}{2.444878in}}%
\pgfpathcurveto{\pgfqpoint{2.308542in}{2.444878in}}{\pgfqpoint{2.301476in}{2.441951in}}{\pgfqpoint{2.296267in}{2.436742in}}%
\pgfpathcurveto{\pgfqpoint{2.291058in}{2.431533in}}{\pgfqpoint{2.288131in}{2.424467in}}{\pgfqpoint{2.288131in}{2.417100in}}%
\pgfpathcurveto{\pgfqpoint{2.288131in}{2.409733in}}{\pgfqpoint{2.291058in}{2.402667in}}{\pgfqpoint{2.296267in}{2.397458in}}%
\pgfpathcurveto{\pgfqpoint{2.301476in}{2.392249in}}{\pgfqpoint{2.308542in}{2.389322in}}{\pgfqpoint{2.315909in}{2.389322in}}%
\pgfpathlineto{\pgfqpoint{2.315909in}{2.389322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898700,0.850870,0.220380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898700,0.850870,0.220380}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866723in}{2.135922in}}%
\pgfpathcurveto{\pgfqpoint{2.874089in}{2.135922in}}{\pgfqpoint{2.881156in}{2.138849in}}{\pgfqpoint{2.886365in}{2.144058in}}%
\pgfpathcurveto{\pgfqpoint{2.891574in}{2.149267in}}{\pgfqpoint{2.894501in}{2.156333in}}{\pgfqpoint{2.894501in}{2.163700in}}%
\pgfpathcurveto{\pgfqpoint{2.894501in}{2.171067in}}{\pgfqpoint{2.891574in}{2.178133in}}{\pgfqpoint{2.886365in}{2.183342in}}%
\pgfpathcurveto{\pgfqpoint{2.881156in}{2.188551in}}{\pgfqpoint{2.874089in}{2.191478in}}{\pgfqpoint{2.866723in}{2.191478in}}%
\pgfpathcurveto{\pgfqpoint{2.859356in}{2.191478in}}{\pgfqpoint{2.852290in}{2.188551in}}{\pgfqpoint{2.847081in}{2.183342in}}%
\pgfpathcurveto{\pgfqpoint{2.841872in}{2.178133in}}{\pgfqpoint{2.838945in}{2.171067in}}{\pgfqpoint{2.838945in}{2.163700in}}%
\pgfpathcurveto{\pgfqpoint{2.838945in}{2.156333in}}{\pgfqpoint{2.841872in}{2.149267in}}{\pgfqpoint{2.847081in}{2.144058in}}%
\pgfpathcurveto{\pgfqpoint{2.852290in}{2.138849in}}{\pgfqpoint{2.859356in}{2.135922in}}{\pgfqpoint{2.866723in}{2.135922in}}%
\pgfpathlineto{\pgfqpoint{2.866723in}{2.135922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933010,0.812360,0.226670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933010,0.812360,0.226670}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027923in}{2.068022in}}%
\pgfpathcurveto{\pgfqpoint{3.035289in}{2.068022in}}{\pgfqpoint{3.042356in}{2.070949in}}{\pgfqpoint{3.047565in}{2.076158in}}%
\pgfpathcurveto{\pgfqpoint{3.052774in}{2.081367in}}{\pgfqpoint{3.055701in}{2.088433in}}{\pgfqpoint{3.055701in}{2.095800in}}%
\pgfpathcurveto{\pgfqpoint{3.055701in}{2.103167in}}{\pgfqpoint{3.052774in}{2.110233in}}{\pgfqpoint{3.047565in}{2.115442in}}%
\pgfpathcurveto{\pgfqpoint{3.042356in}{2.120651in}}{\pgfqpoint{3.035289in}{2.123578in}}{\pgfqpoint{3.027923in}{2.123578in}}%
\pgfpathcurveto{\pgfqpoint{3.020556in}{2.123578in}}{\pgfqpoint{3.013490in}{2.120651in}}{\pgfqpoint{3.008281in}{2.115442in}}%
\pgfpathcurveto{\pgfqpoint{3.003072in}{2.110233in}}{\pgfqpoint{3.000145in}{2.103167in}}{\pgfqpoint{3.000145in}{2.095800in}}%
\pgfpathcurveto{\pgfqpoint{3.000145in}{2.088433in}}{\pgfqpoint{3.003072in}{2.081367in}}{\pgfqpoint{3.008281in}{2.076158in}}%
\pgfpathcurveto{\pgfqpoint{3.013490in}{2.070949in}}{\pgfqpoint{3.020556in}{2.068022in}}{\pgfqpoint{3.027923in}{2.068022in}}%
\pgfpathlineto{\pgfqpoint{3.027923in}{2.068022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973230,0.746820,0.225360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.973230,0.746820,0.225360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259859in}{2.272422in}}%
\pgfpathcurveto{\pgfqpoint{3.267226in}{2.272422in}}{\pgfqpoint{3.274292in}{2.275349in}}{\pgfqpoint{3.279501in}{2.280558in}}%
\pgfpathcurveto{\pgfqpoint{3.284710in}{2.285767in}}{\pgfqpoint{3.287637in}{2.292833in}}{\pgfqpoint{3.287637in}{2.300200in}}%
\pgfpathcurveto{\pgfqpoint{3.287637in}{2.307567in}}{\pgfqpoint{3.284710in}{2.314633in}}{\pgfqpoint{3.279501in}{2.319842in}}%
\pgfpathcurveto{\pgfqpoint{3.274292in}{2.325051in}}{\pgfqpoint{3.267226in}{2.327978in}}{\pgfqpoint{3.259859in}{2.327978in}}%
\pgfpathcurveto{\pgfqpoint{3.252492in}{2.327978in}}{\pgfqpoint{3.245426in}{2.325051in}}{\pgfqpoint{3.240217in}{2.319842in}}%
\pgfpathcurveto{\pgfqpoint{3.235008in}{2.314633in}}{\pgfqpoint{3.232081in}{2.307567in}}{\pgfqpoint{3.232081in}{2.300200in}}%
\pgfpathcurveto{\pgfqpoint{3.232081in}{2.292833in}}{\pgfqpoint{3.235008in}{2.285767in}}{\pgfqpoint{3.240217in}{2.280558in}}%
\pgfpathcurveto{\pgfqpoint{3.245426in}{2.275349in}}{\pgfqpoint{3.252492in}{2.272422in}}{\pgfqpoint{3.259859in}{2.272422in}}%
\pgfpathlineto{\pgfqpoint{3.259859in}{2.272422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458540,0.996630,0.361400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458540,0.996630,0.361400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260423in}{1.722222in}}%
\pgfpathcurveto{\pgfqpoint{3.267789in}{1.722222in}}{\pgfqpoint{3.274856in}{1.725149in}}{\pgfqpoint{3.280065in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{3.285274in}{1.735567in}}{\pgfqpoint{3.288201in}{1.742633in}}{\pgfqpoint{3.288201in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{3.288201in}{1.757367in}}{\pgfqpoint{3.285274in}{1.764433in}}{\pgfqpoint{3.280065in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{3.274856in}{1.774851in}}{\pgfqpoint{3.267789in}{1.777778in}}{\pgfqpoint{3.260423in}{1.777778in}}%
\pgfpathcurveto{\pgfqpoint{3.253056in}{1.777778in}}{\pgfqpoint{3.245990in}{1.774851in}}{\pgfqpoint{3.240781in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{3.235572in}{1.764433in}}{\pgfqpoint{3.232645in}{1.757367in}}{\pgfqpoint{3.232645in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{3.232645in}{1.742633in}}{\pgfqpoint{3.235572in}{1.735567in}}{\pgfqpoint{3.240781in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{3.245990in}{1.725149in}}{\pgfqpoint{3.253056in}{1.722222in}}{\pgfqpoint{3.260423in}{1.722222in}}%
\pgfpathlineto{\pgfqpoint{3.260423in}{1.722222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989870,0.528540,0.143980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989870,0.528540,0.143980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785277in}{2.335422in}}%
\pgfpathcurveto{\pgfqpoint{2.792644in}{2.335422in}}{\pgfqpoint{2.799710in}{2.338349in}}{\pgfqpoint{2.804919in}{2.343558in}}%
\pgfpathcurveto{\pgfqpoint{2.810128in}{2.348767in}}{\pgfqpoint{2.813055in}{2.355833in}}{\pgfqpoint{2.813055in}{2.363200in}}%
\pgfpathcurveto{\pgfqpoint{2.813055in}{2.370567in}}{\pgfqpoint{2.810128in}{2.377633in}}{\pgfqpoint{2.804919in}{2.382842in}}%
\pgfpathcurveto{\pgfqpoint{2.799710in}{2.388051in}}{\pgfqpoint{2.792644in}{2.390978in}}{\pgfqpoint{2.785277in}{2.390978in}}%
\pgfpathcurveto{\pgfqpoint{2.777911in}{2.390978in}}{\pgfqpoint{2.770844in}{2.388051in}}{\pgfqpoint{2.765635in}{2.382842in}}%
\pgfpathcurveto{\pgfqpoint{2.760426in}{2.377633in}}{\pgfqpoint{2.757499in}{2.370567in}}{\pgfqpoint{2.757499in}{2.363200in}}%
\pgfpathcurveto{\pgfqpoint{2.757499in}{2.355833in}}{\pgfqpoint{2.760426in}{2.348767in}}{\pgfqpoint{2.765635in}{2.343558in}}%
\pgfpathcurveto{\pgfqpoint{2.770844in}{2.338349in}}{\pgfqpoint{2.777911in}{2.335422in}}{\pgfqpoint{2.785277in}{2.335422in}}%
\pgfpathlineto{\pgfqpoint{2.785277in}{2.335422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996750,0.620930,0.182970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996750,0.620930,0.182970}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554750in}{2.458622in}}%
\pgfpathcurveto{\pgfqpoint{2.562117in}{2.458622in}}{\pgfqpoint{2.569183in}{2.461549in}}{\pgfqpoint{2.574392in}{2.466758in}}%
\pgfpathcurveto{\pgfqpoint{2.579601in}{2.471967in}}{\pgfqpoint{2.582528in}{2.479033in}}{\pgfqpoint{2.582528in}{2.486400in}}%
\pgfpathcurveto{\pgfqpoint{2.582528in}{2.493767in}}{\pgfqpoint{2.579601in}{2.500833in}}{\pgfqpoint{2.574392in}{2.506042in}}%
\pgfpathcurveto{\pgfqpoint{2.569183in}{2.511251in}}{\pgfqpoint{2.562117in}{2.514178in}}{\pgfqpoint{2.554750in}{2.514178in}}%
\pgfpathcurveto{\pgfqpoint{2.547383in}{2.514178in}}{\pgfqpoint{2.540317in}{2.511251in}}{\pgfqpoint{2.535108in}{2.506042in}}%
\pgfpathcurveto{\pgfqpoint{2.529899in}{2.500833in}}{\pgfqpoint{2.526972in}{2.493767in}}{\pgfqpoint{2.526972in}{2.486400in}}%
\pgfpathcurveto{\pgfqpoint{2.526972in}{2.479033in}}{\pgfqpoint{2.529899in}{2.471967in}}{\pgfqpoint{2.535108in}{2.466758in}}%
\pgfpathcurveto{\pgfqpoint{2.540317in}{2.461549in}}{\pgfqpoint{2.547383in}{2.458622in}}{\pgfqpoint{2.554750in}{2.458622in}}%
\pgfpathlineto{\pgfqpoint{2.554750in}{2.458622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619230,0.063670,0.004100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619230,0.063670,0.004100}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025950in}{2.604222in}}%
\pgfpathcurveto{\pgfqpoint{3.033317in}{2.604222in}}{\pgfqpoint{3.040383in}{2.607149in}}{\pgfqpoint{3.045592in}{2.612358in}}%
\pgfpathcurveto{\pgfqpoint{3.050801in}{2.617567in}}{\pgfqpoint{3.053728in}{2.624633in}}{\pgfqpoint{3.053728in}{2.632000in}}%
\pgfpathcurveto{\pgfqpoint{3.053728in}{2.639367in}}{\pgfqpoint{3.050801in}{2.646433in}}{\pgfqpoint{3.045592in}{2.651642in}}%
\pgfpathcurveto{\pgfqpoint{3.040383in}{2.656851in}}{\pgfqpoint{3.033317in}{2.659778in}}{\pgfqpoint{3.025950in}{2.659778in}}%
\pgfpathcurveto{\pgfqpoint{3.018583in}{2.659778in}}{\pgfqpoint{3.011517in}{2.656851in}}{\pgfqpoint{3.006308in}{2.651642in}}%
\pgfpathcurveto{\pgfqpoint{3.001099in}{2.646433in}}{\pgfqpoint{2.998172in}{2.639367in}}{\pgfqpoint{2.998172in}{2.632000in}}%
\pgfpathcurveto{\pgfqpoint{2.998172in}{2.624633in}}{\pgfqpoint{3.001099in}{2.617567in}}{\pgfqpoint{3.006308in}{2.612358in}}%
\pgfpathcurveto{\pgfqpoint{3.011517in}{2.607149in}}{\pgfqpoint{3.018583in}{2.604222in}}{\pgfqpoint{3.025950in}{2.604222in}}%
\pgfpathlineto{\pgfqpoint{3.025950in}{2.604222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143910,0.926800,0.654480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.143910,0.926800,0.654480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636650in}{1.861522in}}%
\pgfpathcurveto{\pgfqpoint{3.644017in}{1.861522in}}{\pgfqpoint{3.651083in}{1.864449in}}{\pgfqpoint{3.656292in}{1.869658in}}%
\pgfpathcurveto{\pgfqpoint{3.661501in}{1.874867in}}{\pgfqpoint{3.664428in}{1.881933in}}{\pgfqpoint{3.664428in}{1.889300in}}%
\pgfpathcurveto{\pgfqpoint{3.664428in}{1.896667in}}{\pgfqpoint{3.661501in}{1.903733in}}{\pgfqpoint{3.656292in}{1.908942in}}%
\pgfpathcurveto{\pgfqpoint{3.651083in}{1.914151in}}{\pgfqpoint{3.644017in}{1.917078in}}{\pgfqpoint{3.636650in}{1.917078in}}%
\pgfpathcurveto{\pgfqpoint{3.629283in}{1.917078in}}{\pgfqpoint{3.622217in}{1.914151in}}{\pgfqpoint{3.617008in}{1.908942in}}%
\pgfpathcurveto{\pgfqpoint{3.611799in}{1.903733in}}{\pgfqpoint{3.608872in}{1.896667in}}{\pgfqpoint{3.608872in}{1.889300in}}%
\pgfpathcurveto{\pgfqpoint{3.608872in}{1.881933in}}{\pgfqpoint{3.611799in}{1.874867in}}{\pgfqpoint{3.617008in}{1.869658in}}%
\pgfpathcurveto{\pgfqpoint{3.622217in}{1.864449in}}{\pgfqpoint{3.629283in}{1.861522in}}{\pgfqpoint{3.636650in}{1.861522in}}%
\pgfpathlineto{\pgfqpoint{3.636650in}{1.861522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092870,0.858750,0.772400}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.092870,0.858750,0.772400}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700059in}{1.785922in}}%
\pgfpathcurveto{\pgfqpoint{3.707426in}{1.785922in}}{\pgfqpoint{3.714492in}{1.788849in}}{\pgfqpoint{3.719701in}{1.794058in}}%
\pgfpathcurveto{\pgfqpoint{3.724910in}{1.799267in}}{\pgfqpoint{3.727837in}{1.806333in}}{\pgfqpoint{3.727837in}{1.813700in}}%
\pgfpathcurveto{\pgfqpoint{3.727837in}{1.821067in}}{\pgfqpoint{3.724910in}{1.828133in}}{\pgfqpoint{3.719701in}{1.833342in}}%
\pgfpathcurveto{\pgfqpoint{3.714492in}{1.838551in}}{\pgfqpoint{3.707426in}{1.841478in}}{\pgfqpoint{3.700059in}{1.841478in}}%
\pgfpathcurveto{\pgfqpoint{3.692692in}{1.841478in}}{\pgfqpoint{3.685626in}{1.838551in}}{\pgfqpoint{3.680417in}{1.833342in}}%
\pgfpathcurveto{\pgfqpoint{3.675208in}{1.828133in}}{\pgfqpoint{3.672281in}{1.821067in}}{\pgfqpoint{3.672281in}{1.813700in}}%
\pgfpathcurveto{\pgfqpoint{3.672281in}{1.806333in}}{\pgfqpoint{3.675208in}{1.799267in}}{\pgfqpoint{3.680417in}{1.794058in}}%
\pgfpathcurveto{\pgfqpoint{3.685626in}{1.788849in}}{\pgfqpoint{3.692692in}{1.785922in}}{\pgfqpoint{3.700059in}{1.785922in}}%
\pgfpathlineto{\pgfqpoint{3.700059in}{1.785922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898880,0.278240,0.042430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898880,0.278240,0.042430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784432in}{2.602822in}}%
\pgfpathcurveto{\pgfqpoint{2.791799in}{2.602822in}}{\pgfqpoint{2.798865in}{2.605749in}}{\pgfqpoint{2.804074in}{2.610958in}}%
\pgfpathcurveto{\pgfqpoint{2.809283in}{2.616167in}}{\pgfqpoint{2.812210in}{2.623233in}}{\pgfqpoint{2.812210in}{2.630600in}}%
\pgfpathcurveto{\pgfqpoint{2.812210in}{2.637967in}}{\pgfqpoint{2.809283in}{2.645033in}}{\pgfqpoint{2.804074in}{2.650242in}}%
\pgfpathcurveto{\pgfqpoint{2.798865in}{2.655451in}}{\pgfqpoint{2.791799in}{2.658378in}}{\pgfqpoint{2.784432in}{2.658378in}}%
\pgfpathcurveto{\pgfqpoint{2.777065in}{2.658378in}}{\pgfqpoint{2.769999in}{2.655451in}}{\pgfqpoint{2.764790in}{2.650242in}}%
\pgfpathcurveto{\pgfqpoint{2.759581in}{2.645033in}}{\pgfqpoint{2.756654in}{2.637967in}}{\pgfqpoint{2.756654in}{2.630600in}}%
\pgfpathcurveto{\pgfqpoint{2.756654in}{2.623233in}}{\pgfqpoint{2.759581in}{2.616167in}}{\pgfqpoint{2.764790in}{2.610958in}}%
\pgfpathcurveto{\pgfqpoint{2.769999in}{2.605749in}}{\pgfqpoint{2.777065in}{2.602822in}}{\pgfqpoint{2.784432in}{2.602822in}}%
\pgfpathlineto{\pgfqpoint{2.784432in}{2.602822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121510,0.788960,0.865810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121510,0.788960,0.865810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776682in}{1.792222in}}%
\pgfpathcurveto{\pgfqpoint{2.784049in}{1.792222in}}{\pgfqpoint{2.791115in}{1.795149in}}{\pgfqpoint{2.796324in}{1.800358in}}%
\pgfpathcurveto{\pgfqpoint{2.801533in}{1.805567in}}{\pgfqpoint{2.804460in}{1.812633in}}{\pgfqpoint{2.804460in}{1.820000in}}%
\pgfpathcurveto{\pgfqpoint{2.804460in}{1.827367in}}{\pgfqpoint{2.801533in}{1.834433in}}{\pgfqpoint{2.796324in}{1.839642in}}%
\pgfpathcurveto{\pgfqpoint{2.791115in}{1.844851in}}{\pgfqpoint{2.784049in}{1.847778in}}{\pgfqpoint{2.776682in}{1.847778in}}%
\pgfpathcurveto{\pgfqpoint{2.769315in}{1.847778in}}{\pgfqpoint{2.762249in}{1.844851in}}{\pgfqpoint{2.757040in}{1.839642in}}%
\pgfpathcurveto{\pgfqpoint{2.751831in}{1.834433in}}{\pgfqpoint{2.748904in}{1.827367in}}{\pgfqpoint{2.748904in}{1.820000in}}%
\pgfpathcurveto{\pgfqpoint{2.748904in}{1.812633in}}{\pgfqpoint{2.751831in}{1.805567in}}{\pgfqpoint{2.757040in}{1.800358in}}%
\pgfpathcurveto{\pgfqpoint{2.762249in}{1.795149in}}{\pgfqpoint{2.769315in}{1.792222in}}{\pgfqpoint{2.776682in}{1.792222in}}%
\pgfpathlineto{\pgfqpoint{2.776682in}{1.792222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598910,0.996380,0.260380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.598910,0.996380,0.260380}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315909in}{2.322822in}}%
\pgfpathcurveto{\pgfqpoint{2.323276in}{2.322822in}}{\pgfqpoint{2.330342in}{2.325749in}}{\pgfqpoint{2.335551in}{2.330958in}}%
\pgfpathcurveto{\pgfqpoint{2.340760in}{2.336167in}}{\pgfqpoint{2.343687in}{2.343233in}}{\pgfqpoint{2.343687in}{2.350600in}}%
\pgfpathcurveto{\pgfqpoint{2.343687in}{2.357967in}}{\pgfqpoint{2.340760in}{2.365033in}}{\pgfqpoint{2.335551in}{2.370242in}}%
\pgfpathcurveto{\pgfqpoint{2.330342in}{2.375451in}}{\pgfqpoint{2.323276in}{2.378378in}}{\pgfqpoint{2.315909in}{2.378378in}}%
\pgfpathcurveto{\pgfqpoint{2.308542in}{2.378378in}}{\pgfqpoint{2.301476in}{2.375451in}}{\pgfqpoint{2.296267in}{2.370242in}}%
\pgfpathcurveto{\pgfqpoint{2.291058in}{2.365033in}}{\pgfqpoint{2.288131in}{2.357967in}}{\pgfqpoint{2.288131in}{2.350600in}}%
\pgfpathcurveto{\pgfqpoint{2.288131in}{2.343233in}}{\pgfqpoint{2.291058in}{2.336167in}}{\pgfqpoint{2.296267in}{2.330958in}}%
\pgfpathcurveto{\pgfqpoint{2.301476in}{2.325749in}}{\pgfqpoint{2.308542in}{2.322822in}}{\pgfqpoint{2.315909in}{2.322822in}}%
\pgfpathlineto{\pgfqpoint{2.315909in}{2.322822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121510,0.788960,0.865810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121510,0.788960,0.865810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398623in}{1.998722in}}%
\pgfpathcurveto{\pgfqpoint{2.405989in}{1.998722in}}{\pgfqpoint{2.413056in}{2.001649in}}{\pgfqpoint{2.418265in}{2.006858in}}%
\pgfpathcurveto{\pgfqpoint{2.423474in}{2.012067in}}{\pgfqpoint{2.426401in}{2.019133in}}{\pgfqpoint{2.426401in}{2.026500in}}%
\pgfpathcurveto{\pgfqpoint{2.426401in}{2.033867in}}{\pgfqpoint{2.423474in}{2.040933in}}{\pgfqpoint{2.418265in}{2.046142in}}%
\pgfpathcurveto{\pgfqpoint{2.413056in}{2.051351in}}{\pgfqpoint{2.405989in}{2.054278in}}{\pgfqpoint{2.398623in}{2.054278in}}%
\pgfpathcurveto{\pgfqpoint{2.391256in}{2.054278in}}{\pgfqpoint{2.384190in}{2.051351in}}{\pgfqpoint{2.378981in}{2.046142in}}%
\pgfpathcurveto{\pgfqpoint{2.373772in}{2.040933in}}{\pgfqpoint{2.370845in}{2.033867in}}{\pgfqpoint{2.370845in}{2.026500in}}%
\pgfpathcurveto{\pgfqpoint{2.370845in}{2.019133in}}{\pgfqpoint{2.373772in}{2.012067in}}{\pgfqpoint{2.378981in}{2.006858in}}%
\pgfpathcurveto{\pgfqpoint{2.384190in}{2.001649in}}{\pgfqpoint{2.391256in}{1.998722in}}{\pgfqpoint{2.398623in}{1.998722in}}%
\pgfpathlineto{\pgfqpoint{2.398623in}{1.998722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795240,0.930250,0.203860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.795240,0.930250,0.203860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847591in}{2.539122in}}%
\pgfpathcurveto{\pgfqpoint{3.854958in}{2.539122in}}{\pgfqpoint{3.862024in}{2.542049in}}{\pgfqpoint{3.867233in}{2.547258in}}%
\pgfpathcurveto{\pgfqpoint{3.872442in}{2.552467in}}{\pgfqpoint{3.875369in}{2.559533in}}{\pgfqpoint{3.875369in}{2.566900in}}%
\pgfpathcurveto{\pgfqpoint{3.875369in}{2.574267in}}{\pgfqpoint{3.872442in}{2.581333in}}{\pgfqpoint{3.867233in}{2.586542in}}%
\pgfpathcurveto{\pgfqpoint{3.862024in}{2.591751in}}{\pgfqpoint{3.854958in}{2.594678in}}{\pgfqpoint{3.847591in}{2.594678in}}%
\pgfpathcurveto{\pgfqpoint{3.840224in}{2.594678in}}{\pgfqpoint{3.833158in}{2.591751in}}{\pgfqpoint{3.827949in}{2.586542in}}%
\pgfpathcurveto{\pgfqpoint{3.822740in}{2.581333in}}{\pgfqpoint{3.819813in}{2.574267in}}{\pgfqpoint{3.819813in}{2.566900in}}%
\pgfpathcurveto{\pgfqpoint{3.819813in}{2.559533in}}{\pgfqpoint{3.822740in}{2.552467in}}{\pgfqpoint{3.827949in}{2.547258in}}%
\pgfpathcurveto{\pgfqpoint{3.833158in}{2.542049in}}{\pgfqpoint{3.840224in}{2.539122in}}{\pgfqpoint{3.847591in}{2.539122in}}%
\pgfpathlineto{\pgfqpoint{3.847591in}{2.539122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396780,0.990980,0.410980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396780,0.990980,0.410980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315909in}{2.257022in}}%
\pgfpathcurveto{\pgfqpoint{2.323276in}{2.257022in}}{\pgfqpoint{2.330342in}{2.259949in}}{\pgfqpoint{2.335551in}{2.265158in}}%
\pgfpathcurveto{\pgfqpoint{2.340760in}{2.270367in}}{\pgfqpoint{2.343687in}{2.277433in}}{\pgfqpoint{2.343687in}{2.284800in}}%
\pgfpathcurveto{\pgfqpoint{2.343687in}{2.292167in}}{\pgfqpoint{2.340760in}{2.299233in}}{\pgfqpoint{2.335551in}{2.304442in}}%
\pgfpathcurveto{\pgfqpoint{2.330342in}{2.309651in}}{\pgfqpoint{2.323276in}{2.312578in}}{\pgfqpoint{2.315909in}{2.312578in}}%
\pgfpathcurveto{\pgfqpoint{2.308542in}{2.312578in}}{\pgfqpoint{2.301476in}{2.309651in}}{\pgfqpoint{2.296267in}{2.304442in}}%
\pgfpathcurveto{\pgfqpoint{2.291058in}{2.299233in}}{\pgfqpoint{2.288131in}{2.292167in}}{\pgfqpoint{2.288131in}{2.284800in}}%
\pgfpathcurveto{\pgfqpoint{2.288131in}{2.277433in}}{\pgfqpoint{2.291058in}{2.270367in}}{\pgfqpoint{2.296267in}{2.265158in}}%
\pgfpathcurveto{\pgfqpoint{2.301476in}{2.259949in}}{\pgfqpoint{2.308542in}{2.257022in}}{\pgfqpoint{2.315909in}{2.257022in}}%
\pgfpathlineto{\pgfqpoint{2.315909in}{2.257022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290420,0.974030,0.503210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.290420,0.974030,0.503210}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786295in}{1.998722in}}%
\pgfpathcurveto{\pgfqpoint{3.793662in}{1.998722in}}{\pgfqpoint{3.800728in}{2.001649in}}{\pgfqpoint{3.805937in}{2.006858in}}%
\pgfpathcurveto{\pgfqpoint{3.811146in}{2.012067in}}{\pgfqpoint{3.814073in}{2.019133in}}{\pgfqpoint{3.814073in}{2.026500in}}%
\pgfpathcurveto{\pgfqpoint{3.814073in}{2.033867in}}{\pgfqpoint{3.811146in}{2.040933in}}{\pgfqpoint{3.805937in}{2.046142in}}%
\pgfpathcurveto{\pgfqpoint{3.800728in}{2.051351in}}{\pgfqpoint{3.793662in}{2.054278in}}{\pgfqpoint{3.786295in}{2.054278in}}%
\pgfpathcurveto{\pgfqpoint{3.778929in}{2.054278in}}{\pgfqpoint{3.771863in}{2.051351in}}{\pgfqpoint{3.766654in}{2.046142in}}%
\pgfpathcurveto{\pgfqpoint{3.761445in}{2.040933in}}{\pgfqpoint{3.758518in}{2.033867in}}{\pgfqpoint{3.758518in}{2.026500in}}%
\pgfpathcurveto{\pgfqpoint{3.758518in}{2.019133in}}{\pgfqpoint{3.761445in}{2.012067in}}{\pgfqpoint{3.766654in}{2.006858in}}%
\pgfpathcurveto{\pgfqpoint{3.771863in}{2.001649in}}{\pgfqpoint{3.778929in}{1.998722in}}{\pgfqpoint{3.786295in}{1.998722in}}%
\pgfpathlineto{\pgfqpoint{3.786295in}{1.998722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.193260,0.688120,0.961900}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.193260,0.688120,0.961900}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555173in}{1.861522in}}%
\pgfpathcurveto{\pgfqpoint{2.562539in}{1.861522in}}{\pgfqpoint{2.569606in}{1.864449in}}{\pgfqpoint{2.574815in}{1.869658in}}%
\pgfpathcurveto{\pgfqpoint{2.580024in}{1.874867in}}{\pgfqpoint{2.582951in}{1.881933in}}{\pgfqpoint{2.582951in}{1.889300in}}%
\pgfpathcurveto{\pgfqpoint{2.582951in}{1.896667in}}{\pgfqpoint{2.580024in}{1.903733in}}{\pgfqpoint{2.574815in}{1.908942in}}%
\pgfpathcurveto{\pgfqpoint{2.569606in}{1.914151in}}{\pgfqpoint{2.562539in}{1.917078in}}{\pgfqpoint{2.555173in}{1.917078in}}%
\pgfpathcurveto{\pgfqpoint{2.547806in}{1.917078in}}{\pgfqpoint{2.540740in}{1.914151in}}{\pgfqpoint{2.535531in}{1.908942in}}%
\pgfpathcurveto{\pgfqpoint{2.530322in}{1.903733in}}{\pgfqpoint{2.527395in}{1.896667in}}{\pgfqpoint{2.527395in}{1.889300in}}%
\pgfpathcurveto{\pgfqpoint{2.527395in}{1.881933in}}{\pgfqpoint{2.530322in}{1.874867in}}{\pgfqpoint{2.535531in}{1.869658in}}%
\pgfpathcurveto{\pgfqpoint{2.540740in}{1.864449in}}{\pgfqpoint{2.547806in}{1.861522in}}{\pgfqpoint{2.555173in}{1.861522in}}%
\pgfpathlineto{\pgfqpoint{2.555173in}{1.861522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976790,0.738420,0.223690}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976790,0.738420,0.223690}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861932in}{2.201722in}}%
\pgfpathcurveto{\pgfqpoint{2.869299in}{2.201722in}}{\pgfqpoint{2.876365in}{2.204649in}}{\pgfqpoint{2.881574in}{2.209858in}}%
\pgfpathcurveto{\pgfqpoint{2.886783in}{2.215067in}}{\pgfqpoint{2.889710in}{2.222133in}}{\pgfqpoint{2.889710in}{2.229500in}}%
\pgfpathcurveto{\pgfqpoint{2.889710in}{2.236867in}}{\pgfqpoint{2.886783in}{2.243933in}}{\pgfqpoint{2.881574in}{2.249142in}}%
\pgfpathcurveto{\pgfqpoint{2.876365in}{2.254351in}}{\pgfqpoint{2.869299in}{2.257278in}}{\pgfqpoint{2.861932in}{2.257278in}}%
\pgfpathcurveto{\pgfqpoint{2.854565in}{2.257278in}}{\pgfqpoint{2.847499in}{2.254351in}}{\pgfqpoint{2.842290in}{2.249142in}}%
\pgfpathcurveto{\pgfqpoint{2.837081in}{2.243933in}}{\pgfqpoint{2.834154in}{2.236867in}}{\pgfqpoint{2.834154in}{2.229500in}}%
\pgfpathcurveto{\pgfqpoint{2.834154in}{2.222133in}}{\pgfqpoint{2.837081in}{2.215067in}}{\pgfqpoint{2.842290in}{2.209858in}}%
\pgfpathcurveto{\pgfqpoint{2.847499in}{2.204649in}}{\pgfqpoint{2.854565in}{2.201722in}}{\pgfqpoint{2.861932in}{2.201722in}}%
\pgfpathlineto{\pgfqpoint{2.861932in}{2.201722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653940,0.987750,0.228350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.653940,0.987750,0.228350}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386395in}{2.062422in}}%
\pgfpathcurveto{\pgfqpoint{3.393762in}{2.062422in}}{\pgfqpoint{3.400828in}{2.065349in}}{\pgfqpoint{3.406037in}{2.070558in}}%
\pgfpathcurveto{\pgfqpoint{3.411246in}{2.075767in}}{\pgfqpoint{3.414173in}{2.082833in}}{\pgfqpoint{3.414173in}{2.090200in}}%
\pgfpathcurveto{\pgfqpoint{3.414173in}{2.097567in}}{\pgfqpoint{3.411246in}{2.104633in}}{\pgfqpoint{3.406037in}{2.109842in}}%
\pgfpathcurveto{\pgfqpoint{3.400828in}{2.115051in}}{\pgfqpoint{3.393762in}{2.117978in}}{\pgfqpoint{3.386395in}{2.117978in}}%
\pgfpathcurveto{\pgfqpoint{3.379029in}{2.117978in}}{\pgfqpoint{3.371963in}{2.115051in}}{\pgfqpoint{3.366754in}{2.109842in}}%
\pgfpathcurveto{\pgfqpoint{3.361545in}{2.104633in}}{\pgfqpoint{3.358618in}{2.097567in}}{\pgfqpoint{3.358618in}{2.090200in}}%
\pgfpathcurveto{\pgfqpoint{3.358618in}{2.082833in}}{\pgfqpoint{3.361545in}{2.075767in}}{\pgfqpoint{3.366754in}{2.070558in}}%
\pgfpathcurveto{\pgfqpoint{3.371963in}{2.065349in}}{\pgfqpoint{3.379029in}{2.062422in}}{\pgfqpoint{3.386395in}{2.062422in}}%
\pgfpathlineto{\pgfqpoint{3.386395in}{2.062422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629886in}{2.670022in}}%
\pgfpathcurveto{\pgfqpoint{3.637253in}{2.670022in}}{\pgfqpoint{3.644319in}{2.672949in}}{\pgfqpoint{3.649528in}{2.678158in}}%
\pgfpathcurveto{\pgfqpoint{3.654737in}{2.683367in}}{\pgfqpoint{3.657664in}{2.690433in}}{\pgfqpoint{3.657664in}{2.697800in}}%
\pgfpathcurveto{\pgfqpoint{3.657664in}{2.705167in}}{\pgfqpoint{3.654737in}{2.712233in}}{\pgfqpoint{3.649528in}{2.717442in}}%
\pgfpathcurveto{\pgfqpoint{3.644319in}{2.722651in}}{\pgfqpoint{3.637253in}{2.725578in}}{\pgfqpoint{3.629886in}{2.725578in}}%
\pgfpathcurveto{\pgfqpoint{3.622520in}{2.725578in}}{\pgfqpoint{3.615454in}{2.722651in}}{\pgfqpoint{3.610245in}{2.717442in}}%
\pgfpathcurveto{\pgfqpoint{3.605035in}{2.712233in}}{\pgfqpoint{3.602109in}{2.705167in}}{\pgfqpoint{3.602109in}{2.697800in}}%
\pgfpathcurveto{\pgfqpoint{3.602109in}{2.690433in}}{\pgfqpoint{3.605035in}{2.683367in}}{\pgfqpoint{3.610245in}{2.678158in}}%
\pgfpathcurveto{\pgfqpoint{3.615454in}{2.672949in}}{\pgfqpoint{3.622520in}{2.670022in}}{\pgfqpoint{3.629886in}{2.670022in}}%
\pgfpathlineto{\pgfqpoint{3.629886in}{2.670022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116390,0.797400,0.855590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.116390,0.797400,0.855590}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332427in}{1.722222in}}%
\pgfpathcurveto{\pgfqpoint{3.339794in}{1.722222in}}{\pgfqpoint{3.346860in}{1.725149in}}{\pgfqpoint{3.352069in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{3.357278in}{1.735567in}}{\pgfqpoint{3.360205in}{1.742633in}}{\pgfqpoint{3.360205in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{3.360205in}{1.757367in}}{\pgfqpoint{3.357278in}{1.764433in}}{\pgfqpoint{3.352069in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{3.346860in}{1.774851in}}{\pgfqpoint{3.339794in}{1.777778in}}{\pgfqpoint{3.332427in}{1.777778in}}%
\pgfpathcurveto{\pgfqpoint{3.325061in}{1.777778in}}{\pgfqpoint{3.317994in}{1.774851in}}{\pgfqpoint{3.312785in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{3.307576in}{1.764433in}}{\pgfqpoint{3.304649in}{1.757367in}}{\pgfqpoint{3.304649in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{3.304649in}{1.742633in}}{\pgfqpoint{3.307576in}{1.735567in}}{\pgfqpoint{3.312785in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{3.317994in}{1.725149in}}{\pgfqpoint{3.325061in}{1.722222in}}{\pgfqpoint{3.332427in}{1.722222in}}%
\pgfpathlineto{\pgfqpoint{3.332427in}{1.722222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756170,0.951210,0.203430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.756170,0.951210,0.203430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720350in}{2.271022in}}%
\pgfpathcurveto{\pgfqpoint{3.727717in}{2.271022in}}{\pgfqpoint{3.734783in}{2.273949in}}{\pgfqpoint{3.739992in}{2.279158in}}%
\pgfpathcurveto{\pgfqpoint{3.745201in}{2.284367in}}{\pgfqpoint{3.748128in}{2.291433in}}{\pgfqpoint{3.748128in}{2.298800in}}%
\pgfpathcurveto{\pgfqpoint{3.748128in}{2.306167in}}{\pgfqpoint{3.745201in}{2.313233in}}{\pgfqpoint{3.739992in}{2.318442in}}%
\pgfpathcurveto{\pgfqpoint{3.734783in}{2.323651in}}{\pgfqpoint{3.727717in}{2.326578in}}{\pgfqpoint{3.720350in}{2.326578in}}%
\pgfpathcurveto{\pgfqpoint{3.712983in}{2.326578in}}{\pgfqpoint{3.705917in}{2.323651in}}{\pgfqpoint{3.700708in}{2.318442in}}%
\pgfpathcurveto{\pgfqpoint{3.695499in}{2.313233in}}{\pgfqpoint{3.692572in}{2.306167in}}{\pgfqpoint{3.692572in}{2.298800in}}%
\pgfpathcurveto{\pgfqpoint{3.692572in}{2.291433in}}{\pgfqpoint{3.695499in}{2.284367in}}{\pgfqpoint{3.700708in}{2.279158in}}%
\pgfpathcurveto{\pgfqpoint{3.705917in}{2.273949in}}{\pgfqpoint{3.712983in}{2.271022in}}{\pgfqpoint{3.720350in}{2.271022in}}%
\pgfpathlineto{\pgfqpoint{3.720350in}{2.271022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987810,0.703300,0.213580}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987810,0.703300,0.213580}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477673in}{2.776422in}}%
\pgfpathcurveto{\pgfqpoint{2.485039in}{2.776422in}}{\pgfqpoint{2.492106in}{2.779349in}}{\pgfqpoint{2.497315in}{2.784558in}}%
\pgfpathcurveto{\pgfqpoint{2.502524in}{2.789767in}}{\pgfqpoint{2.505451in}{2.796833in}}{\pgfqpoint{2.505451in}{2.804200in}}%
\pgfpathcurveto{\pgfqpoint{2.505451in}{2.811567in}}{\pgfqpoint{2.502524in}{2.818633in}}{\pgfqpoint{2.497315in}{2.823842in}}%
\pgfpathcurveto{\pgfqpoint{2.492106in}{2.829051in}}{\pgfqpoint{2.485039in}{2.831978in}}{\pgfqpoint{2.477673in}{2.831978in}}%
\pgfpathcurveto{\pgfqpoint{2.470306in}{2.831978in}}{\pgfqpoint{2.463240in}{2.829051in}}{\pgfqpoint{2.458031in}{2.823842in}}%
\pgfpathcurveto{\pgfqpoint{2.452822in}{2.818633in}}{\pgfqpoint{2.449895in}{2.811567in}}{\pgfqpoint{2.449895in}{2.804200in}}%
\pgfpathcurveto{\pgfqpoint{2.449895in}{2.796833in}}{\pgfqpoint{2.452822in}{2.789767in}}{\pgfqpoint{2.458031in}{2.784558in}}%
\pgfpathcurveto{\pgfqpoint{2.463240in}{2.779349in}}{\pgfqpoint{2.470306in}{2.776422in}}{\pgfqpoint{2.477673in}{2.776422in}}%
\pgfpathlineto{\pgfqpoint{2.477673in}{2.776422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883310,0.865530,0.217190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.883310,0.865530,0.217190}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493627in}{2.273822in}}%
\pgfpathcurveto{\pgfqpoint{3.500994in}{2.273822in}}{\pgfqpoint{3.508060in}{2.276749in}}{\pgfqpoint{3.513269in}{2.281958in}}%
\pgfpathcurveto{\pgfqpoint{3.518478in}{2.287167in}}{\pgfqpoint{3.521405in}{2.294233in}}{\pgfqpoint{3.521405in}{2.301600in}}%
\pgfpathcurveto{\pgfqpoint{3.521405in}{2.308967in}}{\pgfqpoint{3.518478in}{2.316033in}}{\pgfqpoint{3.513269in}{2.321242in}}%
\pgfpathcurveto{\pgfqpoint{3.508060in}{2.326451in}}{\pgfqpoint{3.500994in}{2.329378in}}{\pgfqpoint{3.493627in}{2.329378in}}%
\pgfpathcurveto{\pgfqpoint{3.486261in}{2.329378in}}{\pgfqpoint{3.479194in}{2.326451in}}{\pgfqpoint{3.473985in}{2.321242in}}%
\pgfpathcurveto{\pgfqpoint{3.468776in}{2.316033in}}{\pgfqpoint{3.465849in}{2.308967in}}{\pgfqpoint{3.465849in}{2.301600in}}%
\pgfpathcurveto{\pgfqpoint{3.465849in}{2.294233in}}{\pgfqpoint{3.468776in}{2.287167in}}{\pgfqpoint{3.473985in}{2.281958in}}%
\pgfpathcurveto{\pgfqpoint{3.479194in}{2.276749in}}{\pgfqpoint{3.486261in}{2.273822in}}{\pgfqpoint{3.493627in}{2.273822in}}%
\pgfpathlineto{\pgfqpoint{3.493627in}{2.273822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169536in}{2.739089in}}%
\pgfpathcurveto{\pgfqpoint{3.176903in}{2.739089in}}{\pgfqpoint{3.183969in}{2.742016in}}{\pgfqpoint{3.189178in}{2.747225in}}%
\pgfpathcurveto{\pgfqpoint{3.194387in}{2.752434in}}{\pgfqpoint{3.197314in}{2.759500in}}{\pgfqpoint{3.197314in}{2.766867in}}%
\pgfpathcurveto{\pgfqpoint{3.197314in}{2.774233in}}{\pgfqpoint{3.194387in}{2.781299in}}{\pgfqpoint{3.189178in}{2.786509in}}%
\pgfpathcurveto{\pgfqpoint{3.183969in}{2.791718in}}{\pgfqpoint{3.176903in}{2.794644in}}{\pgfqpoint{3.169536in}{2.794644in}}%
\pgfpathcurveto{\pgfqpoint{3.162170in}{2.794644in}}{\pgfqpoint{3.155104in}{2.791718in}}{\pgfqpoint{3.149895in}{2.786509in}}%
\pgfpathcurveto{\pgfqpoint{3.144685in}{2.781299in}}{\pgfqpoint{3.141759in}{2.774233in}}{\pgfqpoint{3.141759in}{2.766867in}}%
\pgfpathcurveto{\pgfqpoint{3.141759in}{2.759500in}}{\pgfqpoint{3.144685in}{2.752434in}}{\pgfqpoint{3.149895in}{2.747225in}}%
\pgfpathcurveto{\pgfqpoint{3.155104in}{2.742016in}}{\pgfqpoint{3.162170in}{2.739089in}}{\pgfqpoint{3.169536in}{2.739089in}}%
\pgfpathlineto{\pgfqpoint{3.169536in}{2.739089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883310,0.865530,0.217190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.883310,0.865530,0.217190}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704991in}{2.740722in}}%
\pgfpathcurveto{\pgfqpoint{3.712358in}{2.740722in}}{\pgfqpoint{3.719424in}{2.743649in}}{\pgfqpoint{3.724633in}{2.748858in}}%
\pgfpathcurveto{\pgfqpoint{3.729842in}{2.754067in}}{\pgfqpoint{3.732769in}{2.761133in}}{\pgfqpoint{3.732769in}{2.768500in}}%
\pgfpathcurveto{\pgfqpoint{3.732769in}{2.775867in}}{\pgfqpoint{3.729842in}{2.782933in}}{\pgfqpoint{3.724633in}{2.788142in}}%
\pgfpathcurveto{\pgfqpoint{3.719424in}{2.793351in}}{\pgfqpoint{3.712358in}{2.796278in}}{\pgfqpoint{3.704991in}{2.796278in}}%
\pgfpathcurveto{\pgfqpoint{3.697624in}{2.796278in}}{\pgfqpoint{3.690558in}{2.793351in}}{\pgfqpoint{3.685349in}{2.788142in}}%
\pgfpathcurveto{\pgfqpoint{3.680140in}{2.782933in}}{\pgfqpoint{3.677213in}{2.775867in}}{\pgfqpoint{3.677213in}{2.768500in}}%
\pgfpathcurveto{\pgfqpoint{3.677213in}{2.761133in}}{\pgfqpoint{3.680140in}{2.754067in}}{\pgfqpoint{3.685349in}{2.748858in}}%
\pgfpathcurveto{\pgfqpoint{3.690558in}{2.743649in}}{\pgfqpoint{3.697624in}{2.740722in}}{\pgfqpoint{3.704991in}{2.740722in}}%
\pgfpathlineto{\pgfqpoint{3.704991in}{2.740722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973230,0.746820,0.225360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.973230,0.746820,0.225360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.492500in}{2.670022in}}%
\pgfpathcurveto{\pgfqpoint{3.499867in}{2.670022in}}{\pgfqpoint{3.506933in}{2.672949in}}{\pgfqpoint{3.512142in}{2.678158in}}%
\pgfpathcurveto{\pgfqpoint{3.517351in}{2.683367in}}{\pgfqpoint{3.520278in}{2.690433in}}{\pgfqpoint{3.520278in}{2.697800in}}%
\pgfpathcurveto{\pgfqpoint{3.520278in}{2.705167in}}{\pgfqpoint{3.517351in}{2.712233in}}{\pgfqpoint{3.512142in}{2.717442in}}%
\pgfpathcurveto{\pgfqpoint{3.506933in}{2.722651in}}{\pgfqpoint{3.499867in}{2.725578in}}{\pgfqpoint{3.492500in}{2.725578in}}%
\pgfpathcurveto{\pgfqpoint{3.485133in}{2.725578in}}{\pgfqpoint{3.478067in}{2.722651in}}{\pgfqpoint{3.472858in}{2.717442in}}%
\pgfpathcurveto{\pgfqpoint{3.467649in}{2.712233in}}{\pgfqpoint{3.464722in}{2.705167in}}{\pgfqpoint{3.464722in}{2.697800in}}%
\pgfpathcurveto{\pgfqpoint{3.464722in}{2.690433in}}{\pgfqpoint{3.467649in}{2.683367in}}{\pgfqpoint{3.472858in}{2.678158in}}%
\pgfpathcurveto{\pgfqpoint{3.478067in}{2.672949in}}{\pgfqpoint{3.485133in}{2.670022in}}{\pgfqpoint{3.492500in}{2.670022in}}%
\pgfpathlineto{\pgfqpoint{3.492500in}{2.670022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985490,0.712500,0.216500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.985490,0.712500,0.216500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382450in}{2.736522in}}%
\pgfpathcurveto{\pgfqpoint{3.389817in}{2.736522in}}{\pgfqpoint{3.396883in}{2.739449in}}{\pgfqpoint{3.402092in}{2.744658in}}%
\pgfpathcurveto{\pgfqpoint{3.407301in}{2.749867in}}{\pgfqpoint{3.410228in}{2.756933in}}{\pgfqpoint{3.410228in}{2.764300in}}%
\pgfpathcurveto{\pgfqpoint{3.410228in}{2.771667in}}{\pgfqpoint{3.407301in}{2.778733in}}{\pgfqpoint{3.402092in}{2.783942in}}%
\pgfpathcurveto{\pgfqpoint{3.396883in}{2.789151in}}{\pgfqpoint{3.389817in}{2.792078in}}{\pgfqpoint{3.382450in}{2.792078in}}%
\pgfpathcurveto{\pgfqpoint{3.375083in}{2.792078in}}{\pgfqpoint{3.368017in}{2.789151in}}{\pgfqpoint{3.362808in}{2.783942in}}%
\pgfpathcurveto{\pgfqpoint{3.357599in}{2.778733in}}{\pgfqpoint{3.354672in}{2.771667in}}{\pgfqpoint{3.354672in}{2.764300in}}%
\pgfpathcurveto{\pgfqpoint{3.354672in}{2.756933in}}{\pgfqpoint{3.357599in}{2.749867in}}{\pgfqpoint{3.362808in}{2.744658in}}%
\pgfpathcurveto{\pgfqpoint{3.368017in}{2.739449in}}{\pgfqpoint{3.375083in}{2.736522in}}{\pgfqpoint{3.382450in}{2.736522in}}%
\pgfpathlineto{\pgfqpoint{3.382450in}{2.736522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983600,0.492910,0.128490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.983600,0.492910,0.128490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193350in}{2.539822in}}%
\pgfpathcurveto{\pgfqpoint{3.200717in}{2.539822in}}{\pgfqpoint{3.207783in}{2.542749in}}{\pgfqpoint{3.212992in}{2.547958in}}%
\pgfpathcurveto{\pgfqpoint{3.218201in}{2.553167in}}{\pgfqpoint{3.221128in}{2.560233in}}{\pgfqpoint{3.221128in}{2.567600in}}%
\pgfpathcurveto{\pgfqpoint{3.221128in}{2.574967in}}{\pgfqpoint{3.218201in}{2.582033in}}{\pgfqpoint{3.212992in}{2.587242in}}%
\pgfpathcurveto{\pgfqpoint{3.207783in}{2.592451in}}{\pgfqpoint{3.200717in}{2.595378in}}{\pgfqpoint{3.193350in}{2.595378in}}%
\pgfpathcurveto{\pgfqpoint{3.185983in}{2.595378in}}{\pgfqpoint{3.178917in}{2.592451in}}{\pgfqpoint{3.173708in}{2.587242in}}%
\pgfpathcurveto{\pgfqpoint{3.168499in}{2.582033in}}{\pgfqpoint{3.165572in}{2.574967in}}{\pgfqpoint{3.165572in}{2.567600in}}%
\pgfpathcurveto{\pgfqpoint{3.165572in}{2.560233in}}{\pgfqpoint{3.168499in}{2.553167in}}{\pgfqpoint{3.173708in}{2.547958in}}%
\pgfpathcurveto{\pgfqpoint{3.178917in}{2.542749in}}{\pgfqpoint{3.185983in}{2.539822in}}{\pgfqpoint{3.193350in}{2.539822in}}%
\pgfpathlineto{\pgfqpoint{3.193350in}{2.539822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.173770,0.940530,0.619380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.173770,0.940530,0.619380}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852350in}{1.861522in}}%
\pgfpathcurveto{\pgfqpoint{2.859717in}{1.861522in}}{\pgfqpoint{2.866783in}{1.864449in}}{\pgfqpoint{2.871992in}{1.869658in}}%
\pgfpathcurveto{\pgfqpoint{2.877201in}{1.874867in}}{\pgfqpoint{2.880128in}{1.881933in}}{\pgfqpoint{2.880128in}{1.889300in}}%
\pgfpathcurveto{\pgfqpoint{2.880128in}{1.896667in}}{\pgfqpoint{2.877201in}{1.903733in}}{\pgfqpoint{2.871992in}{1.908942in}}%
\pgfpathcurveto{\pgfqpoint{2.866783in}{1.914151in}}{\pgfqpoint{2.859717in}{1.917078in}}{\pgfqpoint{2.852350in}{1.917078in}}%
\pgfpathcurveto{\pgfqpoint{2.844983in}{1.917078in}}{\pgfqpoint{2.837917in}{1.914151in}}{\pgfqpoint{2.832708in}{1.908942in}}%
\pgfpathcurveto{\pgfqpoint{2.827499in}{1.903733in}}{\pgfqpoint{2.824572in}{1.896667in}}{\pgfqpoint{2.824572in}{1.889300in}}%
\pgfpathcurveto{\pgfqpoint{2.824572in}{1.881933in}}{\pgfqpoint{2.827499in}{1.874867in}}{\pgfqpoint{2.832708in}{1.869658in}}%
\pgfpathcurveto{\pgfqpoint{2.837917in}{1.864449in}}{\pgfqpoint{2.844983in}{1.861522in}}{\pgfqpoint{2.852350in}{1.861522in}}%
\pgfpathlineto{\pgfqpoint{2.852350in}{1.861522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858680,0.886550,0.212300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858680,0.886550,0.212300}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316050in}{2.642022in}}%
\pgfpathcurveto{\pgfqpoint{2.323417in}{2.642022in}}{\pgfqpoint{2.330483in}{2.644949in}}{\pgfqpoint{2.335692in}{2.650158in}}%
\pgfpathcurveto{\pgfqpoint{2.340901in}{2.655367in}}{\pgfqpoint{2.343828in}{2.662433in}}{\pgfqpoint{2.343828in}{2.669800in}}%
\pgfpathcurveto{\pgfqpoint{2.343828in}{2.677167in}}{\pgfqpoint{2.340901in}{2.684233in}}{\pgfqpoint{2.335692in}{2.689442in}}%
\pgfpathcurveto{\pgfqpoint{2.330483in}{2.694651in}}{\pgfqpoint{2.323417in}{2.697578in}}{\pgfqpoint{2.316050in}{2.697578in}}%
\pgfpathcurveto{\pgfqpoint{2.308683in}{2.697578in}}{\pgfqpoint{2.301617in}{2.694651in}}{\pgfqpoint{2.296408in}{2.689442in}}%
\pgfpathcurveto{\pgfqpoint{2.291199in}{2.684233in}}{\pgfqpoint{2.288272in}{2.677167in}}{\pgfqpoint{2.288272in}{2.669800in}}%
\pgfpathcurveto{\pgfqpoint{2.288272in}{2.662433in}}{\pgfqpoint{2.291199in}{2.655367in}}{\pgfqpoint{2.296408in}{2.650158in}}%
\pgfpathcurveto{\pgfqpoint{2.301617in}{2.644949in}}{\pgfqpoint{2.308683in}{2.642022in}}{\pgfqpoint{2.316050in}{2.642022in}}%
\pgfpathlineto{\pgfqpoint{2.316050in}{2.642022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953980,0.388360,0.083620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.953980,0.388360,0.083620}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263664in}{2.933222in}}%
\pgfpathcurveto{\pgfqpoint{3.271030in}{2.933222in}}{\pgfqpoint{3.278096in}{2.936149in}}{\pgfqpoint{3.283305in}{2.941358in}}%
\pgfpathcurveto{\pgfqpoint{3.288515in}{2.946567in}}{\pgfqpoint{3.291441in}{2.953633in}}{\pgfqpoint{3.291441in}{2.961000in}}%
\pgfpathcurveto{\pgfqpoint{3.291441in}{2.968367in}}{\pgfqpoint{3.288515in}{2.975433in}}{\pgfqpoint{3.283305in}{2.980642in}}%
\pgfpathcurveto{\pgfqpoint{3.278096in}{2.985851in}}{\pgfqpoint{3.271030in}{2.988778in}}{\pgfqpoint{3.263664in}{2.988778in}}%
\pgfpathcurveto{\pgfqpoint{3.256297in}{2.988778in}}{\pgfqpoint{3.249231in}{2.985851in}}{\pgfqpoint{3.244022in}{2.980642in}}%
\pgfpathcurveto{\pgfqpoint{3.238813in}{2.975433in}}{\pgfqpoint{3.235886in}{2.968367in}}{\pgfqpoint{3.235886in}{2.961000in}}%
\pgfpathcurveto{\pgfqpoint{3.235886in}{2.953633in}}{\pgfqpoint{3.238813in}{2.946567in}}{\pgfqpoint{3.244022in}{2.941358in}}%
\pgfpathcurveto{\pgfqpoint{3.249231in}{2.936149in}}{\pgfqpoint{3.256297in}{2.933222in}}{\pgfqpoint{3.263664in}{2.933222in}}%
\pgfpathlineto{\pgfqpoint{3.263664in}{2.933222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116390,0.797400,0.855590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.116390,0.797400,0.855590}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.145473in}{1.722222in}}%
\pgfpathcurveto{\pgfqpoint{4.152839in}{1.722222in}}{\pgfqpoint{4.159906in}{1.725149in}}{\pgfqpoint{4.165115in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{4.170324in}{1.735567in}}{\pgfqpoint{4.173251in}{1.742633in}}{\pgfqpoint{4.173251in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{4.173251in}{1.757367in}}{\pgfqpoint{4.170324in}{1.764433in}}{\pgfqpoint{4.165115in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{4.159906in}{1.774851in}}{\pgfqpoint{4.152839in}{1.777778in}}{\pgfqpoint{4.145473in}{1.777778in}}%
\pgfpathcurveto{\pgfqpoint{4.138106in}{1.777778in}}{\pgfqpoint{4.131040in}{1.774851in}}{\pgfqpoint{4.125831in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{4.120622in}{1.764433in}}{\pgfqpoint{4.117695in}{1.757367in}}{\pgfqpoint{4.117695in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{4.117695in}{1.742633in}}{\pgfqpoint{4.120622in}{1.735567in}}{\pgfqpoint{4.125831in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{4.131040in}{1.725149in}}{\pgfqpoint{4.138106in}{1.722222in}}{\pgfqpoint{4.145473in}{1.722222in}}%
\pgfpathlineto{\pgfqpoint{4.145473in}{1.722222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.981080,0.481040,0.123320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.981080,0.481040,0.123320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636336in}{2.788322in}}%
\pgfpathcurveto{\pgfqpoint{2.643703in}{2.788322in}}{\pgfqpoint{2.650769in}{2.791249in}}{\pgfqpoint{2.655978in}{2.796458in}}%
\pgfpathcurveto{\pgfqpoint{2.661187in}{2.801667in}}{\pgfqpoint{2.664114in}{2.808733in}}{\pgfqpoint{2.664114in}{2.816100in}}%
\pgfpathcurveto{\pgfqpoint{2.664114in}{2.823467in}}{\pgfqpoint{2.661187in}{2.830533in}}{\pgfqpoint{2.655978in}{2.835742in}}%
\pgfpathcurveto{\pgfqpoint{2.650769in}{2.840951in}}{\pgfqpoint{2.643703in}{2.843878in}}{\pgfqpoint{2.636336in}{2.843878in}}%
\pgfpathcurveto{\pgfqpoint{2.628970in}{2.843878in}}{\pgfqpoint{2.621904in}{2.840951in}}{\pgfqpoint{2.616695in}{2.835742in}}%
\pgfpathcurveto{\pgfqpoint{2.611485in}{2.830533in}}{\pgfqpoint{2.608559in}{2.823467in}}{\pgfqpoint{2.608559in}{2.816100in}}%
\pgfpathcurveto{\pgfqpoint{2.608559in}{2.808733in}}{\pgfqpoint{2.611485in}{2.801667in}}{\pgfqpoint{2.616695in}{2.796458in}}%
\pgfpathcurveto{\pgfqpoint{2.621904in}{2.791249in}}{\pgfqpoint{2.628970in}{2.788322in}}{\pgfqpoint{2.636336in}{2.788322in}}%
\pgfpathlineto{\pgfqpoint{2.636336in}{2.788322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275430,0.501150,0.965940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275430,0.501150,0.965940}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397636in}{1.860822in}}%
\pgfpathcurveto{\pgfqpoint{2.405003in}{1.860822in}}{\pgfqpoint{2.412069in}{1.863749in}}{\pgfqpoint{2.417278in}{1.868958in}}%
\pgfpathcurveto{\pgfqpoint{2.422487in}{1.874167in}}{\pgfqpoint{2.425414in}{1.881233in}}{\pgfqpoint{2.425414in}{1.888600in}}%
\pgfpathcurveto{\pgfqpoint{2.425414in}{1.895967in}}{\pgfqpoint{2.422487in}{1.903033in}}{\pgfqpoint{2.417278in}{1.908242in}}%
\pgfpathcurveto{\pgfqpoint{2.412069in}{1.913451in}}{\pgfqpoint{2.405003in}{1.916378in}}{\pgfqpoint{2.397636in}{1.916378in}}%
\pgfpathcurveto{\pgfqpoint{2.390270in}{1.916378in}}{\pgfqpoint{2.383204in}{1.913451in}}{\pgfqpoint{2.377995in}{1.908242in}}%
\pgfpathcurveto{\pgfqpoint{2.372785in}{1.903033in}}{\pgfqpoint{2.369859in}{1.895967in}}{\pgfqpoint{2.369859in}{1.888600in}}%
\pgfpathcurveto{\pgfqpoint{2.369859in}{1.881233in}}{\pgfqpoint{2.372785in}{1.874167in}}{\pgfqpoint{2.377995in}{1.868958in}}%
\pgfpathcurveto{\pgfqpoint{2.383204in}{1.863749in}}{\pgfqpoint{2.390270in}{1.860822in}}{\pgfqpoint{2.397636in}{1.860822in}}%
\pgfpathlineto{\pgfqpoint{2.397636in}{1.860822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996720,0.609770,0.178420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337218in}{2.476822in}}%
\pgfpathcurveto{\pgfqpoint{3.344585in}{2.476822in}}{\pgfqpoint{3.351651in}{2.479749in}}{\pgfqpoint{3.356860in}{2.484958in}}%
\pgfpathcurveto{\pgfqpoint{3.362069in}{2.490167in}}{\pgfqpoint{3.364996in}{2.497233in}}{\pgfqpoint{3.364996in}{2.504600in}}%
\pgfpathcurveto{\pgfqpoint{3.364996in}{2.511967in}}{\pgfqpoint{3.362069in}{2.519033in}}{\pgfqpoint{3.356860in}{2.524242in}}%
\pgfpathcurveto{\pgfqpoint{3.351651in}{2.529451in}}{\pgfqpoint{3.344585in}{2.532378in}}{\pgfqpoint{3.337218in}{2.532378in}}%
\pgfpathcurveto{\pgfqpoint{3.329851in}{2.532378in}}{\pgfqpoint{3.322785in}{2.529451in}}{\pgfqpoint{3.317576in}{2.524242in}}%
\pgfpathcurveto{\pgfqpoint{3.312367in}{2.519033in}}{\pgfqpoint{3.309440in}{2.511967in}}{\pgfqpoint{3.309440in}{2.504600in}}%
\pgfpathcurveto{\pgfqpoint{3.309440in}{2.497233in}}{\pgfqpoint{3.312367in}{2.490167in}}{\pgfqpoint{3.317576in}{2.484958in}}%
\pgfpathcurveto{\pgfqpoint{3.322785in}{2.479749in}}{\pgfqpoint{3.329851in}{2.476822in}}{\pgfqpoint{3.337218in}{2.476822in}}%
\pgfpathlineto{\pgfqpoint{3.337218in}{2.476822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.153230,0.931510,0.643080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.153230,0.931510,0.643080}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713414in}{1.930122in}}%
\pgfpathcurveto{\pgfqpoint{2.720780in}{1.930122in}}{\pgfqpoint{2.727846in}{1.933049in}}{\pgfqpoint{2.733055in}{1.938258in}}%
\pgfpathcurveto{\pgfqpoint{2.738265in}{1.943467in}}{\pgfqpoint{2.741191in}{1.950533in}}{\pgfqpoint{2.741191in}{1.957900in}}%
\pgfpathcurveto{\pgfqpoint{2.741191in}{1.965267in}}{\pgfqpoint{2.738265in}{1.972333in}}{\pgfqpoint{2.733055in}{1.977542in}}%
\pgfpathcurveto{\pgfqpoint{2.727846in}{1.982751in}}{\pgfqpoint{2.720780in}{1.985678in}}{\pgfqpoint{2.713414in}{1.985678in}}%
\pgfpathcurveto{\pgfqpoint{2.706047in}{1.985678in}}{\pgfqpoint{2.698981in}{1.982751in}}{\pgfqpoint{2.693772in}{1.977542in}}%
\pgfpathcurveto{\pgfqpoint{2.688563in}{1.972333in}}{\pgfqpoint{2.685636in}{1.965267in}}{\pgfqpoint{2.685636in}{1.957900in}}%
\pgfpathcurveto{\pgfqpoint{2.685636in}{1.950533in}}{\pgfqpoint{2.688563in}{1.943467in}}{\pgfqpoint{2.693772in}{1.938258in}}%
\pgfpathcurveto{\pgfqpoint{2.698981in}{1.933049in}}{\pgfqpoint{2.706047in}{1.930122in}}{\pgfqpoint{2.713414in}{1.930122in}}%
\pgfpathlineto{\pgfqpoint{2.713414in}{1.930122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875300,0.872670,0.215550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.875300,0.872670,0.215550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479505in}{2.337522in}}%
\pgfpathcurveto{\pgfqpoint{2.486871in}{2.337522in}}{\pgfqpoint{2.493937in}{2.340449in}}{\pgfqpoint{2.499146in}{2.345658in}}%
\pgfpathcurveto{\pgfqpoint{2.504355in}{2.350867in}}{\pgfqpoint{2.507282in}{2.357933in}}{\pgfqpoint{2.507282in}{2.365300in}}%
\pgfpathcurveto{\pgfqpoint{2.507282in}{2.372667in}}{\pgfqpoint{2.504355in}{2.379733in}}{\pgfqpoint{2.499146in}{2.384942in}}%
\pgfpathcurveto{\pgfqpoint{2.493937in}{2.390151in}}{\pgfqpoint{2.486871in}{2.393078in}}{\pgfqpoint{2.479505in}{2.393078in}}%
\pgfpathcurveto{\pgfqpoint{2.472138in}{2.393078in}}{\pgfqpoint{2.465072in}{2.390151in}}{\pgfqpoint{2.459863in}{2.384942in}}%
\pgfpathcurveto{\pgfqpoint{2.454654in}{2.379733in}}{\pgfqpoint{2.451727in}{2.372667in}}{\pgfqpoint{2.451727in}{2.365300in}}%
\pgfpathcurveto{\pgfqpoint{2.451727in}{2.357933in}}{\pgfqpoint{2.454654in}{2.350867in}}{\pgfqpoint{2.459863in}{2.345658in}}%
\pgfpathcurveto{\pgfqpoint{2.465072in}{2.340449in}}{\pgfqpoint{2.472138in}{2.337522in}}{\pgfqpoint{2.479505in}{2.337522in}}%
\pgfpathlineto{\pgfqpoint{2.479505in}{2.337522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785630,0.935790,0.203360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785630,0.935790,0.203360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631264in}{2.200322in}}%
\pgfpathcurveto{\pgfqpoint{2.638630in}{2.200322in}}{\pgfqpoint{2.645696in}{2.203249in}}{\pgfqpoint{2.650905in}{2.208458in}}%
\pgfpathcurveto{\pgfqpoint{2.656115in}{2.213667in}}{\pgfqpoint{2.659041in}{2.220733in}}{\pgfqpoint{2.659041in}{2.228100in}}%
\pgfpathcurveto{\pgfqpoint{2.659041in}{2.235467in}}{\pgfqpoint{2.656115in}{2.242533in}}{\pgfqpoint{2.650905in}{2.247742in}}%
\pgfpathcurveto{\pgfqpoint{2.645696in}{2.252951in}}{\pgfqpoint{2.638630in}{2.255878in}}{\pgfqpoint{2.631264in}{2.255878in}}%
\pgfpathcurveto{\pgfqpoint{2.623897in}{2.255878in}}{\pgfqpoint{2.616831in}{2.252951in}}{\pgfqpoint{2.611622in}{2.247742in}}%
\pgfpathcurveto{\pgfqpoint{2.606413in}{2.242533in}}{\pgfqpoint{2.603486in}{2.235467in}}{\pgfqpoint{2.603486in}{2.228100in}}%
\pgfpathcurveto{\pgfqpoint{2.603486in}{2.220733in}}{\pgfqpoint{2.606413in}{2.213667in}}{\pgfqpoint{2.611622in}{2.208458in}}%
\pgfpathcurveto{\pgfqpoint{2.616831in}{2.203249in}}{\pgfqpoint{2.623897in}{2.200322in}}{\pgfqpoint{2.631264in}{2.200322in}}%
\pgfpathlineto{\pgfqpoint{2.631264in}{2.200322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736100,0.960430,0.205040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.736100,0.960430,0.205040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.495600in}{2.136622in}}%
\pgfpathcurveto{\pgfqpoint{3.502967in}{2.136622in}}{\pgfqpoint{3.510033in}{2.139549in}}{\pgfqpoint{3.515242in}{2.144758in}}%
\pgfpathcurveto{\pgfqpoint{3.520451in}{2.149967in}}{\pgfqpoint{3.523378in}{2.157033in}}{\pgfqpoint{3.523378in}{2.164400in}}%
\pgfpathcurveto{\pgfqpoint{3.523378in}{2.171767in}}{\pgfqpoint{3.520451in}{2.178833in}}{\pgfqpoint{3.515242in}{2.184042in}}%
\pgfpathcurveto{\pgfqpoint{3.510033in}{2.189251in}}{\pgfqpoint{3.502967in}{2.192178in}}{\pgfqpoint{3.495600in}{2.192178in}}%
\pgfpathcurveto{\pgfqpoint{3.488233in}{2.192178in}}{\pgfqpoint{3.481167in}{2.189251in}}{\pgfqpoint{3.475958in}{2.184042in}}%
\pgfpathcurveto{\pgfqpoint{3.470749in}{2.178833in}}{\pgfqpoint{3.467822in}{2.171767in}}{\pgfqpoint{3.467822in}{2.164400in}}%
\pgfpathcurveto{\pgfqpoint{3.467822in}{2.157033in}}{\pgfqpoint{3.470749in}{2.149967in}}{\pgfqpoint{3.475958in}{2.144758in}}%
\pgfpathcurveto{\pgfqpoint{3.481167in}{2.139549in}}{\pgfqpoint{3.488233in}{2.136622in}}{\pgfqpoint{3.495600in}{2.136622in}}%
\pgfpathlineto{\pgfqpoint{3.495600in}{2.136622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867090,0.879680,0.213910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867090,0.879680,0.213910}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943095in}{2.068022in}}%
\pgfpathcurveto{\pgfqpoint{2.950462in}{2.068022in}}{\pgfqpoint{2.957528in}{2.070949in}}{\pgfqpoint{2.962737in}{2.076158in}}%
\pgfpathcurveto{\pgfqpoint{2.967946in}{2.081367in}}{\pgfqpoint{2.970873in}{2.088433in}}{\pgfqpoint{2.970873in}{2.095800in}}%
\pgfpathcurveto{\pgfqpoint{2.970873in}{2.103167in}}{\pgfqpoint{2.967946in}{2.110233in}}{\pgfqpoint{2.962737in}{2.115442in}}%
\pgfpathcurveto{\pgfqpoint{2.957528in}{2.120651in}}{\pgfqpoint{2.950462in}{2.123578in}}{\pgfqpoint{2.943095in}{2.123578in}}%
\pgfpathcurveto{\pgfqpoint{2.935729in}{2.123578in}}{\pgfqpoint{2.928663in}{2.120651in}}{\pgfqpoint{2.923454in}{2.115442in}}%
\pgfpathcurveto{\pgfqpoint{2.918245in}{2.110233in}}{\pgfqpoint{2.915318in}{2.103167in}}{\pgfqpoint{2.915318in}{2.095800in}}%
\pgfpathcurveto{\pgfqpoint{2.915318in}{2.088433in}}{\pgfqpoint{2.918245in}{2.081367in}}{\pgfqpoint{2.923454in}{2.076158in}}%
\pgfpathcurveto{\pgfqpoint{2.928663in}{2.070949in}}{\pgfqpoint{2.935729in}{2.068022in}}{\pgfqpoint{2.943095in}{2.068022in}}%
\pgfpathlineto{\pgfqpoint{2.943095in}{2.068022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832410,0.906270,0.207880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.832410,0.906270,0.207880}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315909in}{2.517422in}}%
\pgfpathcurveto{\pgfqpoint{2.323276in}{2.517422in}}{\pgfqpoint{2.330342in}{2.520349in}}{\pgfqpoint{2.335551in}{2.525558in}}%
\pgfpathcurveto{\pgfqpoint{2.340760in}{2.530767in}}{\pgfqpoint{2.343687in}{2.537833in}}{\pgfqpoint{2.343687in}{2.545200in}}%
\pgfpathcurveto{\pgfqpoint{2.343687in}{2.552567in}}{\pgfqpoint{2.340760in}{2.559633in}}{\pgfqpoint{2.335551in}{2.564842in}}%
\pgfpathcurveto{\pgfqpoint{2.330342in}{2.570051in}}{\pgfqpoint{2.323276in}{2.572978in}}{\pgfqpoint{2.315909in}{2.572978in}}%
\pgfpathcurveto{\pgfqpoint{2.308542in}{2.572978in}}{\pgfqpoint{2.301476in}{2.570051in}}{\pgfqpoint{2.296267in}{2.564842in}}%
\pgfpathcurveto{\pgfqpoint{2.291058in}{2.559633in}}{\pgfqpoint{2.288131in}{2.552567in}}{\pgfqpoint{2.288131in}{2.545200in}}%
\pgfpathcurveto{\pgfqpoint{2.288131in}{2.537833in}}{\pgfqpoint{2.291058in}{2.530767in}}{\pgfqpoint{2.296267in}{2.525558in}}%
\pgfpathcurveto{\pgfqpoint{2.301476in}{2.520349in}}{\pgfqpoint{2.308542in}{2.517422in}}{\pgfqpoint{2.315909in}{2.517422in}}%
\pgfpathlineto{\pgfqpoint{2.315909in}{2.517422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991530,0.540360,0.149100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.991530,0.540360,0.149100}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258309in}{2.808622in}}%
\pgfpathcurveto{\pgfqpoint{3.265676in}{2.808622in}}{\pgfqpoint{3.272742in}{2.811549in}}{\pgfqpoint{3.277951in}{2.816758in}}%
\pgfpathcurveto{\pgfqpoint{3.283160in}{2.821967in}}{\pgfqpoint{3.286087in}{2.829033in}}{\pgfqpoint{3.286087in}{2.836400in}}%
\pgfpathcurveto{\pgfqpoint{3.286087in}{2.843767in}}{\pgfqpoint{3.283160in}{2.850833in}}{\pgfqpoint{3.277951in}{2.856042in}}%
\pgfpathcurveto{\pgfqpoint{3.272742in}{2.861251in}}{\pgfqpoint{3.265676in}{2.864178in}}{\pgfqpoint{3.258309in}{2.864178in}}%
\pgfpathcurveto{\pgfqpoint{3.250942in}{2.864178in}}{\pgfqpoint{3.243876in}{2.861251in}}{\pgfqpoint{3.238667in}{2.856042in}}%
\pgfpathcurveto{\pgfqpoint{3.233458in}{2.850833in}}{\pgfqpoint{3.230531in}{2.843767in}}{\pgfqpoint{3.230531in}{2.836400in}}%
\pgfpathcurveto{\pgfqpoint{3.230531in}{2.829033in}}{\pgfqpoint{3.233458in}{2.821967in}}{\pgfqpoint{3.238667in}{2.816758in}}%
\pgfpathcurveto{\pgfqpoint{3.243876in}{2.811549in}}{\pgfqpoint{3.250942in}{2.808622in}}{\pgfqpoint{3.258309in}{2.808622in}}%
\pgfpathlineto{\pgfqpoint{3.258309in}{2.808622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973230,0.746820,0.225360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.973230,0.746820,0.225360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241714in}{2.934622in}}%
\pgfpathcurveto{\pgfqpoint{4.249080in}{2.934622in}}{\pgfqpoint{4.256146in}{2.937549in}}{\pgfqpoint{4.261355in}{2.942758in}}%
\pgfpathcurveto{\pgfqpoint{4.266565in}{2.947967in}}{\pgfqpoint{4.269491in}{2.955033in}}{\pgfqpoint{4.269491in}{2.962400in}}%
\pgfpathcurveto{\pgfqpoint{4.269491in}{2.969767in}}{\pgfqpoint{4.266565in}{2.976833in}}{\pgfqpoint{4.261355in}{2.982042in}}%
\pgfpathcurveto{\pgfqpoint{4.256146in}{2.987251in}}{\pgfqpoint{4.249080in}{2.990178in}}{\pgfqpoint{4.241714in}{2.990178in}}%
\pgfpathcurveto{\pgfqpoint{4.234347in}{2.990178in}}{\pgfqpoint{4.227281in}{2.987251in}}{\pgfqpoint{4.222072in}{2.982042in}}%
\pgfpathcurveto{\pgfqpoint{4.216863in}{2.976833in}}{\pgfqpoint{4.213936in}{2.969767in}}{\pgfqpoint{4.213936in}{2.962400in}}%
\pgfpathcurveto{\pgfqpoint{4.213936in}{2.955033in}}{\pgfqpoint{4.216863in}{2.947967in}}{\pgfqpoint{4.222072in}{2.942758in}}%
\pgfpathcurveto{\pgfqpoint{4.227281in}{2.937549in}}{\pgfqpoint{4.234347in}{2.934622in}}{\pgfqpoint{4.241714in}{2.934622in}}%
\pgfpathlineto{\pgfqpoint{4.241714in}{2.934622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196590,0.949010,0.594660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.196590,0.949010,0.594660}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793482in}{1.930122in}}%
\pgfpathcurveto{\pgfqpoint{3.800849in}{1.930122in}}{\pgfqpoint{3.807915in}{1.933049in}}{\pgfqpoint{3.813124in}{1.938258in}}%
\pgfpathcurveto{\pgfqpoint{3.818333in}{1.943467in}}{\pgfqpoint{3.821260in}{1.950533in}}{\pgfqpoint{3.821260in}{1.957900in}}%
\pgfpathcurveto{\pgfqpoint{3.821260in}{1.965267in}}{\pgfqpoint{3.818333in}{1.972333in}}{\pgfqpoint{3.813124in}{1.977542in}}%
\pgfpathcurveto{\pgfqpoint{3.807915in}{1.982751in}}{\pgfqpoint{3.800849in}{1.985678in}}{\pgfqpoint{3.793482in}{1.985678in}}%
\pgfpathcurveto{\pgfqpoint{3.786115in}{1.985678in}}{\pgfqpoint{3.779049in}{1.982751in}}{\pgfqpoint{3.773840in}{1.977542in}}%
\pgfpathcurveto{\pgfqpoint{3.768631in}{1.972333in}}{\pgfqpoint{3.765704in}{1.965267in}}{\pgfqpoint{3.765704in}{1.957900in}}%
\pgfpathcurveto{\pgfqpoint{3.765704in}{1.950533in}}{\pgfqpoint{3.768631in}{1.943467in}}{\pgfqpoint{3.773840in}{1.938258in}}%
\pgfpathcurveto{\pgfqpoint{3.779049in}{1.933049in}}{\pgfqpoint{3.786115in}{1.930122in}}{\pgfqpoint{3.793482in}{1.930122in}}%
\pgfpathlineto{\pgfqpoint{3.793482in}{1.930122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.799710,0.170550,0.015200}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.799710,0.170550,0.015200}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177427in}{2.271022in}}%
\pgfpathcurveto{\pgfqpoint{3.184794in}{2.271022in}}{\pgfqpoint{3.191860in}{2.273949in}}{\pgfqpoint{3.197069in}{2.279158in}}%
\pgfpathcurveto{\pgfqpoint{3.202278in}{2.284367in}}{\pgfqpoint{3.205205in}{2.291433in}}{\pgfqpoint{3.205205in}{2.298800in}}%
\pgfpathcurveto{\pgfqpoint{3.205205in}{2.306167in}}{\pgfqpoint{3.202278in}{2.313233in}}{\pgfqpoint{3.197069in}{2.318442in}}%
\pgfpathcurveto{\pgfqpoint{3.191860in}{2.323651in}}{\pgfqpoint{3.184794in}{2.326578in}}{\pgfqpoint{3.177427in}{2.326578in}}%
\pgfpathcurveto{\pgfqpoint{3.170061in}{2.326578in}}{\pgfqpoint{3.162994in}{2.323651in}}{\pgfqpoint{3.157785in}{2.318442in}}%
\pgfpathcurveto{\pgfqpoint{3.152576in}{2.313233in}}{\pgfqpoint{3.149649in}{2.306167in}}{\pgfqpoint{3.149649in}{2.298800in}}%
\pgfpathcurveto{\pgfqpoint{3.149649in}{2.291433in}}{\pgfqpoint{3.152576in}{2.284367in}}{\pgfqpoint{3.157785in}{2.279158in}}%
\pgfpathcurveto{\pgfqpoint{3.162994in}{2.273949in}}{\pgfqpoint{3.170061in}{2.271022in}}{\pgfqpoint{3.177427in}{2.271022in}}%
\pgfpathlineto{\pgfqpoint{3.177427in}{2.271022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989860,0.693820,0.210430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989860,0.693820,0.210430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388509in}{2.404722in}}%
\pgfpathcurveto{\pgfqpoint{3.395876in}{2.404722in}}{\pgfqpoint{3.402942in}{2.407649in}}{\pgfqpoint{3.408151in}{2.412858in}}%
\pgfpathcurveto{\pgfqpoint{3.413360in}{2.418067in}}{\pgfqpoint{3.416287in}{2.425133in}}{\pgfqpoint{3.416287in}{2.432500in}}%
\pgfpathcurveto{\pgfqpoint{3.416287in}{2.439867in}}{\pgfqpoint{3.413360in}{2.446933in}}{\pgfqpoint{3.408151in}{2.452142in}}%
\pgfpathcurveto{\pgfqpoint{3.402942in}{2.457351in}}{\pgfqpoint{3.395876in}{2.460278in}}{\pgfqpoint{3.388509in}{2.460278in}}%
\pgfpathcurveto{\pgfqpoint{3.381142in}{2.460278in}}{\pgfqpoint{3.374076in}{2.457351in}}{\pgfqpoint{3.368867in}{2.452142in}}%
\pgfpathcurveto{\pgfqpoint{3.363658in}{2.446933in}}{\pgfqpoint{3.360731in}{2.439867in}}{\pgfqpoint{3.360731in}{2.432500in}}%
\pgfpathcurveto{\pgfqpoint{3.360731in}{2.425133in}}{\pgfqpoint{3.363658in}{2.418067in}}{\pgfqpoint{3.368867in}{2.412858in}}%
\pgfpathcurveto{\pgfqpoint{3.374076in}{2.407649in}}{\pgfqpoint{3.381142in}{2.404722in}}{\pgfqpoint{3.388509in}{2.404722in}}%
\pgfpathlineto{\pgfqpoint{3.388509in}{2.404722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.261800,0.967650,0.529810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.261800,0.967650,0.529810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571973in}{1.931522in}}%
\pgfpathcurveto{\pgfqpoint{3.579339in}{1.931522in}}{\pgfqpoint{3.586406in}{1.934449in}}{\pgfqpoint{3.591615in}{1.939658in}}%
\pgfpathcurveto{\pgfqpoint{3.596824in}{1.944867in}}{\pgfqpoint{3.599751in}{1.951933in}}{\pgfqpoint{3.599751in}{1.959300in}}%
\pgfpathcurveto{\pgfqpoint{3.599751in}{1.966667in}}{\pgfqpoint{3.596824in}{1.973733in}}{\pgfqpoint{3.591615in}{1.978942in}}%
\pgfpathcurveto{\pgfqpoint{3.586406in}{1.984151in}}{\pgfqpoint{3.579339in}{1.987078in}}{\pgfqpoint{3.571973in}{1.987078in}}%
\pgfpathcurveto{\pgfqpoint{3.564606in}{1.987078in}}{\pgfqpoint{3.557540in}{1.984151in}}{\pgfqpoint{3.552331in}{1.978942in}}%
\pgfpathcurveto{\pgfqpoint{3.547122in}{1.973733in}}{\pgfqpoint{3.544195in}{1.966667in}}{\pgfqpoint{3.544195in}{1.959300in}}%
\pgfpathcurveto{\pgfqpoint{3.544195in}{1.951933in}}{\pgfqpoint{3.547122in}{1.944867in}}{\pgfqpoint{3.552331in}{1.939658in}}%
\pgfpathcurveto{\pgfqpoint{3.557540in}{1.934449in}}{\pgfqpoint{3.564606in}{1.931522in}}{\pgfqpoint{3.571973in}{1.931522in}}%
\pgfpathlineto{\pgfqpoint{3.571973in}{1.931522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969040,0.433990,0.102940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969040,0.433990,0.102940}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857845in}{2.334022in}}%
\pgfpathcurveto{\pgfqpoint{2.865212in}{2.334022in}}{\pgfqpoint{2.872278in}{2.336949in}}{\pgfqpoint{2.877487in}{2.342158in}}%
\pgfpathcurveto{\pgfqpoint{2.882696in}{2.347367in}}{\pgfqpoint{2.885623in}{2.354433in}}{\pgfqpoint{2.885623in}{2.361800in}}%
\pgfpathcurveto{\pgfqpoint{2.885623in}{2.369167in}}{\pgfqpoint{2.882696in}{2.376233in}}{\pgfqpoint{2.877487in}{2.381442in}}%
\pgfpathcurveto{\pgfqpoint{2.872278in}{2.386651in}}{\pgfqpoint{2.865212in}{2.389578in}}{\pgfqpoint{2.857845in}{2.389578in}}%
\pgfpathcurveto{\pgfqpoint{2.850479in}{2.389578in}}{\pgfqpoint{2.843413in}{2.386651in}}{\pgfqpoint{2.838204in}{2.381442in}}%
\pgfpathcurveto{\pgfqpoint{2.832995in}{2.376233in}}{\pgfqpoint{2.830068in}{2.369167in}}{\pgfqpoint{2.830068in}{2.361800in}}%
\pgfpathcurveto{\pgfqpoint{2.830068in}{2.354433in}}{\pgfqpoint{2.832995in}{2.347367in}}{\pgfqpoint{2.838204in}{2.342158in}}%
\pgfpathcurveto{\pgfqpoint{2.843413in}{2.336949in}}{\pgfqpoint{2.850479in}{2.334022in}}{\pgfqpoint{2.857845in}{2.334022in}}%
\pgfpathlineto{\pgfqpoint{2.857845in}{2.334022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518220,0.999100,0.316220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.518220,0.999100,0.316220}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558977in}{2.135222in}}%
\pgfpathcurveto{\pgfqpoint{2.566344in}{2.135222in}}{\pgfqpoint{2.573410in}{2.138149in}}{\pgfqpoint{2.578619in}{2.143358in}}%
\pgfpathcurveto{\pgfqpoint{2.583828in}{2.148567in}}{\pgfqpoint{2.586755in}{2.155633in}}{\pgfqpoint{2.586755in}{2.163000in}}%
\pgfpathcurveto{\pgfqpoint{2.586755in}{2.170367in}}{\pgfqpoint{2.583828in}{2.177433in}}{\pgfqpoint{2.578619in}{2.182642in}}%
\pgfpathcurveto{\pgfqpoint{2.573410in}{2.187851in}}{\pgfqpoint{2.566344in}{2.190778in}}{\pgfqpoint{2.558977in}{2.190778in}}%
\pgfpathcurveto{\pgfqpoint{2.551611in}{2.190778in}}{\pgfqpoint{2.544544in}{2.187851in}}{\pgfqpoint{2.539335in}{2.182642in}}%
\pgfpathcurveto{\pgfqpoint{2.534126in}{2.177433in}}{\pgfqpoint{2.531199in}{2.170367in}}{\pgfqpoint{2.531199in}{2.163000in}}%
\pgfpathcurveto{\pgfqpoint{2.531199in}{2.155633in}}{\pgfqpoint{2.534126in}{2.148567in}}{\pgfqpoint{2.539335in}{2.143358in}}%
\pgfpathcurveto{\pgfqpoint{2.544544in}{2.138149in}}{\pgfqpoint{2.551611in}{2.135222in}}{\pgfqpoint{2.558977in}{2.135222in}}%
\pgfpathlineto{\pgfqpoint{2.558977in}{2.135222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.867090,0.879680,0.213910}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.867090,0.879680,0.213910}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336514in}{2.205922in}}%
\pgfpathcurveto{\pgfqpoint{3.343880in}{2.205922in}}{\pgfqpoint{3.350946in}{2.208849in}}{\pgfqpoint{3.356155in}{2.214058in}}%
\pgfpathcurveto{\pgfqpoint{3.361365in}{2.219267in}}{\pgfqpoint{3.364291in}{2.226333in}}{\pgfqpoint{3.364291in}{2.233700in}}%
\pgfpathcurveto{\pgfqpoint{3.364291in}{2.241067in}}{\pgfqpoint{3.361365in}{2.248133in}}{\pgfqpoint{3.356155in}{2.253342in}}%
\pgfpathcurveto{\pgfqpoint{3.350946in}{2.258551in}}{\pgfqpoint{3.343880in}{2.261478in}}{\pgfqpoint{3.336514in}{2.261478in}}%
\pgfpathcurveto{\pgfqpoint{3.329147in}{2.261478in}}{\pgfqpoint{3.322081in}{2.258551in}}{\pgfqpoint{3.316872in}{2.253342in}}%
\pgfpathcurveto{\pgfqpoint{3.311663in}{2.248133in}}{\pgfqpoint{3.308736in}{2.241067in}}{\pgfqpoint{3.308736in}{2.233700in}}%
\pgfpathcurveto{\pgfqpoint{3.308736in}{2.226333in}}{\pgfqpoint{3.311663in}{2.219267in}}{\pgfqpoint{3.316872in}{2.214058in}}%
\pgfpathcurveto{\pgfqpoint{3.322081in}{2.208849in}}{\pgfqpoint{3.329147in}{2.205922in}}{\pgfqpoint{3.336514in}{2.205922in}}%
\pgfpathlineto{\pgfqpoint{3.336514in}{2.205922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985490,0.712500,0.216500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.985490,0.712500,0.216500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323550in}{2.603522in}}%
\pgfpathcurveto{\pgfqpoint{3.330917in}{2.603522in}}{\pgfqpoint{3.337983in}{2.606449in}}{\pgfqpoint{3.343192in}{2.611658in}}%
\pgfpathcurveto{\pgfqpoint{3.348401in}{2.616867in}}{\pgfqpoint{3.351328in}{2.623933in}}{\pgfqpoint{3.351328in}{2.631300in}}%
\pgfpathcurveto{\pgfqpoint{3.351328in}{2.638667in}}{\pgfqpoint{3.348401in}{2.645733in}}{\pgfqpoint{3.343192in}{2.650942in}}%
\pgfpathcurveto{\pgfqpoint{3.337983in}{2.656151in}}{\pgfqpoint{3.330917in}{2.659078in}}{\pgfqpoint{3.323550in}{2.659078in}}%
\pgfpathcurveto{\pgfqpoint{3.316183in}{2.659078in}}{\pgfqpoint{3.309117in}{2.656151in}}{\pgfqpoint{3.303908in}{2.650942in}}%
\pgfpathcurveto{\pgfqpoint{3.298699in}{2.645733in}}{\pgfqpoint{3.295772in}{2.638667in}}{\pgfqpoint{3.295772in}{2.631300in}}%
\pgfpathcurveto{\pgfqpoint{3.295772in}{2.623933in}}{\pgfqpoint{3.298699in}{2.616867in}}{\pgfqpoint{3.303908in}{2.611658in}}%
\pgfpathcurveto{\pgfqpoint{3.309117in}{2.606449in}}{\pgfqpoint{3.316183in}{2.603522in}}{\pgfqpoint{3.323550in}{2.603522in}}%
\pgfpathlineto{\pgfqpoint{3.323550in}{2.603522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764760,0.143740,0.010410}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.764760,0.143740,0.010410}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952395in}{2.796022in}}%
\pgfpathcurveto{\pgfqpoint{2.959762in}{2.796022in}}{\pgfqpoint{2.966828in}{2.798949in}}{\pgfqpoint{2.972037in}{2.804158in}}%
\pgfpathcurveto{\pgfqpoint{2.977246in}{2.809367in}}{\pgfqpoint{2.980173in}{2.816433in}}{\pgfqpoint{2.980173in}{2.823800in}}%
\pgfpathcurveto{\pgfqpoint{2.980173in}{2.831167in}}{\pgfqpoint{2.977246in}{2.838233in}}{\pgfqpoint{2.972037in}{2.843442in}}%
\pgfpathcurveto{\pgfqpoint{2.966828in}{2.848651in}}{\pgfqpoint{2.959762in}{2.851578in}}{\pgfqpoint{2.952395in}{2.851578in}}%
\pgfpathcurveto{\pgfqpoint{2.945029in}{2.851578in}}{\pgfqpoint{2.937963in}{2.848651in}}{\pgfqpoint{2.932754in}{2.843442in}}%
\pgfpathcurveto{\pgfqpoint{2.927545in}{2.838233in}}{\pgfqpoint{2.924618in}{2.831167in}}{\pgfqpoint{2.924618in}{2.823800in}}%
\pgfpathcurveto{\pgfqpoint{2.924618in}{2.816433in}}{\pgfqpoint{2.927545in}{2.809367in}}{\pgfqpoint{2.932754in}{2.804158in}}%
\pgfpathcurveto{\pgfqpoint{2.937963in}{2.798949in}}{\pgfqpoint{2.945029in}{2.796022in}}{\pgfqpoint{2.952395in}{2.796022in}}%
\pgfpathlineto{\pgfqpoint{2.952395in}{2.796022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940840,0.355660,0.070310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.940840,0.355660,0.070310}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781332in}{2.532122in}}%
\pgfpathcurveto{\pgfqpoint{2.788699in}{2.532122in}}{\pgfqpoint{2.795765in}{2.535049in}}{\pgfqpoint{2.800974in}{2.540258in}}%
\pgfpathcurveto{\pgfqpoint{2.806183in}{2.545467in}}{\pgfqpoint{2.809110in}{2.552533in}}{\pgfqpoint{2.809110in}{2.559900in}}%
\pgfpathcurveto{\pgfqpoint{2.809110in}{2.567267in}}{\pgfqpoint{2.806183in}{2.574333in}}{\pgfqpoint{2.800974in}{2.579542in}}%
\pgfpathcurveto{\pgfqpoint{2.795765in}{2.584751in}}{\pgfqpoint{2.788699in}{2.587678in}}{\pgfqpoint{2.781332in}{2.587678in}}%
\pgfpathcurveto{\pgfqpoint{2.773965in}{2.587678in}}{\pgfqpoint{2.766899in}{2.584751in}}{\pgfqpoint{2.761690in}{2.579542in}}%
\pgfpathcurveto{\pgfqpoint{2.756481in}{2.574333in}}{\pgfqpoint{2.753554in}{2.567267in}}{\pgfqpoint{2.753554in}{2.559900in}}%
\pgfpathcurveto{\pgfqpoint{2.753554in}{2.552533in}}{\pgfqpoint{2.756481in}{2.545467in}}{\pgfqpoint{2.761690in}{2.540258in}}%
\pgfpathcurveto{\pgfqpoint{2.766899in}{2.535049in}}{\pgfqpoint{2.773965in}{2.532122in}}{\pgfqpoint{2.781332in}{2.532122in}}%
\pgfpathlineto{\pgfqpoint{2.781332in}{2.532122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736100,0.960430,0.205040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.736100,0.960430,0.205040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702986in}{2.133122in}}%
\pgfpathcurveto{\pgfqpoint{2.710353in}{2.133122in}}{\pgfqpoint{2.717419in}{2.136049in}}{\pgfqpoint{2.722628in}{2.141258in}}%
\pgfpathcurveto{\pgfqpoint{2.727837in}{2.146467in}}{\pgfqpoint{2.730764in}{2.153533in}}{\pgfqpoint{2.730764in}{2.160900in}}%
\pgfpathcurveto{\pgfqpoint{2.730764in}{2.168267in}}{\pgfqpoint{2.727837in}{2.175333in}}{\pgfqpoint{2.722628in}{2.180542in}}%
\pgfpathcurveto{\pgfqpoint{2.717419in}{2.185751in}}{\pgfqpoint{2.710353in}{2.188678in}}{\pgfqpoint{2.702986in}{2.188678in}}%
\pgfpathcurveto{\pgfqpoint{2.695620in}{2.188678in}}{\pgfqpoint{2.688554in}{2.185751in}}{\pgfqpoint{2.683345in}{2.180542in}}%
\pgfpathcurveto{\pgfqpoint{2.678135in}{2.175333in}}{\pgfqpoint{2.675209in}{2.168267in}}{\pgfqpoint{2.675209in}{2.160900in}}%
\pgfpathcurveto{\pgfqpoint{2.675209in}{2.153533in}}{\pgfqpoint{2.678135in}{2.146467in}}{\pgfqpoint{2.683345in}{2.141258in}}%
\pgfpathcurveto{\pgfqpoint{2.688554in}{2.136049in}}{\pgfqpoint{2.695620in}{2.133122in}}{\pgfqpoint{2.702986in}{2.133122in}}%
\pgfpathlineto{\pgfqpoint{2.702986in}{2.133122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503620,0.998790,0.327010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.503620,0.998790,0.327010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335245in}{1.999422in}}%
\pgfpathcurveto{\pgfqpoint{3.342612in}{1.999422in}}{\pgfqpoint{3.349678in}{2.002349in}}{\pgfqpoint{3.354887in}{2.007558in}}%
\pgfpathcurveto{\pgfqpoint{3.360096in}{2.012767in}}{\pgfqpoint{3.363023in}{2.019833in}}{\pgfqpoint{3.363023in}{2.027200in}}%
\pgfpathcurveto{\pgfqpoint{3.363023in}{2.034567in}}{\pgfqpoint{3.360096in}{2.041633in}}{\pgfqpoint{3.354887in}{2.046842in}}%
\pgfpathcurveto{\pgfqpoint{3.349678in}{2.052051in}}{\pgfqpoint{3.342612in}{2.054978in}}{\pgfqpoint{3.335245in}{2.054978in}}%
\pgfpathcurveto{\pgfqpoint{3.327879in}{2.054978in}}{\pgfqpoint{3.320813in}{2.052051in}}{\pgfqpoint{3.315604in}{2.046842in}}%
\pgfpathcurveto{\pgfqpoint{3.310395in}{2.041633in}}{\pgfqpoint{3.307468in}{2.034567in}}{\pgfqpoint{3.307468in}{2.027200in}}%
\pgfpathcurveto{\pgfqpoint{3.307468in}{2.019833in}}{\pgfqpoint{3.310395in}{2.012767in}}{\pgfqpoint{3.315604in}{2.007558in}}%
\pgfpathcurveto{\pgfqpoint{3.320813in}{2.002349in}}{\pgfqpoint{3.327879in}{1.999422in}}{\pgfqpoint{3.335245in}{1.999422in}}%
\pgfpathlineto{\pgfqpoint{3.335245in}{1.999422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841330,0.899860,0.209260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841330,0.899860,0.209260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714291in}{2.605622in}}%
\pgfpathcurveto{\pgfqpoint{3.721658in}{2.605622in}}{\pgfqpoint{3.728724in}{2.608549in}}{\pgfqpoint{3.733933in}{2.613758in}}%
\pgfpathcurveto{\pgfqpoint{3.739142in}{2.618967in}}{\pgfqpoint{3.742069in}{2.626033in}}{\pgfqpoint{3.742069in}{2.633400in}}%
\pgfpathcurveto{\pgfqpoint{3.742069in}{2.640767in}}{\pgfqpoint{3.739142in}{2.647833in}}{\pgfqpoint{3.733933in}{2.653042in}}%
\pgfpathcurveto{\pgfqpoint{3.728724in}{2.658251in}}{\pgfqpoint{3.721658in}{2.661178in}}{\pgfqpoint{3.714291in}{2.661178in}}%
\pgfpathcurveto{\pgfqpoint{3.706924in}{2.661178in}}{\pgfqpoint{3.699858in}{2.658251in}}{\pgfqpoint{3.694649in}{2.653042in}}%
\pgfpathcurveto{\pgfqpoint{3.689440in}{2.647833in}}{\pgfqpoint{3.686513in}{2.640767in}}{\pgfqpoint{3.686513in}{2.633400in}}%
\pgfpathcurveto{\pgfqpoint{3.686513in}{2.626033in}}{\pgfqpoint{3.689440in}{2.618967in}}{\pgfqpoint{3.694649in}{2.613758in}}%
\pgfpathcurveto{\pgfqpoint{3.699858in}{2.608549in}}{\pgfqpoint{3.706924in}{2.605622in}}{\pgfqpoint{3.714291in}{2.605622in}}%
\pgfpathlineto{\pgfqpoint{3.714291in}{2.605622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995930,0.587030,0.168990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995930,0.587030,0.168990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555736in}{2.596522in}}%
\pgfpathcurveto{\pgfqpoint{2.563103in}{2.596522in}}{\pgfqpoint{2.570169in}{2.599449in}}{\pgfqpoint{2.575378in}{2.604658in}}%
\pgfpathcurveto{\pgfqpoint{2.580587in}{2.609867in}}{\pgfqpoint{2.583514in}{2.616933in}}{\pgfqpoint{2.583514in}{2.624300in}}%
\pgfpathcurveto{\pgfqpoint{2.583514in}{2.631667in}}{\pgfqpoint{2.580587in}{2.638733in}}{\pgfqpoint{2.575378in}{2.643942in}}%
\pgfpathcurveto{\pgfqpoint{2.570169in}{2.649151in}}{\pgfqpoint{2.563103in}{2.652078in}}{\pgfqpoint{2.555736in}{2.652078in}}%
\pgfpathcurveto{\pgfqpoint{2.548370in}{2.652078in}}{\pgfqpoint{2.541304in}{2.649151in}}{\pgfqpoint{2.536095in}{2.643942in}}%
\pgfpathcurveto{\pgfqpoint{2.530885in}{2.638733in}}{\pgfqpoint{2.527959in}{2.631667in}}{\pgfqpoint{2.527959in}{2.624300in}}%
\pgfpathcurveto{\pgfqpoint{2.527959in}{2.616933in}}{\pgfqpoint{2.530885in}{2.609867in}}{\pgfqpoint{2.536095in}{2.604658in}}%
\pgfpathcurveto{\pgfqpoint{2.541304in}{2.599449in}}{\pgfqpoint{2.548370in}{2.596522in}}{\pgfqpoint{2.555736in}{2.596522in}}%
\pgfpathlineto{\pgfqpoint{2.555736in}{2.596522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532950,0.031690,0.007050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.532950,0.031690,0.007050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111341in}{2.472622in}}%
\pgfpathcurveto{\pgfqpoint{3.118708in}{2.472622in}}{\pgfqpoint{3.125774in}{2.475549in}}{\pgfqpoint{3.130983in}{2.480758in}}%
\pgfpathcurveto{\pgfqpoint{3.136192in}{2.485967in}}{\pgfqpoint{3.139119in}{2.493033in}}{\pgfqpoint{3.139119in}{2.500400in}}%
\pgfpathcurveto{\pgfqpoint{3.139119in}{2.507767in}}{\pgfqpoint{3.136192in}{2.514833in}}{\pgfqpoint{3.130983in}{2.520042in}}%
\pgfpathcurveto{\pgfqpoint{3.125774in}{2.525251in}}{\pgfqpoint{3.118708in}{2.528178in}}{\pgfqpoint{3.111341in}{2.528178in}}%
\pgfpathcurveto{\pgfqpoint{3.103974in}{2.528178in}}{\pgfqpoint{3.096908in}{2.525251in}}{\pgfqpoint{3.091699in}{2.520042in}}%
\pgfpathcurveto{\pgfqpoint{3.086490in}{2.514833in}}{\pgfqpoint{3.083563in}{2.507767in}}{\pgfqpoint{3.083563in}{2.500400in}}%
\pgfpathcurveto{\pgfqpoint{3.083563in}{2.493033in}}{\pgfqpoint{3.086490in}{2.485967in}}{\pgfqpoint{3.091699in}{2.480758in}}%
\pgfpathcurveto{\pgfqpoint{3.096908in}{2.475549in}}{\pgfqpoint{3.103974in}{2.472622in}}{\pgfqpoint{3.111341in}{2.472622in}}%
\pgfpathlineto{\pgfqpoint{3.111341in}{2.472622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965070,0.763520,0.227540}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965070,0.763520,0.227540}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562955in}{2.799522in}}%
\pgfpathcurveto{\pgfqpoint{3.570321in}{2.799522in}}{\pgfqpoint{3.577387in}{2.802449in}}{\pgfqpoint{3.582596in}{2.807658in}}%
\pgfpathcurveto{\pgfqpoint{3.587805in}{2.812867in}}{\pgfqpoint{3.590732in}{2.819933in}}{\pgfqpoint{3.590732in}{2.827300in}}%
\pgfpathcurveto{\pgfqpoint{3.590732in}{2.834667in}}{\pgfqpoint{3.587805in}{2.841733in}}{\pgfqpoint{3.582596in}{2.846942in}}%
\pgfpathcurveto{\pgfqpoint{3.577387in}{2.852151in}}{\pgfqpoint{3.570321in}{2.855078in}}{\pgfqpoint{3.562955in}{2.855078in}}%
\pgfpathcurveto{\pgfqpoint{3.555588in}{2.855078in}}{\pgfqpoint{3.548522in}{2.852151in}}{\pgfqpoint{3.543313in}{2.846942in}}%
\pgfpathcurveto{\pgfqpoint{3.538104in}{2.841733in}}{\pgfqpoint{3.535177in}{2.834667in}}{\pgfqpoint{3.535177in}{2.827300in}}%
\pgfpathcurveto{\pgfqpoint{3.535177in}{2.819933in}}{\pgfqpoint{3.538104in}{2.812867in}}{\pgfqpoint{3.543313in}{2.807658in}}%
\pgfpathcurveto{\pgfqpoint{3.548522in}{2.802449in}}{\pgfqpoint{3.555588in}{2.799522in}}{\pgfqpoint{3.562955in}{2.799522in}}%
\pgfpathlineto{\pgfqpoint{3.562955in}{2.799522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163190,0.936090,0.631370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163190,0.936090,0.631370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382591in}{1.862222in}}%
\pgfpathcurveto{\pgfqpoint{3.389958in}{1.862222in}}{\pgfqpoint{3.397024in}{1.865149in}}{\pgfqpoint{3.402233in}{1.870358in}}%
\pgfpathcurveto{\pgfqpoint{3.407442in}{1.875567in}}{\pgfqpoint{3.410369in}{1.882633in}}{\pgfqpoint{3.410369in}{1.890000in}}%
\pgfpathcurveto{\pgfqpoint{3.410369in}{1.897367in}}{\pgfqpoint{3.407442in}{1.904433in}}{\pgfqpoint{3.402233in}{1.909642in}}%
\pgfpathcurveto{\pgfqpoint{3.397024in}{1.914851in}}{\pgfqpoint{3.389958in}{1.917778in}}{\pgfqpoint{3.382591in}{1.917778in}}%
\pgfpathcurveto{\pgfqpoint{3.375224in}{1.917778in}}{\pgfqpoint{3.368158in}{1.914851in}}{\pgfqpoint{3.362949in}{1.909642in}}%
\pgfpathcurveto{\pgfqpoint{3.357740in}{1.904433in}}{\pgfqpoint{3.354813in}{1.897367in}}{\pgfqpoint{3.354813in}{1.890000in}}%
\pgfpathcurveto{\pgfqpoint{3.354813in}{1.882633in}}{\pgfqpoint{3.357740in}{1.875567in}}{\pgfqpoint{3.362949in}{1.870358in}}%
\pgfpathcurveto{\pgfqpoint{3.368158in}{1.865149in}}{\pgfqpoint{3.375224in}{1.862222in}}{\pgfqpoint{3.382591in}{1.862222in}}%
\pgfpathlineto{\pgfqpoint{3.382591in}{1.862222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996540,0.631930,0.187380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996540,0.631930,0.187380}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174609in}{2.068022in}}%
\pgfpathcurveto{\pgfqpoint{3.181976in}{2.068022in}}{\pgfqpoint{3.189042in}{2.070949in}}{\pgfqpoint{3.194251in}{2.076158in}}%
\pgfpathcurveto{\pgfqpoint{3.199460in}{2.081367in}}{\pgfqpoint{3.202387in}{2.088433in}}{\pgfqpoint{3.202387in}{2.095800in}}%
\pgfpathcurveto{\pgfqpoint{3.202387in}{2.103167in}}{\pgfqpoint{3.199460in}{2.110233in}}{\pgfqpoint{3.194251in}{2.115442in}}%
\pgfpathcurveto{\pgfqpoint{3.189042in}{2.120651in}}{\pgfqpoint{3.181976in}{2.123578in}}{\pgfqpoint{3.174609in}{2.123578in}}%
\pgfpathcurveto{\pgfqpoint{3.167242in}{2.123578in}}{\pgfqpoint{3.160176in}{2.120651in}}{\pgfqpoint{3.154967in}{2.115442in}}%
\pgfpathcurveto{\pgfqpoint{3.149758in}{2.110233in}}{\pgfqpoint{3.146831in}{2.103167in}}{\pgfqpoint{3.146831in}{2.095800in}}%
\pgfpathcurveto{\pgfqpoint{3.146831in}{2.088433in}}{\pgfqpoint{3.149758in}{2.081367in}}{\pgfqpoint{3.154967in}{2.076158in}}%
\pgfpathcurveto{\pgfqpoint{3.160176in}{2.070949in}}{\pgfqpoint{3.167242in}{2.068022in}}{\pgfqpoint{3.174609in}{2.068022in}}%
\pgfpathlineto{\pgfqpoint{3.174609in}{2.068022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.598910,0.996380,0.260380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.598910,0.996380,0.260380}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411650in}{2.404722in}}%
\pgfpathcurveto{\pgfqpoint{4.419017in}{2.404722in}}{\pgfqpoint{4.426083in}{2.407649in}}{\pgfqpoint{4.431292in}{2.412858in}}%
\pgfpathcurveto{\pgfqpoint{4.436501in}{2.418067in}}{\pgfqpoint{4.439428in}{2.425133in}}{\pgfqpoint{4.439428in}{2.432500in}}%
\pgfpathcurveto{\pgfqpoint{4.439428in}{2.439867in}}{\pgfqpoint{4.436501in}{2.446933in}}{\pgfqpoint{4.431292in}{2.452142in}}%
\pgfpathcurveto{\pgfqpoint{4.426083in}{2.457351in}}{\pgfqpoint{4.419017in}{2.460278in}}{\pgfqpoint{4.411650in}{2.460278in}}%
\pgfpathcurveto{\pgfqpoint{4.404283in}{2.460278in}}{\pgfqpoint{4.397217in}{2.457351in}}{\pgfqpoint{4.392008in}{2.452142in}}%
\pgfpathcurveto{\pgfqpoint{4.386799in}{2.446933in}}{\pgfqpoint{4.383872in}{2.439867in}}{\pgfqpoint{4.383872in}{2.432500in}}%
\pgfpathcurveto{\pgfqpoint{4.383872in}{2.425133in}}{\pgfqpoint{4.386799in}{2.418067in}}{\pgfqpoint{4.392008in}{2.412858in}}%
\pgfpathcurveto{\pgfqpoint{4.397217in}{2.407649in}}{\pgfqpoint{4.404283in}{2.404722in}}{\pgfqpoint{4.411650in}{2.404722in}}%
\pgfpathlineto{\pgfqpoint{4.411650in}{2.404722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989870,0.528540,0.143980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989870,0.528540,0.143980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183064in}{2.608422in}}%
\pgfpathcurveto{\pgfqpoint{3.190430in}{2.608422in}}{\pgfqpoint{3.197496in}{2.611349in}}{\pgfqpoint{3.202705in}{2.616558in}}%
\pgfpathcurveto{\pgfqpoint{3.207915in}{2.621767in}}{\pgfqpoint{3.210841in}{2.628833in}}{\pgfqpoint{3.210841in}{2.636200in}}%
\pgfpathcurveto{\pgfqpoint{3.210841in}{2.643567in}}{\pgfqpoint{3.207915in}{2.650633in}}{\pgfqpoint{3.202705in}{2.655842in}}%
\pgfpathcurveto{\pgfqpoint{3.197496in}{2.661051in}}{\pgfqpoint{3.190430in}{2.663978in}}{\pgfqpoint{3.183064in}{2.663978in}}%
\pgfpathcurveto{\pgfqpoint{3.175697in}{2.663978in}}{\pgfqpoint{3.168631in}{2.661051in}}{\pgfqpoint{3.163422in}{2.655842in}}%
\pgfpathcurveto{\pgfqpoint{3.158213in}{2.650633in}}{\pgfqpoint{3.155286in}{2.643567in}}{\pgfqpoint{3.155286in}{2.636200in}}%
\pgfpathcurveto{\pgfqpoint{3.155286in}{2.628833in}}{\pgfqpoint{3.158213in}{2.621767in}}{\pgfqpoint{3.163422in}{2.616558in}}%
\pgfpathcurveto{\pgfqpoint{3.168631in}{2.611349in}}{\pgfqpoint{3.175697in}{2.608422in}}{\pgfqpoint{3.183064in}{2.608422in}}%
\pgfpathlineto{\pgfqpoint{3.183064in}{2.608422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715770,0.968750,0.208150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.715770,0.968750,0.208150}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252391in}{2.063822in}}%
\pgfpathcurveto{\pgfqpoint{3.259758in}{2.063822in}}{\pgfqpoint{3.266824in}{2.066749in}}{\pgfqpoint{3.272033in}{2.071958in}}%
\pgfpathcurveto{\pgfqpoint{3.277242in}{2.077167in}}{\pgfqpoint{3.280169in}{2.084233in}}{\pgfqpoint{3.280169in}{2.091600in}}%
\pgfpathcurveto{\pgfqpoint{3.280169in}{2.098967in}}{\pgfqpoint{3.277242in}{2.106033in}}{\pgfqpoint{3.272033in}{2.111242in}}%
\pgfpathcurveto{\pgfqpoint{3.266824in}{2.116451in}}{\pgfqpoint{3.259758in}{2.119378in}}{\pgfqpoint{3.252391in}{2.119378in}}%
\pgfpathcurveto{\pgfqpoint{3.245024in}{2.119378in}}{\pgfqpoint{3.237958in}{2.116451in}}{\pgfqpoint{3.232749in}{2.111242in}}%
\pgfpathcurveto{\pgfqpoint{3.227540in}{2.106033in}}{\pgfqpoint{3.224613in}{2.098967in}}{\pgfqpoint{3.224613in}{2.091600in}}%
\pgfpathcurveto{\pgfqpoint{3.224613in}{2.084233in}}{\pgfqpoint{3.227540in}{2.077167in}}{\pgfqpoint{3.232749in}{2.071958in}}%
\pgfpathcurveto{\pgfqpoint{3.237958in}{2.066749in}}{\pgfqpoint{3.245024in}{2.063822in}}{\pgfqpoint{3.252391in}{2.063822in}}%
\pgfpathlineto{\pgfqpoint{3.252391in}{2.063822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995350,0.653410,0.195770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995350,0.653410,0.195770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478330in}{2.723222in}}%
\pgfpathcurveto{\pgfqpoint{2.485697in}{2.723222in}}{\pgfqpoint{2.492763in}{2.726149in}}{\pgfqpoint{2.497972in}{2.731358in}}%
\pgfpathcurveto{\pgfqpoint{2.503181in}{2.736567in}}{\pgfqpoint{2.506108in}{2.743633in}}{\pgfqpoint{2.506108in}{2.751000in}}%
\pgfpathcurveto{\pgfqpoint{2.506108in}{2.758367in}}{\pgfqpoint{2.503181in}{2.765433in}}{\pgfqpoint{2.497972in}{2.770642in}}%
\pgfpathcurveto{\pgfqpoint{2.492763in}{2.775851in}}{\pgfqpoint{2.485697in}{2.778778in}}{\pgfqpoint{2.478330in}{2.778778in}}%
\pgfpathcurveto{\pgfqpoint{2.470964in}{2.778778in}}{\pgfqpoint{2.463898in}{2.775851in}}{\pgfqpoint{2.458688in}{2.770642in}}%
\pgfpathcurveto{\pgfqpoint{2.453479in}{2.765433in}}{\pgfqpoint{2.450553in}{2.758367in}}{\pgfqpoint{2.450553in}{2.751000in}}%
\pgfpathcurveto{\pgfqpoint{2.450553in}{2.743633in}}{\pgfqpoint{2.453479in}{2.736567in}}{\pgfqpoint{2.458688in}{2.731358in}}%
\pgfpathcurveto{\pgfqpoint{2.463898in}{2.726149in}}{\pgfqpoint{2.470964in}{2.723222in}}{\pgfqpoint{2.478330in}{2.723222in}}%
\pgfpathlineto{\pgfqpoint{2.478330in}{2.723222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653940,0.987750,0.228350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.653940,0.987750,0.228350}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337077in}{2.067322in}}%
\pgfpathcurveto{\pgfqpoint{3.344444in}{2.067322in}}{\pgfqpoint{3.351510in}{2.070249in}}{\pgfqpoint{3.356719in}{2.075458in}}%
\pgfpathcurveto{\pgfqpoint{3.361928in}{2.080667in}}{\pgfqpoint{3.364855in}{2.087733in}}{\pgfqpoint{3.364855in}{2.095100in}}%
\pgfpathcurveto{\pgfqpoint{3.364855in}{2.102467in}}{\pgfqpoint{3.361928in}{2.109533in}}{\pgfqpoint{3.356719in}{2.114742in}}%
\pgfpathcurveto{\pgfqpoint{3.351510in}{2.119951in}}{\pgfqpoint{3.344444in}{2.122878in}}{\pgfqpoint{3.337077in}{2.122878in}}%
\pgfpathcurveto{\pgfqpoint{3.329711in}{2.122878in}}{\pgfqpoint{3.322644in}{2.119951in}}{\pgfqpoint{3.317435in}{2.114742in}}%
\pgfpathcurveto{\pgfqpoint{3.312226in}{2.109533in}}{\pgfqpoint{3.309299in}{2.102467in}}{\pgfqpoint{3.309299in}{2.095100in}}%
\pgfpathcurveto{\pgfqpoint{3.309299in}{2.087733in}}{\pgfqpoint{3.312226in}{2.080667in}}{\pgfqpoint{3.317435in}{2.075458in}}%
\pgfpathcurveto{\pgfqpoint{3.322644in}{2.070249in}}{\pgfqpoint{3.329711in}{2.067322in}}{\pgfqpoint{3.337077in}{2.067322in}}%
\pgfpathlineto{\pgfqpoint{3.337077in}{2.067322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996070,0.642770,0.191650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996070,0.642770,0.191650}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323691in}{2.537022in}}%
\pgfpathcurveto{\pgfqpoint{3.331058in}{2.537022in}}{\pgfqpoint{3.338124in}{2.539949in}}{\pgfqpoint{3.343333in}{2.545158in}}%
\pgfpathcurveto{\pgfqpoint{3.348542in}{2.550367in}}{\pgfqpoint{3.351469in}{2.557433in}}{\pgfqpoint{3.351469in}{2.564800in}}%
\pgfpathcurveto{\pgfqpoint{3.351469in}{2.572167in}}{\pgfqpoint{3.348542in}{2.579233in}}{\pgfqpoint{3.343333in}{2.584442in}}%
\pgfpathcurveto{\pgfqpoint{3.338124in}{2.589651in}}{\pgfqpoint{3.331058in}{2.592578in}}{\pgfqpoint{3.323691in}{2.592578in}}%
\pgfpathcurveto{\pgfqpoint{3.316324in}{2.592578in}}{\pgfqpoint{3.309258in}{2.589651in}}{\pgfqpoint{3.304049in}{2.584442in}}%
\pgfpathcurveto{\pgfqpoint{3.298840in}{2.579233in}}{\pgfqpoint{3.295913in}{2.572167in}}{\pgfqpoint{3.295913in}{2.564800in}}%
\pgfpathcurveto{\pgfqpoint{3.295913in}{2.557433in}}{\pgfqpoint{3.298840in}{2.550367in}}{\pgfqpoint{3.304049in}{2.545158in}}%
\pgfpathcurveto{\pgfqpoint{3.309258in}{2.539949in}}{\pgfqpoint{3.316324in}{2.537022in}}{\pgfqpoint{3.323691in}{2.537022in}}%
\pgfpathlineto{\pgfqpoint{3.323691in}{2.537022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244641in}{1.930822in}}%
\pgfpathcurveto{\pgfqpoint{3.252008in}{1.930822in}}{\pgfqpoint{3.259074in}{1.933749in}}{\pgfqpoint{3.264283in}{1.938958in}}%
\pgfpathcurveto{\pgfqpoint{3.269492in}{1.944167in}}{\pgfqpoint{3.272419in}{1.951233in}}{\pgfqpoint{3.272419in}{1.958600in}}%
\pgfpathcurveto{\pgfqpoint{3.272419in}{1.965967in}}{\pgfqpoint{3.269492in}{1.973033in}}{\pgfqpoint{3.264283in}{1.978242in}}%
\pgfpathcurveto{\pgfqpoint{3.259074in}{1.983451in}}{\pgfqpoint{3.252008in}{1.986378in}}{\pgfqpoint{3.244641in}{1.986378in}}%
\pgfpathcurveto{\pgfqpoint{3.237274in}{1.986378in}}{\pgfqpoint{3.230208in}{1.983451in}}{\pgfqpoint{3.224999in}{1.978242in}}%
\pgfpathcurveto{\pgfqpoint{3.219790in}{1.973033in}}{\pgfqpoint{3.216863in}{1.965967in}}{\pgfqpoint{3.216863in}{1.958600in}}%
\pgfpathcurveto{\pgfqpoint{3.216863in}{1.951233in}}{\pgfqpoint{3.219790in}{1.944167in}}{\pgfqpoint{3.224999in}{1.938958in}}%
\pgfpathcurveto{\pgfqpoint{3.230208in}{1.933749in}}{\pgfqpoint{3.237274in}{1.930822in}}{\pgfqpoint{3.244641in}{1.930822in}}%
\pgfpathlineto{\pgfqpoint{3.244641in}{1.930822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443210,0.995510,0.373450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.443210,0.995510,0.373450}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134200in}{2.135922in}}%
\pgfpathcurveto{\pgfqpoint{4.141567in}{2.135922in}}{\pgfqpoint{4.148633in}{2.138849in}}{\pgfqpoint{4.153842in}{2.144058in}}%
\pgfpathcurveto{\pgfqpoint{4.159051in}{2.149267in}}{\pgfqpoint{4.161978in}{2.156333in}}{\pgfqpoint{4.161978in}{2.163700in}}%
\pgfpathcurveto{\pgfqpoint{4.161978in}{2.171067in}}{\pgfqpoint{4.159051in}{2.178133in}}{\pgfqpoint{4.153842in}{2.183342in}}%
\pgfpathcurveto{\pgfqpoint{4.148633in}{2.188551in}}{\pgfqpoint{4.141567in}{2.191478in}}{\pgfqpoint{4.134200in}{2.191478in}}%
\pgfpathcurveto{\pgfqpoint{4.126833in}{2.191478in}}{\pgfqpoint{4.119767in}{2.188551in}}{\pgfqpoint{4.114558in}{2.183342in}}%
\pgfpathcurveto{\pgfqpoint{4.109349in}{2.178133in}}{\pgfqpoint{4.106422in}{2.171067in}}{\pgfqpoint{4.106422in}{2.163700in}}%
\pgfpathcurveto{\pgfqpoint{4.106422in}{2.156333in}}{\pgfqpoint{4.109349in}{2.149267in}}{\pgfqpoint{4.114558in}{2.144058in}}%
\pgfpathcurveto{\pgfqpoint{4.119767in}{2.138849in}}{\pgfqpoint{4.126833in}{2.135922in}}{\pgfqpoint{4.134200in}{2.135922in}}%
\pgfpathlineto{\pgfqpoint{4.134200in}{2.135922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994380,0.663860,0.199710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994380,0.663860,0.199710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569295in}{2.931822in}}%
\pgfpathcurveto{\pgfqpoint{3.576662in}{2.931822in}}{\pgfqpoint{3.583728in}{2.934749in}}{\pgfqpoint{3.588937in}{2.939958in}}%
\pgfpathcurveto{\pgfqpoint{3.594146in}{2.945167in}}{\pgfqpoint{3.597073in}{2.952233in}}{\pgfqpoint{3.597073in}{2.959600in}}%
\pgfpathcurveto{\pgfqpoint{3.597073in}{2.966967in}}{\pgfqpoint{3.594146in}{2.974033in}}{\pgfqpoint{3.588937in}{2.979242in}}%
\pgfpathcurveto{\pgfqpoint{3.583728in}{2.984451in}}{\pgfqpoint{3.576662in}{2.987378in}}{\pgfqpoint{3.569295in}{2.987378in}}%
\pgfpathcurveto{\pgfqpoint{3.561929in}{2.987378in}}{\pgfqpoint{3.554863in}{2.984451in}}{\pgfqpoint{3.549654in}{2.979242in}}%
\pgfpathcurveto{\pgfqpoint{3.544445in}{2.974033in}}{\pgfqpoint{3.541518in}{2.966967in}}{\pgfqpoint{3.541518in}{2.959600in}}%
\pgfpathcurveto{\pgfqpoint{3.541518in}{2.952233in}}{\pgfqpoint{3.544445in}{2.945167in}}{\pgfqpoint{3.549654in}{2.939958in}}%
\pgfpathcurveto{\pgfqpoint{3.554863in}{2.934749in}}{\pgfqpoint{3.561929in}{2.931822in}}{\pgfqpoint{3.569295in}{2.931822in}}%
\pgfpathlineto{\pgfqpoint{3.569295in}{2.931822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.791250,0.163680,0.013870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.791250,0.163680,0.013870}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945632in}{2.667222in}}%
\pgfpathcurveto{\pgfqpoint{2.952999in}{2.667222in}}{\pgfqpoint{2.960065in}{2.670149in}}{\pgfqpoint{2.965274in}{2.675358in}}%
\pgfpathcurveto{\pgfqpoint{2.970483in}{2.680567in}}{\pgfqpoint{2.973410in}{2.687633in}}{\pgfqpoint{2.973410in}{2.695000in}}%
\pgfpathcurveto{\pgfqpoint{2.973410in}{2.702367in}}{\pgfqpoint{2.970483in}{2.709433in}}{\pgfqpoint{2.965274in}{2.714642in}}%
\pgfpathcurveto{\pgfqpoint{2.960065in}{2.719851in}}{\pgfqpoint{2.952999in}{2.722778in}}{\pgfqpoint{2.945632in}{2.722778in}}%
\pgfpathcurveto{\pgfqpoint{2.938265in}{2.722778in}}{\pgfqpoint{2.931199in}{2.719851in}}{\pgfqpoint{2.925990in}{2.714642in}}%
\pgfpathcurveto{\pgfqpoint{2.920781in}{2.709433in}}{\pgfqpoint{2.917854in}{2.702367in}}{\pgfqpoint{2.917854in}{2.695000in}}%
\pgfpathcurveto{\pgfqpoint{2.917854in}{2.687633in}}{\pgfqpoint{2.920781in}{2.680567in}}{\pgfqpoint{2.925990in}{2.675358in}}%
\pgfpathcurveto{\pgfqpoint{2.931199in}{2.670149in}}{\pgfqpoint{2.938265in}{2.667222in}}{\pgfqpoint{2.945632in}{2.667222in}}%
\pgfpathlineto{\pgfqpoint{2.945632in}{2.667222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.931250,0.334820,0.062180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.931250,0.334820,0.062180}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712427in}{2.669322in}}%
\pgfpathcurveto{\pgfqpoint{2.719794in}{2.669322in}}{\pgfqpoint{2.726860in}{2.672249in}}{\pgfqpoint{2.732069in}{2.677458in}}%
\pgfpathcurveto{\pgfqpoint{2.737278in}{2.682667in}}{\pgfqpoint{2.740205in}{2.689733in}}{\pgfqpoint{2.740205in}{2.697100in}}%
\pgfpathcurveto{\pgfqpoint{2.740205in}{2.704467in}}{\pgfqpoint{2.737278in}{2.711533in}}{\pgfqpoint{2.732069in}{2.716742in}}%
\pgfpathcurveto{\pgfqpoint{2.726860in}{2.721951in}}{\pgfqpoint{2.719794in}{2.724878in}}{\pgfqpoint{2.712427in}{2.724878in}}%
\pgfpathcurveto{\pgfqpoint{2.705061in}{2.724878in}}{\pgfqpoint{2.697994in}{2.721951in}}{\pgfqpoint{2.692785in}{2.716742in}}%
\pgfpathcurveto{\pgfqpoint{2.687576in}{2.711533in}}{\pgfqpoint{2.684649in}{2.704467in}}{\pgfqpoint{2.684649in}{2.697100in}}%
\pgfpathcurveto{\pgfqpoint{2.684649in}{2.689733in}}{\pgfqpoint{2.687576in}{2.682667in}}{\pgfqpoint{2.692785in}{2.677458in}}%
\pgfpathcurveto{\pgfqpoint{2.697994in}{2.672249in}}{\pgfqpoint{2.705061in}{2.669322in}}{\pgfqpoint{2.712427in}{2.669322in}}%
\pgfpathlineto{\pgfqpoint{2.712427in}{2.669322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875300,0.872670,0.215550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.875300,0.872670,0.215550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713586in}{2.543322in}}%
\pgfpathcurveto{\pgfqpoint{3.720953in}{2.543322in}}{\pgfqpoint{3.728019in}{2.546249in}}{\pgfqpoint{3.733228in}{2.551458in}}%
\pgfpathcurveto{\pgfqpoint{3.738437in}{2.556667in}}{\pgfqpoint{3.741364in}{2.563733in}}{\pgfqpoint{3.741364in}{2.571100in}}%
\pgfpathcurveto{\pgfqpoint{3.741364in}{2.578467in}}{\pgfqpoint{3.738437in}{2.585533in}}{\pgfqpoint{3.733228in}{2.590742in}}%
\pgfpathcurveto{\pgfqpoint{3.728019in}{2.595951in}}{\pgfqpoint{3.720953in}{2.598878in}}{\pgfqpoint{3.713586in}{2.598878in}}%
\pgfpathcurveto{\pgfqpoint{3.706220in}{2.598878in}}{\pgfqpoint{3.699154in}{2.595951in}}{\pgfqpoint{3.693945in}{2.590742in}}%
\pgfpathcurveto{\pgfqpoint{3.688735in}{2.585533in}}{\pgfqpoint{3.685809in}{2.578467in}}{\pgfqpoint{3.685809in}{2.571100in}}%
\pgfpathcurveto{\pgfqpoint{3.685809in}{2.563733in}}{\pgfqpoint{3.688735in}{2.556667in}}{\pgfqpoint{3.693945in}{2.551458in}}%
\pgfpathcurveto{\pgfqpoint{3.699154in}{2.546249in}}{\pgfqpoint{3.706220in}{2.543322in}}{\pgfqpoint{3.713586in}{2.543322in}}%
\pgfpathlineto{\pgfqpoint{3.713586in}{2.543322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096620,0.884540,0.733160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.096620,0.884540,0.733160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332568in}{1.790822in}}%
\pgfpathcurveto{\pgfqpoint{3.339935in}{1.790822in}}{\pgfqpoint{3.347001in}{1.793749in}}{\pgfqpoint{3.352210in}{1.798958in}}%
\pgfpathcurveto{\pgfqpoint{3.357419in}{1.804167in}}{\pgfqpoint{3.360346in}{1.811233in}}{\pgfqpoint{3.360346in}{1.818600in}}%
\pgfpathcurveto{\pgfqpoint{3.360346in}{1.825967in}}{\pgfqpoint{3.357419in}{1.833033in}}{\pgfqpoint{3.352210in}{1.838242in}}%
\pgfpathcurveto{\pgfqpoint{3.347001in}{1.843451in}}{\pgfqpoint{3.339935in}{1.846378in}}{\pgfqpoint{3.332568in}{1.846378in}}%
\pgfpathcurveto{\pgfqpoint{3.325201in}{1.846378in}}{\pgfqpoint{3.318135in}{1.843451in}}{\pgfqpoint{3.312926in}{1.838242in}}%
\pgfpathcurveto{\pgfqpoint{3.307717in}{1.833033in}}{\pgfqpoint{3.304790in}{1.825967in}}{\pgfqpoint{3.304790in}{1.818600in}}%
\pgfpathcurveto{\pgfqpoint{3.304790in}{1.811233in}}{\pgfqpoint{3.307717in}{1.804167in}}{\pgfqpoint{3.312926in}{1.798958in}}%
\pgfpathcurveto{\pgfqpoint{3.318135in}{1.793749in}}{\pgfqpoint{3.325201in}{1.790822in}}{\pgfqpoint{3.332568in}{1.790822in}}%
\pgfpathlineto{\pgfqpoint{3.332568in}{1.790822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933010,0.812360,0.226670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933010,0.812360,0.226670}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779218in}{2.204522in}}%
\pgfpathcurveto{\pgfqpoint{2.786585in}{2.204522in}}{\pgfqpoint{2.793651in}{2.207449in}}{\pgfqpoint{2.798860in}{2.212658in}}%
\pgfpathcurveto{\pgfqpoint{2.804069in}{2.217867in}}{\pgfqpoint{2.806996in}{2.224933in}}{\pgfqpoint{2.806996in}{2.232300in}}%
\pgfpathcurveto{\pgfqpoint{2.806996in}{2.239667in}}{\pgfqpoint{2.804069in}{2.246733in}}{\pgfqpoint{2.798860in}{2.251942in}}%
\pgfpathcurveto{\pgfqpoint{2.793651in}{2.257151in}}{\pgfqpoint{2.786585in}{2.260078in}}{\pgfqpoint{2.779218in}{2.260078in}}%
\pgfpathcurveto{\pgfqpoint{2.771851in}{2.260078in}}{\pgfqpoint{2.764785in}{2.257151in}}{\pgfqpoint{2.759576in}{2.251942in}}%
\pgfpathcurveto{\pgfqpoint{2.754367in}{2.246733in}}{\pgfqpoint{2.751440in}{2.239667in}}{\pgfqpoint{2.751440in}{2.232300in}}%
\pgfpathcurveto{\pgfqpoint{2.751440in}{2.224933in}}{\pgfqpoint{2.754367in}{2.217867in}}{\pgfqpoint{2.759576in}{2.212658in}}%
\pgfpathcurveto{\pgfqpoint{2.764785in}{2.207449in}}{\pgfqpoint{2.771851in}{2.204522in}}{\pgfqpoint{2.779218in}{2.204522in}}%
\pgfpathlineto{\pgfqpoint{2.779218in}{2.204522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255350in}{1.861522in}}%
\pgfpathcurveto{\pgfqpoint{3.262717in}{1.861522in}}{\pgfqpoint{3.269783in}{1.864449in}}{\pgfqpoint{3.274992in}{1.869658in}}%
\pgfpathcurveto{\pgfqpoint{3.280201in}{1.874867in}}{\pgfqpoint{3.283128in}{1.881933in}}{\pgfqpoint{3.283128in}{1.889300in}}%
\pgfpathcurveto{\pgfqpoint{3.283128in}{1.896667in}}{\pgfqpoint{3.280201in}{1.903733in}}{\pgfqpoint{3.274992in}{1.908942in}}%
\pgfpathcurveto{\pgfqpoint{3.269783in}{1.914151in}}{\pgfqpoint{3.262717in}{1.917078in}}{\pgfqpoint{3.255350in}{1.917078in}}%
\pgfpathcurveto{\pgfqpoint{3.247983in}{1.917078in}}{\pgfqpoint{3.240917in}{1.914151in}}{\pgfqpoint{3.235708in}{1.908942in}}%
\pgfpathcurveto{\pgfqpoint{3.230499in}{1.903733in}}{\pgfqpoint{3.227572in}{1.896667in}}{\pgfqpoint{3.227572in}{1.889300in}}%
\pgfpathcurveto{\pgfqpoint{3.227572in}{1.881933in}}{\pgfqpoint{3.230499in}{1.874867in}}{\pgfqpoint{3.235708in}{1.869658in}}%
\pgfpathcurveto{\pgfqpoint{3.240917in}{1.864449in}}{\pgfqpoint{3.247983in}{1.861522in}}{\pgfqpoint{3.255350in}{1.861522in}}%
\pgfpathlineto{\pgfqpoint{3.255350in}{1.861522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969040,0.433990,0.102940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969040,0.433990,0.102940}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781473in}{2.404022in}}%
\pgfpathcurveto{\pgfqpoint{2.788839in}{2.404022in}}{\pgfqpoint{2.795906in}{2.406949in}}{\pgfqpoint{2.801115in}{2.412158in}}%
\pgfpathcurveto{\pgfqpoint{2.806324in}{2.417367in}}{\pgfqpoint{2.809251in}{2.424433in}}{\pgfqpoint{2.809251in}{2.431800in}}%
\pgfpathcurveto{\pgfqpoint{2.809251in}{2.439167in}}{\pgfqpoint{2.806324in}{2.446233in}}{\pgfqpoint{2.801115in}{2.451442in}}%
\pgfpathcurveto{\pgfqpoint{2.795906in}{2.456651in}}{\pgfqpoint{2.788839in}{2.459578in}}{\pgfqpoint{2.781473in}{2.459578in}}%
\pgfpathcurveto{\pgfqpoint{2.774106in}{2.459578in}}{\pgfqpoint{2.767040in}{2.456651in}}{\pgfqpoint{2.761831in}{2.451442in}}%
\pgfpathcurveto{\pgfqpoint{2.756622in}{2.446233in}}{\pgfqpoint{2.753695in}{2.439167in}}{\pgfqpoint{2.753695in}{2.431800in}}%
\pgfpathcurveto{\pgfqpoint{2.753695in}{2.424433in}}{\pgfqpoint{2.756622in}{2.417367in}}{\pgfqpoint{2.761831in}{2.412158in}}%
\pgfpathcurveto{\pgfqpoint{2.767040in}{2.406949in}}{\pgfqpoint{2.774106in}{2.404022in}}{\pgfqpoint{2.781473in}{2.404022in}}%
\pgfpathlineto{\pgfqpoint{2.781473in}{2.404022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.630820,0.068680,0.004010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102886in}{2.673522in}}%
\pgfpathcurveto{\pgfqpoint{3.110253in}{2.673522in}}{\pgfqpoint{3.117319in}{2.676449in}}{\pgfqpoint{3.122528in}{2.681658in}}%
\pgfpathcurveto{\pgfqpoint{3.127737in}{2.686867in}}{\pgfqpoint{3.130664in}{2.693933in}}{\pgfqpoint{3.130664in}{2.701300in}}%
\pgfpathcurveto{\pgfqpoint{3.130664in}{2.708667in}}{\pgfqpoint{3.127737in}{2.715733in}}{\pgfqpoint{3.122528in}{2.720942in}}%
\pgfpathcurveto{\pgfqpoint{3.117319in}{2.726151in}}{\pgfqpoint{3.110253in}{2.729078in}}{\pgfqpoint{3.102886in}{2.729078in}}%
\pgfpathcurveto{\pgfqpoint{3.095520in}{2.729078in}}{\pgfqpoint{3.088454in}{2.726151in}}{\pgfqpoint{3.083245in}{2.720942in}}%
\pgfpathcurveto{\pgfqpoint{3.078035in}{2.715733in}}{\pgfqpoint{3.075109in}{2.708667in}}{\pgfqpoint{3.075109in}{2.701300in}}%
\pgfpathcurveto{\pgfqpoint{3.075109in}{2.693933in}}{\pgfqpoint{3.078035in}{2.686867in}}{\pgfqpoint{3.083245in}{2.681658in}}%
\pgfpathcurveto{\pgfqpoint{3.088454in}{2.676449in}}{\pgfqpoint{3.095520in}{2.673522in}}{\pgfqpoint{3.102886in}{2.673522in}}%
\pgfpathlineto{\pgfqpoint{3.102886in}{2.673522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.906050,0.843370,0.221880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.906050,0.843370,0.221880}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634255in}{2.470522in}}%
\pgfpathcurveto{\pgfqpoint{3.641621in}{2.470522in}}{\pgfqpoint{3.648687in}{2.473449in}}{\pgfqpoint{3.653896in}{2.478658in}}%
\pgfpathcurveto{\pgfqpoint{3.659105in}{2.483867in}}{\pgfqpoint{3.662032in}{2.490933in}}{\pgfqpoint{3.662032in}{2.498300in}}%
\pgfpathcurveto{\pgfqpoint{3.662032in}{2.505667in}}{\pgfqpoint{3.659105in}{2.512733in}}{\pgfqpoint{3.653896in}{2.517942in}}%
\pgfpathcurveto{\pgfqpoint{3.648687in}{2.523151in}}{\pgfqpoint{3.641621in}{2.526078in}}{\pgfqpoint{3.634255in}{2.526078in}}%
\pgfpathcurveto{\pgfqpoint{3.626888in}{2.526078in}}{\pgfqpoint{3.619822in}{2.523151in}}{\pgfqpoint{3.614613in}{2.517942in}}%
\pgfpathcurveto{\pgfqpoint{3.609404in}{2.512733in}}{\pgfqpoint{3.606477in}{2.505667in}}{\pgfqpoint{3.606477in}{2.498300in}}%
\pgfpathcurveto{\pgfqpoint{3.606477in}{2.490933in}}{\pgfqpoint{3.609404in}{2.483867in}}{\pgfqpoint{3.614613in}{2.478658in}}%
\pgfpathcurveto{\pgfqpoint{3.619822in}{2.473449in}}{\pgfqpoint{3.626888in}{2.470522in}}{\pgfqpoint{3.634255in}{2.470522in}}%
\pgfpathlineto{\pgfqpoint{3.634255in}{2.470522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.846620,0.214070,0.024870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.846620,0.214070,0.024870}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864186in}{2.538422in}}%
\pgfpathcurveto{\pgfqpoint{2.871553in}{2.538422in}}{\pgfqpoint{2.878619in}{2.541349in}}{\pgfqpoint{2.883828in}{2.546558in}}%
\pgfpathcurveto{\pgfqpoint{2.889037in}{2.551767in}}{\pgfqpoint{2.891964in}{2.558833in}}{\pgfqpoint{2.891964in}{2.566200in}}%
\pgfpathcurveto{\pgfqpoint{2.891964in}{2.573567in}}{\pgfqpoint{2.889037in}{2.580633in}}{\pgfqpoint{2.883828in}{2.585842in}}%
\pgfpathcurveto{\pgfqpoint{2.878619in}{2.591051in}}{\pgfqpoint{2.871553in}{2.593978in}}{\pgfqpoint{2.864186in}{2.593978in}}%
\pgfpathcurveto{\pgfqpoint{2.856820in}{2.593978in}}{\pgfqpoint{2.849754in}{2.591051in}}{\pgfqpoint{2.844545in}{2.585842in}}%
\pgfpathcurveto{\pgfqpoint{2.839335in}{2.580633in}}{\pgfqpoint{2.836409in}{2.573567in}}{\pgfqpoint{2.836409in}{2.566200in}}%
\pgfpathcurveto{\pgfqpoint{2.836409in}{2.558833in}}{\pgfqpoint{2.839335in}{2.551767in}}{\pgfqpoint{2.844545in}{2.546558in}}%
\pgfpathcurveto{\pgfqpoint{2.849754in}{2.541349in}}{\pgfqpoint{2.856820in}{2.538422in}}{\pgfqpoint{2.864186in}{2.538422in}}%
\pgfpathlineto{\pgfqpoint{2.864186in}{2.538422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221420,0.956920,0.569140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.221420,0.956920,0.569140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398623in}{2.131722in}}%
\pgfpathcurveto{\pgfqpoint{2.405989in}{2.131722in}}{\pgfqpoint{2.413056in}{2.134649in}}{\pgfqpoint{2.418265in}{2.139858in}}%
\pgfpathcurveto{\pgfqpoint{2.423474in}{2.145067in}}{\pgfqpoint{2.426401in}{2.152133in}}{\pgfqpoint{2.426401in}{2.159500in}}%
\pgfpathcurveto{\pgfqpoint{2.426401in}{2.166867in}}{\pgfqpoint{2.423474in}{2.173933in}}{\pgfqpoint{2.418265in}{2.179142in}}%
\pgfpathcurveto{\pgfqpoint{2.413056in}{2.184351in}}{\pgfqpoint{2.405989in}{2.187278in}}{\pgfqpoint{2.398623in}{2.187278in}}%
\pgfpathcurveto{\pgfqpoint{2.391256in}{2.187278in}}{\pgfqpoint{2.384190in}{2.184351in}}{\pgfqpoint{2.378981in}{2.179142in}}%
\pgfpathcurveto{\pgfqpoint{2.373772in}{2.173933in}}{\pgfqpoint{2.370845in}{2.166867in}}{\pgfqpoint{2.370845in}{2.159500in}}%
\pgfpathcurveto{\pgfqpoint{2.370845in}{2.152133in}}{\pgfqpoint{2.373772in}{2.145067in}}{\pgfqpoint{2.378981in}{2.139858in}}%
\pgfpathcurveto{\pgfqpoint{2.384190in}{2.134649in}}{\pgfqpoint{2.391256in}{2.131722in}}{\pgfqpoint{2.398623in}{2.131722in}}%
\pgfpathlineto{\pgfqpoint{2.398623in}{2.131722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933010,0.812360,0.226670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933010,0.812360,0.226670}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398623in}{2.456522in}}%
\pgfpathcurveto{\pgfqpoint{2.405989in}{2.456522in}}{\pgfqpoint{2.413056in}{2.459449in}}{\pgfqpoint{2.418265in}{2.464658in}}%
\pgfpathcurveto{\pgfqpoint{2.423474in}{2.469867in}}{\pgfqpoint{2.426401in}{2.476933in}}{\pgfqpoint{2.426401in}{2.484300in}}%
\pgfpathcurveto{\pgfqpoint{2.426401in}{2.491667in}}{\pgfqpoint{2.423474in}{2.498733in}}{\pgfqpoint{2.418265in}{2.503942in}}%
\pgfpathcurveto{\pgfqpoint{2.413056in}{2.509151in}}{\pgfqpoint{2.405989in}{2.512078in}}{\pgfqpoint{2.398623in}{2.512078in}}%
\pgfpathcurveto{\pgfqpoint{2.391256in}{2.512078in}}{\pgfqpoint{2.384190in}{2.509151in}}{\pgfqpoint{2.378981in}{2.503942in}}%
\pgfpathcurveto{\pgfqpoint{2.373772in}{2.498733in}}{\pgfqpoint{2.370845in}{2.491667in}}{\pgfqpoint{2.370845in}{2.484300in}}%
\pgfpathcurveto{\pgfqpoint{2.370845in}{2.476933in}}{\pgfqpoint{2.373772in}{2.469867in}}{\pgfqpoint{2.378981in}{2.464658in}}%
\pgfpathcurveto{\pgfqpoint{2.384190in}{2.459449in}}{\pgfqpoint{2.391256in}{2.456522in}}{\pgfqpoint{2.398623in}{2.456522in}}%
\pgfpathlineto{\pgfqpoint{2.398623in}{2.456522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093200,0.872110,0.752370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.093200,0.872110,0.752370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573241in}{1.792922in}}%
\pgfpathcurveto{\pgfqpoint{3.580608in}{1.792922in}}{\pgfqpoint{3.587674in}{1.795849in}}{\pgfqpoint{3.592883in}{1.801058in}}%
\pgfpathcurveto{\pgfqpoint{3.598092in}{1.806267in}}{\pgfqpoint{3.601019in}{1.813333in}}{\pgfqpoint{3.601019in}{1.820700in}}%
\pgfpathcurveto{\pgfqpoint{3.601019in}{1.828067in}}{\pgfqpoint{3.598092in}{1.835133in}}{\pgfqpoint{3.592883in}{1.840342in}}%
\pgfpathcurveto{\pgfqpoint{3.587674in}{1.845551in}}{\pgfqpoint{3.580608in}{1.848478in}}{\pgfqpoint{3.573241in}{1.848478in}}%
\pgfpathcurveto{\pgfqpoint{3.565874in}{1.848478in}}{\pgfqpoint{3.558808in}{1.845551in}}{\pgfqpoint{3.553599in}{1.840342in}}%
\pgfpathcurveto{\pgfqpoint{3.548390in}{1.835133in}}{\pgfqpoint{3.545463in}{1.828067in}}{\pgfqpoint{3.545463in}{1.820700in}}%
\pgfpathcurveto{\pgfqpoint{3.545463in}{1.813333in}}{\pgfqpoint{3.548390in}{1.806267in}}{\pgfqpoint{3.553599in}{1.801058in}}%
\pgfpathcurveto{\pgfqpoint{3.558808in}{1.795849in}}{\pgfqpoint{3.565874in}{1.792922in}}{\pgfqpoint{3.573241in}{1.792922in}}%
\pgfpathlineto{\pgfqpoint{3.573241in}{1.792922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653450,0.079020,0.004080}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.653450,0.079020,0.004080}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019891in}{2.540522in}}%
\pgfpathcurveto{\pgfqpoint{3.027258in}{2.540522in}}{\pgfqpoint{3.034324in}{2.543449in}}{\pgfqpoint{3.039533in}{2.548658in}}%
\pgfpathcurveto{\pgfqpoint{3.044742in}{2.553867in}}{\pgfqpoint{3.047669in}{2.560933in}}{\pgfqpoint{3.047669in}{2.568300in}}%
\pgfpathcurveto{\pgfqpoint{3.047669in}{2.575667in}}{\pgfqpoint{3.044742in}{2.582733in}}{\pgfqpoint{3.039533in}{2.587942in}}%
\pgfpathcurveto{\pgfqpoint{3.034324in}{2.593151in}}{\pgfqpoint{3.027258in}{2.596078in}}{\pgfqpoint{3.019891in}{2.596078in}}%
\pgfpathcurveto{\pgfqpoint{3.012524in}{2.596078in}}{\pgfqpoint{3.005458in}{2.593151in}}{\pgfqpoint{3.000249in}{2.587942in}}%
\pgfpathcurveto{\pgfqpoint{2.995040in}{2.582733in}}{\pgfqpoint{2.992113in}{2.575667in}}{\pgfqpoint{2.992113in}{2.568300in}}%
\pgfpathcurveto{\pgfqpoint{2.992113in}{2.560933in}}{\pgfqpoint{2.995040in}{2.553867in}}{\pgfqpoint{3.000249in}{2.548658in}}%
\pgfpathcurveto{\pgfqpoint{3.005458in}{2.543449in}}{\pgfqpoint{3.012524in}{2.540522in}}{\pgfqpoint{3.019891in}{2.540522in}}%
\pgfpathlineto{\pgfqpoint{3.019891in}{2.540522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.985490,0.712500,0.216500}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.985490,0.712500,0.216500}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480209in}{2.468422in}}%
\pgfpathcurveto{\pgfqpoint{2.487576in}{2.468422in}}{\pgfqpoint{2.494642in}{2.471349in}}{\pgfqpoint{2.499851in}{2.476558in}}%
\pgfpathcurveto{\pgfqpoint{2.505060in}{2.481767in}}{\pgfqpoint{2.507987in}{2.488833in}}{\pgfqpoint{2.507987in}{2.496200in}}%
\pgfpathcurveto{\pgfqpoint{2.507987in}{2.503567in}}{\pgfqpoint{2.505060in}{2.510633in}}{\pgfqpoint{2.499851in}{2.515842in}}%
\pgfpathcurveto{\pgfqpoint{2.494642in}{2.521051in}}{\pgfqpoint{2.487576in}{2.523978in}}{\pgfqpoint{2.480209in}{2.523978in}}%
\pgfpathcurveto{\pgfqpoint{2.472842in}{2.523978in}}{\pgfqpoint{2.465776in}{2.521051in}}{\pgfqpoint{2.460567in}{2.515842in}}%
\pgfpathcurveto{\pgfqpoint{2.455358in}{2.510633in}}{\pgfqpoint{2.452431in}{2.503567in}}{\pgfqpoint{2.452431in}{2.496200in}}%
\pgfpathcurveto{\pgfqpoint{2.452431in}{2.488833in}}{\pgfqpoint{2.455358in}{2.481767in}}{\pgfqpoint{2.460567in}{2.476558in}}%
\pgfpathcurveto{\pgfqpoint{2.465776in}{2.471349in}}{\pgfqpoint{2.472842in}{2.468422in}}{\pgfqpoint{2.480209in}{2.468422in}}%
\pgfpathlineto{\pgfqpoint{2.480209in}{2.468422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396780,0.990980,0.410980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396780,0.990980,0.410980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101336in}{1.792222in}}%
\pgfpathcurveto{\pgfqpoint{3.108703in}{1.792222in}}{\pgfqpoint{3.115769in}{1.795149in}}{\pgfqpoint{3.120978in}{1.800358in}}%
\pgfpathcurveto{\pgfqpoint{3.126187in}{1.805567in}}{\pgfqpoint{3.129114in}{1.812633in}}{\pgfqpoint{3.129114in}{1.820000in}}%
\pgfpathcurveto{\pgfqpoint{3.129114in}{1.827367in}}{\pgfqpoint{3.126187in}{1.834433in}}{\pgfqpoint{3.120978in}{1.839642in}}%
\pgfpathcurveto{\pgfqpoint{3.115769in}{1.844851in}}{\pgfqpoint{3.108703in}{1.847778in}}{\pgfqpoint{3.101336in}{1.847778in}}%
\pgfpathcurveto{\pgfqpoint{3.093970in}{1.847778in}}{\pgfqpoint{3.086904in}{1.844851in}}{\pgfqpoint{3.081695in}{1.839642in}}%
\pgfpathcurveto{\pgfqpoint{3.076485in}{1.834433in}}{\pgfqpoint{3.073559in}{1.827367in}}{\pgfqpoint{3.073559in}{1.820000in}}%
\pgfpathcurveto{\pgfqpoint{3.073559in}{1.812633in}}{\pgfqpoint{3.076485in}{1.805567in}}{\pgfqpoint{3.081695in}{1.800358in}}%
\pgfpathcurveto{\pgfqpoint{3.086904in}{1.795149in}}{\pgfqpoint{3.093970in}{1.792222in}}{\pgfqpoint{3.101336in}{1.792222in}}%
\pgfpathlineto{\pgfqpoint{3.101336in}{1.792222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.874220,0.245260,0.032970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.874220,0.245260,0.032970}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786827in}{2.736989in}}%
\pgfpathcurveto{\pgfqpoint{2.794194in}{2.736989in}}{\pgfqpoint{2.801260in}{2.739916in}}{\pgfqpoint{2.806469in}{2.745125in}}%
\pgfpathcurveto{\pgfqpoint{2.811678in}{2.750334in}}{\pgfqpoint{2.814605in}{2.757400in}}{\pgfqpoint{2.814605in}{2.764767in}}%
\pgfpathcurveto{\pgfqpoint{2.814605in}{2.772133in}}{\pgfqpoint{2.811678in}{2.779199in}}{\pgfqpoint{2.806469in}{2.784409in}}%
\pgfpathcurveto{\pgfqpoint{2.801260in}{2.789618in}}{\pgfqpoint{2.794194in}{2.792544in}}{\pgfqpoint{2.786827in}{2.792544in}}%
\pgfpathcurveto{\pgfqpoint{2.779461in}{2.792544in}}{\pgfqpoint{2.772394in}{2.789618in}}{\pgfqpoint{2.767185in}{2.784409in}}%
\pgfpathcurveto{\pgfqpoint{2.761976in}{2.779199in}}{\pgfqpoint{2.759049in}{2.772133in}}{\pgfqpoint{2.759049in}{2.764767in}}%
\pgfpathcurveto{\pgfqpoint{2.759049in}{2.757400in}}{\pgfqpoint{2.761976in}{2.750334in}}{\pgfqpoint{2.767185in}{2.745125in}}%
\pgfpathcurveto{\pgfqpoint{2.772394in}{2.739916in}}{\pgfqpoint{2.779461in}{2.736989in}}{\pgfqpoint{2.786827in}{2.736989in}}%
\pgfpathlineto{\pgfqpoint{2.786827in}{2.736989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969310,0.755190,0.226630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969310,0.755190,0.226630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477250in}{2.521622in}}%
\pgfpathcurveto{\pgfqpoint{2.484617in}{2.521622in}}{\pgfqpoint{2.491683in}{2.524549in}}{\pgfqpoint{2.496892in}{2.529758in}}%
\pgfpathcurveto{\pgfqpoint{2.502101in}{2.534967in}}{\pgfqpoint{2.505028in}{2.542033in}}{\pgfqpoint{2.505028in}{2.549400in}}%
\pgfpathcurveto{\pgfqpoint{2.505028in}{2.556767in}}{\pgfqpoint{2.502101in}{2.563833in}}{\pgfqpoint{2.496892in}{2.569042in}}%
\pgfpathcurveto{\pgfqpoint{2.491683in}{2.574251in}}{\pgfqpoint{2.484617in}{2.577178in}}{\pgfqpoint{2.477250in}{2.577178in}}%
\pgfpathcurveto{\pgfqpoint{2.469883in}{2.577178in}}{\pgfqpoint{2.462817in}{2.574251in}}{\pgfqpoint{2.457608in}{2.569042in}}%
\pgfpathcurveto{\pgfqpoint{2.452399in}{2.563833in}}{\pgfqpoint{2.449472in}{2.556767in}}{\pgfqpoint{2.449472in}{2.549400in}}%
\pgfpathcurveto{\pgfqpoint{2.449472in}{2.542033in}}{\pgfqpoint{2.452399in}{2.534967in}}{\pgfqpoint{2.457608in}{2.529758in}}%
\pgfpathcurveto{\pgfqpoint{2.462817in}{2.524549in}}{\pgfqpoint{2.469883in}{2.521622in}}{\pgfqpoint{2.477250in}{2.521622in}}%
\pgfpathlineto{\pgfqpoint{2.477250in}{2.521622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.983600,0.492910,0.128490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.983600,0.492910,0.128490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637182in}{2.470522in}}%
\pgfpathcurveto{\pgfqpoint{2.644549in}{2.470522in}}{\pgfqpoint{2.651615in}{2.473449in}}{\pgfqpoint{2.656824in}{2.478658in}}%
\pgfpathcurveto{\pgfqpoint{2.662033in}{2.483867in}}{\pgfqpoint{2.664960in}{2.490933in}}{\pgfqpoint{2.664960in}{2.498300in}}%
\pgfpathcurveto{\pgfqpoint{2.664960in}{2.505667in}}{\pgfqpoint{2.662033in}{2.512733in}}{\pgfqpoint{2.656824in}{2.517942in}}%
\pgfpathcurveto{\pgfqpoint{2.651615in}{2.523151in}}{\pgfqpoint{2.644549in}{2.526078in}}{\pgfqpoint{2.637182in}{2.526078in}}%
\pgfpathcurveto{\pgfqpoint{2.629815in}{2.526078in}}{\pgfqpoint{2.622749in}{2.523151in}}{\pgfqpoint{2.617540in}{2.517942in}}%
\pgfpathcurveto{\pgfqpoint{2.612331in}{2.512733in}}{\pgfqpoint{2.609404in}{2.505667in}}{\pgfqpoint{2.609404in}{2.498300in}}%
\pgfpathcurveto{\pgfqpoint{2.609404in}{2.490933in}}{\pgfqpoint{2.612331in}{2.483867in}}{\pgfqpoint{2.617540in}{2.478658in}}%
\pgfpathcurveto{\pgfqpoint{2.622749in}{2.473449in}}{\pgfqpoint{2.629815in}{2.470522in}}{\pgfqpoint{2.637182in}{2.470522in}}%
\pgfpathlineto{\pgfqpoint{2.637182in}{2.470522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.969310,0.755190,0.226630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.969310,0.755190,0.226630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398576in}{2.718789in}}%
\pgfpathcurveto{\pgfqpoint{2.405943in}{2.718789in}}{\pgfqpoint{2.413009in}{2.721716in}}{\pgfqpoint{2.418218in}{2.726925in}}%
\pgfpathcurveto{\pgfqpoint{2.423427in}{2.732134in}}{\pgfqpoint{2.426354in}{2.739200in}}{\pgfqpoint{2.426354in}{2.746567in}}%
\pgfpathcurveto{\pgfqpoint{2.426354in}{2.753933in}}{\pgfqpoint{2.423427in}{2.760999in}}{\pgfqpoint{2.418218in}{2.766209in}}%
\pgfpathcurveto{\pgfqpoint{2.413009in}{2.771418in}}{\pgfqpoint{2.405943in}{2.774344in}}{\pgfqpoint{2.398576in}{2.774344in}}%
\pgfpathcurveto{\pgfqpoint{2.391209in}{2.774344in}}{\pgfqpoint{2.384143in}{2.771418in}}{\pgfqpoint{2.378934in}{2.766209in}}%
\pgfpathcurveto{\pgfqpoint{2.373725in}{2.760999in}}{\pgfqpoint{2.370798in}{2.753933in}}{\pgfqpoint{2.370798in}{2.746567in}}%
\pgfpathcurveto{\pgfqpoint{2.370798in}{2.739200in}}{\pgfqpoint{2.373725in}{2.732134in}}{\pgfqpoint{2.378934in}{2.726925in}}%
\pgfpathcurveto{\pgfqpoint{2.384143in}{2.721716in}}{\pgfqpoint{2.391209in}{2.718789in}}{\pgfqpoint{2.398576in}{2.718789in}}%
\pgfpathlineto{\pgfqpoint{2.398576in}{2.718789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850100,0.893280,0.210740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.850100,0.893280,0.210740}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175173in}{1.930822in}}%
\pgfpathcurveto{\pgfqpoint{3.182539in}{1.930822in}}{\pgfqpoint{3.189606in}{1.933749in}}{\pgfqpoint{3.194815in}{1.938958in}}%
\pgfpathcurveto{\pgfqpoint{3.200024in}{1.944167in}}{\pgfqpoint{3.202951in}{1.951233in}}{\pgfqpoint{3.202951in}{1.958600in}}%
\pgfpathcurveto{\pgfqpoint{3.202951in}{1.965967in}}{\pgfqpoint{3.200024in}{1.973033in}}{\pgfqpoint{3.194815in}{1.978242in}}%
\pgfpathcurveto{\pgfqpoint{3.189606in}{1.983451in}}{\pgfqpoint{3.182539in}{1.986378in}}{\pgfqpoint{3.175173in}{1.986378in}}%
\pgfpathcurveto{\pgfqpoint{3.167806in}{1.986378in}}{\pgfqpoint{3.160740in}{1.983451in}}{\pgfqpoint{3.155531in}{1.978242in}}%
\pgfpathcurveto{\pgfqpoint{3.150322in}{1.973033in}}{\pgfqpoint{3.147395in}{1.965967in}}{\pgfqpoint{3.147395in}{1.958600in}}%
\pgfpathcurveto{\pgfqpoint{3.147395in}{1.951233in}}{\pgfqpoint{3.150322in}{1.944167in}}{\pgfqpoint{3.155531in}{1.938958in}}%
\pgfpathcurveto{\pgfqpoint{3.160740in}{1.933749in}}{\pgfqpoint{3.167806in}{1.930822in}}{\pgfqpoint{3.175173in}{1.930822in}}%
\pgfpathlineto{\pgfqpoint{3.175173in}{1.930822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.994380,0.663860,0.199710}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.994380,0.663860,0.199710}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264368in}{2.670722in}}%
\pgfpathcurveto{\pgfqpoint{3.271735in}{2.670722in}}{\pgfqpoint{3.278801in}{2.673649in}}{\pgfqpoint{3.284010in}{2.678858in}}%
\pgfpathcurveto{\pgfqpoint{3.289219in}{2.684067in}}{\pgfqpoint{3.292146in}{2.691133in}}{\pgfqpoint{3.292146in}{2.698500in}}%
\pgfpathcurveto{\pgfqpoint{3.292146in}{2.705867in}}{\pgfqpoint{3.289219in}{2.712933in}}{\pgfqpoint{3.284010in}{2.718142in}}%
\pgfpathcurveto{\pgfqpoint{3.278801in}{2.723351in}}{\pgfqpoint{3.271735in}{2.726278in}}{\pgfqpoint{3.264368in}{2.726278in}}%
\pgfpathcurveto{\pgfqpoint{3.257001in}{2.726278in}}{\pgfqpoint{3.249935in}{2.723351in}}{\pgfqpoint{3.244726in}{2.718142in}}%
\pgfpathcurveto{\pgfqpoint{3.239517in}{2.712933in}}{\pgfqpoint{3.236590in}{2.705867in}}{\pgfqpoint{3.236590in}{2.698500in}}%
\pgfpathcurveto{\pgfqpoint{3.236590in}{2.691133in}}{\pgfqpoint{3.239517in}{2.684067in}}{\pgfqpoint{3.244726in}{2.678858in}}%
\pgfpathcurveto{\pgfqpoint{3.249935in}{2.673649in}}{\pgfqpoint{3.257001in}{2.670722in}}{\pgfqpoint{3.264368in}{2.670722in}}%
\pgfpathlineto{\pgfqpoint{3.264368in}{2.670722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858680,0.886550,0.212300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858680,0.886550,0.212300}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630841in}{2.265422in}}%
\pgfpathcurveto{\pgfqpoint{2.638208in}{2.265422in}}{\pgfqpoint{2.645274in}{2.268349in}}{\pgfqpoint{2.650483in}{2.273558in}}%
\pgfpathcurveto{\pgfqpoint{2.655692in}{2.278767in}}{\pgfqpoint{2.658619in}{2.285833in}}{\pgfqpoint{2.658619in}{2.293200in}}%
\pgfpathcurveto{\pgfqpoint{2.658619in}{2.300567in}}{\pgfqpoint{2.655692in}{2.307633in}}{\pgfqpoint{2.650483in}{2.312842in}}%
\pgfpathcurveto{\pgfqpoint{2.645274in}{2.318051in}}{\pgfqpoint{2.638208in}{2.320978in}}{\pgfqpoint{2.630841in}{2.320978in}}%
\pgfpathcurveto{\pgfqpoint{2.623474in}{2.320978in}}{\pgfqpoint{2.616408in}{2.318051in}}{\pgfqpoint{2.611199in}{2.312842in}}%
\pgfpathcurveto{\pgfqpoint{2.605990in}{2.307633in}}{\pgfqpoint{2.603063in}{2.300567in}}{\pgfqpoint{2.603063in}{2.293200in}}%
\pgfpathcurveto{\pgfqpoint{2.603063in}{2.285833in}}{\pgfqpoint{2.605990in}{2.278767in}}{\pgfqpoint{2.611199in}{2.273558in}}%
\pgfpathcurveto{\pgfqpoint{2.616408in}{2.268349in}}{\pgfqpoint{2.623474in}{2.265422in}}{\pgfqpoint{2.630841in}{2.265422in}}%
\pgfpathlineto{\pgfqpoint{2.630841in}{2.265422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989860,0.693820,0.210430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989860,0.693820,0.210430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553764in}{2.397022in}}%
\pgfpathcurveto{\pgfqpoint{2.561130in}{2.397022in}}{\pgfqpoint{2.568196in}{2.399949in}}{\pgfqpoint{2.573405in}{2.405158in}}%
\pgfpathcurveto{\pgfqpoint{2.578615in}{2.410367in}}{\pgfqpoint{2.581541in}{2.417433in}}{\pgfqpoint{2.581541in}{2.424800in}}%
\pgfpathcurveto{\pgfqpoint{2.581541in}{2.432167in}}{\pgfqpoint{2.578615in}{2.439233in}}{\pgfqpoint{2.573405in}{2.444442in}}%
\pgfpathcurveto{\pgfqpoint{2.568196in}{2.449651in}}{\pgfqpoint{2.561130in}{2.452578in}}{\pgfqpoint{2.553764in}{2.452578in}}%
\pgfpathcurveto{\pgfqpoint{2.546397in}{2.452578in}}{\pgfqpoint{2.539331in}{2.449651in}}{\pgfqpoint{2.534122in}{2.444442in}}%
\pgfpathcurveto{\pgfqpoint{2.528913in}{2.439233in}}{\pgfqpoint{2.525986in}{2.432167in}}{\pgfqpoint{2.525986in}{2.424800in}}%
\pgfpathcurveto{\pgfqpoint{2.525986in}{2.417433in}}{\pgfqpoint{2.528913in}{2.410367in}}{\pgfqpoint{2.534122in}{2.405158in}}%
\pgfpathcurveto{\pgfqpoint{2.539331in}{2.399949in}}{\pgfqpoint{2.546397in}{2.397022in}}{\pgfqpoint{2.553764in}{2.397022in}}%
\pgfpathlineto{\pgfqpoint{2.553764in}{2.397022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.111670,0.805690,0.845250}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.111670,0.805690,0.845250}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942955in}{1.722222in}}%
\pgfpathcurveto{\pgfqpoint{2.950321in}{1.722222in}}{\pgfqpoint{2.957387in}{1.725149in}}{\pgfqpoint{2.962596in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{2.967805in}{1.735567in}}{\pgfqpoint{2.970732in}{1.742633in}}{\pgfqpoint{2.970732in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{2.970732in}{1.757367in}}{\pgfqpoint{2.967805in}{1.764433in}}{\pgfqpoint{2.962596in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{2.957387in}{1.774851in}}{\pgfqpoint{2.950321in}{1.777778in}}{\pgfqpoint{2.942955in}{1.777778in}}%
\pgfpathcurveto{\pgfqpoint{2.935588in}{1.777778in}}{\pgfqpoint{2.928522in}{1.774851in}}{\pgfqpoint{2.923313in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{2.918104in}{1.764433in}}{\pgfqpoint{2.915177in}{1.757367in}}{\pgfqpoint{2.915177in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{2.915177in}{1.742633in}}{\pgfqpoint{2.918104in}{1.735567in}}{\pgfqpoint{2.923313in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{2.928522in}{1.725149in}}{\pgfqpoint{2.935588in}{1.722222in}}{\pgfqpoint{2.942955in}{1.722222in}}%
\pgfpathlineto{\pgfqpoint{2.942955in}{1.722222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.473750,0.997550,0.349630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.473750,0.997550,0.349630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033136in}{1.861522in}}%
\pgfpathcurveto{\pgfqpoint{3.040503in}{1.861522in}}{\pgfqpoint{3.047569in}{1.864449in}}{\pgfqpoint{3.052778in}{1.869658in}}%
\pgfpathcurveto{\pgfqpoint{3.057987in}{1.874867in}}{\pgfqpoint{3.060914in}{1.881933in}}{\pgfqpoint{3.060914in}{1.889300in}}%
\pgfpathcurveto{\pgfqpoint{3.060914in}{1.896667in}}{\pgfqpoint{3.057987in}{1.903733in}}{\pgfqpoint{3.052778in}{1.908942in}}%
\pgfpathcurveto{\pgfqpoint{3.047569in}{1.914151in}}{\pgfqpoint{3.040503in}{1.917078in}}{\pgfqpoint{3.033136in}{1.917078in}}%
\pgfpathcurveto{\pgfqpoint{3.025770in}{1.917078in}}{\pgfqpoint{3.018704in}{1.914151in}}{\pgfqpoint{3.013495in}{1.908942in}}%
\pgfpathcurveto{\pgfqpoint{3.008285in}{1.903733in}}{\pgfqpoint{3.005359in}{1.896667in}}{\pgfqpoint{3.005359in}{1.889300in}}%
\pgfpathcurveto{\pgfqpoint{3.005359in}{1.881933in}}{\pgfqpoint{3.008285in}{1.874867in}}{\pgfqpoint{3.013495in}{1.869658in}}%
\pgfpathcurveto{\pgfqpoint{3.018704in}{1.864449in}}{\pgfqpoint{3.025770in}{1.861522in}}{\pgfqpoint{3.033136in}{1.861522in}}%
\pgfpathlineto{\pgfqpoint{3.033136in}{1.861522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807990,0.177530,0.016600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807990,0.177530,0.016600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861086in}{2.736056in}}%
\pgfpathcurveto{\pgfqpoint{2.868453in}{2.736056in}}{\pgfqpoint{2.875519in}{2.738982in}}{\pgfqpoint{2.880728in}{2.744191in}}%
\pgfpathcurveto{\pgfqpoint{2.885937in}{2.749401in}}{\pgfqpoint{2.888864in}{2.756467in}}{\pgfqpoint{2.888864in}{2.763833in}}%
\pgfpathcurveto{\pgfqpoint{2.888864in}{2.771200in}}{\pgfqpoint{2.885937in}{2.778266in}}{\pgfqpoint{2.880728in}{2.783475in}}%
\pgfpathcurveto{\pgfqpoint{2.875519in}{2.788684in}}{\pgfqpoint{2.868453in}{2.791611in}}{\pgfqpoint{2.861086in}{2.791611in}}%
\pgfpathcurveto{\pgfqpoint{2.853720in}{2.791611in}}{\pgfqpoint{2.846654in}{2.788684in}}{\pgfqpoint{2.841445in}{2.783475in}}%
\pgfpathcurveto{\pgfqpoint{2.836235in}{2.778266in}}{\pgfqpoint{2.833309in}{2.771200in}}{\pgfqpoint{2.833309in}{2.763833in}}%
\pgfpathcurveto{\pgfqpoint{2.833309in}{2.756467in}}{\pgfqpoint{2.836235in}{2.749401in}}{\pgfqpoint{2.841445in}{2.744191in}}%
\pgfpathcurveto{\pgfqpoint{2.846654in}{2.738982in}}{\pgfqpoint{2.853720in}{2.736056in}}{\pgfqpoint{2.861086in}{2.736056in}}%
\pgfpathlineto{\pgfqpoint{2.861086in}{2.736056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.892980,0.269810,0.039930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.892980,0.269810,0.039930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100491in}{2.271722in}}%
\pgfpathcurveto{\pgfqpoint{3.107858in}{2.271722in}}{\pgfqpoint{3.114924in}{2.274649in}}{\pgfqpoint{3.120133in}{2.279858in}}%
\pgfpathcurveto{\pgfqpoint{3.125342in}{2.285067in}}{\pgfqpoint{3.128269in}{2.292133in}}{\pgfqpoint{3.128269in}{2.299500in}}%
\pgfpathcurveto{\pgfqpoint{3.128269in}{2.306867in}}{\pgfqpoint{3.125342in}{2.313933in}}{\pgfqpoint{3.120133in}{2.319142in}}%
\pgfpathcurveto{\pgfqpoint{3.114924in}{2.324351in}}{\pgfqpoint{3.107858in}{2.327278in}}{\pgfqpoint{3.100491in}{2.327278in}}%
\pgfpathcurveto{\pgfqpoint{3.093124in}{2.327278in}}{\pgfqpoint{3.086058in}{2.324351in}}{\pgfqpoint{3.080849in}{2.319142in}}%
\pgfpathcurveto{\pgfqpoint{3.075640in}{2.313933in}}{\pgfqpoint{3.072713in}{2.306867in}}{\pgfqpoint{3.072713in}{2.299500in}}%
\pgfpathcurveto{\pgfqpoint{3.072713in}{2.292133in}}{\pgfqpoint{3.075640in}{2.285067in}}{\pgfqpoint{3.080849in}{2.279858in}}%
\pgfpathcurveto{\pgfqpoint{3.086058in}{2.274649in}}{\pgfqpoint{3.093124in}{2.271722in}}{\pgfqpoint{3.100491in}{2.271722in}}%
\pgfpathlineto{\pgfqpoint{3.100491in}{2.271722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875300,0.872670,0.215550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.875300,0.872670,0.215550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720068in}{2.474722in}}%
\pgfpathcurveto{\pgfqpoint{3.727435in}{2.474722in}}{\pgfqpoint{3.734501in}{2.477649in}}{\pgfqpoint{3.739710in}{2.482858in}}%
\pgfpathcurveto{\pgfqpoint{3.744919in}{2.488067in}}{\pgfqpoint{3.747846in}{2.495133in}}{\pgfqpoint{3.747846in}{2.502500in}}%
\pgfpathcurveto{\pgfqpoint{3.747846in}{2.509867in}}{\pgfqpoint{3.744919in}{2.516933in}}{\pgfqpoint{3.739710in}{2.522142in}}%
\pgfpathcurveto{\pgfqpoint{3.734501in}{2.527351in}}{\pgfqpoint{3.727435in}{2.530278in}}{\pgfqpoint{3.720068in}{2.530278in}}%
\pgfpathcurveto{\pgfqpoint{3.712701in}{2.530278in}}{\pgfqpoint{3.705635in}{2.527351in}}{\pgfqpoint{3.700426in}{2.522142in}}%
\pgfpathcurveto{\pgfqpoint{3.695217in}{2.516933in}}{\pgfqpoint{3.692290in}{2.509867in}}{\pgfqpoint{3.692290in}{2.502500in}}%
\pgfpathcurveto{\pgfqpoint{3.692290in}{2.495133in}}{\pgfqpoint{3.695217in}{2.488067in}}{\pgfqpoint{3.700426in}{2.482858in}}%
\pgfpathcurveto{\pgfqpoint{3.705635in}{2.477649in}}{\pgfqpoint{3.712701in}{2.474722in}}{\pgfqpoint{3.720068in}{2.474722in}}%
\pgfpathlineto{\pgfqpoint{3.720068in}{2.474722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933010,0.812360,0.226670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933010,0.812360,0.226670}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557224in}{2.740489in}}%
\pgfpathcurveto{\pgfqpoint{3.564591in}{2.740489in}}{\pgfqpoint{3.571657in}{2.743416in}}{\pgfqpoint{3.576866in}{2.748625in}}%
\pgfpathcurveto{\pgfqpoint{3.582075in}{2.753834in}}{\pgfqpoint{3.585002in}{2.760900in}}{\pgfqpoint{3.585002in}{2.768267in}}%
\pgfpathcurveto{\pgfqpoint{3.585002in}{2.775633in}}{\pgfqpoint{3.582075in}{2.782699in}}{\pgfqpoint{3.576866in}{2.787909in}}%
\pgfpathcurveto{\pgfqpoint{3.571657in}{2.793118in}}{\pgfqpoint{3.564591in}{2.796044in}}{\pgfqpoint{3.557224in}{2.796044in}}%
\pgfpathcurveto{\pgfqpoint{3.549857in}{2.796044in}}{\pgfqpoint{3.542791in}{2.793118in}}{\pgfqpoint{3.537582in}{2.787909in}}%
\pgfpathcurveto{\pgfqpoint{3.532373in}{2.782699in}}{\pgfqpoint{3.529446in}{2.775633in}}{\pgfqpoint{3.529446in}{2.768267in}}%
\pgfpathcurveto{\pgfqpoint{3.529446in}{2.760900in}}{\pgfqpoint{3.532373in}{2.753834in}}{\pgfqpoint{3.537582in}{2.748625in}}%
\pgfpathcurveto{\pgfqpoint{3.542791in}{2.743416in}}{\pgfqpoint{3.549857in}{2.740489in}}{\pgfqpoint{3.557224in}{2.740489in}}%
\pgfpathlineto{\pgfqpoint{3.557224in}{2.740489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113740,0.906730,0.696510}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.113740,0.906730,0.696510}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789255in}{1.856622in}}%
\pgfpathcurveto{\pgfqpoint{3.796621in}{1.856622in}}{\pgfqpoint{3.803687in}{1.859549in}}{\pgfqpoint{3.808896in}{1.864758in}}%
\pgfpathcurveto{\pgfqpoint{3.814105in}{1.869967in}}{\pgfqpoint{3.817032in}{1.877033in}}{\pgfqpoint{3.817032in}{1.884400in}}%
\pgfpathcurveto{\pgfqpoint{3.817032in}{1.891767in}}{\pgfqpoint{3.814105in}{1.898833in}}{\pgfqpoint{3.808896in}{1.904042in}}%
\pgfpathcurveto{\pgfqpoint{3.803687in}{1.909251in}}{\pgfqpoint{3.796621in}{1.912178in}}{\pgfqpoint{3.789255in}{1.912178in}}%
\pgfpathcurveto{\pgfqpoint{3.781888in}{1.912178in}}{\pgfqpoint{3.774822in}{1.909251in}}{\pgfqpoint{3.769613in}{1.904042in}}%
\pgfpathcurveto{\pgfqpoint{3.764404in}{1.898833in}}{\pgfqpoint{3.761477in}{1.891767in}}{\pgfqpoint{3.761477in}{1.884400in}}%
\pgfpathcurveto{\pgfqpoint{3.761477in}{1.877033in}}{\pgfqpoint{3.764404in}{1.869967in}}{\pgfqpoint{3.769613in}{1.864758in}}%
\pgfpathcurveto{\pgfqpoint{3.774822in}{1.859549in}}{\pgfqpoint{3.781888in}{1.856622in}}{\pgfqpoint{3.789255in}{1.856622in}}%
\pgfpathlineto{\pgfqpoint{3.789255in}{1.856622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832410,0.906270,0.207880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.832410,0.906270,0.207880}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556441in}{2.267522in}}%
\pgfpathcurveto{\pgfqpoint{2.563808in}{2.267522in}}{\pgfqpoint{2.570874in}{2.270449in}}{\pgfqpoint{2.576083in}{2.275658in}}%
\pgfpathcurveto{\pgfqpoint{2.581292in}{2.280867in}}{\pgfqpoint{2.584219in}{2.287933in}}{\pgfqpoint{2.584219in}{2.295300in}}%
\pgfpathcurveto{\pgfqpoint{2.584219in}{2.302667in}}{\pgfqpoint{2.581292in}{2.309733in}}{\pgfqpoint{2.576083in}{2.314942in}}%
\pgfpathcurveto{\pgfqpoint{2.570874in}{2.320151in}}{\pgfqpoint{2.563808in}{2.323078in}}{\pgfqpoint{2.556441in}{2.323078in}}%
\pgfpathcurveto{\pgfqpoint{2.549074in}{2.323078in}}{\pgfqpoint{2.542008in}{2.320151in}}{\pgfqpoint{2.536799in}{2.314942in}}%
\pgfpathcurveto{\pgfqpoint{2.531590in}{2.309733in}}{\pgfqpoint{2.528663in}{2.302667in}}{\pgfqpoint{2.528663in}{2.295300in}}%
\pgfpathcurveto{\pgfqpoint{2.528663in}{2.287933in}}{\pgfqpoint{2.531590in}{2.280867in}}{\pgfqpoint{2.536799in}{2.275658in}}%
\pgfpathcurveto{\pgfqpoint{2.542008in}{2.270449in}}{\pgfqpoint{2.549074in}{2.267522in}}{\pgfqpoint{2.556441in}{2.267522in}}%
\pgfpathlineto{\pgfqpoint{2.556441in}{2.267522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716264in}{2.405422in}}%
\pgfpathcurveto{\pgfqpoint{3.723630in}{2.405422in}}{\pgfqpoint{3.730696in}{2.408349in}}{\pgfqpoint{3.735905in}{2.413558in}}%
\pgfpathcurveto{\pgfqpoint{3.741115in}{2.418767in}}{\pgfqpoint{3.744041in}{2.425833in}}{\pgfqpoint{3.744041in}{2.433200in}}%
\pgfpathcurveto{\pgfqpoint{3.744041in}{2.440567in}}{\pgfqpoint{3.741115in}{2.447633in}}{\pgfqpoint{3.735905in}{2.452842in}}%
\pgfpathcurveto{\pgfqpoint{3.730696in}{2.458051in}}{\pgfqpoint{3.723630in}{2.460978in}}{\pgfqpoint{3.716264in}{2.460978in}}%
\pgfpathcurveto{\pgfqpoint{3.708897in}{2.460978in}}{\pgfqpoint{3.701831in}{2.458051in}}{\pgfqpoint{3.696622in}{2.452842in}}%
\pgfpathcurveto{\pgfqpoint{3.691413in}{2.447633in}}{\pgfqpoint{3.688486in}{2.440567in}}{\pgfqpoint{3.688486in}{2.433200in}}%
\pgfpathcurveto{\pgfqpoint{3.688486in}{2.425833in}}{\pgfqpoint{3.691413in}{2.418767in}}{\pgfqpoint{3.696622in}{2.413558in}}%
\pgfpathcurveto{\pgfqpoint{3.701831in}{2.408349in}}{\pgfqpoint{3.708897in}{2.405422in}}{\pgfqpoint{3.716264in}{2.405422in}}%
\pgfpathlineto{\pgfqpoint{3.716264in}{2.405422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913170,0.835760,0.223280}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.913170,0.835760,0.223280}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627350in}{2.737456in}}%
\pgfpathcurveto{\pgfqpoint{3.634717in}{2.737456in}}{\pgfqpoint{3.641783in}{2.740382in}}{\pgfqpoint{3.646992in}{2.745591in}}%
\pgfpathcurveto{\pgfqpoint{3.652201in}{2.750801in}}{\pgfqpoint{3.655128in}{2.757867in}}{\pgfqpoint{3.655128in}{2.765233in}}%
\pgfpathcurveto{\pgfqpoint{3.655128in}{2.772600in}}{\pgfqpoint{3.652201in}{2.779666in}}{\pgfqpoint{3.646992in}{2.784875in}}%
\pgfpathcurveto{\pgfqpoint{3.641783in}{2.790084in}}{\pgfqpoint{3.634717in}{2.793011in}}{\pgfqpoint{3.627350in}{2.793011in}}%
\pgfpathcurveto{\pgfqpoint{3.619983in}{2.793011in}}{\pgfqpoint{3.612917in}{2.790084in}}{\pgfqpoint{3.607708in}{2.784875in}}%
\pgfpathcurveto{\pgfqpoint{3.602499in}{2.779666in}}{\pgfqpoint{3.599572in}{2.772600in}}{\pgfqpoint{3.599572in}{2.765233in}}%
\pgfpathcurveto{\pgfqpoint{3.599572in}{2.757867in}}{\pgfqpoint{3.602499in}{2.750801in}}{\pgfqpoint{3.607708in}{2.745591in}}%
\pgfpathcurveto{\pgfqpoint{3.612917in}{2.740382in}}{\pgfqpoint{3.619983in}{2.737456in}}{\pgfqpoint{3.627350in}{2.737456in}}%
\pgfpathlineto{\pgfqpoint{3.627350in}{2.737456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180809in}{2.470522in}}%
\pgfpathcurveto{\pgfqpoint{3.188176in}{2.470522in}}{\pgfqpoint{3.195242in}{2.473449in}}{\pgfqpoint{3.200451in}{2.478658in}}%
\pgfpathcurveto{\pgfqpoint{3.205660in}{2.483867in}}{\pgfqpoint{3.208587in}{2.490933in}}{\pgfqpoint{3.208587in}{2.498300in}}%
\pgfpathcurveto{\pgfqpoint{3.208587in}{2.505667in}}{\pgfqpoint{3.205660in}{2.512733in}}{\pgfqpoint{3.200451in}{2.517942in}}%
\pgfpathcurveto{\pgfqpoint{3.195242in}{2.523151in}}{\pgfqpoint{3.188176in}{2.526078in}}{\pgfqpoint{3.180809in}{2.526078in}}%
\pgfpathcurveto{\pgfqpoint{3.173442in}{2.526078in}}{\pgfqpoint{3.166376in}{2.523151in}}{\pgfqpoint{3.161167in}{2.517942in}}%
\pgfpathcurveto{\pgfqpoint{3.155958in}{2.512733in}}{\pgfqpoint{3.153031in}{2.505667in}}{\pgfqpoint{3.153031in}{2.498300in}}%
\pgfpathcurveto{\pgfqpoint{3.153031in}{2.490933in}}{\pgfqpoint{3.155958in}{2.483867in}}{\pgfqpoint{3.161167in}{2.478658in}}%
\pgfpathcurveto{\pgfqpoint{3.166376in}{2.473449in}}{\pgfqpoint{3.173442in}{2.470522in}}{\pgfqpoint{3.180809in}{2.470522in}}%
\pgfpathlineto{\pgfqpoint{3.180809in}{2.470522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.173770,0.940530,0.619380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.173770,0.940530,0.619380}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418836in}{2.000122in}}%
\pgfpathcurveto{\pgfqpoint{4.426203in}{2.000122in}}{\pgfqpoint{4.433269in}{2.003049in}}{\pgfqpoint{4.438478in}{2.008258in}}%
\pgfpathcurveto{\pgfqpoint{4.443687in}{2.013467in}}{\pgfqpoint{4.446614in}{2.020533in}}{\pgfqpoint{4.446614in}{2.027900in}}%
\pgfpathcurveto{\pgfqpoint{4.446614in}{2.035267in}}{\pgfqpoint{4.443687in}{2.042333in}}{\pgfqpoint{4.438478in}{2.047542in}}%
\pgfpathcurveto{\pgfqpoint{4.433269in}{2.052751in}}{\pgfqpoint{4.426203in}{2.055678in}}{\pgfqpoint{4.418836in}{2.055678in}}%
\pgfpathcurveto{\pgfqpoint{4.411470in}{2.055678in}}{\pgfqpoint{4.404404in}{2.052751in}}{\pgfqpoint{4.399195in}{2.047542in}}%
\pgfpathcurveto{\pgfqpoint{4.393985in}{2.042333in}}{\pgfqpoint{4.391059in}{2.035267in}}{\pgfqpoint{4.391059in}{2.027900in}}%
\pgfpathcurveto{\pgfqpoint{4.391059in}{2.020533in}}{\pgfqpoint{4.393985in}{2.013467in}}{\pgfqpoint{4.399195in}{2.008258in}}%
\pgfpathcurveto{\pgfqpoint{4.404404in}{2.003049in}}{\pgfqpoint{4.411470in}{2.000122in}}{\pgfqpoint{4.418836in}{2.000122in}}%
\pgfpathlineto{\pgfqpoint{4.418836in}{2.000122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.874220,0.245260,0.032970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.874220,0.245260,0.032970}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950282in}{2.402622in}}%
\pgfpathcurveto{\pgfqpoint{2.957649in}{2.402622in}}{\pgfqpoint{2.964715in}{2.405549in}}{\pgfqpoint{2.969924in}{2.410758in}}%
\pgfpathcurveto{\pgfqpoint{2.975133in}{2.415967in}}{\pgfqpoint{2.978060in}{2.423033in}}{\pgfqpoint{2.978060in}{2.430400in}}%
\pgfpathcurveto{\pgfqpoint{2.978060in}{2.437767in}}{\pgfqpoint{2.975133in}{2.444833in}}{\pgfqpoint{2.969924in}{2.450042in}}%
\pgfpathcurveto{\pgfqpoint{2.964715in}{2.455251in}}{\pgfqpoint{2.957649in}{2.458178in}}{\pgfqpoint{2.950282in}{2.458178in}}%
\pgfpathcurveto{\pgfqpoint{2.942915in}{2.458178in}}{\pgfqpoint{2.935849in}{2.455251in}}{\pgfqpoint{2.930640in}{2.450042in}}%
\pgfpathcurveto{\pgfqpoint{2.925431in}{2.444833in}}{\pgfqpoint{2.922504in}{2.437767in}}{\pgfqpoint{2.922504in}{2.430400in}}%
\pgfpathcurveto{\pgfqpoint{2.922504in}{2.423033in}}{\pgfqpoint{2.925431in}{2.415967in}}{\pgfqpoint{2.930640in}{2.410758in}}%
\pgfpathcurveto{\pgfqpoint{2.935849in}{2.405549in}}{\pgfqpoint{2.942915in}{2.402622in}}{\pgfqpoint{2.950282in}{2.402622in}}%
\pgfpathlineto{\pgfqpoint{2.950282in}{2.402622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695250,0.976100,0.212940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.695250,0.976100,0.212940}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006818in}{2.539122in}}%
\pgfpathcurveto{\pgfqpoint{4.014185in}{2.539122in}}{\pgfqpoint{4.021251in}{2.542049in}}{\pgfqpoint{4.026460in}{2.547258in}}%
\pgfpathcurveto{\pgfqpoint{4.031669in}{2.552467in}}{\pgfqpoint{4.034596in}{2.559533in}}{\pgfqpoint{4.034596in}{2.566900in}}%
\pgfpathcurveto{\pgfqpoint{4.034596in}{2.574267in}}{\pgfqpoint{4.031669in}{2.581333in}}{\pgfqpoint{4.026460in}{2.586542in}}%
\pgfpathcurveto{\pgfqpoint{4.021251in}{2.591751in}}{\pgfqpoint{4.014185in}{2.594678in}}{\pgfqpoint{4.006818in}{2.594678in}}%
\pgfpathcurveto{\pgfqpoint{3.999451in}{2.594678in}}{\pgfqpoint{3.992385in}{2.591751in}}{\pgfqpoint{3.987176in}{2.586542in}}%
\pgfpathcurveto{\pgfqpoint{3.981967in}{2.581333in}}{\pgfqpoint{3.979040in}{2.574267in}}{\pgfqpoint{3.979040in}{2.566900in}}%
\pgfpathcurveto{\pgfqpoint{3.979040in}{2.559533in}}{\pgfqpoint{3.981967in}{2.552467in}}{\pgfqpoint{3.987176in}{2.547258in}}%
\pgfpathcurveto{\pgfqpoint{3.992385in}{2.542049in}}{\pgfqpoint{3.999451in}{2.539122in}}{\pgfqpoint{4.006818in}{2.539122in}}%
\pgfpathlineto{\pgfqpoint{4.006818in}{2.539122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503620,0.998790,0.327010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.503620,0.998790,0.327010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713023in}{2.067322in}}%
\pgfpathcurveto{\pgfqpoint{3.720389in}{2.067322in}}{\pgfqpoint{3.727456in}{2.070249in}}{\pgfqpoint{3.732665in}{2.075458in}}%
\pgfpathcurveto{\pgfqpoint{3.737874in}{2.080667in}}{\pgfqpoint{3.740801in}{2.087733in}}{\pgfqpoint{3.740801in}{2.095100in}}%
\pgfpathcurveto{\pgfqpoint{3.740801in}{2.102467in}}{\pgfqpoint{3.737874in}{2.109533in}}{\pgfqpoint{3.732665in}{2.114742in}}%
\pgfpathcurveto{\pgfqpoint{3.727456in}{2.119951in}}{\pgfqpoint{3.720389in}{2.122878in}}{\pgfqpoint{3.713023in}{2.122878in}}%
\pgfpathcurveto{\pgfqpoint{3.705656in}{2.122878in}}{\pgfqpoint{3.698590in}{2.119951in}}{\pgfqpoint{3.693381in}{2.114742in}}%
\pgfpathcurveto{\pgfqpoint{3.688172in}{2.109533in}}{\pgfqpoint{3.685245in}{2.102467in}}{\pgfqpoint{3.685245in}{2.095100in}}%
\pgfpathcurveto{\pgfqpoint{3.685245in}{2.087733in}}{\pgfqpoint{3.688172in}{2.080667in}}{\pgfqpoint{3.693381in}{2.075458in}}%
\pgfpathcurveto{\pgfqpoint{3.698590in}{2.070249in}}{\pgfqpoint{3.705656in}{2.067322in}}{\pgfqpoint{3.713023in}{2.067322in}}%
\pgfpathlineto{\pgfqpoint{3.713023in}{2.067322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116390,0.797400,0.855590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.116390,0.797400,0.855590}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386677in}{1.722222in}}%
\pgfpathcurveto{\pgfqpoint{3.394044in}{1.722222in}}{\pgfqpoint{3.401110in}{1.725149in}}{\pgfqpoint{3.406319in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{3.411528in}{1.735567in}}{\pgfqpoint{3.414455in}{1.742633in}}{\pgfqpoint{3.414455in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{3.414455in}{1.757367in}}{\pgfqpoint{3.411528in}{1.764433in}}{\pgfqpoint{3.406319in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{3.401110in}{1.774851in}}{\pgfqpoint{3.394044in}{1.777778in}}{\pgfqpoint{3.386677in}{1.777778in}}%
\pgfpathcurveto{\pgfqpoint{3.379311in}{1.777778in}}{\pgfqpoint{3.372244in}{1.774851in}}{\pgfqpoint{3.367035in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{3.361826in}{1.764433in}}{\pgfqpoint{3.358899in}{1.757367in}}{\pgfqpoint{3.358899in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{3.358899in}{1.742633in}}{\pgfqpoint{3.361826in}{1.735567in}}{\pgfqpoint{3.367035in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{3.372244in}{1.725149in}}{\pgfqpoint{3.379311in}{1.722222in}}{\pgfqpoint{3.386677in}{1.722222in}}%
\pgfpathlineto{\pgfqpoint{3.386677in}{1.722222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939090,0.804390,0.227440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939090,0.804390,0.227440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554186in}{2.332622in}}%
\pgfpathcurveto{\pgfqpoint{2.561553in}{2.332622in}}{\pgfqpoint{2.568619in}{2.335549in}}{\pgfqpoint{2.573828in}{2.340758in}}%
\pgfpathcurveto{\pgfqpoint{2.579037in}{2.345967in}}{\pgfqpoint{2.581964in}{2.353033in}}{\pgfqpoint{2.581964in}{2.360400in}}%
\pgfpathcurveto{\pgfqpoint{2.581964in}{2.367767in}}{\pgfqpoint{2.579037in}{2.374833in}}{\pgfqpoint{2.573828in}{2.380042in}}%
\pgfpathcurveto{\pgfqpoint{2.568619in}{2.385251in}}{\pgfqpoint{2.561553in}{2.388178in}}{\pgfqpoint{2.554186in}{2.388178in}}%
\pgfpathcurveto{\pgfqpoint{2.546820in}{2.388178in}}{\pgfqpoint{2.539754in}{2.385251in}}{\pgfqpoint{2.534545in}{2.380042in}}%
\pgfpathcurveto{\pgfqpoint{2.529335in}{2.374833in}}{\pgfqpoint{2.526409in}{2.367767in}}{\pgfqpoint{2.526409in}{2.360400in}}%
\pgfpathcurveto{\pgfqpoint{2.526409in}{2.353033in}}{\pgfqpoint{2.529335in}{2.345967in}}{\pgfqpoint{2.534545in}{2.340758in}}%
\pgfpathcurveto{\pgfqpoint{2.539754in}{2.335549in}}{\pgfqpoint{2.546820in}{2.332622in}}{\pgfqpoint{2.554186in}{2.332622in}}%
\pgfpathlineto{\pgfqpoint{2.554186in}{2.332622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684940,0.979410,0.216020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.684940,0.979410,0.216020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629323in}{2.137322in}}%
\pgfpathcurveto{\pgfqpoint{3.636689in}{2.137322in}}{\pgfqpoint{3.643756in}{2.140249in}}{\pgfqpoint{3.648965in}{2.145458in}}%
\pgfpathcurveto{\pgfqpoint{3.654174in}{2.150667in}}{\pgfqpoint{3.657101in}{2.157733in}}{\pgfqpoint{3.657101in}{2.165100in}}%
\pgfpathcurveto{\pgfqpoint{3.657101in}{2.172467in}}{\pgfqpoint{3.654174in}{2.179533in}}{\pgfqpoint{3.648965in}{2.184742in}}%
\pgfpathcurveto{\pgfqpoint{3.643756in}{2.189951in}}{\pgfqpoint{3.636689in}{2.192878in}}{\pgfqpoint{3.629323in}{2.192878in}}%
\pgfpathcurveto{\pgfqpoint{3.621956in}{2.192878in}}{\pgfqpoint{3.614890in}{2.189951in}}{\pgfqpoint{3.609681in}{2.184742in}}%
\pgfpathcurveto{\pgfqpoint{3.604472in}{2.179533in}}{\pgfqpoint{3.601545in}{2.172467in}}{\pgfqpoint{3.601545in}{2.165100in}}%
\pgfpathcurveto{\pgfqpoint{3.601545in}{2.157733in}}{\pgfqpoint{3.604472in}{2.150667in}}{\pgfqpoint{3.609681in}{2.145458in}}%
\pgfpathcurveto{\pgfqpoint{3.614890in}{2.140249in}}{\pgfqpoint{3.621956in}{2.137322in}}{\pgfqpoint{3.629323in}{2.137322in}}%
\pgfpathlineto{\pgfqpoint{3.629323in}{2.137322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586460,0.997390,0.268490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.586460,0.997390,0.268490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629714in}{2.132422in}}%
\pgfpathcurveto{\pgfqpoint{2.637080in}{2.132422in}}{\pgfqpoint{2.644146in}{2.135349in}}{\pgfqpoint{2.649355in}{2.140558in}}%
\pgfpathcurveto{\pgfqpoint{2.654565in}{2.145767in}}{\pgfqpoint{2.657491in}{2.152833in}}{\pgfqpoint{2.657491in}{2.160200in}}%
\pgfpathcurveto{\pgfqpoint{2.657491in}{2.167567in}}{\pgfqpoint{2.654565in}{2.174633in}}{\pgfqpoint{2.649355in}{2.179842in}}%
\pgfpathcurveto{\pgfqpoint{2.644146in}{2.185051in}}{\pgfqpoint{2.637080in}{2.187978in}}{\pgfqpoint{2.629714in}{2.187978in}}%
\pgfpathcurveto{\pgfqpoint{2.622347in}{2.187978in}}{\pgfqpoint{2.615281in}{2.185051in}}{\pgfqpoint{2.610072in}{2.179842in}}%
\pgfpathcurveto{\pgfqpoint{2.604863in}{2.174633in}}{\pgfqpoint{2.601936in}{2.167567in}}{\pgfqpoint{2.601936in}{2.160200in}}%
\pgfpathcurveto{\pgfqpoint{2.601936in}{2.152833in}}{\pgfqpoint{2.604863in}{2.145767in}}{\pgfqpoint{2.610072in}{2.140558in}}%
\pgfpathcurveto{\pgfqpoint{2.615281in}{2.135349in}}{\pgfqpoint{2.622347in}{2.132422in}}{\pgfqpoint{2.629714in}{2.132422in}}%
\pgfpathlineto{\pgfqpoint{2.629714in}{2.132422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.595500,0.053990,0.004530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.595500,0.053990,0.004530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032150in}{2.669322in}}%
\pgfpathcurveto{\pgfqpoint{3.039517in}{2.669322in}}{\pgfqpoint{3.046583in}{2.672249in}}{\pgfqpoint{3.051792in}{2.677458in}}%
\pgfpathcurveto{\pgfqpoint{3.057001in}{2.682667in}}{\pgfqpoint{3.059928in}{2.689733in}}{\pgfqpoint{3.059928in}{2.697100in}}%
\pgfpathcurveto{\pgfqpoint{3.059928in}{2.704467in}}{\pgfqpoint{3.057001in}{2.711533in}}{\pgfqpoint{3.051792in}{2.716742in}}%
\pgfpathcurveto{\pgfqpoint{3.046583in}{2.721951in}}{\pgfqpoint{3.039517in}{2.724878in}}{\pgfqpoint{3.032150in}{2.724878in}}%
\pgfpathcurveto{\pgfqpoint{3.024783in}{2.724878in}}{\pgfqpoint{3.017717in}{2.721951in}}{\pgfqpoint{3.012508in}{2.716742in}}%
\pgfpathcurveto{\pgfqpoint{3.007299in}{2.711533in}}{\pgfqpoint{3.004372in}{2.704467in}}{\pgfqpoint{3.004372in}{2.697100in}}%
\pgfpathcurveto{\pgfqpoint{3.004372in}{2.689733in}}{\pgfqpoint{3.007299in}{2.682667in}}{\pgfqpoint{3.012508in}{2.677458in}}%
\pgfpathcurveto{\pgfqpoint{3.017717in}{2.672249in}}{\pgfqpoint{3.024783in}{2.669322in}}{\pgfqpoint{3.032150in}{2.669322in}}%
\pgfpathlineto{\pgfqpoint{3.032150in}{2.669322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858680,0.886550,0.212300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858680,0.886550,0.212300}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703691in}{2.200322in}}%
\pgfpathcurveto{\pgfqpoint{2.711058in}{2.200322in}}{\pgfqpoint{2.718124in}{2.203249in}}{\pgfqpoint{2.723333in}{2.208458in}}%
\pgfpathcurveto{\pgfqpoint{2.728542in}{2.213667in}}{\pgfqpoint{2.731469in}{2.220733in}}{\pgfqpoint{2.731469in}{2.228100in}}%
\pgfpathcurveto{\pgfqpoint{2.731469in}{2.235467in}}{\pgfqpoint{2.728542in}{2.242533in}}{\pgfqpoint{2.723333in}{2.247742in}}%
\pgfpathcurveto{\pgfqpoint{2.718124in}{2.252951in}}{\pgfqpoint{2.711058in}{2.255878in}}{\pgfqpoint{2.703691in}{2.255878in}}%
\pgfpathcurveto{\pgfqpoint{2.696324in}{2.255878in}}{\pgfqpoint{2.689258in}{2.252951in}}{\pgfqpoint{2.684049in}{2.247742in}}%
\pgfpathcurveto{\pgfqpoint{2.678840in}{2.242533in}}{\pgfqpoint{2.675913in}{2.235467in}}{\pgfqpoint{2.675913in}{2.228100in}}%
\pgfpathcurveto{\pgfqpoint{2.675913in}{2.220733in}}{\pgfqpoint{2.678840in}{2.213667in}}{\pgfqpoint{2.684049in}{2.208458in}}%
\pgfpathcurveto{\pgfqpoint{2.689258in}{2.203249in}}{\pgfqpoint{2.696324in}{2.200322in}}{\pgfqpoint{2.703691in}{2.200322in}}%
\pgfpathlineto{\pgfqpoint{2.703691in}{2.200322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.726860,0.118670,0.006950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.726860,0.118670,0.006950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933983in}{2.735589in}}%
\pgfpathcurveto{\pgfqpoint{2.941350in}{2.735589in}}{\pgfqpoint{2.948416in}{2.738516in}}{\pgfqpoint{2.953625in}{2.743725in}}%
\pgfpathcurveto{\pgfqpoint{2.958834in}{2.748934in}}{\pgfqpoint{2.961761in}{2.756000in}}{\pgfqpoint{2.961761in}{2.763367in}}%
\pgfpathcurveto{\pgfqpoint{2.961761in}{2.770733in}}{\pgfqpoint{2.958834in}{2.777799in}}{\pgfqpoint{2.953625in}{2.783009in}}%
\pgfpathcurveto{\pgfqpoint{2.948416in}{2.788218in}}{\pgfqpoint{2.941350in}{2.791144in}}{\pgfqpoint{2.933983in}{2.791144in}}%
\pgfpathcurveto{\pgfqpoint{2.926617in}{2.791144in}}{\pgfqpoint{2.919551in}{2.788218in}}{\pgfqpoint{2.914341in}{2.783009in}}%
\pgfpathcurveto{\pgfqpoint{2.909132in}{2.777799in}}{\pgfqpoint{2.906206in}{2.770733in}}{\pgfqpoint{2.906206in}{2.763367in}}%
\pgfpathcurveto{\pgfqpoint{2.906206in}{2.756000in}}{\pgfqpoint{2.909132in}{2.748934in}}{\pgfqpoint{2.914341in}{2.743725in}}%
\pgfpathcurveto{\pgfqpoint{2.919551in}{2.738516in}}{\pgfqpoint{2.926617in}{2.735589in}}{\pgfqpoint{2.933983in}{2.735589in}}%
\pgfpathlineto{\pgfqpoint{2.933983in}{2.735589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958010,0.399580,0.088310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958010,0.399580,0.088310}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104436in}{2.204522in}}%
\pgfpathcurveto{\pgfqpoint{3.111803in}{2.204522in}}{\pgfqpoint{3.118869in}{2.207449in}}{\pgfqpoint{3.124078in}{2.212658in}}%
\pgfpathcurveto{\pgfqpoint{3.129287in}{2.217867in}}{\pgfqpoint{3.132214in}{2.224933in}}{\pgfqpoint{3.132214in}{2.232300in}}%
\pgfpathcurveto{\pgfqpoint{3.132214in}{2.239667in}}{\pgfqpoint{3.129287in}{2.246733in}}{\pgfqpoint{3.124078in}{2.251942in}}%
\pgfpathcurveto{\pgfqpoint{3.118869in}{2.257151in}}{\pgfqpoint{3.111803in}{2.260078in}}{\pgfqpoint{3.104436in}{2.260078in}}%
\pgfpathcurveto{\pgfqpoint{3.097070in}{2.260078in}}{\pgfqpoint{3.090004in}{2.257151in}}{\pgfqpoint{3.084795in}{2.251942in}}%
\pgfpathcurveto{\pgfqpoint{3.079585in}{2.246733in}}{\pgfqpoint{3.076659in}{2.239667in}}{\pgfqpoint{3.076659in}{2.232300in}}%
\pgfpathcurveto{\pgfqpoint{3.076659in}{2.224933in}}{\pgfqpoint{3.079585in}{2.217867in}}{\pgfqpoint{3.084795in}{2.212658in}}%
\pgfpathcurveto{\pgfqpoint{3.090004in}{2.207449in}}{\pgfqpoint{3.097070in}{2.204522in}}{\pgfqpoint{3.104436in}{2.204522in}}%
\pgfpathlineto{\pgfqpoint{3.104436in}{2.204522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262818in}{2.203822in}}%
\pgfpathcurveto{\pgfqpoint{3.270185in}{2.203822in}}{\pgfqpoint{3.277251in}{2.206749in}}{\pgfqpoint{3.282460in}{2.211958in}}%
\pgfpathcurveto{\pgfqpoint{3.287669in}{2.217167in}}{\pgfqpoint{3.290596in}{2.224233in}}{\pgfqpoint{3.290596in}{2.231600in}}%
\pgfpathcurveto{\pgfqpoint{3.290596in}{2.238967in}}{\pgfqpoint{3.287669in}{2.246033in}}{\pgfqpoint{3.282460in}{2.251242in}}%
\pgfpathcurveto{\pgfqpoint{3.277251in}{2.256451in}}{\pgfqpoint{3.270185in}{2.259378in}}{\pgfqpoint{3.262818in}{2.259378in}}%
\pgfpathcurveto{\pgfqpoint{3.255451in}{2.259378in}}{\pgfqpoint{3.248385in}{2.256451in}}{\pgfqpoint{3.243176in}{2.251242in}}%
\pgfpathcurveto{\pgfqpoint{3.237967in}{2.246033in}}{\pgfqpoint{3.235040in}{2.238967in}}{\pgfqpoint{3.235040in}{2.231600in}}%
\pgfpathcurveto{\pgfqpoint{3.235040in}{2.224233in}}{\pgfqpoint{3.237967in}{2.217167in}}{\pgfqpoint{3.243176in}{2.211958in}}%
\pgfpathcurveto{\pgfqpoint{3.248385in}{2.206749in}}{\pgfqpoint{3.255451in}{2.203822in}}{\pgfqpoint{3.262818in}{2.203822in}}%
\pgfpathlineto{\pgfqpoint{3.262818in}{2.203822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.493210,0.019630,0.009550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.493210,0.019630,0.009550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112045in}{2.604222in}}%
\pgfpathcurveto{\pgfqpoint{3.119412in}{2.604222in}}{\pgfqpoint{3.126478in}{2.607149in}}{\pgfqpoint{3.131687in}{2.612358in}}%
\pgfpathcurveto{\pgfqpoint{3.136896in}{2.617567in}}{\pgfqpoint{3.139823in}{2.624633in}}{\pgfqpoint{3.139823in}{2.632000in}}%
\pgfpathcurveto{\pgfqpoint{3.139823in}{2.639367in}}{\pgfqpoint{3.136896in}{2.646433in}}{\pgfqpoint{3.131687in}{2.651642in}}%
\pgfpathcurveto{\pgfqpoint{3.126478in}{2.656851in}}{\pgfqpoint{3.119412in}{2.659778in}}{\pgfqpoint{3.112045in}{2.659778in}}%
\pgfpathcurveto{\pgfqpoint{3.104679in}{2.659778in}}{\pgfqpoint{3.097613in}{2.656851in}}{\pgfqpoint{3.092404in}{2.651642in}}%
\pgfpathcurveto{\pgfqpoint{3.087195in}{2.646433in}}{\pgfqpoint{3.084268in}{2.639367in}}{\pgfqpoint{3.084268in}{2.632000in}}%
\pgfpathcurveto{\pgfqpoint{3.084268in}{2.624633in}}{\pgfqpoint{3.087195in}{2.617567in}}{\pgfqpoint{3.092404in}{2.612358in}}%
\pgfpathcurveto{\pgfqpoint{3.097613in}{2.607149in}}{\pgfqpoint{3.104679in}{2.604222in}}{\pgfqpoint{3.112045in}{2.604222in}}%
\pgfpathlineto{\pgfqpoint{3.112045in}{2.604222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.766080,0.946270,0.203110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.766080,0.946270,0.203110}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104436in}{1.928722in}}%
\pgfpathcurveto{\pgfqpoint{3.111803in}{1.928722in}}{\pgfqpoint{3.118869in}{1.931649in}}{\pgfqpoint{3.124078in}{1.936858in}}%
\pgfpathcurveto{\pgfqpoint{3.129287in}{1.942067in}}{\pgfqpoint{3.132214in}{1.949133in}}{\pgfqpoint{3.132214in}{1.956500in}}%
\pgfpathcurveto{\pgfqpoint{3.132214in}{1.963867in}}{\pgfqpoint{3.129287in}{1.970933in}}{\pgfqpoint{3.124078in}{1.976142in}}%
\pgfpathcurveto{\pgfqpoint{3.118869in}{1.981351in}}{\pgfqpoint{3.111803in}{1.984278in}}{\pgfqpoint{3.104436in}{1.984278in}}%
\pgfpathcurveto{\pgfqpoint{3.097070in}{1.984278in}}{\pgfqpoint{3.090004in}{1.981351in}}{\pgfqpoint{3.084795in}{1.976142in}}%
\pgfpathcurveto{\pgfqpoint{3.079585in}{1.970933in}}{\pgfqpoint{3.076659in}{1.963867in}}{\pgfqpoint{3.076659in}{1.956500in}}%
\pgfpathcurveto{\pgfqpoint{3.076659in}{1.949133in}}{\pgfqpoint{3.079585in}{1.942067in}}{\pgfqpoint{3.084795in}{1.936858in}}%
\pgfpathcurveto{\pgfqpoint{3.090004in}{1.931649in}}{\pgfqpoint{3.097070in}{1.928722in}}{\pgfqpoint{3.104436in}{1.928722in}}%
\pgfpathlineto{\pgfqpoint{3.104436in}{1.928722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273340,0.380080,0.840370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.273340,0.380080,0.840370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315909in}{1.860822in}}%
\pgfpathcurveto{\pgfqpoint{2.323276in}{1.860822in}}{\pgfqpoint{2.330342in}{1.863749in}}{\pgfqpoint{2.335551in}{1.868958in}}%
\pgfpathcurveto{\pgfqpoint{2.340760in}{1.874167in}}{\pgfqpoint{2.343687in}{1.881233in}}{\pgfqpoint{2.343687in}{1.888600in}}%
\pgfpathcurveto{\pgfqpoint{2.343687in}{1.895967in}}{\pgfqpoint{2.340760in}{1.903033in}}{\pgfqpoint{2.335551in}{1.908242in}}%
\pgfpathcurveto{\pgfqpoint{2.330342in}{1.913451in}}{\pgfqpoint{2.323276in}{1.916378in}}{\pgfqpoint{2.315909in}{1.916378in}}%
\pgfpathcurveto{\pgfqpoint{2.308542in}{1.916378in}}{\pgfqpoint{2.301476in}{1.913451in}}{\pgfqpoint{2.296267in}{1.908242in}}%
\pgfpathcurveto{\pgfqpoint{2.291058in}{1.903033in}}{\pgfqpoint{2.288131in}{1.895967in}}{\pgfqpoint{2.288131in}{1.888600in}}%
\pgfpathcurveto{\pgfqpoint{2.288131in}{1.881233in}}{\pgfqpoint{2.291058in}{1.874167in}}{\pgfqpoint{2.296267in}{1.868958in}}%
\pgfpathcurveto{\pgfqpoint{2.301476in}{1.863749in}}{\pgfqpoint{2.308542in}{1.860822in}}{\pgfqpoint{2.315909in}{1.860822in}}%
\pgfpathlineto{\pgfqpoint{2.315909in}{1.860822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989870,0.528540,0.143980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989870,0.528540,0.143980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261691in}{2.471222in}}%
\pgfpathcurveto{\pgfqpoint{3.269058in}{2.471222in}}{\pgfqpoint{3.276124in}{2.474149in}}{\pgfqpoint{3.281333in}{2.479358in}}%
\pgfpathcurveto{\pgfqpoint{3.286542in}{2.484567in}}{\pgfqpoint{3.289469in}{2.491633in}}{\pgfqpoint{3.289469in}{2.499000in}}%
\pgfpathcurveto{\pgfqpoint{3.289469in}{2.506367in}}{\pgfqpoint{3.286542in}{2.513433in}}{\pgfqpoint{3.281333in}{2.518642in}}%
\pgfpathcurveto{\pgfqpoint{3.276124in}{2.523851in}}{\pgfqpoint{3.269058in}{2.526778in}}{\pgfqpoint{3.261691in}{2.526778in}}%
\pgfpathcurveto{\pgfqpoint{3.254324in}{2.526778in}}{\pgfqpoint{3.247258in}{2.523851in}}{\pgfqpoint{3.242049in}{2.518642in}}%
\pgfpathcurveto{\pgfqpoint{3.236840in}{2.513433in}}{\pgfqpoint{3.233913in}{2.506367in}}{\pgfqpoint{3.233913in}{2.499000in}}%
\pgfpathcurveto{\pgfqpoint{3.233913in}{2.491633in}}{\pgfqpoint{3.236840in}{2.484567in}}{\pgfqpoint{3.242049in}{2.479358in}}%
\pgfpathcurveto{\pgfqpoint{3.247258in}{2.474149in}}{\pgfqpoint{3.254324in}{2.471222in}}{\pgfqpoint{3.261691in}{2.471222in}}%
\pgfpathlineto{\pgfqpoint{3.261691in}{2.471222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987810,0.703300,0.213580}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987810,0.703300,0.213580}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329327in}{2.338922in}}%
\pgfpathcurveto{\pgfqpoint{3.336694in}{2.338922in}}{\pgfqpoint{3.343760in}{2.341849in}}{\pgfqpoint{3.348969in}{2.347058in}}%
\pgfpathcurveto{\pgfqpoint{3.354178in}{2.352267in}}{\pgfqpoint{3.357105in}{2.359333in}}{\pgfqpoint{3.357105in}{2.366700in}}%
\pgfpathcurveto{\pgfqpoint{3.357105in}{2.374067in}}{\pgfqpoint{3.354178in}{2.381133in}}{\pgfqpoint{3.348969in}{2.386342in}}%
\pgfpathcurveto{\pgfqpoint{3.343760in}{2.391551in}}{\pgfqpoint{3.336694in}{2.394478in}}{\pgfqpoint{3.329327in}{2.394478in}}%
\pgfpathcurveto{\pgfqpoint{3.321961in}{2.394478in}}{\pgfqpoint{3.314894in}{2.391551in}}{\pgfqpoint{3.309685in}{2.386342in}}%
\pgfpathcurveto{\pgfqpoint{3.304476in}{2.381133in}}{\pgfqpoint{3.301549in}{2.374067in}}{\pgfqpoint{3.301549in}{2.366700in}}%
\pgfpathcurveto{\pgfqpoint{3.301549in}{2.359333in}}{\pgfqpoint{3.304476in}{2.352267in}}{\pgfqpoint{3.309685in}{2.347058in}}%
\pgfpathcurveto{\pgfqpoint{3.314894in}{2.341849in}}{\pgfqpoint{3.321961in}{2.338922in}}{\pgfqpoint{3.329327in}{2.338922in}}%
\pgfpathlineto{\pgfqpoint{3.329327in}{2.338922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.145190,0.753810,0.904960}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.145190,0.753810,0.904960}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630277in}{1.860822in}}%
\pgfpathcurveto{\pgfqpoint{2.637644in}{1.860822in}}{\pgfqpoint{2.644710in}{1.863749in}}{\pgfqpoint{2.649919in}{1.868958in}}%
\pgfpathcurveto{\pgfqpoint{2.655128in}{1.874167in}}{\pgfqpoint{2.658055in}{1.881233in}}{\pgfqpoint{2.658055in}{1.888600in}}%
\pgfpathcurveto{\pgfqpoint{2.658055in}{1.895967in}}{\pgfqpoint{2.655128in}{1.903033in}}{\pgfqpoint{2.649919in}{1.908242in}}%
\pgfpathcurveto{\pgfqpoint{2.644710in}{1.913451in}}{\pgfqpoint{2.637644in}{1.916378in}}{\pgfqpoint{2.630277in}{1.916378in}}%
\pgfpathcurveto{\pgfqpoint{2.622911in}{1.916378in}}{\pgfqpoint{2.615844in}{1.913451in}}{\pgfqpoint{2.610635in}{1.908242in}}%
\pgfpathcurveto{\pgfqpoint{2.605426in}{1.903033in}}{\pgfqpoint{2.602499in}{1.895967in}}{\pgfqpoint{2.602499in}{1.888600in}}%
\pgfpathcurveto{\pgfqpoint{2.602499in}{1.881233in}}{\pgfqpoint{2.605426in}{1.874167in}}{\pgfqpoint{2.610635in}{1.868958in}}%
\pgfpathcurveto{\pgfqpoint{2.615844in}{1.863749in}}{\pgfqpoint{2.622911in}{1.860822in}}{\pgfqpoint{2.630277in}{1.860822in}}%
\pgfpathlineto{\pgfqpoint{2.630277in}{1.860822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427780,0.994190,0.385750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.427780,0.994190,0.385750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777527in}{1.998722in}}%
\pgfpathcurveto{\pgfqpoint{2.784894in}{1.998722in}}{\pgfqpoint{2.791960in}{2.001649in}}{\pgfqpoint{2.797169in}{2.006858in}}%
\pgfpathcurveto{\pgfqpoint{2.802378in}{2.012067in}}{\pgfqpoint{2.805305in}{2.019133in}}{\pgfqpoint{2.805305in}{2.026500in}}%
\pgfpathcurveto{\pgfqpoint{2.805305in}{2.033867in}}{\pgfqpoint{2.802378in}{2.040933in}}{\pgfqpoint{2.797169in}{2.046142in}}%
\pgfpathcurveto{\pgfqpoint{2.791960in}{2.051351in}}{\pgfqpoint{2.784894in}{2.054278in}}{\pgfqpoint{2.777527in}{2.054278in}}%
\pgfpathcurveto{\pgfqpoint{2.770161in}{2.054278in}}{\pgfqpoint{2.763094in}{2.051351in}}{\pgfqpoint{2.757885in}{2.046142in}}%
\pgfpathcurveto{\pgfqpoint{2.752676in}{2.040933in}}{\pgfqpoint{2.749749in}{2.033867in}}{\pgfqpoint{2.749749in}{2.026500in}}%
\pgfpathcurveto{\pgfqpoint{2.749749in}{2.019133in}}{\pgfqpoint{2.752676in}{2.012067in}}{\pgfqpoint{2.757885in}{2.006858in}}%
\pgfpathcurveto{\pgfqpoint{2.763094in}{2.001649in}}{\pgfqpoint{2.770161in}{1.998722in}}{\pgfqpoint{2.777527in}{1.998722in}}%
\pgfpathlineto{\pgfqpoint{2.777527in}{1.998722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189686in}{2.398422in}}%
\pgfpathcurveto{\pgfqpoint{3.197053in}{2.398422in}}{\pgfqpoint{3.204119in}{2.401349in}}{\pgfqpoint{3.209328in}{2.406558in}}%
\pgfpathcurveto{\pgfqpoint{3.214537in}{2.411767in}}{\pgfqpoint{3.217464in}{2.418833in}}{\pgfqpoint{3.217464in}{2.426200in}}%
\pgfpathcurveto{\pgfqpoint{3.217464in}{2.433567in}}{\pgfqpoint{3.214537in}{2.440633in}}{\pgfqpoint{3.209328in}{2.445842in}}%
\pgfpathcurveto{\pgfqpoint{3.204119in}{2.451051in}}{\pgfqpoint{3.197053in}{2.453978in}}{\pgfqpoint{3.189686in}{2.453978in}}%
\pgfpathcurveto{\pgfqpoint{3.182320in}{2.453978in}}{\pgfqpoint{3.175254in}{2.451051in}}{\pgfqpoint{3.170045in}{2.445842in}}%
\pgfpathcurveto{\pgfqpoint{3.164835in}{2.440633in}}{\pgfqpoint{3.161909in}{2.433567in}}{\pgfqpoint{3.161909in}{2.426200in}}%
\pgfpathcurveto{\pgfqpoint{3.161909in}{2.418833in}}{\pgfqpoint{3.164835in}{2.411767in}}{\pgfqpoint{3.170045in}{2.406558in}}%
\pgfpathcurveto{\pgfqpoint{3.175254in}{2.401349in}}{\pgfqpoint{3.182320in}{2.398422in}}{\pgfqpoint{3.189686in}{2.398422in}}%
\pgfpathlineto{\pgfqpoint{3.189686in}{2.398422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858680,0.886550,0.212300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858680,0.886550,0.212300}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780659in}{2.405422in}}%
\pgfpathcurveto{\pgfqpoint{3.788026in}{2.405422in}}{\pgfqpoint{3.795092in}{2.408349in}}{\pgfqpoint{3.800301in}{2.413558in}}%
\pgfpathcurveto{\pgfqpoint{3.805510in}{2.418767in}}{\pgfqpoint{3.808437in}{2.425833in}}{\pgfqpoint{3.808437in}{2.433200in}}%
\pgfpathcurveto{\pgfqpoint{3.808437in}{2.440567in}}{\pgfqpoint{3.805510in}{2.447633in}}{\pgfqpoint{3.800301in}{2.452842in}}%
\pgfpathcurveto{\pgfqpoint{3.795092in}{2.458051in}}{\pgfqpoint{3.788026in}{2.460978in}}{\pgfqpoint{3.780659in}{2.460978in}}%
\pgfpathcurveto{\pgfqpoint{3.773292in}{2.460978in}}{\pgfqpoint{3.766226in}{2.458051in}}{\pgfqpoint{3.761017in}{2.452842in}}%
\pgfpathcurveto{\pgfqpoint{3.755808in}{2.447633in}}{\pgfqpoint{3.752881in}{2.440567in}}{\pgfqpoint{3.752881in}{2.433200in}}%
\pgfpathcurveto{\pgfqpoint{3.752881in}{2.425833in}}{\pgfqpoint{3.755808in}{2.418767in}}{\pgfqpoint{3.761017in}{2.413558in}}%
\pgfpathcurveto{\pgfqpoint{3.766226in}{2.408349in}}{\pgfqpoint{3.773292in}{2.405422in}}{\pgfqpoint{3.780659in}{2.405422in}}%
\pgfpathlineto{\pgfqpoint{3.780659in}{2.405422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116390,0.797400,0.855590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.116390,0.797400,0.855590}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.625941in}{1.722222in}}%
\pgfpathcurveto{\pgfqpoint{3.633308in}{1.722222in}}{\pgfqpoint{3.640374in}{1.725149in}}{\pgfqpoint{3.645583in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{3.650792in}{1.735567in}}{\pgfqpoint{3.653719in}{1.742633in}}{\pgfqpoint{3.653719in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{3.653719in}{1.757367in}}{\pgfqpoint{3.650792in}{1.764433in}}{\pgfqpoint{3.645583in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{3.640374in}{1.774851in}}{\pgfqpoint{3.633308in}{1.777778in}}{\pgfqpoint{3.625941in}{1.777778in}}%
\pgfpathcurveto{\pgfqpoint{3.618574in}{1.777778in}}{\pgfqpoint{3.611508in}{1.774851in}}{\pgfqpoint{3.606299in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{3.601090in}{1.764433in}}{\pgfqpoint{3.598163in}{1.757367in}}{\pgfqpoint{3.598163in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{3.598163in}{1.742633in}}{\pgfqpoint{3.601090in}{1.735567in}}{\pgfqpoint{3.606299in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{3.611508in}{1.725149in}}{\pgfqpoint{3.618574in}{1.722222in}}{\pgfqpoint{3.625941in}{1.722222in}}%
\pgfpathlineto{\pgfqpoint{3.625941in}{1.722222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.365810,0.987020,0.436880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.365810,0.987020,0.436880}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561545in}{1.999422in}}%
\pgfpathcurveto{\pgfqpoint{3.568912in}{1.999422in}}{\pgfqpoint{3.575978in}{2.002349in}}{\pgfqpoint{3.581187in}{2.007558in}}%
\pgfpathcurveto{\pgfqpoint{3.586396in}{2.012767in}}{\pgfqpoint{3.589323in}{2.019833in}}{\pgfqpoint{3.589323in}{2.027200in}}%
\pgfpathcurveto{\pgfqpoint{3.589323in}{2.034567in}}{\pgfqpoint{3.586396in}{2.041633in}}{\pgfqpoint{3.581187in}{2.046842in}}%
\pgfpathcurveto{\pgfqpoint{3.575978in}{2.052051in}}{\pgfqpoint{3.568912in}{2.054978in}}{\pgfqpoint{3.561545in}{2.054978in}}%
\pgfpathcurveto{\pgfqpoint{3.554179in}{2.054978in}}{\pgfqpoint{3.547113in}{2.052051in}}{\pgfqpoint{3.541904in}{2.046842in}}%
\pgfpathcurveto{\pgfqpoint{3.536695in}{2.041633in}}{\pgfqpoint{3.533768in}{2.034567in}}{\pgfqpoint{3.533768in}{2.027200in}}%
\pgfpathcurveto{\pgfqpoint{3.533768in}{2.019833in}}{\pgfqpoint{3.536695in}{2.012767in}}{\pgfqpoint{3.541904in}{2.007558in}}%
\pgfpathcurveto{\pgfqpoint{3.547113in}{2.002349in}}{\pgfqpoint{3.554179in}{1.999422in}}{\pgfqpoint{3.561545in}{1.999422in}}%
\pgfpathlineto{\pgfqpoint{3.561545in}{1.999422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.978370,0.469200,0.118170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.978370,0.469200,0.118170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707214in}{2.401222in}}%
\pgfpathcurveto{\pgfqpoint{2.714580in}{2.401222in}}{\pgfqpoint{2.721646in}{2.404149in}}{\pgfqpoint{2.726855in}{2.409358in}}%
\pgfpathcurveto{\pgfqpoint{2.732065in}{2.414567in}}{\pgfqpoint{2.734991in}{2.421633in}}{\pgfqpoint{2.734991in}{2.429000in}}%
\pgfpathcurveto{\pgfqpoint{2.734991in}{2.436367in}}{\pgfqpoint{2.732065in}{2.443433in}}{\pgfqpoint{2.726855in}{2.448642in}}%
\pgfpathcurveto{\pgfqpoint{2.721646in}{2.453851in}}{\pgfqpoint{2.714580in}{2.456778in}}{\pgfqpoint{2.707214in}{2.456778in}}%
\pgfpathcurveto{\pgfqpoint{2.699847in}{2.456778in}}{\pgfqpoint{2.692781in}{2.453851in}}{\pgfqpoint{2.687572in}{2.448642in}}%
\pgfpathcurveto{\pgfqpoint{2.682363in}{2.443433in}}{\pgfqpoint{2.679436in}{2.436367in}}{\pgfqpoint{2.679436in}{2.429000in}}%
\pgfpathcurveto{\pgfqpoint{2.679436in}{2.421633in}}{\pgfqpoint{2.682363in}{2.414567in}}{\pgfqpoint{2.687572in}{2.409358in}}%
\pgfpathcurveto{\pgfqpoint{2.692781in}{2.404149in}}{\pgfqpoint{2.699847in}{2.401222in}}{\pgfqpoint{2.707214in}{2.401222in}}%
\pgfpathlineto{\pgfqpoint{2.707214in}{2.401222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.940840,0.355660,0.070310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.940840,0.355660,0.070310}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026795in}{2.272422in}}%
\pgfpathcurveto{\pgfqpoint{3.034162in}{2.272422in}}{\pgfqpoint{3.041228in}{2.275349in}}{\pgfqpoint{3.046437in}{2.280558in}}%
\pgfpathcurveto{\pgfqpoint{3.051646in}{2.285767in}}{\pgfqpoint{3.054573in}{2.292833in}}{\pgfqpoint{3.054573in}{2.300200in}}%
\pgfpathcurveto{\pgfqpoint{3.054573in}{2.307567in}}{\pgfqpoint{3.051646in}{2.314633in}}{\pgfqpoint{3.046437in}{2.319842in}}%
\pgfpathcurveto{\pgfqpoint{3.041228in}{2.325051in}}{\pgfqpoint{3.034162in}{2.327978in}}{\pgfqpoint{3.026795in}{2.327978in}}%
\pgfpathcurveto{\pgfqpoint{3.019429in}{2.327978in}}{\pgfqpoint{3.012363in}{2.325051in}}{\pgfqpoint{3.007154in}{2.319842in}}%
\pgfpathcurveto{\pgfqpoint{3.001945in}{2.314633in}}{\pgfqpoint{2.999018in}{2.307567in}}{\pgfqpoint{2.999018in}{2.300200in}}%
\pgfpathcurveto{\pgfqpoint{2.999018in}{2.292833in}}{\pgfqpoint{3.001945in}{2.285767in}}{\pgfqpoint{3.007154in}{2.280558in}}%
\pgfpathcurveto{\pgfqpoint{3.012363in}{2.275349in}}{\pgfqpoint{3.019429in}{2.272422in}}{\pgfqpoint{3.026795in}{2.272422in}}%
\pgfpathlineto{\pgfqpoint{3.026795in}{2.272422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989860,0.693820,0.210430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989860,0.693820,0.210430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334964in}{2.678422in}}%
\pgfpathcurveto{\pgfqpoint{3.342330in}{2.678422in}}{\pgfqpoint{3.349396in}{2.681349in}}{\pgfqpoint{3.354605in}{2.686558in}}%
\pgfpathcurveto{\pgfqpoint{3.359815in}{2.691767in}}{\pgfqpoint{3.362741in}{2.698833in}}{\pgfqpoint{3.362741in}{2.706200in}}%
\pgfpathcurveto{\pgfqpoint{3.362741in}{2.713567in}}{\pgfqpoint{3.359815in}{2.720633in}}{\pgfqpoint{3.354605in}{2.725842in}}%
\pgfpathcurveto{\pgfqpoint{3.349396in}{2.731051in}}{\pgfqpoint{3.342330in}{2.733978in}}{\pgfqpoint{3.334964in}{2.733978in}}%
\pgfpathcurveto{\pgfqpoint{3.327597in}{2.733978in}}{\pgfqpoint{3.320531in}{2.731051in}}{\pgfqpoint{3.315322in}{2.725842in}}%
\pgfpathcurveto{\pgfqpoint{3.310113in}{2.720633in}}{\pgfqpoint{3.307186in}{2.713567in}}{\pgfqpoint{3.307186in}{2.706200in}}%
\pgfpathcurveto{\pgfqpoint{3.307186in}{2.698833in}}{\pgfqpoint{3.310113in}{2.691767in}}{\pgfqpoint{3.315322in}{2.686558in}}%
\pgfpathcurveto{\pgfqpoint{3.320531in}{2.681349in}}{\pgfqpoint{3.327597in}{2.678422in}}{\pgfqpoint{3.334964in}{2.678422in}}%
\pgfpathlineto{\pgfqpoint{3.334964in}{2.678422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.955600,0.780050,0.228360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.955600,0.780050,0.228360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398482in}{2.644122in}}%
\pgfpathcurveto{\pgfqpoint{2.405849in}{2.644122in}}{\pgfqpoint{2.412915in}{2.647049in}}{\pgfqpoint{2.418124in}{2.652258in}}%
\pgfpathcurveto{\pgfqpoint{2.423333in}{2.657467in}}{\pgfqpoint{2.426260in}{2.664533in}}{\pgfqpoint{2.426260in}{2.671900in}}%
\pgfpathcurveto{\pgfqpoint{2.426260in}{2.679267in}}{\pgfqpoint{2.423333in}{2.686333in}}{\pgfqpoint{2.418124in}{2.691542in}}%
\pgfpathcurveto{\pgfqpoint{2.412915in}{2.696751in}}{\pgfqpoint{2.405849in}{2.699678in}}{\pgfqpoint{2.398482in}{2.699678in}}%
\pgfpathcurveto{\pgfqpoint{2.391115in}{2.699678in}}{\pgfqpoint{2.384049in}{2.696751in}}{\pgfqpoint{2.378840in}{2.691542in}}%
\pgfpathcurveto{\pgfqpoint{2.373631in}{2.686333in}}{\pgfqpoint{2.370704in}{2.679267in}}{\pgfqpoint{2.370704in}{2.671900in}}%
\pgfpathcurveto{\pgfqpoint{2.370704in}{2.664533in}}{\pgfqpoint{2.373631in}{2.657467in}}{\pgfqpoint{2.378840in}{2.652258in}}%
\pgfpathcurveto{\pgfqpoint{2.384049in}{2.647049in}}{\pgfqpoint{2.391115in}{2.644122in}}{\pgfqpoint{2.398482in}{2.644122in}}%
\pgfpathlineto{\pgfqpoint{2.398482in}{2.644122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.880660,0.253340,0.035210}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.880660,0.253340,0.035210}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871655in}{2.408922in}}%
\pgfpathcurveto{\pgfqpoint{2.879021in}{2.408922in}}{\pgfqpoint{2.886087in}{2.411849in}}{\pgfqpoint{2.891296in}{2.417058in}}%
\pgfpathcurveto{\pgfqpoint{2.896505in}{2.422267in}}{\pgfqpoint{2.899432in}{2.429333in}}{\pgfqpoint{2.899432in}{2.436700in}}%
\pgfpathcurveto{\pgfqpoint{2.899432in}{2.444067in}}{\pgfqpoint{2.896505in}{2.451133in}}{\pgfqpoint{2.891296in}{2.456342in}}%
\pgfpathcurveto{\pgfqpoint{2.886087in}{2.461551in}}{\pgfqpoint{2.879021in}{2.464478in}}{\pgfqpoint{2.871655in}{2.464478in}}%
\pgfpathcurveto{\pgfqpoint{2.864288in}{2.464478in}}{\pgfqpoint{2.857222in}{2.461551in}}{\pgfqpoint{2.852013in}{2.456342in}}%
\pgfpathcurveto{\pgfqpoint{2.846804in}{2.451133in}}{\pgfqpoint{2.843877in}{2.444067in}}{\pgfqpoint{2.843877in}{2.436700in}}%
\pgfpathcurveto{\pgfqpoint{2.843877in}{2.429333in}}{\pgfqpoint{2.846804in}{2.422267in}}{\pgfqpoint{2.852013in}{2.417058in}}%
\pgfpathcurveto{\pgfqpoint{2.857222in}{2.411849in}}{\pgfqpoint{2.864288in}{2.408922in}}{\pgfqpoint{2.871655in}{2.408922in}}%
\pgfpathlineto{\pgfqpoint{2.871655in}{2.408922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.189950,0.071760,0.232170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315909in}{1.722222in}}%
\pgfpathcurveto{\pgfqpoint{2.323276in}{1.722222in}}{\pgfqpoint{2.330342in}{1.725149in}}{\pgfqpoint{2.335551in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{2.340760in}{1.735567in}}{\pgfqpoint{2.343687in}{1.742633in}}{\pgfqpoint{2.343687in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{2.343687in}{1.757367in}}{\pgfqpoint{2.340760in}{1.764433in}}{\pgfqpoint{2.335551in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{2.330342in}{1.774851in}}{\pgfqpoint{2.323276in}{1.777778in}}{\pgfqpoint{2.315909in}{1.777778in}}%
\pgfpathcurveto{\pgfqpoint{2.308542in}{1.777778in}}{\pgfqpoint{2.301476in}{1.774851in}}{\pgfqpoint{2.296267in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{2.291058in}{1.764433in}}{\pgfqpoint{2.288131in}{1.757367in}}{\pgfqpoint{2.288131in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{2.288131in}{1.742633in}}{\pgfqpoint{2.291058in}{1.735567in}}{\pgfqpoint{2.296267in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{2.301476in}{1.725149in}}{\pgfqpoint{2.308542in}{1.722222in}}{\pgfqpoint{2.315909in}{1.722222in}}%
\pgfpathlineto{\pgfqpoint{2.315909in}{1.722222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.982890,0.721400,0.219180}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.982890,0.721400,0.219180}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113455in}{2.068022in}}%
\pgfpathcurveto{\pgfqpoint{3.120821in}{2.068022in}}{\pgfqpoint{3.127887in}{2.070949in}}{\pgfqpoint{3.133096in}{2.076158in}}%
\pgfpathcurveto{\pgfqpoint{3.138305in}{2.081367in}}{\pgfqpoint{3.141232in}{2.088433in}}{\pgfqpoint{3.141232in}{2.095800in}}%
\pgfpathcurveto{\pgfqpoint{3.141232in}{2.103167in}}{\pgfqpoint{3.138305in}{2.110233in}}{\pgfqpoint{3.133096in}{2.115442in}}%
\pgfpathcurveto{\pgfqpoint{3.127887in}{2.120651in}}{\pgfqpoint{3.120821in}{2.123578in}}{\pgfqpoint{3.113455in}{2.123578in}}%
\pgfpathcurveto{\pgfqpoint{3.106088in}{2.123578in}}{\pgfqpoint{3.099022in}{2.120651in}}{\pgfqpoint{3.093813in}{2.115442in}}%
\pgfpathcurveto{\pgfqpoint{3.088604in}{2.110233in}}{\pgfqpoint{3.085677in}{2.103167in}}{\pgfqpoint{3.085677in}{2.095800in}}%
\pgfpathcurveto{\pgfqpoint{3.085677in}{2.088433in}}{\pgfqpoint{3.088604in}{2.081367in}}{\pgfqpoint{3.093813in}{2.076158in}}%
\pgfpathcurveto{\pgfqpoint{3.099022in}{2.070949in}}{\pgfqpoint{3.106088in}{2.068022in}}{\pgfqpoint{3.113455in}{2.068022in}}%
\pgfpathlineto{\pgfqpoint{3.113455in}{2.068022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695250,0.976100,0.212940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.695250,0.976100,0.212940}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558977in}{2.202422in}}%
\pgfpathcurveto{\pgfqpoint{2.566344in}{2.202422in}}{\pgfqpoint{2.573410in}{2.205349in}}{\pgfqpoint{2.578619in}{2.210558in}}%
\pgfpathcurveto{\pgfqpoint{2.583828in}{2.215767in}}{\pgfqpoint{2.586755in}{2.222833in}}{\pgfqpoint{2.586755in}{2.230200in}}%
\pgfpathcurveto{\pgfqpoint{2.586755in}{2.237567in}}{\pgfqpoint{2.583828in}{2.244633in}}{\pgfqpoint{2.578619in}{2.249842in}}%
\pgfpathcurveto{\pgfqpoint{2.573410in}{2.255051in}}{\pgfqpoint{2.566344in}{2.257978in}}{\pgfqpoint{2.558977in}{2.257978in}}%
\pgfpathcurveto{\pgfqpoint{2.551611in}{2.257978in}}{\pgfqpoint{2.544544in}{2.255051in}}{\pgfqpoint{2.539335in}{2.249842in}}%
\pgfpathcurveto{\pgfqpoint{2.534126in}{2.244633in}}{\pgfqpoint{2.531199in}{2.237567in}}{\pgfqpoint{2.531199in}{2.230200in}}%
\pgfpathcurveto{\pgfqpoint{2.531199in}{2.222833in}}{\pgfqpoint{2.534126in}{2.215767in}}{\pgfqpoint{2.539335in}{2.210558in}}%
\pgfpathcurveto{\pgfqpoint{2.544544in}{2.205349in}}{\pgfqpoint{2.551611in}{2.202422in}}{\pgfqpoint{2.558977in}{2.202422in}}%
\pgfpathlineto{\pgfqpoint{2.558977in}{2.202422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396780,0.990980,0.410980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396780,0.990980,0.410980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341586in}{1.930822in}}%
\pgfpathcurveto{\pgfqpoint{3.348953in}{1.930822in}}{\pgfqpoint{3.356019in}{1.933749in}}{\pgfqpoint{3.361228in}{1.938958in}}%
\pgfpathcurveto{\pgfqpoint{3.366437in}{1.944167in}}{\pgfqpoint{3.369364in}{1.951233in}}{\pgfqpoint{3.369364in}{1.958600in}}%
\pgfpathcurveto{\pgfqpoint{3.369364in}{1.965967in}}{\pgfqpoint{3.366437in}{1.973033in}}{\pgfqpoint{3.361228in}{1.978242in}}%
\pgfpathcurveto{\pgfqpoint{3.356019in}{1.983451in}}{\pgfqpoint{3.348953in}{1.986378in}}{\pgfqpoint{3.341586in}{1.986378in}}%
\pgfpathcurveto{\pgfqpoint{3.334220in}{1.986378in}}{\pgfqpoint{3.327154in}{1.983451in}}{\pgfqpoint{3.321945in}{1.978242in}}%
\pgfpathcurveto{\pgfqpoint{3.316735in}{1.973033in}}{\pgfqpoint{3.313809in}{1.965967in}}{\pgfqpoint{3.313809in}{1.958600in}}%
\pgfpathcurveto{\pgfqpoint{3.313809in}{1.951233in}}{\pgfqpoint{3.316735in}{1.944167in}}{\pgfqpoint{3.321945in}{1.938958in}}%
\pgfpathcurveto{\pgfqpoint{3.327154in}{1.933749in}}{\pgfqpoint{3.334220in}{1.930822in}}{\pgfqpoint{3.341586in}{1.930822in}}%
\pgfpathlineto{\pgfqpoint{3.341586in}{1.930822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987810,0.703300,0.213580}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987810,0.703300,0.213580}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385832in}{2.537722in}}%
\pgfpathcurveto{\pgfqpoint{3.393199in}{2.537722in}}{\pgfqpoint{3.400265in}{2.540649in}}{\pgfqpoint{3.405474in}{2.545858in}}%
\pgfpathcurveto{\pgfqpoint{3.410683in}{2.551067in}}{\pgfqpoint{3.413610in}{2.558133in}}{\pgfqpoint{3.413610in}{2.565500in}}%
\pgfpathcurveto{\pgfqpoint{3.413610in}{2.572867in}}{\pgfqpoint{3.410683in}{2.579933in}}{\pgfqpoint{3.405474in}{2.585142in}}%
\pgfpathcurveto{\pgfqpoint{3.400265in}{2.590351in}}{\pgfqpoint{3.393199in}{2.593278in}}{\pgfqpoint{3.385832in}{2.593278in}}%
\pgfpathcurveto{\pgfqpoint{3.378465in}{2.593278in}}{\pgfqpoint{3.371399in}{2.590351in}}{\pgfqpoint{3.366190in}{2.585142in}}%
\pgfpathcurveto{\pgfqpoint{3.360981in}{2.579933in}}{\pgfqpoint{3.358054in}{2.572867in}}{\pgfqpoint{3.358054in}{2.565500in}}%
\pgfpathcurveto{\pgfqpoint{3.358054in}{2.558133in}}{\pgfqpoint{3.360981in}{2.551067in}}{\pgfqpoint{3.366190in}{2.545858in}}%
\pgfpathcurveto{\pgfqpoint{3.371399in}{2.540649in}}{\pgfqpoint{3.378465in}{2.537722in}}{\pgfqpoint{3.385832in}{2.537722in}}%
\pgfpathlineto{\pgfqpoint{3.385832in}{2.537722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913170,0.835760,0.223280}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.913170,0.835760,0.223280}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634255in}{2.538422in}}%
\pgfpathcurveto{\pgfqpoint{3.641621in}{2.538422in}}{\pgfqpoint{3.648687in}{2.541349in}}{\pgfqpoint{3.653896in}{2.546558in}}%
\pgfpathcurveto{\pgfqpoint{3.659105in}{2.551767in}}{\pgfqpoint{3.662032in}{2.558833in}}{\pgfqpoint{3.662032in}{2.566200in}}%
\pgfpathcurveto{\pgfqpoint{3.662032in}{2.573567in}}{\pgfqpoint{3.659105in}{2.580633in}}{\pgfqpoint{3.653896in}{2.585842in}}%
\pgfpathcurveto{\pgfqpoint{3.648687in}{2.591051in}}{\pgfqpoint{3.641621in}{2.593978in}}{\pgfqpoint{3.634255in}{2.593978in}}%
\pgfpathcurveto{\pgfqpoint{3.626888in}{2.593978in}}{\pgfqpoint{3.619822in}{2.591051in}}{\pgfqpoint{3.614613in}{2.585842in}}%
\pgfpathcurveto{\pgfqpoint{3.609404in}{2.580633in}}{\pgfqpoint{3.606477in}{2.573567in}}{\pgfqpoint{3.606477in}{2.566200in}}%
\pgfpathcurveto{\pgfqpoint{3.606477in}{2.558833in}}{\pgfqpoint{3.609404in}{2.551767in}}{\pgfqpoint{3.614613in}{2.546558in}}%
\pgfpathcurveto{\pgfqpoint{3.619822in}{2.541349in}}{\pgfqpoint{3.626888in}{2.538422in}}{\pgfqpoint{3.634255in}{2.538422in}}%
\pgfpathlineto{\pgfqpoint{3.634255in}{2.538422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477814in}{2.650422in}}%
\pgfpathcurveto{\pgfqpoint{2.485180in}{2.650422in}}{\pgfqpoint{2.492246in}{2.653349in}}{\pgfqpoint{2.497455in}{2.658558in}}%
\pgfpathcurveto{\pgfqpoint{2.502665in}{2.663767in}}{\pgfqpoint{2.505591in}{2.670833in}}{\pgfqpoint{2.505591in}{2.678200in}}%
\pgfpathcurveto{\pgfqpoint{2.505591in}{2.685567in}}{\pgfqpoint{2.502665in}{2.692633in}}{\pgfqpoint{2.497455in}{2.697842in}}%
\pgfpathcurveto{\pgfqpoint{2.492246in}{2.703051in}}{\pgfqpoint{2.485180in}{2.705978in}}{\pgfqpoint{2.477814in}{2.705978in}}%
\pgfpathcurveto{\pgfqpoint{2.470447in}{2.705978in}}{\pgfqpoint{2.463381in}{2.703051in}}{\pgfqpoint{2.458172in}{2.697842in}}%
\pgfpathcurveto{\pgfqpoint{2.452963in}{2.692633in}}{\pgfqpoint{2.450036in}{2.685567in}}{\pgfqpoint{2.450036in}{2.678200in}}%
\pgfpathcurveto{\pgfqpoint{2.450036in}{2.670833in}}{\pgfqpoint{2.452963in}{2.663767in}}{\pgfqpoint{2.458172in}{2.658558in}}%
\pgfpathcurveto{\pgfqpoint{2.463381in}{2.653349in}}{\pgfqpoint{2.470447in}{2.650422in}}{\pgfqpoint{2.477814in}{2.650422in}}%
\pgfpathlineto{\pgfqpoint{2.477814in}{2.650422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.365810,0.987020,0.436880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.365810,0.987020,0.436880}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713695in}{1.998722in}}%
\pgfpathcurveto{\pgfqpoint{2.721062in}{1.998722in}}{\pgfqpoint{2.728128in}{2.001649in}}{\pgfqpoint{2.733337in}{2.006858in}}%
\pgfpathcurveto{\pgfqpoint{2.738546in}{2.012067in}}{\pgfqpoint{2.741473in}{2.019133in}}{\pgfqpoint{2.741473in}{2.026500in}}%
\pgfpathcurveto{\pgfqpoint{2.741473in}{2.033867in}}{\pgfqpoint{2.738546in}{2.040933in}}{\pgfqpoint{2.733337in}{2.046142in}}%
\pgfpathcurveto{\pgfqpoint{2.728128in}{2.051351in}}{\pgfqpoint{2.721062in}{2.054278in}}{\pgfqpoint{2.713695in}{2.054278in}}%
\pgfpathcurveto{\pgfqpoint{2.706329in}{2.054278in}}{\pgfqpoint{2.699263in}{2.051351in}}{\pgfqpoint{2.694054in}{2.046142in}}%
\pgfpathcurveto{\pgfqpoint{2.688845in}{2.040933in}}{\pgfqpoint{2.685918in}{2.033867in}}{\pgfqpoint{2.685918in}{2.026500in}}%
\pgfpathcurveto{\pgfqpoint{2.685918in}{2.019133in}}{\pgfqpoint{2.688845in}{2.012067in}}{\pgfqpoint{2.694054in}{2.006858in}}%
\pgfpathcurveto{\pgfqpoint{2.699263in}{2.001649in}}{\pgfqpoint{2.706329in}{1.998722in}}{\pgfqpoint{2.713695in}{1.998722in}}%
\pgfpathlineto{\pgfqpoint{2.713695in}{1.998722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094510,0.878440,0.742650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.094510,0.878440,0.742650}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634255in}{1.791522in}}%
\pgfpathcurveto{\pgfqpoint{3.641621in}{1.791522in}}{\pgfqpoint{3.648687in}{1.794449in}}{\pgfqpoint{3.653896in}{1.799658in}}%
\pgfpathcurveto{\pgfqpoint{3.659105in}{1.804867in}}{\pgfqpoint{3.662032in}{1.811933in}}{\pgfqpoint{3.662032in}{1.819300in}}%
\pgfpathcurveto{\pgfqpoint{3.662032in}{1.826667in}}{\pgfqpoint{3.659105in}{1.833733in}}{\pgfqpoint{3.653896in}{1.838942in}}%
\pgfpathcurveto{\pgfqpoint{3.648687in}{1.844151in}}{\pgfqpoint{3.641621in}{1.847078in}}{\pgfqpoint{3.634255in}{1.847078in}}%
\pgfpathcurveto{\pgfqpoint{3.626888in}{1.847078in}}{\pgfqpoint{3.619822in}{1.844151in}}{\pgfqpoint{3.614613in}{1.838942in}}%
\pgfpathcurveto{\pgfqpoint{3.609404in}{1.833733in}}{\pgfqpoint{3.606477in}{1.826667in}}{\pgfqpoint{3.606477in}{1.819300in}}%
\pgfpathcurveto{\pgfqpoint{3.606477in}{1.811933in}}{\pgfqpoint{3.609404in}{1.804867in}}{\pgfqpoint{3.614613in}{1.799658in}}%
\pgfpathcurveto{\pgfqpoint{3.619822in}{1.794449in}}{\pgfqpoint{3.626888in}{1.791522in}}{\pgfqpoint{3.634255in}{1.791522in}}%
\pgfpathlineto{\pgfqpoint{3.634255in}{1.791522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.904630,0.286960,0.045160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.904630,0.286960,0.045160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956059in}{2.340322in}}%
\pgfpathcurveto{\pgfqpoint{2.963426in}{2.340322in}}{\pgfqpoint{2.970492in}{2.343249in}}{\pgfqpoint{2.975701in}{2.348458in}}%
\pgfpathcurveto{\pgfqpoint{2.980910in}{2.353667in}}{\pgfqpoint{2.983837in}{2.360733in}}{\pgfqpoint{2.983837in}{2.368100in}}%
\pgfpathcurveto{\pgfqpoint{2.983837in}{2.375467in}}{\pgfqpoint{2.980910in}{2.382533in}}{\pgfqpoint{2.975701in}{2.387742in}}%
\pgfpathcurveto{\pgfqpoint{2.970492in}{2.392951in}}{\pgfqpoint{2.963426in}{2.395878in}}{\pgfqpoint{2.956059in}{2.395878in}}%
\pgfpathcurveto{\pgfqpoint{2.948692in}{2.395878in}}{\pgfqpoint{2.941626in}{2.392951in}}{\pgfqpoint{2.936417in}{2.387742in}}%
\pgfpathcurveto{\pgfqpoint{2.931208in}{2.382533in}}{\pgfqpoint{2.928281in}{2.375467in}}{\pgfqpoint{2.928281in}{2.368100in}}%
\pgfpathcurveto{\pgfqpoint{2.928281in}{2.360733in}}{\pgfqpoint{2.931208in}{2.353667in}}{\pgfqpoint{2.936417in}{2.348458in}}%
\pgfpathcurveto{\pgfqpoint{2.941626in}{2.343249in}}{\pgfqpoint{2.948692in}{2.340322in}}{\pgfqpoint{2.956059in}{2.340322in}}%
\pgfpathlineto{\pgfqpoint{2.956059in}{2.340322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993140,0.674080,0.203480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993140,0.674080,0.203480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477673in}{2.912222in}}%
\pgfpathcurveto{\pgfqpoint{2.485039in}{2.912222in}}{\pgfqpoint{2.492106in}{2.915149in}}{\pgfqpoint{2.497315in}{2.920358in}}%
\pgfpathcurveto{\pgfqpoint{2.502524in}{2.925567in}}{\pgfqpoint{2.505451in}{2.932633in}}{\pgfqpoint{2.505451in}{2.940000in}}%
\pgfpathcurveto{\pgfqpoint{2.505451in}{2.947367in}}{\pgfqpoint{2.502524in}{2.954433in}}{\pgfqpoint{2.497315in}{2.959642in}}%
\pgfpathcurveto{\pgfqpoint{2.492106in}{2.964851in}}{\pgfqpoint{2.485039in}{2.967778in}}{\pgfqpoint{2.477673in}{2.967778in}}%
\pgfpathcurveto{\pgfqpoint{2.470306in}{2.967778in}}{\pgfqpoint{2.463240in}{2.964851in}}{\pgfqpoint{2.458031in}{2.959642in}}%
\pgfpathcurveto{\pgfqpoint{2.452822in}{2.954433in}}{\pgfqpoint{2.449895in}{2.947367in}}{\pgfqpoint{2.449895in}{2.940000in}}%
\pgfpathcurveto{\pgfqpoint{2.449895in}{2.932633in}}{\pgfqpoint{2.452822in}{2.925567in}}{\pgfqpoint{2.458031in}{2.920358in}}%
\pgfpathcurveto{\pgfqpoint{2.463240in}{2.915149in}}{\pgfqpoint{2.470306in}{2.912222in}}{\pgfqpoint{2.477673in}{2.912222in}}%
\pgfpathlineto{\pgfqpoint{2.477673in}{2.912222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.245390,0.230440,0.591420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.245390,0.230440,0.591420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315909in}{1.791522in}}%
\pgfpathcurveto{\pgfqpoint{2.323276in}{1.791522in}}{\pgfqpoint{2.330342in}{1.794449in}}{\pgfqpoint{2.335551in}{1.799658in}}%
\pgfpathcurveto{\pgfqpoint{2.340760in}{1.804867in}}{\pgfqpoint{2.343687in}{1.811933in}}{\pgfqpoint{2.343687in}{1.819300in}}%
\pgfpathcurveto{\pgfqpoint{2.343687in}{1.826667in}}{\pgfqpoint{2.340760in}{1.833733in}}{\pgfqpoint{2.335551in}{1.838942in}}%
\pgfpathcurveto{\pgfqpoint{2.330342in}{1.844151in}}{\pgfqpoint{2.323276in}{1.847078in}}{\pgfqpoint{2.315909in}{1.847078in}}%
\pgfpathcurveto{\pgfqpoint{2.308542in}{1.847078in}}{\pgfqpoint{2.301476in}{1.844151in}}{\pgfqpoint{2.296267in}{1.838942in}}%
\pgfpathcurveto{\pgfqpoint{2.291058in}{1.833733in}}{\pgfqpoint{2.288131in}{1.826667in}}{\pgfqpoint{2.288131in}{1.819300in}}%
\pgfpathcurveto{\pgfqpoint{2.288131in}{1.811933in}}{\pgfqpoint{2.291058in}{1.804867in}}{\pgfqpoint{2.296267in}{1.799658in}}%
\pgfpathcurveto{\pgfqpoint{2.301476in}{1.794449in}}{\pgfqpoint{2.308542in}{1.791522in}}{\pgfqpoint{2.315909in}{1.791522in}}%
\pgfpathlineto{\pgfqpoint{2.315909in}{1.791522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.675350,0.089800,0.004490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.675350,0.089800,0.004490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019327in}{2.471922in}}%
\pgfpathcurveto{\pgfqpoint{3.026694in}{2.471922in}}{\pgfqpoint{3.033760in}{2.474849in}}{\pgfqpoint{3.038969in}{2.480058in}}%
\pgfpathcurveto{\pgfqpoint{3.044178in}{2.485267in}}{\pgfqpoint{3.047105in}{2.492333in}}{\pgfqpoint{3.047105in}{2.499700in}}%
\pgfpathcurveto{\pgfqpoint{3.047105in}{2.507067in}}{\pgfqpoint{3.044178in}{2.514133in}}{\pgfqpoint{3.038969in}{2.519342in}}%
\pgfpathcurveto{\pgfqpoint{3.033760in}{2.524551in}}{\pgfqpoint{3.026694in}{2.527478in}}{\pgfqpoint{3.019327in}{2.527478in}}%
\pgfpathcurveto{\pgfqpoint{3.011961in}{2.527478in}}{\pgfqpoint{3.004894in}{2.524551in}}{\pgfqpoint{2.999685in}{2.519342in}}%
\pgfpathcurveto{\pgfqpoint{2.994476in}{2.514133in}}{\pgfqpoint{2.991549in}{2.507067in}}{\pgfqpoint{2.991549in}{2.499700in}}%
\pgfpathcurveto{\pgfqpoint{2.991549in}{2.492333in}}{\pgfqpoint{2.994476in}{2.485267in}}{\pgfqpoint{2.999685in}{2.480058in}}%
\pgfpathcurveto{\pgfqpoint{3.004894in}{2.474849in}}{\pgfqpoint{3.011961in}{2.471922in}}{\pgfqpoint{3.019327in}{2.471922in}}%
\pgfpathlineto{\pgfqpoint{3.019327in}{2.471922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814100,0.918610,0.205520}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.814100,0.918610,0.205520}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785168in}{2.334722in}}%
\pgfpathcurveto{\pgfqpoint{3.792535in}{2.334722in}}{\pgfqpoint{3.799601in}{2.337649in}}{\pgfqpoint{3.804810in}{2.342858in}}%
\pgfpathcurveto{\pgfqpoint{3.810019in}{2.348067in}}{\pgfqpoint{3.812946in}{2.355133in}}{\pgfqpoint{3.812946in}{2.362500in}}%
\pgfpathcurveto{\pgfqpoint{3.812946in}{2.369867in}}{\pgfqpoint{3.810019in}{2.376933in}}{\pgfqpoint{3.804810in}{2.382142in}}%
\pgfpathcurveto{\pgfqpoint{3.799601in}{2.387351in}}{\pgfqpoint{3.792535in}{2.390278in}}{\pgfqpoint{3.785168in}{2.390278in}}%
\pgfpathcurveto{\pgfqpoint{3.777801in}{2.390278in}}{\pgfqpoint{3.770735in}{2.387351in}}{\pgfqpoint{3.765526in}{2.382142in}}%
\pgfpathcurveto{\pgfqpoint{3.760317in}{2.376933in}}{\pgfqpoint{3.757390in}{2.369867in}}{\pgfqpoint{3.757390in}{2.362500in}}%
\pgfpathcurveto{\pgfqpoint{3.757390in}{2.355133in}}{\pgfqpoint{3.760317in}{2.348067in}}{\pgfqpoint{3.765526in}{2.342858in}}%
\pgfpathcurveto{\pgfqpoint{3.770735in}{2.337649in}}{\pgfqpoint{3.777801in}{2.334722in}}{\pgfqpoint{3.785168in}{2.334722in}}%
\pgfpathlineto{\pgfqpoint{3.785168in}{2.334722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.944890,0.796340,0.228000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.944890,0.796340,0.228000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571127in}{2.469122in}}%
\pgfpathcurveto{\pgfqpoint{3.578494in}{2.469122in}}{\pgfqpoint{3.585560in}{2.472049in}}{\pgfqpoint{3.590769in}{2.477258in}}%
\pgfpathcurveto{\pgfqpoint{3.595978in}{2.482467in}}{\pgfqpoint{3.598905in}{2.489533in}}{\pgfqpoint{3.598905in}{2.496900in}}%
\pgfpathcurveto{\pgfqpoint{3.598905in}{2.504267in}}{\pgfqpoint{3.595978in}{2.511333in}}{\pgfqpoint{3.590769in}{2.516542in}}%
\pgfpathcurveto{\pgfqpoint{3.585560in}{2.521751in}}{\pgfqpoint{3.578494in}{2.524678in}}{\pgfqpoint{3.571127in}{2.524678in}}%
\pgfpathcurveto{\pgfqpoint{3.563761in}{2.524678in}}{\pgfqpoint{3.556694in}{2.521751in}}{\pgfqpoint{3.551485in}{2.516542in}}%
\pgfpathcurveto{\pgfqpoint{3.546276in}{2.511333in}}{\pgfqpoint{3.543349in}{2.504267in}}{\pgfqpoint{3.543349in}{2.496900in}}%
\pgfpathcurveto{\pgfqpoint{3.543349in}{2.489533in}}{\pgfqpoint{3.546276in}{2.482467in}}{\pgfqpoint{3.551485in}{2.477258in}}%
\pgfpathcurveto{\pgfqpoint{3.556694in}{2.472049in}}{\pgfqpoint{3.563761in}{2.469122in}}{\pgfqpoint{3.571127in}{2.469122in}}%
\pgfpathlineto{\pgfqpoint{3.571127in}{2.469122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443210,0.995510,0.373450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.443210,0.995510,0.373450}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412777in}{2.274522in}}%
\pgfpathcurveto{\pgfqpoint{4.420144in}{2.274522in}}{\pgfqpoint{4.427210in}{2.277449in}}{\pgfqpoint{4.432419in}{2.282658in}}%
\pgfpathcurveto{\pgfqpoint{4.437628in}{2.287867in}}{\pgfqpoint{4.440555in}{2.294933in}}{\pgfqpoint{4.440555in}{2.302300in}}%
\pgfpathcurveto{\pgfqpoint{4.440555in}{2.309667in}}{\pgfqpoint{4.437628in}{2.316733in}}{\pgfqpoint{4.432419in}{2.321942in}}%
\pgfpathcurveto{\pgfqpoint{4.427210in}{2.327151in}}{\pgfqpoint{4.420144in}{2.330078in}}{\pgfqpoint{4.412777in}{2.330078in}}%
\pgfpathcurveto{\pgfqpoint{4.405411in}{2.330078in}}{\pgfqpoint{4.398344in}{2.327151in}}{\pgfqpoint{4.393135in}{2.321942in}}%
\pgfpathcurveto{\pgfqpoint{4.387926in}{2.316733in}}{\pgfqpoint{4.384999in}{2.309667in}}{\pgfqpoint{4.384999in}{2.302300in}}%
\pgfpathcurveto{\pgfqpoint{4.384999in}{2.294933in}}{\pgfqpoint{4.387926in}{2.287867in}}{\pgfqpoint{4.393135in}{2.282658in}}%
\pgfpathcurveto{\pgfqpoint{4.398344in}{2.277449in}}{\pgfqpoint{4.405411in}{2.274522in}}{\pgfqpoint{4.412777in}{2.274522in}}%
\pgfpathlineto{\pgfqpoint{4.412777in}{2.274522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857173in}{2.929022in}}%
\pgfpathcurveto{\pgfqpoint{3.864539in}{2.929022in}}{\pgfqpoint{3.871606in}{2.931949in}}{\pgfqpoint{3.876815in}{2.937158in}}%
\pgfpathcurveto{\pgfqpoint{3.882024in}{2.942367in}}{\pgfqpoint{3.884951in}{2.949433in}}{\pgfqpoint{3.884951in}{2.956800in}}%
\pgfpathcurveto{\pgfqpoint{3.884951in}{2.964167in}}{\pgfqpoint{3.882024in}{2.971233in}}{\pgfqpoint{3.876815in}{2.976442in}}%
\pgfpathcurveto{\pgfqpoint{3.871606in}{2.981651in}}{\pgfqpoint{3.864539in}{2.984578in}}{\pgfqpoint{3.857173in}{2.984578in}}%
\pgfpathcurveto{\pgfqpoint{3.849806in}{2.984578in}}{\pgfqpoint{3.842740in}{2.981651in}}{\pgfqpoint{3.837531in}{2.976442in}}%
\pgfpathcurveto{\pgfqpoint{3.832322in}{2.971233in}}{\pgfqpoint{3.829395in}{2.964167in}}{\pgfqpoint{3.829395in}{2.956800in}}%
\pgfpathcurveto{\pgfqpoint{3.829395in}{2.949433in}}{\pgfqpoint{3.832322in}{2.942367in}}{\pgfqpoint{3.837531in}{2.937158in}}%
\pgfpathcurveto{\pgfqpoint{3.842740in}{2.931949in}}{\pgfqpoint{3.849806in}{2.929022in}}{\pgfqpoint{3.857173in}{2.929022in}}%
\pgfpathlineto{\pgfqpoint{3.857173in}{2.929022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664280,0.985240,0.223700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.664280,0.985240,0.223700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852805in}{2.271022in}}%
\pgfpathcurveto{\pgfqpoint{3.860171in}{2.271022in}}{\pgfqpoint{3.867237in}{2.273949in}}{\pgfqpoint{3.872446in}{2.279158in}}%
\pgfpathcurveto{\pgfqpoint{3.877655in}{2.284367in}}{\pgfqpoint{3.880582in}{2.291433in}}{\pgfqpoint{3.880582in}{2.298800in}}%
\pgfpathcurveto{\pgfqpoint{3.880582in}{2.306167in}}{\pgfqpoint{3.877655in}{2.313233in}}{\pgfqpoint{3.872446in}{2.318442in}}%
\pgfpathcurveto{\pgfqpoint{3.867237in}{2.323651in}}{\pgfqpoint{3.860171in}{2.326578in}}{\pgfqpoint{3.852805in}{2.326578in}}%
\pgfpathcurveto{\pgfqpoint{3.845438in}{2.326578in}}{\pgfqpoint{3.838372in}{2.323651in}}{\pgfqpoint{3.833163in}{2.318442in}}%
\pgfpathcurveto{\pgfqpoint{3.827954in}{2.313233in}}{\pgfqpoint{3.825027in}{2.306167in}}{\pgfqpoint{3.825027in}{2.298800in}}%
\pgfpathcurveto{\pgfqpoint{3.825027in}{2.291433in}}{\pgfqpoint{3.827954in}{2.284367in}}{\pgfqpoint{3.833163in}{2.279158in}}%
\pgfpathcurveto{\pgfqpoint{3.838372in}{2.273949in}}{\pgfqpoint{3.845438in}{2.271022in}}{\pgfqpoint{3.852805in}{2.271022in}}%
\pgfpathlineto{\pgfqpoint{3.852805in}{2.271022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396780,0.990980,0.410980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396780,0.990980,0.410980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864468in}{1.930122in}}%
\pgfpathcurveto{\pgfqpoint{2.871835in}{1.930122in}}{\pgfqpoint{2.878901in}{1.933049in}}{\pgfqpoint{2.884110in}{1.938258in}}%
\pgfpathcurveto{\pgfqpoint{2.889319in}{1.943467in}}{\pgfqpoint{2.892246in}{1.950533in}}{\pgfqpoint{2.892246in}{1.957900in}}%
\pgfpathcurveto{\pgfqpoint{2.892246in}{1.965267in}}{\pgfqpoint{2.889319in}{1.972333in}}{\pgfqpoint{2.884110in}{1.977542in}}%
\pgfpathcurveto{\pgfqpoint{2.878901in}{1.982751in}}{\pgfqpoint{2.871835in}{1.985678in}}{\pgfqpoint{2.864468in}{1.985678in}}%
\pgfpathcurveto{\pgfqpoint{2.857101in}{1.985678in}}{\pgfqpoint{2.850035in}{1.982751in}}{\pgfqpoint{2.844826in}{1.977542in}}%
\pgfpathcurveto{\pgfqpoint{2.839617in}{1.972333in}}{\pgfqpoint{2.836690in}{1.965267in}}{\pgfqpoint{2.836690in}{1.957900in}}%
\pgfpathcurveto{\pgfqpoint{2.836690in}{1.950533in}}{\pgfqpoint{2.839617in}{1.943467in}}{\pgfqpoint{2.844826in}{1.938258in}}%
\pgfpathcurveto{\pgfqpoint{2.850035in}{1.933049in}}{\pgfqpoint{2.857101in}{1.930122in}}{\pgfqpoint{2.864468in}{1.930122in}}%
\pgfpathlineto{\pgfqpoint{2.864468in}{1.930122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.939090,0.804390,0.227440}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.939090,0.804390,0.227440}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398059in}{2.518122in}}%
\pgfpathcurveto{\pgfqpoint{2.405426in}{2.518122in}}{\pgfqpoint{2.412492in}{2.521049in}}{\pgfqpoint{2.417701in}{2.526258in}}%
\pgfpathcurveto{\pgfqpoint{2.422910in}{2.531467in}}{\pgfqpoint{2.425837in}{2.538533in}}{\pgfqpoint{2.425837in}{2.545900in}}%
\pgfpathcurveto{\pgfqpoint{2.425837in}{2.553267in}}{\pgfqpoint{2.422910in}{2.560333in}}{\pgfqpoint{2.417701in}{2.565542in}}%
\pgfpathcurveto{\pgfqpoint{2.412492in}{2.570751in}}{\pgfqpoint{2.405426in}{2.573678in}}{\pgfqpoint{2.398059in}{2.573678in}}%
\pgfpathcurveto{\pgfqpoint{2.390692in}{2.573678in}}{\pgfqpoint{2.383626in}{2.570751in}}{\pgfqpoint{2.378417in}{2.565542in}}%
\pgfpathcurveto{\pgfqpoint{2.373208in}{2.560333in}}{\pgfqpoint{2.370281in}{2.553267in}}{\pgfqpoint{2.370281in}{2.545900in}}%
\pgfpathcurveto{\pgfqpoint{2.370281in}{2.538533in}}{\pgfqpoint{2.373208in}{2.531467in}}{\pgfqpoint{2.378417in}{2.526258in}}%
\pgfpathcurveto{\pgfqpoint{2.383626in}{2.521049in}}{\pgfqpoint{2.390692in}{2.518122in}}{\pgfqpoint{2.398059in}{2.518122in}}%
\pgfpathlineto{\pgfqpoint{2.398059in}{2.518122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841330,0.899860,0.209260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841330,0.899860,0.209260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716545in}{2.340322in}}%
\pgfpathcurveto{\pgfqpoint{3.723912in}{2.340322in}}{\pgfqpoint{3.730978in}{2.343249in}}{\pgfqpoint{3.736187in}{2.348458in}}%
\pgfpathcurveto{\pgfqpoint{3.741396in}{2.353667in}}{\pgfqpoint{3.744323in}{2.360733in}}{\pgfqpoint{3.744323in}{2.368100in}}%
\pgfpathcurveto{\pgfqpoint{3.744323in}{2.375467in}}{\pgfqpoint{3.741396in}{2.382533in}}{\pgfqpoint{3.736187in}{2.387742in}}%
\pgfpathcurveto{\pgfqpoint{3.730978in}{2.392951in}}{\pgfqpoint{3.723912in}{2.395878in}}{\pgfqpoint{3.716545in}{2.395878in}}%
\pgfpathcurveto{\pgfqpoint{3.709179in}{2.395878in}}{\pgfqpoint{3.702113in}{2.392951in}}{\pgfqpoint{3.696904in}{2.387742in}}%
\pgfpathcurveto{\pgfqpoint{3.691695in}{2.382533in}}{\pgfqpoint{3.688768in}{2.375467in}}{\pgfqpoint{3.688768in}{2.368100in}}%
\pgfpathcurveto{\pgfqpoint{3.688768in}{2.360733in}}{\pgfqpoint{3.691695in}{2.353667in}}{\pgfqpoint{3.696904in}{2.348458in}}%
\pgfpathcurveto{\pgfqpoint{3.702113in}{2.343249in}}{\pgfqpoint{3.709179in}{2.340322in}}{\pgfqpoint{3.716545in}{2.340322in}}%
\pgfpathlineto{\pgfqpoint{3.716545in}{2.340322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933010,0.812360,0.226670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933010,0.812360,0.226670}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945209in}{2.135922in}}%
\pgfpathcurveto{\pgfqpoint{2.952576in}{2.135922in}}{\pgfqpoint{2.959642in}{2.138849in}}{\pgfqpoint{2.964851in}{2.144058in}}%
\pgfpathcurveto{\pgfqpoint{2.970060in}{2.149267in}}{\pgfqpoint{2.972987in}{2.156333in}}{\pgfqpoint{2.972987in}{2.163700in}}%
\pgfpathcurveto{\pgfqpoint{2.972987in}{2.171067in}}{\pgfqpoint{2.970060in}{2.178133in}}{\pgfqpoint{2.964851in}{2.183342in}}%
\pgfpathcurveto{\pgfqpoint{2.959642in}{2.188551in}}{\pgfqpoint{2.952576in}{2.191478in}}{\pgfqpoint{2.945209in}{2.191478in}}%
\pgfpathcurveto{\pgfqpoint{2.937842in}{2.191478in}}{\pgfqpoint{2.930776in}{2.188551in}}{\pgfqpoint{2.925567in}{2.183342in}}%
\pgfpathcurveto{\pgfqpoint{2.920358in}{2.178133in}}{\pgfqpoint{2.917431in}{2.171067in}}{\pgfqpoint{2.917431in}{2.163700in}}%
\pgfpathcurveto{\pgfqpoint{2.917431in}{2.156333in}}{\pgfqpoint{2.920358in}{2.149267in}}{\pgfqpoint{2.925567in}{2.144058in}}%
\pgfpathcurveto{\pgfqpoint{2.930776in}{2.138849in}}{\pgfqpoint{2.937842in}{2.135922in}}{\pgfqpoint{2.945209in}{2.135922in}}%
\pgfpathlineto{\pgfqpoint{2.945209in}{2.135922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116390,0.797400,0.855590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.116390,0.797400,0.855590}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009636in}{1.722222in}}%
\pgfpathcurveto{\pgfqpoint{4.017003in}{1.722222in}}{\pgfqpoint{4.024069in}{1.725149in}}{\pgfqpoint{4.029278in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{4.034487in}{1.735567in}}{\pgfqpoint{4.037414in}{1.742633in}}{\pgfqpoint{4.037414in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{4.037414in}{1.757367in}}{\pgfqpoint{4.034487in}{1.764433in}}{\pgfqpoint{4.029278in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{4.024069in}{1.774851in}}{\pgfqpoint{4.017003in}{1.777778in}}{\pgfqpoint{4.009636in}{1.777778in}}%
\pgfpathcurveto{\pgfqpoint{4.002270in}{1.777778in}}{\pgfqpoint{3.995204in}{1.774851in}}{\pgfqpoint{3.989995in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{3.984785in}{1.764433in}}{\pgfqpoint{3.981859in}{1.757367in}}{\pgfqpoint{3.981859in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{3.981859in}{1.742633in}}{\pgfqpoint{3.984785in}{1.735567in}}{\pgfqpoint{3.989995in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{3.995204in}{1.725149in}}{\pgfqpoint{4.002270in}{1.722222in}}{\pgfqpoint{4.009636in}{1.722222in}}%
\pgfpathlineto{\pgfqpoint{4.009636in}{1.722222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926660,0.820250,0.225700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926660,0.820250,0.225700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477391in}{2.395622in}}%
\pgfpathcurveto{\pgfqpoint{2.484758in}{2.395622in}}{\pgfqpoint{2.491824in}{2.398549in}}{\pgfqpoint{2.497033in}{2.403758in}}%
\pgfpathcurveto{\pgfqpoint{2.502242in}{2.408967in}}{\pgfqpoint{2.505169in}{2.416033in}}{\pgfqpoint{2.505169in}{2.423400in}}%
\pgfpathcurveto{\pgfqpoint{2.505169in}{2.430767in}}{\pgfqpoint{2.502242in}{2.437833in}}{\pgfqpoint{2.497033in}{2.443042in}}%
\pgfpathcurveto{\pgfqpoint{2.491824in}{2.448251in}}{\pgfqpoint{2.484758in}{2.451178in}}{\pgfqpoint{2.477391in}{2.451178in}}%
\pgfpathcurveto{\pgfqpoint{2.470024in}{2.451178in}}{\pgfqpoint{2.462958in}{2.448251in}}{\pgfqpoint{2.457749in}{2.443042in}}%
\pgfpathcurveto{\pgfqpoint{2.452540in}{2.437833in}}{\pgfqpoint{2.449613in}{2.430767in}}{\pgfqpoint{2.449613in}{2.423400in}}%
\pgfpathcurveto{\pgfqpoint{2.449613in}{2.416033in}}{\pgfqpoint{2.452540in}{2.408967in}}{\pgfqpoint{2.457749in}{2.403758in}}%
\pgfpathcurveto{\pgfqpoint{2.462958in}{2.398549in}}{\pgfqpoint{2.470024in}{2.395622in}}{\pgfqpoint{2.477391in}{2.395622in}}%
\pgfpathlineto{\pgfqpoint{2.477391in}{2.395622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.220390,0.649010,0.984360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.220390,0.649010,0.984360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398200in}{1.929422in}}%
\pgfpathcurveto{\pgfqpoint{2.405567in}{1.929422in}}{\pgfqpoint{2.412633in}{1.932349in}}{\pgfqpoint{2.417842in}{1.937558in}}%
\pgfpathcurveto{\pgfqpoint{2.423051in}{1.942767in}}{\pgfqpoint{2.425978in}{1.949833in}}{\pgfqpoint{2.425978in}{1.957200in}}%
\pgfpathcurveto{\pgfqpoint{2.425978in}{1.964567in}}{\pgfqpoint{2.423051in}{1.971633in}}{\pgfqpoint{2.417842in}{1.976842in}}%
\pgfpathcurveto{\pgfqpoint{2.412633in}{1.982051in}}{\pgfqpoint{2.405567in}{1.984978in}}{\pgfqpoint{2.398200in}{1.984978in}}%
\pgfpathcurveto{\pgfqpoint{2.390833in}{1.984978in}}{\pgfqpoint{2.383767in}{1.982051in}}{\pgfqpoint{2.378558in}{1.976842in}}%
\pgfpathcurveto{\pgfqpoint{2.373349in}{1.971633in}}{\pgfqpoint{2.370422in}{1.964567in}}{\pgfqpoint{2.370422in}{1.957200in}}%
\pgfpathcurveto{\pgfqpoint{2.370422in}{1.949833in}}{\pgfqpoint{2.373349in}{1.942767in}}{\pgfqpoint{2.378558in}{1.937558in}}%
\pgfpathcurveto{\pgfqpoint{2.383767in}{1.932349in}}{\pgfqpoint{2.390833in}{1.929422in}}{\pgfqpoint{2.398200in}{1.929422in}}%
\pgfpathlineto{\pgfqpoint{2.398200in}{1.929422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.726860,0.118670,0.006950}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.726860,0.118670,0.006950}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956764in}{2.606322in}}%
\pgfpathcurveto{\pgfqpoint{2.964130in}{2.606322in}}{\pgfqpoint{2.971196in}{2.609249in}}{\pgfqpoint{2.976405in}{2.614458in}}%
\pgfpathcurveto{\pgfqpoint{2.981615in}{2.619667in}}{\pgfqpoint{2.984541in}{2.626733in}}{\pgfqpoint{2.984541in}{2.634100in}}%
\pgfpathcurveto{\pgfqpoint{2.984541in}{2.641467in}}{\pgfqpoint{2.981615in}{2.648533in}}{\pgfqpoint{2.976405in}{2.653742in}}%
\pgfpathcurveto{\pgfqpoint{2.971196in}{2.658951in}}{\pgfqpoint{2.964130in}{2.661878in}}{\pgfqpoint{2.956764in}{2.661878in}}%
\pgfpathcurveto{\pgfqpoint{2.949397in}{2.661878in}}{\pgfqpoint{2.942331in}{2.658951in}}{\pgfqpoint{2.937122in}{2.653742in}}%
\pgfpathcurveto{\pgfqpoint{2.931913in}{2.648533in}}{\pgfqpoint{2.928986in}{2.641467in}}{\pgfqpoint{2.928986in}{2.634100in}}%
\pgfpathcurveto{\pgfqpoint{2.928986in}{2.626733in}}{\pgfqpoint{2.931913in}{2.619667in}}{\pgfqpoint{2.937122in}{2.614458in}}%
\pgfpathcurveto{\pgfqpoint{2.942331in}{2.609249in}}{\pgfqpoint{2.949397in}{2.606322in}}{\pgfqpoint{2.956764in}{2.606322in}}%
\pgfpathlineto{\pgfqpoint{2.956764in}{2.606322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273340,0.380080,0.840370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.273340,0.380080,0.840370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554609in}{1.722222in}}%
\pgfpathcurveto{\pgfqpoint{2.561976in}{1.722222in}}{\pgfqpoint{2.569042in}{1.725149in}}{\pgfqpoint{2.574251in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{2.579460in}{1.735567in}}{\pgfqpoint{2.582387in}{1.742633in}}{\pgfqpoint{2.582387in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{2.582387in}{1.757367in}}{\pgfqpoint{2.579460in}{1.764433in}}{\pgfqpoint{2.574251in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{2.569042in}{1.774851in}}{\pgfqpoint{2.561976in}{1.777778in}}{\pgfqpoint{2.554609in}{1.777778in}}%
\pgfpathcurveto{\pgfqpoint{2.547242in}{1.777778in}}{\pgfqpoint{2.540176in}{1.774851in}}{\pgfqpoint{2.534967in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{2.529758in}{1.764433in}}{\pgfqpoint{2.526831in}{1.757367in}}{\pgfqpoint{2.526831in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{2.526831in}{1.742633in}}{\pgfqpoint{2.529758in}{1.735567in}}{\pgfqpoint{2.534967in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{2.540176in}{1.725149in}}{\pgfqpoint{2.547242in}{1.722222in}}{\pgfqpoint{2.554609in}{1.722222in}}%
\pgfpathlineto{\pgfqpoint{2.554609in}{1.722222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165290,0.726200,0.931610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.165290,0.726200,0.931610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.849391in}{1.722222in}}%
\pgfpathcurveto{\pgfqpoint{2.856758in}{1.722222in}}{\pgfqpoint{2.863824in}{1.725149in}}{\pgfqpoint{2.869033in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{2.874242in}{1.735567in}}{\pgfqpoint{2.877169in}{1.742633in}}{\pgfqpoint{2.877169in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{2.877169in}{1.757367in}}{\pgfqpoint{2.874242in}{1.764433in}}{\pgfqpoint{2.869033in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{2.863824in}{1.774851in}}{\pgfqpoint{2.856758in}{1.777778in}}{\pgfqpoint{2.849391in}{1.777778in}}%
\pgfpathcurveto{\pgfqpoint{2.842024in}{1.777778in}}{\pgfqpoint{2.834958in}{1.774851in}}{\pgfqpoint{2.829749in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{2.824540in}{1.764433in}}{\pgfqpoint{2.821613in}{1.757367in}}{\pgfqpoint{2.821613in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{2.821613in}{1.742633in}}{\pgfqpoint{2.824540in}{1.735567in}}{\pgfqpoint{2.829749in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{2.834958in}{1.725149in}}{\pgfqpoint{2.842024in}{1.722222in}}{\pgfqpoint{2.849391in}{1.722222in}}%
\pgfpathlineto{\pgfqpoint{2.849391in}{1.722222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.488790,0.998280,0.338160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.488790,0.998280,0.338160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772205in}{2.072922in}}%
\pgfpathcurveto{\pgfqpoint{3.779571in}{2.072922in}}{\pgfqpoint{3.786637in}{2.075849in}}{\pgfqpoint{3.791846in}{2.081058in}}%
\pgfpathcurveto{\pgfqpoint{3.797055in}{2.086267in}}{\pgfqpoint{3.799982in}{2.093333in}}{\pgfqpoint{3.799982in}{2.100700in}}%
\pgfpathcurveto{\pgfqpoint{3.799982in}{2.108067in}}{\pgfqpoint{3.797055in}{2.115133in}}{\pgfqpoint{3.791846in}{2.120342in}}%
\pgfpathcurveto{\pgfqpoint{3.786637in}{2.125551in}}{\pgfqpoint{3.779571in}{2.128478in}}{\pgfqpoint{3.772205in}{2.128478in}}%
\pgfpathcurveto{\pgfqpoint{3.764838in}{2.128478in}}{\pgfqpoint{3.757772in}{2.125551in}}{\pgfqpoint{3.752563in}{2.120342in}}%
\pgfpathcurveto{\pgfqpoint{3.747354in}{2.115133in}}{\pgfqpoint{3.744427in}{2.108067in}}{\pgfqpoint{3.744427in}{2.100700in}}%
\pgfpathcurveto{\pgfqpoint{3.744427in}{2.093333in}}{\pgfqpoint{3.747354in}{2.086267in}}{\pgfqpoint{3.752563in}{2.081058in}}%
\pgfpathcurveto{\pgfqpoint{3.757772in}{2.075849in}}{\pgfqpoint{3.764838in}{2.072922in}}{\pgfqpoint{3.772205in}{2.072922in}}%
\pgfpathlineto{\pgfqpoint{3.772205in}{2.072922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.910240,0.295990,0.048140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.910240,0.295990,0.048140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782036in}{2.792522in}}%
\pgfpathcurveto{\pgfqpoint{2.789403in}{2.792522in}}{\pgfqpoint{2.796469in}{2.795449in}}{\pgfqpoint{2.801678in}{2.800658in}}%
\pgfpathcurveto{\pgfqpoint{2.806887in}{2.805867in}}{\pgfqpoint{2.809814in}{2.812933in}}{\pgfqpoint{2.809814in}{2.820300in}}%
\pgfpathcurveto{\pgfqpoint{2.809814in}{2.827667in}}{\pgfqpoint{2.806887in}{2.834733in}}{\pgfqpoint{2.801678in}{2.839942in}}%
\pgfpathcurveto{\pgfqpoint{2.796469in}{2.845151in}}{\pgfqpoint{2.789403in}{2.848078in}}{\pgfqpoint{2.782036in}{2.848078in}}%
\pgfpathcurveto{\pgfqpoint{2.774670in}{2.848078in}}{\pgfqpoint{2.767604in}{2.845151in}}{\pgfqpoint{2.762395in}{2.839942in}}%
\pgfpathcurveto{\pgfqpoint{2.757185in}{2.834733in}}{\pgfqpoint{2.754259in}{2.827667in}}{\pgfqpoint{2.754259in}{2.820300in}}%
\pgfpathcurveto{\pgfqpoint{2.754259in}{2.812933in}}{\pgfqpoint{2.757185in}{2.805867in}}{\pgfqpoint{2.762395in}{2.800658in}}%
\pgfpathcurveto{\pgfqpoint{2.767604in}{2.795449in}}{\pgfqpoint{2.774670in}{2.792522in}}{\pgfqpoint{2.782036in}{2.792522in}}%
\pgfpathlineto{\pgfqpoint{2.782036in}{2.792522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586460,0.997390,0.268490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.586460,0.997390,0.268490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853791in}{2.135922in}}%
\pgfpathcurveto{\pgfqpoint{3.861158in}{2.135922in}}{\pgfqpoint{3.868224in}{2.138849in}}{\pgfqpoint{3.873433in}{2.144058in}}%
\pgfpathcurveto{\pgfqpoint{3.878642in}{2.149267in}}{\pgfqpoint{3.881569in}{2.156333in}}{\pgfqpoint{3.881569in}{2.163700in}}%
\pgfpathcurveto{\pgfqpoint{3.881569in}{2.171067in}}{\pgfqpoint{3.878642in}{2.178133in}}{\pgfqpoint{3.873433in}{2.183342in}}%
\pgfpathcurveto{\pgfqpoint{3.868224in}{2.188551in}}{\pgfqpoint{3.861158in}{2.191478in}}{\pgfqpoint{3.853791in}{2.191478in}}%
\pgfpathcurveto{\pgfqpoint{3.846424in}{2.191478in}}{\pgfqpoint{3.839358in}{2.188551in}}{\pgfqpoint{3.834149in}{2.183342in}}%
\pgfpathcurveto{\pgfqpoint{3.828940in}{2.178133in}}{\pgfqpoint{3.826013in}{2.171067in}}{\pgfqpoint{3.826013in}{2.163700in}}%
\pgfpathcurveto{\pgfqpoint{3.826013in}{2.156333in}}{\pgfqpoint{3.828940in}{2.149267in}}{\pgfqpoint{3.834149in}{2.144058in}}%
\pgfpathcurveto{\pgfqpoint{3.839358in}{2.138849in}}{\pgfqpoint{3.846424in}{2.135922in}}{\pgfqpoint{3.853791in}{2.135922in}}%
\pgfpathlineto{\pgfqpoint{3.853791in}{2.135922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.746170,0.955930,0.204060}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.746170,0.955930,0.204060}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398200in}{2.327722in}}%
\pgfpathcurveto{\pgfqpoint{2.405567in}{2.327722in}}{\pgfqpoint{2.412633in}{2.330649in}}{\pgfqpoint{2.417842in}{2.335858in}}%
\pgfpathcurveto{\pgfqpoint{2.423051in}{2.341067in}}{\pgfqpoint{2.425978in}{2.348133in}}{\pgfqpoint{2.425978in}{2.355500in}}%
\pgfpathcurveto{\pgfqpoint{2.425978in}{2.362867in}}{\pgfqpoint{2.423051in}{2.369933in}}{\pgfqpoint{2.417842in}{2.375142in}}%
\pgfpathcurveto{\pgfqpoint{2.412633in}{2.380351in}}{\pgfqpoint{2.405567in}{2.383278in}}{\pgfqpoint{2.398200in}{2.383278in}}%
\pgfpathcurveto{\pgfqpoint{2.390833in}{2.383278in}}{\pgfqpoint{2.383767in}{2.380351in}}{\pgfqpoint{2.378558in}{2.375142in}}%
\pgfpathcurveto{\pgfqpoint{2.373349in}{2.369933in}}{\pgfqpoint{2.370422in}{2.362867in}}{\pgfqpoint{2.370422in}{2.355500in}}%
\pgfpathcurveto{\pgfqpoint{2.370422in}{2.348133in}}{\pgfqpoint{2.373349in}{2.341067in}}{\pgfqpoint{2.378558in}{2.335858in}}%
\pgfpathcurveto{\pgfqpoint{2.383767in}{2.330649in}}{\pgfqpoint{2.390833in}{2.327722in}}{\pgfqpoint{2.398200in}{2.327722in}}%
\pgfpathlineto{\pgfqpoint{2.398200in}{2.327722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926660,0.820250,0.225700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926660,0.820250,0.225700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496445in}{2.337522in}}%
\pgfpathcurveto{\pgfqpoint{3.503812in}{2.337522in}}{\pgfqpoint{3.510878in}{2.340449in}}{\pgfqpoint{3.516087in}{2.345658in}}%
\pgfpathcurveto{\pgfqpoint{3.521296in}{2.350867in}}{\pgfqpoint{3.524223in}{2.357933in}}{\pgfqpoint{3.524223in}{2.365300in}}%
\pgfpathcurveto{\pgfqpoint{3.524223in}{2.372667in}}{\pgfqpoint{3.521296in}{2.379733in}}{\pgfqpoint{3.516087in}{2.384942in}}%
\pgfpathcurveto{\pgfqpoint{3.510878in}{2.390151in}}{\pgfqpoint{3.503812in}{2.393078in}}{\pgfqpoint{3.496445in}{2.393078in}}%
\pgfpathcurveto{\pgfqpoint{3.489079in}{2.393078in}}{\pgfqpoint{3.482013in}{2.390151in}}{\pgfqpoint{3.476804in}{2.384942in}}%
\pgfpathcurveto{\pgfqpoint{3.471595in}{2.379733in}}{\pgfqpoint{3.468668in}{2.372667in}}{\pgfqpoint{3.468668in}{2.365300in}}%
\pgfpathcurveto{\pgfqpoint{3.468668in}{2.357933in}}{\pgfqpoint{3.471595in}{2.350867in}}{\pgfqpoint{3.476804in}{2.345658in}}%
\pgfpathcurveto{\pgfqpoint{3.482013in}{2.340449in}}{\pgfqpoint{3.489079in}{2.337522in}}{\pgfqpoint{3.496445in}{2.337522in}}%
\pgfpathlineto{\pgfqpoint{3.496445in}{2.337522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926660,0.820250,0.225700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926660,0.820250,0.225700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560700in}{2.543322in}}%
\pgfpathcurveto{\pgfqpoint{3.568067in}{2.543322in}}{\pgfqpoint{3.575133in}{2.546249in}}{\pgfqpoint{3.580342in}{2.551458in}}%
\pgfpathcurveto{\pgfqpoint{3.585551in}{2.556667in}}{\pgfqpoint{3.588478in}{2.563733in}}{\pgfqpoint{3.588478in}{2.571100in}}%
\pgfpathcurveto{\pgfqpoint{3.588478in}{2.578467in}}{\pgfqpoint{3.585551in}{2.585533in}}{\pgfqpoint{3.580342in}{2.590742in}}%
\pgfpathcurveto{\pgfqpoint{3.575133in}{2.595951in}}{\pgfqpoint{3.568067in}{2.598878in}}{\pgfqpoint{3.560700in}{2.598878in}}%
\pgfpathcurveto{\pgfqpoint{3.553333in}{2.598878in}}{\pgfqpoint{3.546267in}{2.595951in}}{\pgfqpoint{3.541058in}{2.590742in}}%
\pgfpathcurveto{\pgfqpoint{3.535849in}{2.585533in}}{\pgfqpoint{3.532922in}{2.578467in}}{\pgfqpoint{3.532922in}{2.571100in}}%
\pgfpathcurveto{\pgfqpoint{3.532922in}{2.563733in}}{\pgfqpoint{3.535849in}{2.556667in}}{\pgfqpoint{3.541058in}{2.551458in}}%
\pgfpathcurveto{\pgfqpoint{3.546267in}{2.546249in}}{\pgfqpoint{3.553333in}{2.543322in}}{\pgfqpoint{3.560700in}{2.543322in}}%
\pgfpathlineto{\pgfqpoint{3.560700in}{2.543322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096620,0.884540,0.733160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.096620,0.884540,0.733160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496164in}{1.791522in}}%
\pgfpathcurveto{\pgfqpoint{3.503530in}{1.791522in}}{\pgfqpoint{3.510596in}{1.794449in}}{\pgfqpoint{3.515805in}{1.799658in}}%
\pgfpathcurveto{\pgfqpoint{3.521015in}{1.804867in}}{\pgfqpoint{3.523941in}{1.811933in}}{\pgfqpoint{3.523941in}{1.819300in}}%
\pgfpathcurveto{\pgfqpoint{3.523941in}{1.826667in}}{\pgfqpoint{3.521015in}{1.833733in}}{\pgfqpoint{3.515805in}{1.838942in}}%
\pgfpathcurveto{\pgfqpoint{3.510596in}{1.844151in}}{\pgfqpoint{3.503530in}{1.847078in}}{\pgfqpoint{3.496164in}{1.847078in}}%
\pgfpathcurveto{\pgfqpoint{3.488797in}{1.847078in}}{\pgfqpoint{3.481731in}{1.844151in}}{\pgfqpoint{3.476522in}{1.838942in}}%
\pgfpathcurveto{\pgfqpoint{3.471313in}{1.833733in}}{\pgfqpoint{3.468386in}{1.826667in}}{\pgfqpoint{3.468386in}{1.819300in}}%
\pgfpathcurveto{\pgfqpoint{3.468386in}{1.811933in}}{\pgfqpoint{3.471313in}{1.804867in}}{\pgfqpoint{3.476522in}{1.799658in}}%
\pgfpathcurveto{\pgfqpoint{3.481731in}{1.794449in}}{\pgfqpoint{3.488797in}{1.791522in}}{\pgfqpoint{3.496164in}{1.791522in}}%
\pgfpathlineto{\pgfqpoint{3.496164in}{1.791522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116390,0.797400,0.855590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.116390,0.797400,0.855590}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.501659in}{1.722222in}}%
\pgfpathcurveto{\pgfqpoint{3.509026in}{1.722222in}}{\pgfqpoint{3.516092in}{1.725149in}}{\pgfqpoint{3.521301in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{3.526510in}{1.735567in}}{\pgfqpoint{3.529437in}{1.742633in}}{\pgfqpoint{3.529437in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{3.529437in}{1.757367in}}{\pgfqpoint{3.526510in}{1.764433in}}{\pgfqpoint{3.521301in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{3.516092in}{1.774851in}}{\pgfqpoint{3.509026in}{1.777778in}}{\pgfqpoint{3.501659in}{1.777778in}}%
\pgfpathcurveto{\pgfqpoint{3.494292in}{1.777778in}}{\pgfqpoint{3.487226in}{1.774851in}}{\pgfqpoint{3.482017in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{3.476808in}{1.764433in}}{\pgfqpoint{3.473881in}{1.757367in}}{\pgfqpoint{3.473881in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{3.473881in}{1.742633in}}{\pgfqpoint{3.476808in}{1.735567in}}{\pgfqpoint{3.482017in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{3.487226in}{1.725149in}}{\pgfqpoint{3.494292in}{1.722222in}}{\pgfqpoint{3.501659in}{1.722222in}}%
\pgfpathlineto{\pgfqpoint{3.501659in}{1.722222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116390,0.797400,0.855590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.116390,0.797400,0.855590}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.868305in}{1.722222in}}%
\pgfpathcurveto{\pgfqpoint{3.875671in}{1.722222in}}{\pgfqpoint{3.882737in}{1.725149in}}{\pgfqpoint{3.887946in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{3.893155in}{1.735567in}}{\pgfqpoint{3.896082in}{1.742633in}}{\pgfqpoint{3.896082in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{3.896082in}{1.757367in}}{\pgfqpoint{3.893155in}{1.764433in}}{\pgfqpoint{3.887946in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{3.882737in}{1.774851in}}{\pgfqpoint{3.875671in}{1.777778in}}{\pgfqpoint{3.868305in}{1.777778in}}%
\pgfpathcurveto{\pgfqpoint{3.860938in}{1.777778in}}{\pgfqpoint{3.853872in}{1.774851in}}{\pgfqpoint{3.848663in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{3.843454in}{1.764433in}}{\pgfqpoint{3.840527in}{1.757367in}}{\pgfqpoint{3.840527in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{3.840527in}{1.742633in}}{\pgfqpoint{3.843454in}{1.735567in}}{\pgfqpoint{3.848663in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{3.853872in}{1.725149in}}{\pgfqpoint{3.860938in}{1.722222in}}{\pgfqpoint{3.868305in}{1.722222in}}%
\pgfpathlineto{\pgfqpoint{3.868305in}{1.722222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.965550,0.422410,0.097980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.965550,0.422410,0.097980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632908in}{2.728122in}}%
\pgfpathcurveto{\pgfqpoint{2.640274in}{2.728122in}}{\pgfqpoint{2.647340in}{2.731049in}}{\pgfqpoint{2.652549in}{2.736258in}}%
\pgfpathcurveto{\pgfqpoint{2.657759in}{2.741467in}}{\pgfqpoint{2.660685in}{2.748533in}}{\pgfqpoint{2.660685in}{2.755900in}}%
\pgfpathcurveto{\pgfqpoint{2.660685in}{2.763267in}}{\pgfqpoint{2.657759in}{2.770333in}}{\pgfqpoint{2.652549in}{2.775542in}}%
\pgfpathcurveto{\pgfqpoint{2.647340in}{2.780751in}}{\pgfqpoint{2.640274in}{2.783678in}}{\pgfqpoint{2.632908in}{2.783678in}}%
\pgfpathcurveto{\pgfqpoint{2.625541in}{2.783678in}}{\pgfqpoint{2.618475in}{2.780751in}}{\pgfqpoint{2.613266in}{2.775542in}}%
\pgfpathcurveto{\pgfqpoint{2.608057in}{2.770333in}}{\pgfqpoint{2.605130in}{2.763267in}}{\pgfqpoint{2.605130in}{2.755900in}}%
\pgfpathcurveto{\pgfqpoint{2.605130in}{2.748533in}}{\pgfqpoint{2.608057in}{2.741467in}}{\pgfqpoint{2.613266in}{2.736258in}}%
\pgfpathcurveto{\pgfqpoint{2.618475in}{2.731049in}}{\pgfqpoint{2.625541in}{2.728122in}}{\pgfqpoint{2.632908in}{2.728122in}}%
\pgfpathlineto{\pgfqpoint{2.632908in}{2.728122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831720,0.199120,0.021310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831720,0.199120,0.021310}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867850in}{2.602822in}}%
\pgfpathcurveto{\pgfqpoint{2.875217in}{2.602822in}}{\pgfqpoint{2.882283in}{2.605749in}}{\pgfqpoint{2.887492in}{2.610958in}}%
\pgfpathcurveto{\pgfqpoint{2.892701in}{2.616167in}}{\pgfqpoint{2.895628in}{2.623233in}}{\pgfqpoint{2.895628in}{2.630600in}}%
\pgfpathcurveto{\pgfqpoint{2.895628in}{2.637967in}}{\pgfqpoint{2.892701in}{2.645033in}}{\pgfqpoint{2.887492in}{2.650242in}}%
\pgfpathcurveto{\pgfqpoint{2.882283in}{2.655451in}}{\pgfqpoint{2.875217in}{2.658378in}}{\pgfqpoint{2.867850in}{2.658378in}}%
\pgfpathcurveto{\pgfqpoint{2.860483in}{2.658378in}}{\pgfqpoint{2.853417in}{2.655451in}}{\pgfqpoint{2.848208in}{2.650242in}}%
\pgfpathcurveto{\pgfqpoint{2.842999in}{2.645033in}}{\pgfqpoint{2.840072in}{2.637967in}}{\pgfqpoint{2.840072in}{2.630600in}}%
\pgfpathcurveto{\pgfqpoint{2.840072in}{2.623233in}}{\pgfqpoint{2.842999in}{2.616167in}}{\pgfqpoint{2.848208in}{2.610958in}}%
\pgfpathcurveto{\pgfqpoint{2.853417in}{2.605749in}}{\pgfqpoint{2.860483in}{2.602822in}}{\pgfqpoint{2.867850in}{2.602822in}}%
\pgfpathlineto{\pgfqpoint{2.867850in}{2.602822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775821in}{2.736522in}}%
\pgfpathcurveto{\pgfqpoint{3.783188in}{2.736522in}}{\pgfqpoint{3.790254in}{2.739449in}}{\pgfqpoint{3.795463in}{2.744658in}}%
\pgfpathcurveto{\pgfqpoint{3.800672in}{2.749867in}}{\pgfqpoint{3.803599in}{2.756933in}}{\pgfqpoint{3.803599in}{2.764300in}}%
\pgfpathcurveto{\pgfqpoint{3.803599in}{2.771667in}}{\pgfqpoint{3.800672in}{2.778733in}}{\pgfqpoint{3.795463in}{2.783942in}}%
\pgfpathcurveto{\pgfqpoint{3.790254in}{2.789151in}}{\pgfqpoint{3.783188in}{2.792078in}}{\pgfqpoint{3.775821in}{2.792078in}}%
\pgfpathcurveto{\pgfqpoint{3.768454in}{2.792078in}}{\pgfqpoint{3.761388in}{2.789151in}}{\pgfqpoint{3.756179in}{2.783942in}}%
\pgfpathcurveto{\pgfqpoint{3.750970in}{2.778733in}}{\pgfqpoint{3.748043in}{2.771667in}}{\pgfqpoint{3.748043in}{2.764300in}}%
\pgfpathcurveto{\pgfqpoint{3.748043in}{2.756933in}}{\pgfqpoint{3.750970in}{2.749867in}}{\pgfqpoint{3.756179in}{2.744658in}}%
\pgfpathcurveto{\pgfqpoint{3.761388in}{2.739449in}}{\pgfqpoint{3.768454in}{2.736522in}}{\pgfqpoint{3.775821in}{2.736522in}}%
\pgfpathlineto{\pgfqpoint{3.775821in}{2.736522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.883310,0.865530,0.217190}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.883310,0.865530,0.217190}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398905in}{2.399822in}}%
\pgfpathcurveto{\pgfqpoint{2.406271in}{2.399822in}}{\pgfqpoint{2.413337in}{2.402749in}}{\pgfqpoint{2.418546in}{2.407958in}}%
\pgfpathcurveto{\pgfqpoint{2.423755in}{2.413167in}}{\pgfqpoint{2.426682in}{2.420233in}}{\pgfqpoint{2.426682in}{2.427600in}}%
\pgfpathcurveto{\pgfqpoint{2.426682in}{2.434967in}}{\pgfqpoint{2.423755in}{2.442033in}}{\pgfqpoint{2.418546in}{2.447242in}}%
\pgfpathcurveto{\pgfqpoint{2.413337in}{2.452451in}}{\pgfqpoint{2.406271in}{2.455378in}}{\pgfqpoint{2.398905in}{2.455378in}}%
\pgfpathcurveto{\pgfqpoint{2.391538in}{2.455378in}}{\pgfqpoint{2.384472in}{2.452451in}}{\pgfqpoint{2.379263in}{2.447242in}}%
\pgfpathcurveto{\pgfqpoint{2.374054in}{2.442033in}}{\pgfqpoint{2.371127in}{2.434967in}}{\pgfqpoint{2.371127in}{2.427600in}}%
\pgfpathcurveto{\pgfqpoint{2.371127in}{2.420233in}}{\pgfqpoint{2.374054in}{2.413167in}}{\pgfqpoint{2.379263in}{2.407958in}}%
\pgfpathcurveto{\pgfqpoint{2.384472in}{2.402749in}}{\pgfqpoint{2.391538in}{2.399822in}}{\pgfqpoint{2.398905in}{2.399822in}}%
\pgfpathlineto{\pgfqpoint{2.398905in}{2.399822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.096620,0.884540,0.733160}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.096620,0.884540,0.733160}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387241in}{1.791522in}}%
\pgfpathcurveto{\pgfqpoint{3.394608in}{1.791522in}}{\pgfqpoint{3.401674in}{1.794449in}}{\pgfqpoint{3.406883in}{1.799658in}}%
\pgfpathcurveto{\pgfqpoint{3.412092in}{1.804867in}}{\pgfqpoint{3.415019in}{1.811933in}}{\pgfqpoint{3.415019in}{1.819300in}}%
\pgfpathcurveto{\pgfqpoint{3.415019in}{1.826667in}}{\pgfqpoint{3.412092in}{1.833733in}}{\pgfqpoint{3.406883in}{1.838942in}}%
\pgfpathcurveto{\pgfqpoint{3.401674in}{1.844151in}}{\pgfqpoint{3.394608in}{1.847078in}}{\pgfqpoint{3.387241in}{1.847078in}}%
\pgfpathcurveto{\pgfqpoint{3.379874in}{1.847078in}}{\pgfqpoint{3.372808in}{1.844151in}}{\pgfqpoint{3.367599in}{1.838942in}}%
\pgfpathcurveto{\pgfqpoint{3.362390in}{1.833733in}}{\pgfqpoint{3.359463in}{1.826667in}}{\pgfqpoint{3.359463in}{1.819300in}}%
\pgfpathcurveto{\pgfqpoint{3.359463in}{1.811933in}}{\pgfqpoint{3.362390in}{1.804867in}}{\pgfqpoint{3.367599in}{1.799658in}}%
\pgfpathcurveto{\pgfqpoint{3.372808in}{1.794449in}}{\pgfqpoint{3.379874in}{1.791522in}}{\pgfqpoint{3.387241in}{1.791522in}}%
\pgfpathlineto{\pgfqpoint{3.387241in}{1.791522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992970,0.552140,0.154170}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992970,0.552140,0.154170}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263100in}{2.404022in}}%
\pgfpathcurveto{\pgfqpoint{3.270467in}{2.404022in}}{\pgfqpoint{3.277533in}{2.406949in}}{\pgfqpoint{3.282742in}{2.412158in}}%
\pgfpathcurveto{\pgfqpoint{3.287951in}{2.417367in}}{\pgfqpoint{3.290878in}{2.424433in}}{\pgfqpoint{3.290878in}{2.431800in}}%
\pgfpathcurveto{\pgfqpoint{3.290878in}{2.439167in}}{\pgfqpoint{3.287951in}{2.446233in}}{\pgfqpoint{3.282742in}{2.451442in}}%
\pgfpathcurveto{\pgfqpoint{3.277533in}{2.456651in}}{\pgfqpoint{3.270467in}{2.459578in}}{\pgfqpoint{3.263100in}{2.459578in}}%
\pgfpathcurveto{\pgfqpoint{3.255733in}{2.459578in}}{\pgfqpoint{3.248667in}{2.456651in}}{\pgfqpoint{3.243458in}{2.451442in}}%
\pgfpathcurveto{\pgfqpoint{3.238249in}{2.446233in}}{\pgfqpoint{3.235322in}{2.439167in}}{\pgfqpoint{3.235322in}{2.431800in}}%
\pgfpathcurveto{\pgfqpoint{3.235322in}{2.424433in}}{\pgfqpoint{3.238249in}{2.417367in}}{\pgfqpoint{3.243458in}{2.412158in}}%
\pgfpathcurveto{\pgfqpoint{3.248667in}{2.406949in}}{\pgfqpoint{3.255733in}{2.404022in}}{\pgfqpoint{3.263100in}{2.404022in}}%
\pgfpathlineto{\pgfqpoint{3.263100in}{2.404022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116390,0.797400,0.855590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.116390,0.797400,0.855590}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.428136in}{1.722222in}}%
\pgfpathcurveto{\pgfqpoint{4.435503in}{1.722222in}}{\pgfqpoint{4.442569in}{1.725149in}}{\pgfqpoint{4.447778in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{4.452987in}{1.735567in}}{\pgfqpoint{4.455914in}{1.742633in}}{\pgfqpoint{4.455914in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{4.455914in}{1.757367in}}{\pgfqpoint{4.452987in}{1.764433in}}{\pgfqpoint{4.447778in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{4.442569in}{1.774851in}}{\pgfqpoint{4.435503in}{1.777778in}}{\pgfqpoint{4.428136in}{1.777778in}}%
\pgfpathcurveto{\pgfqpoint{4.420770in}{1.777778in}}{\pgfqpoint{4.413704in}{1.774851in}}{\pgfqpoint{4.408495in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{4.403285in}{1.764433in}}{\pgfqpoint{4.400359in}{1.757367in}}{\pgfqpoint{4.400359in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{4.400359in}{1.742633in}}{\pgfqpoint{4.403285in}{1.735567in}}{\pgfqpoint{4.408495in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{4.413704in}{1.725149in}}{\pgfqpoint{4.420770in}{1.722222in}}{\pgfqpoint{4.428136in}{1.722222in}}%
\pgfpathlineto{\pgfqpoint{4.428136in}{1.722222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094510,0.878440,0.742650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.094510,0.878440,0.742650}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771327in}{1.860822in}}%
\pgfpathcurveto{\pgfqpoint{2.778694in}{1.860822in}}{\pgfqpoint{2.785760in}{1.863749in}}{\pgfqpoint{2.790969in}{1.868958in}}%
\pgfpathcurveto{\pgfqpoint{2.796178in}{1.874167in}}{\pgfqpoint{2.799105in}{1.881233in}}{\pgfqpoint{2.799105in}{1.888600in}}%
\pgfpathcurveto{\pgfqpoint{2.799105in}{1.895967in}}{\pgfqpoint{2.796178in}{1.903033in}}{\pgfqpoint{2.790969in}{1.908242in}}%
\pgfpathcurveto{\pgfqpoint{2.785760in}{1.913451in}}{\pgfqpoint{2.778694in}{1.916378in}}{\pgfqpoint{2.771327in}{1.916378in}}%
\pgfpathcurveto{\pgfqpoint{2.763961in}{1.916378in}}{\pgfqpoint{2.756894in}{1.913451in}}{\pgfqpoint{2.751685in}{1.908242in}}%
\pgfpathcurveto{\pgfqpoint{2.746476in}{1.903033in}}{\pgfqpoint{2.743549in}{1.895967in}}{\pgfqpoint{2.743549in}{1.888600in}}%
\pgfpathcurveto{\pgfqpoint{2.743549in}{1.881233in}}{\pgfqpoint{2.746476in}{1.874167in}}{\pgfqpoint{2.751685in}{1.868958in}}%
\pgfpathcurveto{\pgfqpoint{2.756894in}{1.863749in}}{\pgfqpoint{2.763961in}{1.860822in}}{\pgfqpoint{2.771327in}{1.860822in}}%
\pgfpathlineto{\pgfqpoint{2.771327in}{1.860822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736610,0.124770,0.007690}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.736610,0.124770,0.007690}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945350in}{2.938822in}}%
\pgfpathcurveto{\pgfqpoint{2.952717in}{2.938822in}}{\pgfqpoint{2.959783in}{2.941749in}}{\pgfqpoint{2.964992in}{2.946958in}}%
\pgfpathcurveto{\pgfqpoint{2.970201in}{2.952167in}}{\pgfqpoint{2.973128in}{2.959233in}}{\pgfqpoint{2.973128in}{2.966600in}}%
\pgfpathcurveto{\pgfqpoint{2.973128in}{2.973967in}}{\pgfqpoint{2.970201in}{2.981033in}}{\pgfqpoint{2.964992in}{2.986242in}}%
\pgfpathcurveto{\pgfqpoint{2.959783in}{2.991451in}}{\pgfqpoint{2.952717in}{2.994378in}}{\pgfqpoint{2.945350in}{2.994378in}}%
\pgfpathcurveto{\pgfqpoint{2.937983in}{2.994378in}}{\pgfqpoint{2.930917in}{2.991451in}}{\pgfqpoint{2.925708in}{2.986242in}}%
\pgfpathcurveto{\pgfqpoint{2.920499in}{2.981033in}}{\pgfqpoint{2.917572in}{2.973967in}}{\pgfqpoint{2.917572in}{2.966600in}}%
\pgfpathcurveto{\pgfqpoint{2.917572in}{2.959233in}}{\pgfqpoint{2.920499in}{2.952167in}}{\pgfqpoint{2.925708in}{2.946958in}}%
\pgfpathcurveto{\pgfqpoint{2.930917in}{2.941749in}}{\pgfqpoint{2.937983in}{2.938822in}}{\pgfqpoint{2.945350in}{2.938822in}}%
\pgfpathlineto{\pgfqpoint{2.945350in}{2.938822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.975450,0.457400,0.113050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637323in}{2.600722in}}%
\pgfpathcurveto{\pgfqpoint{2.644689in}{2.600722in}}{\pgfqpoint{2.651756in}{2.603649in}}{\pgfqpoint{2.656965in}{2.608858in}}%
\pgfpathcurveto{\pgfqpoint{2.662174in}{2.614067in}}{\pgfqpoint{2.665101in}{2.621133in}}{\pgfqpoint{2.665101in}{2.628500in}}%
\pgfpathcurveto{\pgfqpoint{2.665101in}{2.635867in}}{\pgfqpoint{2.662174in}{2.642933in}}{\pgfqpoint{2.656965in}{2.648142in}}%
\pgfpathcurveto{\pgfqpoint{2.651756in}{2.653351in}}{\pgfqpoint{2.644689in}{2.656278in}}{\pgfqpoint{2.637323in}{2.656278in}}%
\pgfpathcurveto{\pgfqpoint{2.629956in}{2.656278in}}{\pgfqpoint{2.622890in}{2.653351in}}{\pgfqpoint{2.617681in}{2.648142in}}%
\pgfpathcurveto{\pgfqpoint{2.612472in}{2.642933in}}{\pgfqpoint{2.609545in}{2.635867in}}{\pgfqpoint{2.609545in}{2.628500in}}%
\pgfpathcurveto{\pgfqpoint{2.609545in}{2.621133in}}{\pgfqpoint{2.612472in}{2.614067in}}{\pgfqpoint{2.617681in}{2.608858in}}%
\pgfpathcurveto{\pgfqpoint{2.622890in}{2.603649in}}{\pgfqpoint{2.629956in}{2.600722in}}{\pgfqpoint{2.637323in}{2.600722in}}%
\pgfpathlineto{\pgfqpoint{2.637323in}{2.600722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.173770,0.940530,0.619380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.173770,0.940530,0.619380}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111482in}{1.722222in}}%
\pgfpathcurveto{\pgfqpoint{3.118849in}{1.722222in}}{\pgfqpoint{3.125915in}{1.725149in}}{\pgfqpoint{3.131124in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{3.136333in}{1.735567in}}{\pgfqpoint{3.139260in}{1.742633in}}{\pgfqpoint{3.139260in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{3.139260in}{1.757367in}}{\pgfqpoint{3.136333in}{1.764433in}}{\pgfqpoint{3.131124in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{3.125915in}{1.774851in}}{\pgfqpoint{3.118849in}{1.777778in}}{\pgfqpoint{3.111482in}{1.777778in}}%
\pgfpathcurveto{\pgfqpoint{3.104115in}{1.777778in}}{\pgfqpoint{3.097049in}{1.774851in}}{\pgfqpoint{3.091840in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{3.086631in}{1.764433in}}{\pgfqpoint{3.083704in}{1.757367in}}{\pgfqpoint{3.083704in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{3.083704in}{1.742633in}}{\pgfqpoint{3.086631in}{1.735567in}}{\pgfqpoint{3.091840in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{3.097049in}{1.725149in}}{\pgfqpoint{3.104115in}{1.722222in}}{\pgfqpoint{3.111482in}{1.722222in}}%
\pgfpathlineto{\pgfqpoint{3.111482in}{1.722222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262520,0.569670,0.997730}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262520,0.569670,0.997730}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712991in}{1.722222in}}%
\pgfpathcurveto{\pgfqpoint{2.720358in}{1.722222in}}{\pgfqpoint{2.727424in}{1.725149in}}{\pgfqpoint{2.732633in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{2.737842in}{1.735567in}}{\pgfqpoint{2.740769in}{1.742633in}}{\pgfqpoint{2.740769in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{2.740769in}{1.757367in}}{\pgfqpoint{2.737842in}{1.764433in}}{\pgfqpoint{2.732633in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{2.727424in}{1.774851in}}{\pgfqpoint{2.720358in}{1.777778in}}{\pgfqpoint{2.712991in}{1.777778in}}%
\pgfpathcurveto{\pgfqpoint{2.705624in}{1.777778in}}{\pgfqpoint{2.698558in}{1.774851in}}{\pgfqpoint{2.693349in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{2.688140in}{1.764433in}}{\pgfqpoint{2.685213in}{1.757367in}}{\pgfqpoint{2.685213in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{2.685213in}{1.742633in}}{\pgfqpoint{2.688140in}{1.735567in}}{\pgfqpoint{2.693349in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{2.698558in}{1.725149in}}{\pgfqpoint{2.705624in}{1.722222in}}{\pgfqpoint{2.712991in}{1.722222in}}%
\pgfpathlineto{\pgfqpoint{2.712991in}{1.722222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.766080,0.946270,0.203110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.766080,0.946270,0.203110}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004000in}{2.669322in}}%
\pgfpathcurveto{\pgfqpoint{4.011367in}{2.669322in}}{\pgfqpoint{4.018433in}{2.672249in}}{\pgfqpoint{4.023642in}{2.677458in}}%
\pgfpathcurveto{\pgfqpoint{4.028851in}{2.682667in}}{\pgfqpoint{4.031778in}{2.689733in}}{\pgfqpoint{4.031778in}{2.697100in}}%
\pgfpathcurveto{\pgfqpoint{4.031778in}{2.704467in}}{\pgfqpoint{4.028851in}{2.711533in}}{\pgfqpoint{4.023642in}{2.716742in}}%
\pgfpathcurveto{\pgfqpoint{4.018433in}{2.721951in}}{\pgfqpoint{4.011367in}{2.724878in}}{\pgfqpoint{4.004000in}{2.724878in}}%
\pgfpathcurveto{\pgfqpoint{3.996633in}{2.724878in}}{\pgfqpoint{3.989567in}{2.721951in}}{\pgfqpoint{3.984358in}{2.716742in}}%
\pgfpathcurveto{\pgfqpoint{3.979149in}{2.711533in}}{\pgfqpoint{3.976222in}{2.704467in}}{\pgfqpoint{3.976222in}{2.697100in}}%
\pgfpathcurveto{\pgfqpoint{3.976222in}{2.689733in}}{\pgfqpoint{3.979149in}{2.682667in}}{\pgfqpoint{3.984358in}{2.677458in}}%
\pgfpathcurveto{\pgfqpoint{3.989567in}{2.672249in}}{\pgfqpoint{3.996633in}{2.669322in}}{\pgfqpoint{4.004000in}{2.669322in}}%
\pgfpathlineto{\pgfqpoint{4.004000in}{2.669322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736100,0.960430,0.205040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.736100,0.960430,0.205040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190955in}{1.861522in}}%
\pgfpathcurveto{\pgfqpoint{3.198321in}{1.861522in}}{\pgfqpoint{3.205387in}{1.864449in}}{\pgfqpoint{3.210596in}{1.869658in}}%
\pgfpathcurveto{\pgfqpoint{3.215805in}{1.874867in}}{\pgfqpoint{3.218732in}{1.881933in}}{\pgfqpoint{3.218732in}{1.889300in}}%
\pgfpathcurveto{\pgfqpoint{3.218732in}{1.896667in}}{\pgfqpoint{3.215805in}{1.903733in}}{\pgfqpoint{3.210596in}{1.908942in}}%
\pgfpathcurveto{\pgfqpoint{3.205387in}{1.914151in}}{\pgfqpoint{3.198321in}{1.917078in}}{\pgfqpoint{3.190955in}{1.917078in}}%
\pgfpathcurveto{\pgfqpoint{3.183588in}{1.917078in}}{\pgfqpoint{3.176522in}{1.914151in}}{\pgfqpoint{3.171313in}{1.908942in}}%
\pgfpathcurveto{\pgfqpoint{3.166104in}{1.903733in}}{\pgfqpoint{3.163177in}{1.896667in}}{\pgfqpoint{3.163177in}{1.889300in}}%
\pgfpathcurveto{\pgfqpoint{3.163177in}{1.881933in}}{\pgfqpoint{3.166104in}{1.874867in}}{\pgfqpoint{3.171313in}{1.869658in}}%
\pgfpathcurveto{\pgfqpoint{3.176522in}{1.864449in}}{\pgfqpoint{3.183588in}{1.861522in}}{\pgfqpoint{3.190955in}{1.861522in}}%
\pgfpathlineto{\pgfqpoint{3.190955in}{1.861522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092670,0.865540,0.762300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.092670,0.865540,0.762300}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861509in}{1.792222in}}%
\pgfpathcurveto{\pgfqpoint{2.868876in}{1.792222in}}{\pgfqpoint{2.875942in}{1.795149in}}{\pgfqpoint{2.881151in}{1.800358in}}%
\pgfpathcurveto{\pgfqpoint{2.886360in}{1.805567in}}{\pgfqpoint{2.889287in}{1.812633in}}{\pgfqpoint{2.889287in}{1.820000in}}%
\pgfpathcurveto{\pgfqpoint{2.889287in}{1.827367in}}{\pgfqpoint{2.886360in}{1.834433in}}{\pgfqpoint{2.881151in}{1.839642in}}%
\pgfpathcurveto{\pgfqpoint{2.875942in}{1.844851in}}{\pgfqpoint{2.868876in}{1.847778in}}{\pgfqpoint{2.861509in}{1.847778in}}%
\pgfpathcurveto{\pgfqpoint{2.854142in}{1.847778in}}{\pgfqpoint{2.847076in}{1.844851in}}{\pgfqpoint{2.841867in}{1.839642in}}%
\pgfpathcurveto{\pgfqpoint{2.836658in}{1.834433in}}{\pgfqpoint{2.833731in}{1.827367in}}{\pgfqpoint{2.833731in}{1.820000in}}%
\pgfpathcurveto{\pgfqpoint{2.833731in}{1.812633in}}{\pgfqpoint{2.836658in}{1.805567in}}{\pgfqpoint{2.841867in}{1.800358in}}%
\pgfpathcurveto{\pgfqpoint{2.847076in}{1.795149in}}{\pgfqpoint{2.854142in}{1.792222in}}{\pgfqpoint{2.861509in}{1.792222in}}%
\pgfpathlineto{\pgfqpoint{2.861509in}{1.792222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996540,0.631930,0.187380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996540,0.631930,0.187380}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259155in}{2.604222in}}%
\pgfpathcurveto{\pgfqpoint{3.266521in}{2.604222in}}{\pgfqpoint{3.273587in}{2.607149in}}{\pgfqpoint{3.278796in}{2.612358in}}%
\pgfpathcurveto{\pgfqpoint{3.284005in}{2.617567in}}{\pgfqpoint{3.286932in}{2.624633in}}{\pgfqpoint{3.286932in}{2.632000in}}%
\pgfpathcurveto{\pgfqpoint{3.286932in}{2.639367in}}{\pgfqpoint{3.284005in}{2.646433in}}{\pgfqpoint{3.278796in}{2.651642in}}%
\pgfpathcurveto{\pgfqpoint{3.273587in}{2.656851in}}{\pgfqpoint{3.266521in}{2.659778in}}{\pgfqpoint{3.259155in}{2.659778in}}%
\pgfpathcurveto{\pgfqpoint{3.251788in}{2.659778in}}{\pgfqpoint{3.244722in}{2.656851in}}{\pgfqpoint{3.239513in}{2.651642in}}%
\pgfpathcurveto{\pgfqpoint{3.234304in}{2.646433in}}{\pgfqpoint{3.231377in}{2.639367in}}{\pgfqpoint{3.231377in}{2.632000in}}%
\pgfpathcurveto{\pgfqpoint{3.231377in}{2.624633in}}{\pgfqpoint{3.234304in}{2.617567in}}{\pgfqpoint{3.239513in}{2.612358in}}%
\pgfpathcurveto{\pgfqpoint{3.244722in}{2.607149in}}{\pgfqpoint{3.251788in}{2.604222in}}{\pgfqpoint{3.259155in}{2.604222in}}%
\pgfpathlineto{\pgfqpoint{3.259155in}{2.604222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950390,0.788230,0.228310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950390,0.788230,0.228310}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713868in}{2.807922in}}%
\pgfpathcurveto{\pgfqpoint{3.721235in}{2.807922in}}{\pgfqpoint{3.728301in}{2.810849in}}{\pgfqpoint{3.733510in}{2.816058in}}%
\pgfpathcurveto{\pgfqpoint{3.738719in}{2.821267in}}{\pgfqpoint{3.741646in}{2.828333in}}{\pgfqpoint{3.741646in}{2.835700in}}%
\pgfpathcurveto{\pgfqpoint{3.741646in}{2.843067in}}{\pgfqpoint{3.738719in}{2.850133in}}{\pgfqpoint{3.733510in}{2.855342in}}%
\pgfpathcurveto{\pgfqpoint{3.728301in}{2.860551in}}{\pgfqpoint{3.721235in}{2.863478in}}{\pgfqpoint{3.713868in}{2.863478in}}%
\pgfpathcurveto{\pgfqpoint{3.706501in}{2.863478in}}{\pgfqpoint{3.699435in}{2.860551in}}{\pgfqpoint{3.694226in}{2.855342in}}%
\pgfpathcurveto{\pgfqpoint{3.689017in}{2.850133in}}{\pgfqpoint{3.686090in}{2.843067in}}{\pgfqpoint{3.686090in}{2.835700in}}%
\pgfpathcurveto{\pgfqpoint{3.686090in}{2.828333in}}{\pgfqpoint{3.689017in}{2.821267in}}{\pgfqpoint{3.694226in}{2.816058in}}%
\pgfpathcurveto{\pgfqpoint{3.699435in}{2.810849in}}{\pgfqpoint{3.706501in}{2.807922in}}{\pgfqpoint{3.713868in}{2.807922in}}%
\pgfpathlineto{\pgfqpoint{3.713868in}{2.807922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.503620,0.998790,0.327010}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.503620,0.998790,0.327010}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405309in}{2.537722in}}%
\pgfpathcurveto{\pgfqpoint{4.412676in}{2.537722in}}{\pgfqpoint{4.419742in}{2.540649in}}{\pgfqpoint{4.424951in}{2.545858in}}%
\pgfpathcurveto{\pgfqpoint{4.430160in}{2.551067in}}{\pgfqpoint{4.433087in}{2.558133in}}{\pgfqpoint{4.433087in}{2.565500in}}%
\pgfpathcurveto{\pgfqpoint{4.433087in}{2.572867in}}{\pgfqpoint{4.430160in}{2.579933in}}{\pgfqpoint{4.424951in}{2.585142in}}%
\pgfpathcurveto{\pgfqpoint{4.419742in}{2.590351in}}{\pgfqpoint{4.412676in}{2.593278in}}{\pgfqpoint{4.405309in}{2.593278in}}%
\pgfpathcurveto{\pgfqpoint{4.397942in}{2.593278in}}{\pgfqpoint{4.390876in}{2.590351in}}{\pgfqpoint{4.385667in}{2.585142in}}%
\pgfpathcurveto{\pgfqpoint{4.380458in}{2.579933in}}{\pgfqpoint{4.377531in}{2.572867in}}{\pgfqpoint{4.377531in}{2.565500in}}%
\pgfpathcurveto{\pgfqpoint{4.377531in}{2.558133in}}{\pgfqpoint{4.380458in}{2.551067in}}{\pgfqpoint{4.385667in}{2.545858in}}%
\pgfpathcurveto{\pgfqpoint{4.390876in}{2.540649in}}{\pgfqpoint{4.397942in}{2.537722in}}{\pgfqpoint{4.405309in}{2.537722in}}%
\pgfpathlineto{\pgfqpoint{4.405309in}{2.537722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116390,0.797400,0.855590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.116390,0.797400,0.855590}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780236in}{1.722222in}}%
\pgfpathcurveto{\pgfqpoint{3.787603in}{1.722222in}}{\pgfqpoint{3.794669in}{1.725149in}}{\pgfqpoint{3.799878in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{3.805087in}{1.735567in}}{\pgfqpoint{3.808014in}{1.742633in}}{\pgfqpoint{3.808014in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{3.808014in}{1.757367in}}{\pgfqpoint{3.805087in}{1.764433in}}{\pgfqpoint{3.799878in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{3.794669in}{1.774851in}}{\pgfqpoint{3.787603in}{1.777778in}}{\pgfqpoint{3.780236in}{1.777778in}}%
\pgfpathcurveto{\pgfqpoint{3.772870in}{1.777778in}}{\pgfqpoint{3.765804in}{1.774851in}}{\pgfqpoint{3.760595in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{3.755385in}{1.764433in}}{\pgfqpoint{3.752459in}{1.757367in}}{\pgfqpoint{3.752459in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{3.752459in}{1.742633in}}{\pgfqpoint{3.755385in}{1.735567in}}{\pgfqpoint{3.760595in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{3.765804in}{1.725149in}}{\pgfqpoint{3.772870in}{1.722222in}}{\pgfqpoint{3.780236in}{1.722222in}}%
\pgfpathlineto{\pgfqpoint{3.780236in}{1.722222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973230,0.746820,0.225360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.973230,0.746820,0.225360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774005in}{2.269622in}}%
\pgfpathcurveto{\pgfqpoint{2.781371in}{2.269622in}}{\pgfqpoint{2.788437in}{2.272549in}}{\pgfqpoint{2.793646in}{2.277758in}}%
\pgfpathcurveto{\pgfqpoint{2.798855in}{2.282967in}}{\pgfqpoint{2.801782in}{2.290033in}}{\pgfqpoint{2.801782in}{2.297400in}}%
\pgfpathcurveto{\pgfqpoint{2.801782in}{2.304767in}}{\pgfqpoint{2.798855in}{2.311833in}}{\pgfqpoint{2.793646in}{2.317042in}}%
\pgfpathcurveto{\pgfqpoint{2.788437in}{2.322251in}}{\pgfqpoint{2.781371in}{2.325178in}}{\pgfqpoint{2.774005in}{2.325178in}}%
\pgfpathcurveto{\pgfqpoint{2.766638in}{2.325178in}}{\pgfqpoint{2.759572in}{2.322251in}}{\pgfqpoint{2.754363in}{2.317042in}}%
\pgfpathcurveto{\pgfqpoint{2.749154in}{2.311833in}}{\pgfqpoint{2.746227in}{2.304767in}}{\pgfqpoint{2.746227in}{2.297400in}}%
\pgfpathcurveto{\pgfqpoint{2.746227in}{2.290033in}}{\pgfqpoint{2.749154in}{2.282967in}}{\pgfqpoint{2.754363in}{2.277758in}}%
\pgfpathcurveto{\pgfqpoint{2.759572in}{2.272549in}}{\pgfqpoint{2.766638in}{2.269622in}}{\pgfqpoint{2.774005in}{2.269622in}}%
\pgfpathlineto{\pgfqpoint{2.774005in}{2.269622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.092670,0.865540,0.762300}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.092670,0.865540,0.762300}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791650in}{1.791522in}}%
\pgfpathcurveto{\pgfqpoint{3.799017in}{1.791522in}}{\pgfqpoint{3.806083in}{1.794449in}}{\pgfqpoint{3.811292in}{1.799658in}}%
\pgfpathcurveto{\pgfqpoint{3.816501in}{1.804867in}}{\pgfqpoint{3.819428in}{1.811933in}}{\pgfqpoint{3.819428in}{1.819300in}}%
\pgfpathcurveto{\pgfqpoint{3.819428in}{1.826667in}}{\pgfqpoint{3.816501in}{1.833733in}}{\pgfqpoint{3.811292in}{1.838942in}}%
\pgfpathcurveto{\pgfqpoint{3.806083in}{1.844151in}}{\pgfqpoint{3.799017in}{1.847078in}}{\pgfqpoint{3.791650in}{1.847078in}}%
\pgfpathcurveto{\pgfqpoint{3.784283in}{1.847078in}}{\pgfqpoint{3.777217in}{1.844151in}}{\pgfqpoint{3.772008in}{1.838942in}}%
\pgfpathcurveto{\pgfqpoint{3.766799in}{1.833733in}}{\pgfqpoint{3.763872in}{1.826667in}}{\pgfqpoint{3.763872in}{1.819300in}}%
\pgfpathcurveto{\pgfqpoint{3.763872in}{1.811933in}}{\pgfqpoint{3.766799in}{1.804867in}}{\pgfqpoint{3.772008in}{1.799658in}}%
\pgfpathcurveto{\pgfqpoint{3.777217in}{1.794449in}}{\pgfqpoint{3.784283in}{1.791522in}}{\pgfqpoint{3.791650in}{1.791522in}}%
\pgfpathlineto{\pgfqpoint{3.791650in}{1.791522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898700,0.850870,0.220380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898700,0.850870,0.220380}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138286in}{2.799522in}}%
\pgfpathcurveto{\pgfqpoint{4.145653in}{2.799522in}}{\pgfqpoint{4.152719in}{2.802449in}}{\pgfqpoint{4.157928in}{2.807658in}}%
\pgfpathcurveto{\pgfqpoint{4.163137in}{2.812867in}}{\pgfqpoint{4.166064in}{2.819933in}}{\pgfqpoint{4.166064in}{2.827300in}}%
\pgfpathcurveto{\pgfqpoint{4.166064in}{2.834667in}}{\pgfqpoint{4.163137in}{2.841733in}}{\pgfqpoint{4.157928in}{2.846942in}}%
\pgfpathcurveto{\pgfqpoint{4.152719in}{2.852151in}}{\pgfqpoint{4.145653in}{2.855078in}}{\pgfqpoint{4.138286in}{2.855078in}}%
\pgfpathcurveto{\pgfqpoint{4.130920in}{2.855078in}}{\pgfqpoint{4.123854in}{2.852151in}}{\pgfqpoint{4.118645in}{2.846942in}}%
\pgfpathcurveto{\pgfqpoint{4.113435in}{2.841733in}}{\pgfqpoint{4.110509in}{2.834667in}}{\pgfqpoint{4.110509in}{2.827300in}}%
\pgfpathcurveto{\pgfqpoint{4.110509in}{2.819933in}}{\pgfqpoint{4.113435in}{2.812867in}}{\pgfqpoint{4.118645in}{2.807658in}}%
\pgfpathcurveto{\pgfqpoint{4.123854in}{2.802449in}}{\pgfqpoint{4.130920in}{2.799522in}}{\pgfqpoint{4.138286in}{2.799522in}}%
\pgfpathlineto{\pgfqpoint{4.138286in}{2.799522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989870,0.528540,0.143980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989870,0.528540,0.143980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227873in}{2.738856in}}%
\pgfpathcurveto{\pgfqpoint{3.235239in}{2.738856in}}{\pgfqpoint{3.242306in}{2.741782in}}{\pgfqpoint{3.247515in}{2.746991in}}%
\pgfpathcurveto{\pgfqpoint{3.252724in}{2.752201in}}{\pgfqpoint{3.255651in}{2.759267in}}{\pgfqpoint{3.255651in}{2.766633in}}%
\pgfpathcurveto{\pgfqpoint{3.255651in}{2.774000in}}{\pgfqpoint{3.252724in}{2.781066in}}{\pgfqpoint{3.247515in}{2.786275in}}%
\pgfpathcurveto{\pgfqpoint{3.242306in}{2.791484in}}{\pgfqpoint{3.235239in}{2.794411in}}{\pgfqpoint{3.227873in}{2.794411in}}%
\pgfpathcurveto{\pgfqpoint{3.220506in}{2.794411in}}{\pgfqpoint{3.213440in}{2.791484in}}{\pgfqpoint{3.208231in}{2.786275in}}%
\pgfpathcurveto{\pgfqpoint{3.203022in}{2.781066in}}{\pgfqpoint{3.200095in}{2.774000in}}{\pgfqpoint{3.200095in}{2.766633in}}%
\pgfpathcurveto{\pgfqpoint{3.200095in}{2.759267in}}{\pgfqpoint{3.203022in}{2.752201in}}{\pgfqpoint{3.208231in}{2.746991in}}%
\pgfpathcurveto{\pgfqpoint{3.213440in}{2.741782in}}{\pgfqpoint{3.220506in}{2.738856in}}{\pgfqpoint{3.227873in}{2.738856in}}%
\pgfpathlineto{\pgfqpoint{3.227873in}{2.738856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705530,0.972550,0.210320}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143218in}{2.400522in}}%
\pgfpathcurveto{\pgfqpoint{4.150585in}{2.400522in}}{\pgfqpoint{4.157651in}{2.403449in}}{\pgfqpoint{4.162860in}{2.408658in}}%
\pgfpathcurveto{\pgfqpoint{4.168069in}{2.413867in}}{\pgfqpoint{4.170996in}{2.420933in}}{\pgfqpoint{4.170996in}{2.428300in}}%
\pgfpathcurveto{\pgfqpoint{4.170996in}{2.435667in}}{\pgfqpoint{4.168069in}{2.442733in}}{\pgfqpoint{4.162860in}{2.447942in}}%
\pgfpathcurveto{\pgfqpoint{4.157651in}{2.453151in}}{\pgfqpoint{4.150585in}{2.456078in}}{\pgfqpoint{4.143218in}{2.456078in}}%
\pgfpathcurveto{\pgfqpoint{4.135851in}{2.456078in}}{\pgfqpoint{4.128785in}{2.453151in}}{\pgfqpoint{4.123576in}{2.447942in}}%
\pgfpathcurveto{\pgfqpoint{4.118367in}{2.442733in}}{\pgfqpoint{4.115440in}{2.435667in}}{\pgfqpoint{4.115440in}{2.428300in}}%
\pgfpathcurveto{\pgfqpoint{4.115440in}{2.420933in}}{\pgfqpoint{4.118367in}{2.413867in}}{\pgfqpoint{4.123576in}{2.408658in}}%
\pgfpathcurveto{\pgfqpoint{4.128785in}{2.403449in}}{\pgfqpoint{4.135851in}{2.400522in}}{\pgfqpoint{4.143218in}{2.400522in}}%
\pgfpathlineto{\pgfqpoint{4.143218in}{2.400522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996540,0.631930,0.187380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996540,0.631930,0.187380}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705523in}{2.336122in}}%
\pgfpathcurveto{\pgfqpoint{2.712889in}{2.336122in}}{\pgfqpoint{2.719956in}{2.339049in}}{\pgfqpoint{2.725165in}{2.344258in}}%
\pgfpathcurveto{\pgfqpoint{2.730374in}{2.349467in}}{\pgfqpoint{2.733301in}{2.356533in}}{\pgfqpoint{2.733301in}{2.363900in}}%
\pgfpathcurveto{\pgfqpoint{2.733301in}{2.371267in}}{\pgfqpoint{2.730374in}{2.378333in}}{\pgfqpoint{2.725165in}{2.383542in}}%
\pgfpathcurveto{\pgfqpoint{2.719956in}{2.388751in}}{\pgfqpoint{2.712889in}{2.391678in}}{\pgfqpoint{2.705523in}{2.391678in}}%
\pgfpathcurveto{\pgfqpoint{2.698156in}{2.391678in}}{\pgfqpoint{2.691090in}{2.388751in}}{\pgfqpoint{2.685881in}{2.383542in}}%
\pgfpathcurveto{\pgfqpoint{2.680672in}{2.378333in}}{\pgfqpoint{2.677745in}{2.371267in}}{\pgfqpoint{2.677745in}{2.363900in}}%
\pgfpathcurveto{\pgfqpoint{2.677745in}{2.356533in}}{\pgfqpoint{2.680672in}{2.349467in}}{\pgfqpoint{2.685881in}{2.344258in}}%
\pgfpathcurveto{\pgfqpoint{2.691090in}{2.339049in}}{\pgfqpoint{2.698156in}{2.336122in}}{\pgfqpoint{2.705523in}{2.336122in}}%
\pgfpathlineto{\pgfqpoint{2.705523in}{2.336122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232360,0.186030,0.500040}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.232360,0.186030,0.500040}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398764in}{1.722222in}}%
\pgfpathcurveto{\pgfqpoint{2.406130in}{1.722222in}}{\pgfqpoint{2.413196in}{1.725149in}}{\pgfqpoint{2.418405in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{2.423615in}{1.735567in}}{\pgfqpoint{2.426541in}{1.742633in}}{\pgfqpoint{2.426541in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{2.426541in}{1.757367in}}{\pgfqpoint{2.423615in}{1.764433in}}{\pgfqpoint{2.418405in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{2.413196in}{1.774851in}}{\pgfqpoint{2.406130in}{1.777778in}}{\pgfqpoint{2.398764in}{1.777778in}}%
\pgfpathcurveto{\pgfqpoint{2.391397in}{1.777778in}}{\pgfqpoint{2.384331in}{1.774851in}}{\pgfqpoint{2.379122in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{2.373913in}{1.764433in}}{\pgfqpoint{2.370986in}{1.757367in}}{\pgfqpoint{2.370986in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{2.370986in}{1.742633in}}{\pgfqpoint{2.373913in}{1.735567in}}{\pgfqpoint{2.379122in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{2.384331in}{1.725149in}}{\pgfqpoint{2.391397in}{1.722222in}}{\pgfqpoint{2.398764in}{1.722222in}}%
\pgfpathlineto{\pgfqpoint{2.398764in}{1.722222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.097500,0.837140,0.803420}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.097500,0.837140,0.803420}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475982in}{1.996622in}}%
\pgfpathcurveto{\pgfqpoint{2.483349in}{1.996622in}}{\pgfqpoint{2.490415in}{1.999549in}}{\pgfqpoint{2.495624in}{2.004758in}}%
\pgfpathcurveto{\pgfqpoint{2.500833in}{2.009967in}}{\pgfqpoint{2.503760in}{2.017033in}}{\pgfqpoint{2.503760in}{2.024400in}}%
\pgfpathcurveto{\pgfqpoint{2.503760in}{2.031767in}}{\pgfqpoint{2.500833in}{2.038833in}}{\pgfqpoint{2.495624in}{2.044042in}}%
\pgfpathcurveto{\pgfqpoint{2.490415in}{2.049251in}}{\pgfqpoint{2.483349in}{2.052178in}}{\pgfqpoint{2.475982in}{2.052178in}}%
\pgfpathcurveto{\pgfqpoint{2.468615in}{2.052178in}}{\pgfqpoint{2.461549in}{2.049251in}}{\pgfqpoint{2.456340in}{2.044042in}}%
\pgfpathcurveto{\pgfqpoint{2.451131in}{2.038833in}}{\pgfqpoint{2.448204in}{2.031767in}}{\pgfqpoint{2.448204in}{2.024400in}}%
\pgfpathcurveto{\pgfqpoint{2.448204in}{2.017033in}}{\pgfqpoint{2.451131in}{2.009967in}}{\pgfqpoint{2.456340in}{2.004758in}}%
\pgfpathcurveto{\pgfqpoint{2.461549in}{1.999549in}}{\pgfqpoint{2.468615in}{1.996622in}}{\pgfqpoint{2.475982in}{1.996622in}}%
\pgfpathlineto{\pgfqpoint{2.475982in}{1.996622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814100,0.918610,0.205520}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.814100,0.918610,0.205520}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560841in}{2.271022in}}%
\pgfpathcurveto{\pgfqpoint{3.568208in}{2.271022in}}{\pgfqpoint{3.575274in}{2.273949in}}{\pgfqpoint{3.580483in}{2.279158in}}%
\pgfpathcurveto{\pgfqpoint{3.585692in}{2.284367in}}{\pgfqpoint{3.588619in}{2.291433in}}{\pgfqpoint{3.588619in}{2.298800in}}%
\pgfpathcurveto{\pgfqpoint{3.588619in}{2.306167in}}{\pgfqpoint{3.585692in}{2.313233in}}{\pgfqpoint{3.580483in}{2.318442in}}%
\pgfpathcurveto{\pgfqpoint{3.575274in}{2.323651in}}{\pgfqpoint{3.568208in}{2.326578in}}{\pgfqpoint{3.560841in}{2.326578in}}%
\pgfpathcurveto{\pgfqpoint{3.553474in}{2.326578in}}{\pgfqpoint{3.546408in}{2.323651in}}{\pgfqpoint{3.541199in}{2.318442in}}%
\pgfpathcurveto{\pgfqpoint{3.535990in}{2.313233in}}{\pgfqpoint{3.533063in}{2.306167in}}{\pgfqpoint{3.533063in}{2.298800in}}%
\pgfpathcurveto{\pgfqpoint{3.533063in}{2.291433in}}{\pgfqpoint{3.535990in}{2.284367in}}{\pgfqpoint{3.541199in}{2.279158in}}%
\pgfpathcurveto{\pgfqpoint{3.546408in}{2.273949in}}{\pgfqpoint{3.553474in}{2.271022in}}{\pgfqpoint{3.560841in}{2.271022in}}%
\pgfpathlineto{\pgfqpoint{3.560841in}{2.271022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.987810,0.703300,0.213580}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.987810,0.703300,0.213580}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384282in}{2.665122in}}%
\pgfpathcurveto{\pgfqpoint{3.391649in}{2.665122in}}{\pgfqpoint{3.398715in}{2.668049in}}{\pgfqpoint{3.403924in}{2.673258in}}%
\pgfpathcurveto{\pgfqpoint{3.409133in}{2.678467in}}{\pgfqpoint{3.412060in}{2.685533in}}{\pgfqpoint{3.412060in}{2.692900in}}%
\pgfpathcurveto{\pgfqpoint{3.412060in}{2.700267in}}{\pgfqpoint{3.409133in}{2.707333in}}{\pgfqpoint{3.403924in}{2.712542in}}%
\pgfpathcurveto{\pgfqpoint{3.398715in}{2.717751in}}{\pgfqpoint{3.391649in}{2.720678in}}{\pgfqpoint{3.384282in}{2.720678in}}%
\pgfpathcurveto{\pgfqpoint{3.376915in}{2.720678in}}{\pgfqpoint{3.369849in}{2.717751in}}{\pgfqpoint{3.364640in}{2.712542in}}%
\pgfpathcurveto{\pgfqpoint{3.359431in}{2.707333in}}{\pgfqpoint{3.356504in}{2.700267in}}{\pgfqpoint{3.356504in}{2.692900in}}%
\pgfpathcurveto{\pgfqpoint{3.356504in}{2.685533in}}{\pgfqpoint{3.359431in}{2.678467in}}{\pgfqpoint{3.364640in}{2.673258in}}%
\pgfpathcurveto{\pgfqpoint{3.369849in}{2.668049in}}{\pgfqpoint{3.376915in}{2.665122in}}{\pgfqpoint{3.384282in}{2.665122in}}%
\pgfpathlineto{\pgfqpoint{3.384282in}{2.665122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814100,0.918610,0.205520}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.814100,0.918610,0.205520}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026373in}{1.999422in}}%
\pgfpathcurveto{\pgfqpoint{3.033739in}{1.999422in}}{\pgfqpoint{3.040806in}{2.002349in}}{\pgfqpoint{3.046015in}{2.007558in}}%
\pgfpathcurveto{\pgfqpoint{3.051224in}{2.012767in}}{\pgfqpoint{3.054151in}{2.019833in}}{\pgfqpoint{3.054151in}{2.027200in}}%
\pgfpathcurveto{\pgfqpoint{3.054151in}{2.034567in}}{\pgfqpoint{3.051224in}{2.041633in}}{\pgfqpoint{3.046015in}{2.046842in}}%
\pgfpathcurveto{\pgfqpoint{3.040806in}{2.052051in}}{\pgfqpoint{3.033739in}{2.054978in}}{\pgfqpoint{3.026373in}{2.054978in}}%
\pgfpathcurveto{\pgfqpoint{3.019006in}{2.054978in}}{\pgfqpoint{3.011940in}{2.052051in}}{\pgfqpoint{3.006731in}{2.046842in}}%
\pgfpathcurveto{\pgfqpoint{3.001522in}{2.041633in}}{\pgfqpoint{2.998595in}{2.034567in}}{\pgfqpoint{2.998595in}{2.027200in}}%
\pgfpathcurveto{\pgfqpoint{2.998595in}{2.019833in}}{\pgfqpoint{3.001522in}{2.012767in}}{\pgfqpoint{3.006731in}{2.007558in}}%
\pgfpathcurveto{\pgfqpoint{3.011940in}{2.002349in}}{\pgfqpoint{3.019006in}{1.999422in}}{\pgfqpoint{3.026373in}{1.999422in}}%
\pgfpathlineto{\pgfqpoint{3.026373in}{1.999422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.841330,0.899860,0.209260}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.841330,0.899860,0.209260}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269050in}{2.804422in}}%
\pgfpathcurveto{\pgfqpoint{4.276417in}{2.804422in}}{\pgfqpoint{4.283483in}{2.807349in}}{\pgfqpoint{4.288692in}{2.812558in}}%
\pgfpathcurveto{\pgfqpoint{4.293901in}{2.817767in}}{\pgfqpoint{4.296828in}{2.824833in}}{\pgfqpoint{4.296828in}{2.832200in}}%
\pgfpathcurveto{\pgfqpoint{4.296828in}{2.839567in}}{\pgfqpoint{4.293901in}{2.846633in}}{\pgfqpoint{4.288692in}{2.851842in}}%
\pgfpathcurveto{\pgfqpoint{4.283483in}{2.857051in}}{\pgfqpoint{4.276417in}{2.859978in}}{\pgfqpoint{4.269050in}{2.859978in}}%
\pgfpathcurveto{\pgfqpoint{4.261683in}{2.859978in}}{\pgfqpoint{4.254617in}{2.857051in}}{\pgfqpoint{4.249408in}{2.851842in}}%
\pgfpathcurveto{\pgfqpoint{4.244199in}{2.846633in}}{\pgfqpoint{4.241272in}{2.839567in}}{\pgfqpoint{4.241272in}{2.832200in}}%
\pgfpathcurveto{\pgfqpoint{4.241272in}{2.824833in}}{\pgfqpoint{4.244199in}{2.817767in}}{\pgfqpoint{4.249408in}{2.812558in}}%
\pgfpathcurveto{\pgfqpoint{4.254617in}{2.807349in}}{\pgfqpoint{4.261683in}{2.804422in}}{\pgfqpoint{4.269050in}{2.804422in}}%
\pgfpathlineto{\pgfqpoint{4.269050in}{2.804422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814100,0.918610,0.205520}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.814100,0.918610,0.205520}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376532in}{2.135922in}}%
\pgfpathcurveto{\pgfqpoint{3.383899in}{2.135922in}}{\pgfqpoint{3.390965in}{2.138849in}}{\pgfqpoint{3.396174in}{2.144058in}}%
\pgfpathcurveto{\pgfqpoint{3.401383in}{2.149267in}}{\pgfqpoint{3.404310in}{2.156333in}}{\pgfqpoint{3.404310in}{2.163700in}}%
\pgfpathcurveto{\pgfqpoint{3.404310in}{2.171067in}}{\pgfqpoint{3.401383in}{2.178133in}}{\pgfqpoint{3.396174in}{2.183342in}}%
\pgfpathcurveto{\pgfqpoint{3.390965in}{2.188551in}}{\pgfqpoint{3.383899in}{2.191478in}}{\pgfqpoint{3.376532in}{2.191478in}}%
\pgfpathcurveto{\pgfqpoint{3.369165in}{2.191478in}}{\pgfqpoint{3.362099in}{2.188551in}}{\pgfqpoint{3.356890in}{2.183342in}}%
\pgfpathcurveto{\pgfqpoint{3.351681in}{2.178133in}}{\pgfqpoint{3.348754in}{2.171067in}}{\pgfqpoint{3.348754in}{2.163700in}}%
\pgfpathcurveto{\pgfqpoint{3.348754in}{2.156333in}}{\pgfqpoint{3.351681in}{2.149267in}}{\pgfqpoint{3.356890in}{2.144058in}}%
\pgfpathcurveto{\pgfqpoint{3.362099in}{2.138849in}}{\pgfqpoint{3.369165in}{2.135922in}}{\pgfqpoint{3.376532in}{2.135922in}}%
\pgfpathlineto{\pgfqpoint{3.376532in}{2.135922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823330,0.912530,0.206630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332709in}{2.135922in}}%
\pgfpathcurveto{\pgfqpoint{3.340076in}{2.135922in}}{\pgfqpoint{3.347142in}{2.138849in}}{\pgfqpoint{3.352351in}{2.144058in}}%
\pgfpathcurveto{\pgfqpoint{3.357560in}{2.149267in}}{\pgfqpoint{3.360487in}{2.156333in}}{\pgfqpoint{3.360487in}{2.163700in}}%
\pgfpathcurveto{\pgfqpoint{3.360487in}{2.171067in}}{\pgfqpoint{3.357560in}{2.178133in}}{\pgfqpoint{3.352351in}{2.183342in}}%
\pgfpathcurveto{\pgfqpoint{3.347142in}{2.188551in}}{\pgfqpoint{3.340076in}{2.191478in}}{\pgfqpoint{3.332709in}{2.191478in}}%
\pgfpathcurveto{\pgfqpoint{3.325342in}{2.191478in}}{\pgfqpoint{3.318276in}{2.188551in}}{\pgfqpoint{3.313067in}{2.183342in}}%
\pgfpathcurveto{\pgfqpoint{3.307858in}{2.178133in}}{\pgfqpoint{3.304931in}{2.171067in}}{\pgfqpoint{3.304931in}{2.163700in}}%
\pgfpathcurveto{\pgfqpoint{3.304931in}{2.156333in}}{\pgfqpoint{3.307858in}{2.149267in}}{\pgfqpoint{3.313067in}{2.144058in}}%
\pgfpathcurveto{\pgfqpoint{3.318276in}{2.138849in}}{\pgfqpoint{3.325342in}{2.135922in}}{\pgfqpoint{3.332709in}{2.135922in}}%
\pgfpathlineto{\pgfqpoint{3.332709in}{2.135922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875300,0.872670,0.215550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.875300,0.872670,0.215550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315909in}{2.712722in}}%
\pgfpathcurveto{\pgfqpoint{2.323276in}{2.712722in}}{\pgfqpoint{2.330342in}{2.715649in}}{\pgfqpoint{2.335551in}{2.720858in}}%
\pgfpathcurveto{\pgfqpoint{2.340760in}{2.726067in}}{\pgfqpoint{2.343687in}{2.733133in}}{\pgfqpoint{2.343687in}{2.740500in}}%
\pgfpathcurveto{\pgfqpoint{2.343687in}{2.747867in}}{\pgfqpoint{2.340760in}{2.754933in}}{\pgfqpoint{2.335551in}{2.760142in}}%
\pgfpathcurveto{\pgfqpoint{2.330342in}{2.765351in}}{\pgfqpoint{2.323276in}{2.768278in}}{\pgfqpoint{2.315909in}{2.768278in}}%
\pgfpathcurveto{\pgfqpoint{2.308542in}{2.768278in}}{\pgfqpoint{2.301476in}{2.765351in}}{\pgfqpoint{2.296267in}{2.760142in}}%
\pgfpathcurveto{\pgfqpoint{2.291058in}{2.754933in}}{\pgfqpoint{2.288131in}{2.747867in}}{\pgfqpoint{2.288131in}{2.740500in}}%
\pgfpathcurveto{\pgfqpoint{2.288131in}{2.733133in}}{\pgfqpoint{2.291058in}{2.726067in}}{\pgfqpoint{2.296267in}{2.720858in}}%
\pgfpathcurveto{\pgfqpoint{2.301476in}{2.715649in}}{\pgfqpoint{2.308542in}{2.712722in}}{\pgfqpoint{2.315909in}{2.712722in}}%
\pgfpathlineto{\pgfqpoint{2.315909in}{2.712722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.920040,0.828060,0.224560}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626364in}{2.609822in}}%
\pgfpathcurveto{\pgfqpoint{3.633730in}{2.609822in}}{\pgfqpoint{3.640796in}{2.612749in}}{\pgfqpoint{3.646005in}{2.617958in}}%
\pgfpathcurveto{\pgfqpoint{3.651215in}{2.623167in}}{\pgfqpoint{3.654141in}{2.630233in}}{\pgfqpoint{3.654141in}{2.637600in}}%
\pgfpathcurveto{\pgfqpoint{3.654141in}{2.644967in}}{\pgfqpoint{3.651215in}{2.652033in}}{\pgfqpoint{3.646005in}{2.657242in}}%
\pgfpathcurveto{\pgfqpoint{3.640796in}{2.662451in}}{\pgfqpoint{3.633730in}{2.665378in}}{\pgfqpoint{3.626364in}{2.665378in}}%
\pgfpathcurveto{\pgfqpoint{3.618997in}{2.665378in}}{\pgfqpoint{3.611931in}{2.662451in}}{\pgfqpoint{3.606722in}{2.657242in}}%
\pgfpathcurveto{\pgfqpoint{3.601513in}{2.652033in}}{\pgfqpoint{3.598586in}{2.644967in}}{\pgfqpoint{3.598586in}{2.637600in}}%
\pgfpathcurveto{\pgfqpoint{3.598586in}{2.630233in}}{\pgfqpoint{3.601513in}{2.623167in}}{\pgfqpoint{3.606722in}{2.617958in}}%
\pgfpathcurveto{\pgfqpoint{3.611931in}{2.612749in}}{\pgfqpoint{3.618997in}{2.609822in}}{\pgfqpoint{3.626364in}{2.609822in}}%
\pgfpathlineto{\pgfqpoint{3.626364in}{2.609822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.875300,0.872670,0.215550}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.875300,0.872670,0.215550}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632986in}{2.339622in}}%
\pgfpathcurveto{\pgfqpoint{3.640353in}{2.339622in}}{\pgfqpoint{3.647419in}{2.342549in}}{\pgfqpoint{3.652628in}{2.347758in}}%
\pgfpathcurveto{\pgfqpoint{3.657837in}{2.352967in}}{\pgfqpoint{3.660764in}{2.360033in}}{\pgfqpoint{3.660764in}{2.367400in}}%
\pgfpathcurveto{\pgfqpoint{3.660764in}{2.374767in}}{\pgfqpoint{3.657837in}{2.381833in}}{\pgfqpoint{3.652628in}{2.387042in}}%
\pgfpathcurveto{\pgfqpoint{3.647419in}{2.392251in}}{\pgfqpoint{3.640353in}{2.395178in}}{\pgfqpoint{3.632986in}{2.395178in}}%
\pgfpathcurveto{\pgfqpoint{3.625620in}{2.395178in}}{\pgfqpoint{3.618554in}{2.392251in}}{\pgfqpoint{3.613345in}{2.387042in}}%
\pgfpathcurveto{\pgfqpoint{3.608135in}{2.381833in}}{\pgfqpoint{3.605209in}{2.374767in}}{\pgfqpoint{3.605209in}{2.367400in}}%
\pgfpathcurveto{\pgfqpoint{3.605209in}{2.360033in}}{\pgfqpoint{3.608135in}{2.352967in}}{\pgfqpoint{3.613345in}{2.347758in}}%
\pgfpathcurveto{\pgfqpoint{3.618554in}{2.342549in}}{\pgfqpoint{3.625620in}{2.339622in}}{\pgfqpoint{3.632986in}{2.339622in}}%
\pgfpathlineto{\pgfqpoint{3.632986in}{2.339622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933010,0.812360,0.226670}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933010,0.812360,0.226670}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385409in}{2.271722in}}%
\pgfpathcurveto{\pgfqpoint{3.392776in}{2.271722in}}{\pgfqpoint{3.399842in}{2.274649in}}{\pgfqpoint{3.405051in}{2.279858in}}%
\pgfpathcurveto{\pgfqpoint{3.410260in}{2.285067in}}{\pgfqpoint{3.413187in}{2.292133in}}{\pgfqpoint{3.413187in}{2.299500in}}%
\pgfpathcurveto{\pgfqpoint{3.413187in}{2.306867in}}{\pgfqpoint{3.410260in}{2.313933in}}{\pgfqpoint{3.405051in}{2.319142in}}%
\pgfpathcurveto{\pgfqpoint{3.399842in}{2.324351in}}{\pgfqpoint{3.392776in}{2.327278in}}{\pgfqpoint{3.385409in}{2.327278in}}%
\pgfpathcurveto{\pgfqpoint{3.378042in}{2.327278in}}{\pgfqpoint{3.370976in}{2.324351in}}{\pgfqpoint{3.365767in}{2.319142in}}%
\pgfpathcurveto{\pgfqpoint{3.360558in}{2.313933in}}{\pgfqpoint{3.357631in}{2.306867in}}{\pgfqpoint{3.357631in}{2.299500in}}%
\pgfpathcurveto{\pgfqpoint{3.357631in}{2.292133in}}{\pgfqpoint{3.360558in}{2.285067in}}{\pgfqpoint{3.365767in}{2.279858in}}%
\pgfpathcurveto{\pgfqpoint{3.370976in}{2.274649in}}{\pgfqpoint{3.378042in}{2.271722in}}{\pgfqpoint{3.385409in}{2.271722in}}%
\pgfpathlineto{\pgfqpoint{3.385409in}{2.271722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.853800,0.221700,0.026770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031445in}{2.338222in}}%
\pgfpathcurveto{\pgfqpoint{3.038812in}{2.338222in}}{\pgfqpoint{3.045878in}{2.341149in}}{\pgfqpoint{3.051087in}{2.346358in}}%
\pgfpathcurveto{\pgfqpoint{3.056296in}{2.351567in}}{\pgfqpoint{3.059223in}{2.358633in}}{\pgfqpoint{3.059223in}{2.366000in}}%
\pgfpathcurveto{\pgfqpoint{3.059223in}{2.373367in}}{\pgfqpoint{3.056296in}{2.380433in}}{\pgfqpoint{3.051087in}{2.385642in}}%
\pgfpathcurveto{\pgfqpoint{3.045878in}{2.390851in}}{\pgfqpoint{3.038812in}{2.393778in}}{\pgfqpoint{3.031445in}{2.393778in}}%
\pgfpathcurveto{\pgfqpoint{3.024079in}{2.393778in}}{\pgfqpoint{3.017013in}{2.390851in}}{\pgfqpoint{3.011804in}{2.385642in}}%
\pgfpathcurveto{\pgfqpoint{3.006595in}{2.380433in}}{\pgfqpoint{3.003668in}{2.373367in}}{\pgfqpoint{3.003668in}{2.366000in}}%
\pgfpathcurveto{\pgfqpoint{3.003668in}{2.358633in}}{\pgfqpoint{3.006595in}{2.351567in}}{\pgfqpoint{3.011804in}{2.346358in}}%
\pgfpathcurveto{\pgfqpoint{3.017013in}{2.341149in}}{\pgfqpoint{3.024079in}{2.338222in}}{\pgfqpoint{3.031445in}{2.338222in}}%
\pgfpathlineto{\pgfqpoint{3.031445in}{2.338222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305130,0.976970,0.489870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305130,0.976970,0.489870}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559964in}{2.067322in}}%
\pgfpathcurveto{\pgfqpoint{2.567330in}{2.067322in}}{\pgfqpoint{2.574396in}{2.070249in}}{\pgfqpoint{2.579605in}{2.075458in}}%
\pgfpathcurveto{\pgfqpoint{2.584815in}{2.080667in}}{\pgfqpoint{2.587741in}{2.087733in}}{\pgfqpoint{2.587741in}{2.095100in}}%
\pgfpathcurveto{\pgfqpoint{2.587741in}{2.102467in}}{\pgfqpoint{2.584815in}{2.109533in}}{\pgfqpoint{2.579605in}{2.114742in}}%
\pgfpathcurveto{\pgfqpoint{2.574396in}{2.119951in}}{\pgfqpoint{2.567330in}{2.122878in}}{\pgfqpoint{2.559964in}{2.122878in}}%
\pgfpathcurveto{\pgfqpoint{2.552597in}{2.122878in}}{\pgfqpoint{2.545531in}{2.119951in}}{\pgfqpoint{2.540322in}{2.114742in}}%
\pgfpathcurveto{\pgfqpoint{2.535113in}{2.109533in}}{\pgfqpoint{2.532186in}{2.102467in}}{\pgfqpoint{2.532186in}{2.095100in}}%
\pgfpathcurveto{\pgfqpoint{2.532186in}{2.087733in}}{\pgfqpoint{2.535113in}{2.080667in}}{\pgfqpoint{2.540322in}{2.075458in}}%
\pgfpathcurveto{\pgfqpoint{2.545531in}{2.070249in}}{\pgfqpoint{2.552597in}{2.067322in}}{\pgfqpoint{2.559964in}{2.067322in}}%
\pgfpathlineto{\pgfqpoint{2.559964in}{2.067322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.573570,0.998170,0.277120}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.573570,0.998170,0.277120}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263241in}{1.995222in}}%
\pgfpathcurveto{\pgfqpoint{3.270608in}{1.995222in}}{\pgfqpoint{3.277674in}{1.998149in}}{\pgfqpoint{3.282883in}{2.003358in}}%
\pgfpathcurveto{\pgfqpoint{3.288092in}{2.008567in}}{\pgfqpoint{3.291019in}{2.015633in}}{\pgfqpoint{3.291019in}{2.023000in}}%
\pgfpathcurveto{\pgfqpoint{3.291019in}{2.030367in}}{\pgfqpoint{3.288092in}{2.037433in}}{\pgfqpoint{3.282883in}{2.042642in}}%
\pgfpathcurveto{\pgfqpoint{3.277674in}{2.047851in}}{\pgfqpoint{3.270608in}{2.050778in}}{\pgfqpoint{3.263241in}{2.050778in}}%
\pgfpathcurveto{\pgfqpoint{3.255874in}{2.050778in}}{\pgfqpoint{3.248808in}{2.047851in}}{\pgfqpoint{3.243599in}{2.042642in}}%
\pgfpathcurveto{\pgfqpoint{3.238390in}{2.037433in}}{\pgfqpoint{3.235463in}{2.030367in}}{\pgfqpoint{3.235463in}{2.023000in}}%
\pgfpathcurveto{\pgfqpoint{3.235463in}{2.015633in}}{\pgfqpoint{3.238390in}{2.008567in}}{\pgfqpoint{3.243599in}{2.003358in}}%
\pgfpathcurveto{\pgfqpoint{3.248808in}{1.998149in}}{\pgfqpoint{3.255874in}{1.995222in}}{\pgfqpoint{3.263241in}{1.995222in}}%
\pgfpathlineto{\pgfqpoint{3.263241in}{1.995222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715770,0.968750,0.208150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.715770,0.968750,0.208150}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571268in}{2.136622in}}%
\pgfpathcurveto{\pgfqpoint{3.578635in}{2.136622in}}{\pgfqpoint{3.585701in}{2.139549in}}{\pgfqpoint{3.590910in}{2.144758in}}%
\pgfpathcurveto{\pgfqpoint{3.596119in}{2.149967in}}{\pgfqpoint{3.599046in}{2.157033in}}{\pgfqpoint{3.599046in}{2.164400in}}%
\pgfpathcurveto{\pgfqpoint{3.599046in}{2.171767in}}{\pgfqpoint{3.596119in}{2.178833in}}{\pgfqpoint{3.590910in}{2.184042in}}%
\pgfpathcurveto{\pgfqpoint{3.585701in}{2.189251in}}{\pgfqpoint{3.578635in}{2.192178in}}{\pgfqpoint{3.571268in}{2.192178in}}%
\pgfpathcurveto{\pgfqpoint{3.563901in}{2.192178in}}{\pgfqpoint{3.556835in}{2.189251in}}{\pgfqpoint{3.551626in}{2.184042in}}%
\pgfpathcurveto{\pgfqpoint{3.546417in}{2.178833in}}{\pgfqpoint{3.543490in}{2.171767in}}{\pgfqpoint{3.543490in}{2.164400in}}%
\pgfpathcurveto{\pgfqpoint{3.543490in}{2.157033in}}{\pgfqpoint{3.546417in}{2.149967in}}{\pgfqpoint{3.551626in}{2.144758in}}%
\pgfpathcurveto{\pgfqpoint{3.556835in}{2.139549in}}{\pgfqpoint{3.563901in}{2.136622in}}{\pgfqpoint{3.571268in}{2.136622in}}%
\pgfpathlineto{\pgfqpoint{3.571268in}{2.136622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389214in}{2.602122in}}%
\pgfpathcurveto{\pgfqpoint{3.396580in}{2.602122in}}{\pgfqpoint{3.403646in}{2.605049in}}{\pgfqpoint{3.408855in}{2.610258in}}%
\pgfpathcurveto{\pgfqpoint{3.414065in}{2.615467in}}{\pgfqpoint{3.416991in}{2.622533in}}{\pgfqpoint{3.416991in}{2.629900in}}%
\pgfpathcurveto{\pgfqpoint{3.416991in}{2.637267in}}{\pgfqpoint{3.414065in}{2.644333in}}{\pgfqpoint{3.408855in}{2.649542in}}%
\pgfpathcurveto{\pgfqpoint{3.403646in}{2.654751in}}{\pgfqpoint{3.396580in}{2.657678in}}{\pgfqpoint{3.389214in}{2.657678in}}%
\pgfpathcurveto{\pgfqpoint{3.381847in}{2.657678in}}{\pgfqpoint{3.374781in}{2.654751in}}{\pgfqpoint{3.369572in}{2.649542in}}%
\pgfpathcurveto{\pgfqpoint{3.364363in}{2.644333in}}{\pgfqpoint{3.361436in}{2.637267in}}{\pgfqpoint{3.361436in}{2.629900in}}%
\pgfpathcurveto{\pgfqpoint{3.361436in}{2.622533in}}{\pgfqpoint{3.364363in}{2.615467in}}{\pgfqpoint{3.369572in}{2.610258in}}%
\pgfpathcurveto{\pgfqpoint{3.374781in}{2.605049in}}{\pgfqpoint{3.381847in}{2.602122in}}{\pgfqpoint{3.389214in}{2.602122in}}%
\pgfpathlineto{\pgfqpoint{3.389214in}{2.602122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.622330,0.993660,0.245790}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.622330,0.993660,0.245790}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869823in}{1.999422in}}%
\pgfpathcurveto{\pgfqpoint{2.877189in}{1.999422in}}{\pgfqpoint{2.884256in}{2.002349in}}{\pgfqpoint{2.889465in}{2.007558in}}%
\pgfpathcurveto{\pgfqpoint{2.894674in}{2.012767in}}{\pgfqpoint{2.897601in}{2.019833in}}{\pgfqpoint{2.897601in}{2.027200in}}%
\pgfpathcurveto{\pgfqpoint{2.897601in}{2.034567in}}{\pgfqpoint{2.894674in}{2.041633in}}{\pgfqpoint{2.889465in}{2.046842in}}%
\pgfpathcurveto{\pgfqpoint{2.884256in}{2.052051in}}{\pgfqpoint{2.877189in}{2.054978in}}{\pgfqpoint{2.869823in}{2.054978in}}%
\pgfpathcurveto{\pgfqpoint{2.862456in}{2.054978in}}{\pgfqpoint{2.855390in}{2.052051in}}{\pgfqpoint{2.850181in}{2.046842in}}%
\pgfpathcurveto{\pgfqpoint{2.844972in}{2.041633in}}{\pgfqpoint{2.842045in}{2.034567in}}{\pgfqpoint{2.842045in}{2.027200in}}%
\pgfpathcurveto{\pgfqpoint{2.842045in}{2.019833in}}{\pgfqpoint{2.844972in}{2.012767in}}{\pgfqpoint{2.850181in}{2.007558in}}%
\pgfpathcurveto{\pgfqpoint{2.855390in}{2.002349in}}{\pgfqpoint{2.862456in}{1.999422in}}{\pgfqpoint{2.869823in}{1.999422in}}%
\pgfpathlineto{\pgfqpoint{2.869823in}{1.999422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.158440,0.735510,0.923050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.158440,0.735510,0.923050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476545in}{1.929422in}}%
\pgfpathcurveto{\pgfqpoint{2.483912in}{1.929422in}}{\pgfqpoint{2.490978in}{1.932349in}}{\pgfqpoint{2.496187in}{1.937558in}}%
\pgfpathcurveto{\pgfqpoint{2.501396in}{1.942767in}}{\pgfqpoint{2.504323in}{1.949833in}}{\pgfqpoint{2.504323in}{1.957200in}}%
\pgfpathcurveto{\pgfqpoint{2.504323in}{1.964567in}}{\pgfqpoint{2.501396in}{1.971633in}}{\pgfqpoint{2.496187in}{1.976842in}}%
\pgfpathcurveto{\pgfqpoint{2.490978in}{1.982051in}}{\pgfqpoint{2.483912in}{1.984978in}}{\pgfqpoint{2.476545in}{1.984978in}}%
\pgfpathcurveto{\pgfqpoint{2.469179in}{1.984978in}}{\pgfqpoint{2.462113in}{1.982051in}}{\pgfqpoint{2.456904in}{1.976842in}}%
\pgfpathcurveto{\pgfqpoint{2.451695in}{1.971633in}}{\pgfqpoint{2.448768in}{1.964567in}}{\pgfqpoint{2.448768in}{1.957200in}}%
\pgfpathcurveto{\pgfqpoint{2.448768in}{1.949833in}}{\pgfqpoint{2.451695in}{1.942767in}}{\pgfqpoint{2.456904in}{1.937558in}}%
\pgfpathcurveto{\pgfqpoint{2.462113in}{1.932349in}}{\pgfqpoint{2.469179in}{1.929422in}}{\pgfqpoint{2.476545in}{1.929422in}}%
\pgfpathlineto{\pgfqpoint{2.476545in}{1.929422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.365810,0.987020,0.436880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.365810,0.987020,0.436880}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616218in}{1.999422in}}%
\pgfpathcurveto{\pgfqpoint{3.623585in}{1.999422in}}{\pgfqpoint{3.630651in}{2.002349in}}{\pgfqpoint{3.635860in}{2.007558in}}%
\pgfpathcurveto{\pgfqpoint{3.641069in}{2.012767in}}{\pgfqpoint{3.643996in}{2.019833in}}{\pgfqpoint{3.643996in}{2.027200in}}%
\pgfpathcurveto{\pgfqpoint{3.643996in}{2.034567in}}{\pgfqpoint{3.641069in}{2.041633in}}{\pgfqpoint{3.635860in}{2.046842in}}%
\pgfpathcurveto{\pgfqpoint{3.630651in}{2.052051in}}{\pgfqpoint{3.623585in}{2.054978in}}{\pgfqpoint{3.616218in}{2.054978in}}%
\pgfpathcurveto{\pgfqpoint{3.608851in}{2.054978in}}{\pgfqpoint{3.601785in}{2.052051in}}{\pgfqpoint{3.596576in}{2.046842in}}%
\pgfpathcurveto{\pgfqpoint{3.591367in}{2.041633in}}{\pgfqpoint{3.588440in}{2.034567in}}{\pgfqpoint{3.588440in}{2.027200in}}%
\pgfpathcurveto{\pgfqpoint{3.588440in}{2.019833in}}{\pgfqpoint{3.591367in}{2.012767in}}{\pgfqpoint{3.596576in}{2.007558in}}%
\pgfpathcurveto{\pgfqpoint{3.601785in}{2.002349in}}{\pgfqpoint{3.608851in}{1.999422in}}{\pgfqpoint{3.616218in}{1.999422in}}%
\pgfpathlineto{\pgfqpoint{3.616218in}{1.999422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.891120,0.858260,0.218800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315909in}{2.772922in}}%
\pgfpathcurveto{\pgfqpoint{2.323276in}{2.772922in}}{\pgfqpoint{2.330342in}{2.775849in}}{\pgfqpoint{2.335551in}{2.781058in}}%
\pgfpathcurveto{\pgfqpoint{2.340760in}{2.786267in}}{\pgfqpoint{2.343687in}{2.793333in}}{\pgfqpoint{2.343687in}{2.800700in}}%
\pgfpathcurveto{\pgfqpoint{2.343687in}{2.808067in}}{\pgfqpoint{2.340760in}{2.815133in}}{\pgfqpoint{2.335551in}{2.820342in}}%
\pgfpathcurveto{\pgfqpoint{2.330342in}{2.825551in}}{\pgfqpoint{2.323276in}{2.828478in}}{\pgfqpoint{2.315909in}{2.828478in}}%
\pgfpathcurveto{\pgfqpoint{2.308542in}{2.828478in}}{\pgfqpoint{2.301476in}{2.825551in}}{\pgfqpoint{2.296267in}{2.820342in}}%
\pgfpathcurveto{\pgfqpoint{2.291058in}{2.815133in}}{\pgfqpoint{2.288131in}{2.808067in}}{\pgfqpoint{2.288131in}{2.800700in}}%
\pgfpathcurveto{\pgfqpoint{2.288131in}{2.793333in}}{\pgfqpoint{2.291058in}{2.786267in}}{\pgfqpoint{2.296267in}{2.781058in}}%
\pgfpathcurveto{\pgfqpoint{2.301476in}{2.775849in}}{\pgfqpoint{2.308542in}{2.772922in}}{\pgfqpoint{2.315909in}{2.772922in}}%
\pgfpathlineto{\pgfqpoint{2.315909in}{2.772922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127330,0.917010,0.676270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127330,0.917010,0.676270}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703582in}{1.861522in}}%
\pgfpathcurveto{\pgfqpoint{3.710949in}{1.861522in}}{\pgfqpoint{3.718015in}{1.864449in}}{\pgfqpoint{3.723224in}{1.869658in}}%
\pgfpathcurveto{\pgfqpoint{3.728433in}{1.874867in}}{\pgfqpoint{3.731360in}{1.881933in}}{\pgfqpoint{3.731360in}{1.889300in}}%
\pgfpathcurveto{\pgfqpoint{3.731360in}{1.896667in}}{\pgfqpoint{3.728433in}{1.903733in}}{\pgfqpoint{3.723224in}{1.908942in}}%
\pgfpathcurveto{\pgfqpoint{3.718015in}{1.914151in}}{\pgfqpoint{3.710949in}{1.917078in}}{\pgfqpoint{3.703582in}{1.917078in}}%
\pgfpathcurveto{\pgfqpoint{3.696215in}{1.917078in}}{\pgfqpoint{3.689149in}{1.914151in}}{\pgfqpoint{3.683940in}{1.908942in}}%
\pgfpathcurveto{\pgfqpoint{3.678731in}{1.903733in}}{\pgfqpoint{3.675804in}{1.896667in}}{\pgfqpoint{3.675804in}{1.889300in}}%
\pgfpathcurveto{\pgfqpoint{3.675804in}{1.881933in}}{\pgfqpoint{3.678731in}{1.874867in}}{\pgfqpoint{3.683940in}{1.869658in}}%
\pgfpathcurveto{\pgfqpoint{3.689149in}{1.864449in}}{\pgfqpoint{3.696215in}{1.861522in}}{\pgfqpoint{3.703582in}{1.861522in}}%
\pgfpathlineto{\pgfqpoint{3.703582in}{1.861522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921050,0.314890,0.054750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921050,0.314890,0.054750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781332in}{2.465622in}}%
\pgfpathcurveto{\pgfqpoint{2.788699in}{2.465622in}}{\pgfqpoint{2.795765in}{2.468549in}}{\pgfqpoint{2.800974in}{2.473758in}}%
\pgfpathcurveto{\pgfqpoint{2.806183in}{2.478967in}}{\pgfqpoint{2.809110in}{2.486033in}}{\pgfqpoint{2.809110in}{2.493400in}}%
\pgfpathcurveto{\pgfqpoint{2.809110in}{2.500767in}}{\pgfqpoint{2.806183in}{2.507833in}}{\pgfqpoint{2.800974in}{2.513042in}}%
\pgfpathcurveto{\pgfqpoint{2.795765in}{2.518251in}}{\pgfqpoint{2.788699in}{2.521178in}}{\pgfqpoint{2.781332in}{2.521178in}}%
\pgfpathcurveto{\pgfqpoint{2.773965in}{2.521178in}}{\pgfqpoint{2.766899in}{2.518251in}}{\pgfqpoint{2.761690in}{2.513042in}}%
\pgfpathcurveto{\pgfqpoint{2.756481in}{2.507833in}}{\pgfqpoint{2.753554in}{2.500767in}}{\pgfqpoint{2.753554in}{2.493400in}}%
\pgfpathcurveto{\pgfqpoint{2.753554in}{2.486033in}}{\pgfqpoint{2.756481in}{2.478967in}}{\pgfqpoint{2.761690in}{2.473758in}}%
\pgfpathcurveto{\pgfqpoint{2.766899in}{2.468549in}}{\pgfqpoint{2.773965in}{2.465622in}}{\pgfqpoint{2.781332in}{2.465622in}}%
\pgfpathlineto{\pgfqpoint{2.781332in}{2.465622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.532950,0.031690,0.007050}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.532950,0.031690,0.007050}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107818in}{2.534922in}}%
\pgfpathcurveto{\pgfqpoint{3.115185in}{2.534922in}}{\pgfqpoint{3.122251in}{2.537849in}}{\pgfqpoint{3.127460in}{2.543058in}}%
\pgfpathcurveto{\pgfqpoint{3.132669in}{2.548267in}}{\pgfqpoint{3.135596in}{2.555333in}}{\pgfqpoint{3.135596in}{2.562700in}}%
\pgfpathcurveto{\pgfqpoint{3.135596in}{2.570067in}}{\pgfqpoint{3.132669in}{2.577133in}}{\pgfqpoint{3.127460in}{2.582342in}}%
\pgfpathcurveto{\pgfqpoint{3.122251in}{2.587551in}}{\pgfqpoint{3.115185in}{2.590478in}}{\pgfqpoint{3.107818in}{2.590478in}}%
\pgfpathcurveto{\pgfqpoint{3.100451in}{2.590478in}}{\pgfqpoint{3.093385in}{2.587551in}}{\pgfqpoint{3.088176in}{2.582342in}}%
\pgfpathcurveto{\pgfqpoint{3.082967in}{2.577133in}}{\pgfqpoint{3.080040in}{2.570067in}}{\pgfqpoint{3.080040in}{2.562700in}}%
\pgfpathcurveto{\pgfqpoint{3.080040in}{2.555333in}}{\pgfqpoint{3.082967in}{2.548267in}}{\pgfqpoint{3.088176in}{2.543058in}}%
\pgfpathcurveto{\pgfqpoint{3.093385in}{2.537849in}}{\pgfqpoint{3.100451in}{2.534922in}}{\pgfqpoint{3.107818in}{2.534922in}}%
\pgfpathlineto{\pgfqpoint{3.107818in}{2.534922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.208770,0.953040,0.581990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137582in}{1.998722in}}%
\pgfpathcurveto{\pgfqpoint{4.144949in}{1.998722in}}{\pgfqpoint{4.152015in}{2.001649in}}{\pgfqpoint{4.157224in}{2.006858in}}%
\pgfpathcurveto{\pgfqpoint{4.162433in}{2.012067in}}{\pgfqpoint{4.165360in}{2.019133in}}{\pgfqpoint{4.165360in}{2.026500in}}%
\pgfpathcurveto{\pgfqpoint{4.165360in}{2.033867in}}{\pgfqpoint{4.162433in}{2.040933in}}{\pgfqpoint{4.157224in}{2.046142in}}%
\pgfpathcurveto{\pgfqpoint{4.152015in}{2.051351in}}{\pgfqpoint{4.144949in}{2.054278in}}{\pgfqpoint{4.137582in}{2.054278in}}%
\pgfpathcurveto{\pgfqpoint{4.130215in}{2.054278in}}{\pgfqpoint{4.123149in}{2.051351in}}{\pgfqpoint{4.117940in}{2.046142in}}%
\pgfpathcurveto{\pgfqpoint{4.112731in}{2.040933in}}{\pgfqpoint{4.109804in}{2.033867in}}{\pgfqpoint{4.109804in}{2.026500in}}%
\pgfpathcurveto{\pgfqpoint{4.109804in}{2.019133in}}{\pgfqpoint{4.112731in}{2.012067in}}{\pgfqpoint{4.117940in}{2.006858in}}%
\pgfpathcurveto{\pgfqpoint{4.123149in}{2.001649in}}{\pgfqpoint{4.130215in}{1.998722in}}{\pgfqpoint{4.137582in}{1.998722in}}%
\pgfpathlineto{\pgfqpoint{4.137582in}{1.998722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995930,0.587030,0.168990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995930,0.587030,0.168990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102605in}{2.136622in}}%
\pgfpathcurveto{\pgfqpoint{3.109971in}{2.136622in}}{\pgfqpoint{3.117037in}{2.139549in}}{\pgfqpoint{3.122246in}{2.144758in}}%
\pgfpathcurveto{\pgfqpoint{3.127455in}{2.149967in}}{\pgfqpoint{3.130382in}{2.157033in}}{\pgfqpoint{3.130382in}{2.164400in}}%
\pgfpathcurveto{\pgfqpoint{3.130382in}{2.171767in}}{\pgfqpoint{3.127455in}{2.178833in}}{\pgfqpoint{3.122246in}{2.184042in}}%
\pgfpathcurveto{\pgfqpoint{3.117037in}{2.189251in}}{\pgfqpoint{3.109971in}{2.192178in}}{\pgfqpoint{3.102605in}{2.192178in}}%
\pgfpathcurveto{\pgfqpoint{3.095238in}{2.192178in}}{\pgfqpoint{3.088172in}{2.189251in}}{\pgfqpoint{3.082963in}{2.184042in}}%
\pgfpathcurveto{\pgfqpoint{3.077754in}{2.178833in}}{\pgfqpoint{3.074827in}{2.171767in}}{\pgfqpoint{3.074827in}{2.164400in}}%
\pgfpathcurveto{\pgfqpoint{3.074827in}{2.157033in}}{\pgfqpoint{3.077754in}{2.149967in}}{\pgfqpoint{3.082963in}{2.144758in}}%
\pgfpathcurveto{\pgfqpoint{3.088172in}{2.139549in}}{\pgfqpoint{3.095238in}{2.136622in}}{\pgfqpoint{3.102605in}{2.136622in}}%
\pgfpathlineto{\pgfqpoint{3.102605in}{2.136622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493345in}{1.999422in}}%
\pgfpathcurveto{\pgfqpoint{3.500712in}{1.999422in}}{\pgfqpoint{3.507778in}{2.002349in}}{\pgfqpoint{3.512987in}{2.007558in}}%
\pgfpathcurveto{\pgfqpoint{3.518196in}{2.012767in}}{\pgfqpoint{3.521123in}{2.019833in}}{\pgfqpoint{3.521123in}{2.027200in}}%
\pgfpathcurveto{\pgfqpoint{3.521123in}{2.034567in}}{\pgfqpoint{3.518196in}{2.041633in}}{\pgfqpoint{3.512987in}{2.046842in}}%
\pgfpathcurveto{\pgfqpoint{3.507778in}{2.052051in}}{\pgfqpoint{3.500712in}{2.054978in}}{\pgfqpoint{3.493345in}{2.054978in}}%
\pgfpathcurveto{\pgfqpoint{3.485979in}{2.054978in}}{\pgfqpoint{3.478913in}{2.052051in}}{\pgfqpoint{3.473704in}{2.046842in}}%
\pgfpathcurveto{\pgfqpoint{3.468495in}{2.041633in}}{\pgfqpoint{3.465568in}{2.034567in}}{\pgfqpoint{3.465568in}{2.027200in}}%
\pgfpathcurveto{\pgfqpoint{3.465568in}{2.019833in}}{\pgfqpoint{3.468495in}{2.012767in}}{\pgfqpoint{3.473704in}{2.007558in}}%
\pgfpathcurveto{\pgfqpoint{3.478913in}{2.002349in}}{\pgfqpoint{3.485979in}{1.999422in}}{\pgfqpoint{3.493345in}{1.999422in}}%
\pgfpathlineto{\pgfqpoint{3.493345in}{1.999422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.653940,0.987750,0.228350}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.653940,0.987750,0.228350}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770373in}{2.137322in}}%
\pgfpathcurveto{\pgfqpoint{3.777739in}{2.137322in}}{\pgfqpoint{3.784806in}{2.140249in}}{\pgfqpoint{3.790015in}{2.145458in}}%
\pgfpathcurveto{\pgfqpoint{3.795224in}{2.150667in}}{\pgfqpoint{3.798151in}{2.157733in}}{\pgfqpoint{3.798151in}{2.165100in}}%
\pgfpathcurveto{\pgfqpoint{3.798151in}{2.172467in}}{\pgfqpoint{3.795224in}{2.179533in}}{\pgfqpoint{3.790015in}{2.184742in}}%
\pgfpathcurveto{\pgfqpoint{3.784806in}{2.189951in}}{\pgfqpoint{3.777739in}{2.192878in}}{\pgfqpoint{3.770373in}{2.192878in}}%
\pgfpathcurveto{\pgfqpoint{3.763006in}{2.192878in}}{\pgfqpoint{3.755940in}{2.189951in}}{\pgfqpoint{3.750731in}{2.184742in}}%
\pgfpathcurveto{\pgfqpoint{3.745522in}{2.179533in}}{\pgfqpoint{3.742595in}{2.172467in}}{\pgfqpoint{3.742595in}{2.165100in}}%
\pgfpathcurveto{\pgfqpoint{3.742595in}{2.157733in}}{\pgfqpoint{3.745522in}{2.150667in}}{\pgfqpoint{3.750731in}{2.145458in}}%
\pgfpathcurveto{\pgfqpoint{3.755940in}{2.140249in}}{\pgfqpoint{3.763006in}{2.137322in}}{\pgfqpoint{3.770373in}{2.137322in}}%
\pgfpathlineto{\pgfqpoint{3.770373in}{2.137322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427780,0.994190,0.385750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.427780,0.994190,0.385750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630982in}{2.065922in}}%
\pgfpathcurveto{\pgfqpoint{2.638349in}{2.065922in}}{\pgfqpoint{2.645415in}{2.068849in}}{\pgfqpoint{2.650624in}{2.074058in}}%
\pgfpathcurveto{\pgfqpoint{2.655833in}{2.079267in}}{\pgfqpoint{2.658760in}{2.086333in}}{\pgfqpoint{2.658760in}{2.093700in}}%
\pgfpathcurveto{\pgfqpoint{2.658760in}{2.101067in}}{\pgfqpoint{2.655833in}{2.108133in}}{\pgfqpoint{2.650624in}{2.113342in}}%
\pgfpathcurveto{\pgfqpoint{2.645415in}{2.118551in}}{\pgfqpoint{2.638349in}{2.121478in}}{\pgfqpoint{2.630982in}{2.121478in}}%
\pgfpathcurveto{\pgfqpoint{2.623615in}{2.121478in}}{\pgfqpoint{2.616549in}{2.118551in}}{\pgfqpoint{2.611340in}{2.113342in}}%
\pgfpathcurveto{\pgfqpoint{2.606131in}{2.108133in}}{\pgfqpoint{2.603204in}{2.101067in}}{\pgfqpoint{2.603204in}{2.093700in}}%
\pgfpathcurveto{\pgfqpoint{2.603204in}{2.086333in}}{\pgfqpoint{2.606131in}{2.079267in}}{\pgfqpoint{2.611340in}{2.074058in}}%
\pgfpathcurveto{\pgfqpoint{2.616549in}{2.068849in}}{\pgfqpoint{2.623615in}{2.065922in}}{\pgfqpoint{2.630982in}{2.065922in}}%
\pgfpathlineto{\pgfqpoint{2.630982in}{2.065922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.958010,0.399580,0.088310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.958010,0.399580,0.088310}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711018in}{2.470522in}}%
\pgfpathcurveto{\pgfqpoint{2.718385in}{2.470522in}}{\pgfqpoint{2.725451in}{2.473449in}}{\pgfqpoint{2.730660in}{2.478658in}}%
\pgfpathcurveto{\pgfqpoint{2.735869in}{2.483867in}}{\pgfqpoint{2.738796in}{2.490933in}}{\pgfqpoint{2.738796in}{2.498300in}}%
\pgfpathcurveto{\pgfqpoint{2.738796in}{2.505667in}}{\pgfqpoint{2.735869in}{2.512733in}}{\pgfqpoint{2.730660in}{2.517942in}}%
\pgfpathcurveto{\pgfqpoint{2.725451in}{2.523151in}}{\pgfqpoint{2.718385in}{2.526078in}}{\pgfqpoint{2.711018in}{2.526078in}}%
\pgfpathcurveto{\pgfqpoint{2.703651in}{2.526078in}}{\pgfqpoint{2.696585in}{2.523151in}}{\pgfqpoint{2.691376in}{2.517942in}}%
\pgfpathcurveto{\pgfqpoint{2.686167in}{2.512733in}}{\pgfqpoint{2.683240in}{2.505667in}}{\pgfqpoint{2.683240in}{2.498300in}}%
\pgfpathcurveto{\pgfqpoint{2.683240in}{2.490933in}}{\pgfqpoint{2.686167in}{2.483867in}}{\pgfqpoint{2.691376in}{2.478658in}}%
\pgfpathcurveto{\pgfqpoint{2.696585in}{2.473449in}}{\pgfqpoint{2.703651in}{2.470522in}}{\pgfqpoint{2.711018in}{2.470522in}}%
\pgfpathlineto{\pgfqpoint{2.711018in}{2.470522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.586460,0.997390,0.268490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.586460,0.997390,0.268490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713977in}{2.067322in}}%
\pgfpathcurveto{\pgfqpoint{2.721344in}{2.067322in}}{\pgfqpoint{2.728410in}{2.070249in}}{\pgfqpoint{2.733619in}{2.075458in}}%
\pgfpathcurveto{\pgfqpoint{2.738828in}{2.080667in}}{\pgfqpoint{2.741755in}{2.087733in}}{\pgfqpoint{2.741755in}{2.095100in}}%
\pgfpathcurveto{\pgfqpoint{2.741755in}{2.102467in}}{\pgfqpoint{2.738828in}{2.109533in}}{\pgfqpoint{2.733619in}{2.114742in}}%
\pgfpathcurveto{\pgfqpoint{2.728410in}{2.119951in}}{\pgfqpoint{2.721344in}{2.122878in}}{\pgfqpoint{2.713977in}{2.122878in}}%
\pgfpathcurveto{\pgfqpoint{2.706611in}{2.122878in}}{\pgfqpoint{2.699544in}{2.119951in}}{\pgfqpoint{2.694335in}{2.114742in}}%
\pgfpathcurveto{\pgfqpoint{2.689126in}{2.109533in}}{\pgfqpoint{2.686199in}{2.102467in}}{\pgfqpoint{2.686199in}{2.095100in}}%
\pgfpathcurveto{\pgfqpoint{2.686199in}{2.087733in}}{\pgfqpoint{2.689126in}{2.080667in}}{\pgfqpoint{2.694335in}{2.075458in}}%
\pgfpathcurveto{\pgfqpoint{2.699544in}{2.070249in}}{\pgfqpoint{2.706611in}{2.067322in}}{\pgfqpoint{2.713977in}{2.067322in}}%
\pgfpathlineto{\pgfqpoint{2.713977in}{2.067322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814100,0.918610,0.205520}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.814100,0.918610,0.205520}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315909in}{2.453022in}}%
\pgfpathcurveto{\pgfqpoint{2.323276in}{2.453022in}}{\pgfqpoint{2.330342in}{2.455949in}}{\pgfqpoint{2.335551in}{2.461158in}}%
\pgfpathcurveto{\pgfqpoint{2.340760in}{2.466367in}}{\pgfqpoint{2.343687in}{2.473433in}}{\pgfqpoint{2.343687in}{2.480800in}}%
\pgfpathcurveto{\pgfqpoint{2.343687in}{2.488167in}}{\pgfqpoint{2.340760in}{2.495233in}}{\pgfqpoint{2.335551in}{2.500442in}}%
\pgfpathcurveto{\pgfqpoint{2.330342in}{2.505651in}}{\pgfqpoint{2.323276in}{2.508578in}}{\pgfqpoint{2.315909in}{2.508578in}}%
\pgfpathcurveto{\pgfqpoint{2.308542in}{2.508578in}}{\pgfqpoint{2.301476in}{2.505651in}}{\pgfqpoint{2.296267in}{2.500442in}}%
\pgfpathcurveto{\pgfqpoint{2.291058in}{2.495233in}}{\pgfqpoint{2.288131in}{2.488167in}}{\pgfqpoint{2.288131in}{2.480800in}}%
\pgfpathcurveto{\pgfqpoint{2.288131in}{2.473433in}}{\pgfqpoint{2.291058in}{2.466367in}}{\pgfqpoint{2.296267in}{2.461158in}}%
\pgfpathcurveto{\pgfqpoint{2.301476in}{2.455949in}}{\pgfqpoint{2.308542in}{2.453022in}}{\pgfqpoint{2.315909in}{2.453022in}}%
\pgfpathlineto{\pgfqpoint{2.315909in}{2.453022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221420,0.956920,0.569140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.221420,0.956920,0.569140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628477in}{1.930122in}}%
\pgfpathcurveto{\pgfqpoint{3.635844in}{1.930122in}}{\pgfqpoint{3.642910in}{1.933049in}}{\pgfqpoint{3.648119in}{1.938258in}}%
\pgfpathcurveto{\pgfqpoint{3.653328in}{1.943467in}}{\pgfqpoint{3.656255in}{1.950533in}}{\pgfqpoint{3.656255in}{1.957900in}}%
\pgfpathcurveto{\pgfqpoint{3.656255in}{1.965267in}}{\pgfqpoint{3.653328in}{1.972333in}}{\pgfqpoint{3.648119in}{1.977542in}}%
\pgfpathcurveto{\pgfqpoint{3.642910in}{1.982751in}}{\pgfqpoint{3.635844in}{1.985678in}}{\pgfqpoint{3.628477in}{1.985678in}}%
\pgfpathcurveto{\pgfqpoint{3.621111in}{1.985678in}}{\pgfqpoint{3.614044in}{1.982751in}}{\pgfqpoint{3.608835in}{1.977542in}}%
\pgfpathcurveto{\pgfqpoint{3.603626in}{1.972333in}}{\pgfqpoint{3.600699in}{1.965267in}}{\pgfqpoint{3.600699in}{1.957900in}}%
\pgfpathcurveto{\pgfqpoint{3.600699in}{1.950533in}}{\pgfqpoint{3.603626in}{1.943467in}}{\pgfqpoint{3.608835in}{1.938258in}}%
\pgfpathcurveto{\pgfqpoint{3.614044in}{1.933049in}}{\pgfqpoint{3.621111in}{1.930122in}}{\pgfqpoint{3.628477in}{1.930122in}}%
\pgfpathlineto{\pgfqpoint{3.628477in}{1.930122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607460,0.058780,0.004270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.607460,0.058780,0.004270}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011295in}{2.740722in}}%
\pgfpathcurveto{\pgfqpoint{3.018662in}{2.740722in}}{\pgfqpoint{3.025728in}{2.743649in}}{\pgfqpoint{3.030937in}{2.748858in}}%
\pgfpathcurveto{\pgfqpoint{3.036146in}{2.754067in}}{\pgfqpoint{3.039073in}{2.761133in}}{\pgfqpoint{3.039073in}{2.768500in}}%
\pgfpathcurveto{\pgfqpoint{3.039073in}{2.775867in}}{\pgfqpoint{3.036146in}{2.782933in}}{\pgfqpoint{3.030937in}{2.788142in}}%
\pgfpathcurveto{\pgfqpoint{3.025728in}{2.793351in}}{\pgfqpoint{3.018662in}{2.796278in}}{\pgfqpoint{3.011295in}{2.796278in}}%
\pgfpathcurveto{\pgfqpoint{3.003929in}{2.796278in}}{\pgfqpoint{2.996863in}{2.793351in}}{\pgfqpoint{2.991654in}{2.788142in}}%
\pgfpathcurveto{\pgfqpoint{2.986445in}{2.782933in}}{\pgfqpoint{2.983518in}{2.775867in}}{\pgfqpoint{2.983518in}{2.768500in}}%
\pgfpathcurveto{\pgfqpoint{2.983518in}{2.761133in}}{\pgfqpoint{2.986445in}{2.754067in}}{\pgfqpoint{2.991654in}{2.748858in}}%
\pgfpathcurveto{\pgfqpoint{2.996863in}{2.743649in}}{\pgfqpoint{3.003929in}{2.740722in}}{\pgfqpoint{3.011295in}{2.740722in}}%
\pgfpathlineto{\pgfqpoint{3.011295in}{2.740722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.795240,0.930250,0.203860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.795240,0.930250,0.203860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788973in}{2.607022in}}%
\pgfpathcurveto{\pgfqpoint{3.796339in}{2.607022in}}{\pgfqpoint{3.803406in}{2.609949in}}{\pgfqpoint{3.808615in}{2.615158in}}%
\pgfpathcurveto{\pgfqpoint{3.813824in}{2.620367in}}{\pgfqpoint{3.816751in}{2.627433in}}{\pgfqpoint{3.816751in}{2.634800in}}%
\pgfpathcurveto{\pgfqpoint{3.816751in}{2.642167in}}{\pgfqpoint{3.813824in}{2.649233in}}{\pgfqpoint{3.808615in}{2.654442in}}%
\pgfpathcurveto{\pgfqpoint{3.803406in}{2.659651in}}{\pgfqpoint{3.796339in}{2.662578in}}{\pgfqpoint{3.788973in}{2.662578in}}%
\pgfpathcurveto{\pgfqpoint{3.781606in}{2.662578in}}{\pgfqpoint{3.774540in}{2.659651in}}{\pgfqpoint{3.769331in}{2.654442in}}%
\pgfpathcurveto{\pgfqpoint{3.764122in}{2.649233in}}{\pgfqpoint{3.761195in}{2.642167in}}{\pgfqpoint{3.761195in}{2.634800in}}%
\pgfpathcurveto{\pgfqpoint{3.761195in}{2.627433in}}{\pgfqpoint{3.764122in}{2.620367in}}{\pgfqpoint{3.769331in}{2.615158in}}%
\pgfpathcurveto{\pgfqpoint{3.774540in}{2.609949in}}{\pgfqpoint{3.781606in}{2.607022in}}{\pgfqpoint{3.788973in}{2.607022in}}%
\pgfpathlineto{\pgfqpoint{3.788973in}{2.607022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273418in}{2.270322in}}%
\pgfpathcurveto{\pgfqpoint{4.280785in}{2.270322in}}{\pgfqpoint{4.287851in}{2.273249in}}{\pgfqpoint{4.293060in}{2.278458in}}%
\pgfpathcurveto{\pgfqpoint{4.298269in}{2.283667in}}{\pgfqpoint{4.301196in}{2.290733in}}{\pgfqpoint{4.301196in}{2.298100in}}%
\pgfpathcurveto{\pgfqpoint{4.301196in}{2.305467in}}{\pgfqpoint{4.298269in}{2.312533in}}{\pgfqpoint{4.293060in}{2.317742in}}%
\pgfpathcurveto{\pgfqpoint{4.287851in}{2.322951in}}{\pgfqpoint{4.280785in}{2.325878in}}{\pgfqpoint{4.273418in}{2.325878in}}%
\pgfpathcurveto{\pgfqpoint{4.266051in}{2.325878in}}{\pgfqpoint{4.258985in}{2.322951in}}{\pgfqpoint{4.253776in}{2.317742in}}%
\pgfpathcurveto{\pgfqpoint{4.248567in}{2.312533in}}{\pgfqpoint{4.245640in}{2.305467in}}{\pgfqpoint{4.245640in}{2.298100in}}%
\pgfpathcurveto{\pgfqpoint{4.245640in}{2.290733in}}{\pgfqpoint{4.248567in}{2.283667in}}{\pgfqpoint{4.253776in}{2.278458in}}%
\pgfpathcurveto{\pgfqpoint{4.258985in}{2.273249in}}{\pgfqpoint{4.266051in}{2.270322in}}{\pgfqpoint{4.273418in}{2.270322in}}%
\pgfpathlineto{\pgfqpoint{4.273418in}{2.270322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664280,0.985240,0.223700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.664280,0.985240,0.223700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.408832in}{2.674222in}}%
\pgfpathcurveto{\pgfqpoint{4.416199in}{2.674222in}}{\pgfqpoint{4.423265in}{2.677149in}}{\pgfqpoint{4.428474in}{2.682358in}}%
\pgfpathcurveto{\pgfqpoint{4.433683in}{2.687567in}}{\pgfqpoint{4.436610in}{2.694633in}}{\pgfqpoint{4.436610in}{2.702000in}}%
\pgfpathcurveto{\pgfqpoint{4.436610in}{2.709367in}}{\pgfqpoint{4.433683in}{2.716433in}}{\pgfqpoint{4.428474in}{2.721642in}}%
\pgfpathcurveto{\pgfqpoint{4.423265in}{2.726851in}}{\pgfqpoint{4.416199in}{2.729778in}}{\pgfqpoint{4.408832in}{2.729778in}}%
\pgfpathcurveto{\pgfqpoint{4.401465in}{2.729778in}}{\pgfqpoint{4.394399in}{2.726851in}}{\pgfqpoint{4.389190in}{2.721642in}}%
\pgfpathcurveto{\pgfqpoint{4.383981in}{2.716433in}}{\pgfqpoint{4.381054in}{2.709367in}}{\pgfqpoint{4.381054in}{2.702000in}}%
\pgfpathcurveto{\pgfqpoint{4.381054in}{2.694633in}}{\pgfqpoint{4.383981in}{2.687567in}}{\pgfqpoint{4.389190in}{2.682358in}}%
\pgfpathcurveto{\pgfqpoint{4.394399in}{2.677149in}}{\pgfqpoint{4.401465in}{2.674222in}}{\pgfqpoint{4.408832in}{2.674222in}}%
\pgfpathlineto{\pgfqpoint{4.408832in}{2.674222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.518220,0.999100,0.316220}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.518220,0.999100,0.316220}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631155in}{2.068022in}}%
\pgfpathcurveto{\pgfqpoint{3.638521in}{2.068022in}}{\pgfqpoint{3.645587in}{2.070949in}}{\pgfqpoint{3.650796in}{2.076158in}}%
\pgfpathcurveto{\pgfqpoint{3.656005in}{2.081367in}}{\pgfqpoint{3.658932in}{2.088433in}}{\pgfqpoint{3.658932in}{2.095800in}}%
\pgfpathcurveto{\pgfqpoint{3.658932in}{2.103167in}}{\pgfqpoint{3.656005in}{2.110233in}}{\pgfqpoint{3.650796in}{2.115442in}}%
\pgfpathcurveto{\pgfqpoint{3.645587in}{2.120651in}}{\pgfqpoint{3.638521in}{2.123578in}}{\pgfqpoint{3.631155in}{2.123578in}}%
\pgfpathcurveto{\pgfqpoint{3.623788in}{2.123578in}}{\pgfqpoint{3.616722in}{2.120651in}}{\pgfqpoint{3.611513in}{2.115442in}}%
\pgfpathcurveto{\pgfqpoint{3.606304in}{2.110233in}}{\pgfqpoint{3.603377in}{2.103167in}}{\pgfqpoint{3.603377in}{2.095800in}}%
\pgfpathcurveto{\pgfqpoint{3.603377in}{2.088433in}}{\pgfqpoint{3.606304in}{2.081367in}}{\pgfqpoint{3.611513in}{2.076158in}}%
\pgfpathcurveto{\pgfqpoint{3.616722in}{2.070949in}}{\pgfqpoint{3.623788in}{2.068022in}}{\pgfqpoint{3.631155in}{2.068022in}}%
\pgfpathlineto{\pgfqpoint{3.631155in}{2.068022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.120140,0.911930,0.686600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.120140,0.911930,0.686600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931400in}{1.792222in}}%
\pgfpathcurveto{\pgfqpoint{2.938767in}{1.792222in}}{\pgfqpoint{2.945833in}{1.795149in}}{\pgfqpoint{2.951042in}{1.800358in}}%
\pgfpathcurveto{\pgfqpoint{2.956251in}{1.805567in}}{\pgfqpoint{2.959178in}{1.812633in}}{\pgfqpoint{2.959178in}{1.820000in}}%
\pgfpathcurveto{\pgfqpoint{2.959178in}{1.827367in}}{\pgfqpoint{2.956251in}{1.834433in}}{\pgfqpoint{2.951042in}{1.839642in}}%
\pgfpathcurveto{\pgfqpoint{2.945833in}{1.844851in}}{\pgfqpoint{2.938767in}{1.847778in}}{\pgfqpoint{2.931400in}{1.847778in}}%
\pgfpathcurveto{\pgfqpoint{2.924033in}{1.847778in}}{\pgfqpoint{2.916967in}{1.844851in}}{\pgfqpoint{2.911758in}{1.839642in}}%
\pgfpathcurveto{\pgfqpoint{2.906549in}{1.834433in}}{\pgfqpoint{2.903622in}{1.827367in}}{\pgfqpoint{2.903622in}{1.820000in}}%
\pgfpathcurveto{\pgfqpoint{2.903622in}{1.812633in}}{\pgfqpoint{2.906549in}{1.805567in}}{\pgfqpoint{2.911758in}{1.800358in}}%
\pgfpathcurveto{\pgfqpoint{2.916967in}{1.795149in}}{\pgfqpoint{2.924033in}{1.792222in}}{\pgfqpoint{2.931400in}{1.792222in}}%
\pgfpathlineto{\pgfqpoint{2.931400in}{1.792222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094510,0.878440,0.742650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.094510,0.878440,0.742650}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630559in}{1.929422in}}%
\pgfpathcurveto{\pgfqpoint{2.637926in}{1.929422in}}{\pgfqpoint{2.644992in}{1.932349in}}{\pgfqpoint{2.650201in}{1.937558in}}%
\pgfpathcurveto{\pgfqpoint{2.655410in}{1.942767in}}{\pgfqpoint{2.658337in}{1.949833in}}{\pgfqpoint{2.658337in}{1.957200in}}%
\pgfpathcurveto{\pgfqpoint{2.658337in}{1.964567in}}{\pgfqpoint{2.655410in}{1.971633in}}{\pgfqpoint{2.650201in}{1.976842in}}%
\pgfpathcurveto{\pgfqpoint{2.644992in}{1.982051in}}{\pgfqpoint{2.637926in}{1.984978in}}{\pgfqpoint{2.630559in}{1.984978in}}%
\pgfpathcurveto{\pgfqpoint{2.623192in}{1.984978in}}{\pgfqpoint{2.616126in}{1.982051in}}{\pgfqpoint{2.610917in}{1.976842in}}%
\pgfpathcurveto{\pgfqpoint{2.605708in}{1.971633in}}{\pgfqpoint{2.602781in}{1.964567in}}{\pgfqpoint{2.602781in}{1.957200in}}%
\pgfpathcurveto{\pgfqpoint{2.602781in}{1.949833in}}{\pgfqpoint{2.605708in}{1.942767in}}{\pgfqpoint{2.610917in}{1.937558in}}%
\pgfpathcurveto{\pgfqpoint{2.616126in}{1.932349in}}{\pgfqpoint{2.623192in}{1.929422in}}{\pgfqpoint{2.630559in}{1.929422in}}%
\pgfpathlineto{\pgfqpoint{2.630559in}{1.929422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.775910,0.941130,0.203100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.775910,0.941130,0.203100}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631014in}{2.271022in}}%
\pgfpathcurveto{\pgfqpoint{3.638380in}{2.271022in}}{\pgfqpoint{3.645446in}{2.273949in}}{\pgfqpoint{3.650655in}{2.279158in}}%
\pgfpathcurveto{\pgfqpoint{3.655865in}{2.284367in}}{\pgfqpoint{3.658791in}{2.291433in}}{\pgfqpoint{3.658791in}{2.298800in}}%
\pgfpathcurveto{\pgfqpoint{3.658791in}{2.306167in}}{\pgfqpoint{3.655865in}{2.313233in}}{\pgfqpoint{3.650655in}{2.318442in}}%
\pgfpathcurveto{\pgfqpoint{3.645446in}{2.323651in}}{\pgfqpoint{3.638380in}{2.326578in}}{\pgfqpoint{3.631014in}{2.326578in}}%
\pgfpathcurveto{\pgfqpoint{3.623647in}{2.326578in}}{\pgfqpoint{3.616581in}{2.323651in}}{\pgfqpoint{3.611372in}{2.318442in}}%
\pgfpathcurveto{\pgfqpoint{3.606163in}{2.313233in}}{\pgfqpoint{3.603236in}{2.306167in}}{\pgfqpoint{3.603236in}{2.298800in}}%
\pgfpathcurveto{\pgfqpoint{3.603236in}{2.291433in}}{\pgfqpoint{3.606163in}{2.284367in}}{\pgfqpoint{3.611372in}{2.279158in}}%
\pgfpathcurveto{\pgfqpoint{3.616581in}{2.273949in}}{\pgfqpoint{3.623647in}{2.271022in}}{\pgfqpoint{3.631014in}{2.271022in}}%
\pgfpathlineto{\pgfqpoint{3.631014in}{2.271022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.506640,0.023540,0.008630}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.506640,0.023540,0.008630}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092365in}{2.740022in}}%
\pgfpathcurveto{\pgfqpoint{3.099732in}{2.740022in}}{\pgfqpoint{3.106798in}{2.742949in}}{\pgfqpoint{3.112007in}{2.748158in}}%
\pgfpathcurveto{\pgfqpoint{3.117216in}{2.753367in}}{\pgfqpoint{3.120143in}{2.760433in}}{\pgfqpoint{3.120143in}{2.767800in}}%
\pgfpathcurveto{\pgfqpoint{3.120143in}{2.775167in}}{\pgfqpoint{3.117216in}{2.782233in}}{\pgfqpoint{3.112007in}{2.787442in}}%
\pgfpathcurveto{\pgfqpoint{3.106798in}{2.792651in}}{\pgfqpoint{3.099732in}{2.795578in}}{\pgfqpoint{3.092365in}{2.795578in}}%
\pgfpathcurveto{\pgfqpoint{3.084998in}{2.795578in}}{\pgfqpoint{3.077932in}{2.792651in}}{\pgfqpoint{3.072723in}{2.787442in}}%
\pgfpathcurveto{\pgfqpoint{3.067514in}{2.782233in}}{\pgfqpoint{3.064587in}{2.775167in}}{\pgfqpoint{3.064587in}{2.767800in}}%
\pgfpathcurveto{\pgfqpoint{3.064587in}{2.760433in}}{\pgfqpoint{3.067514in}{2.753367in}}{\pgfqpoint{3.072723in}{2.748158in}}%
\pgfpathcurveto{\pgfqpoint{3.077932in}{2.742949in}}{\pgfqpoint{3.084998in}{2.740022in}}{\pgfqpoint{3.092365in}{2.740022in}}%
\pgfpathlineto{\pgfqpoint{3.092365in}{2.740022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989860,0.693820,0.210430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989860,0.693820,0.210430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717391in}{2.937422in}}%
\pgfpathcurveto{\pgfqpoint{3.724758in}{2.937422in}}{\pgfqpoint{3.731824in}{2.940349in}}{\pgfqpoint{3.737033in}{2.945558in}}%
\pgfpathcurveto{\pgfqpoint{3.742242in}{2.950767in}}{\pgfqpoint{3.745169in}{2.957833in}}{\pgfqpoint{3.745169in}{2.965200in}}%
\pgfpathcurveto{\pgfqpoint{3.745169in}{2.972567in}}{\pgfqpoint{3.742242in}{2.979633in}}{\pgfqpoint{3.737033in}{2.984842in}}%
\pgfpathcurveto{\pgfqpoint{3.731824in}{2.990051in}}{\pgfqpoint{3.724758in}{2.992978in}}{\pgfqpoint{3.717391in}{2.992978in}}%
\pgfpathcurveto{\pgfqpoint{3.710024in}{2.992978in}}{\pgfqpoint{3.702958in}{2.990051in}}{\pgfqpoint{3.697749in}{2.984842in}}%
\pgfpathcurveto{\pgfqpoint{3.692540in}{2.979633in}}{\pgfqpoint{3.689613in}{2.972567in}}{\pgfqpoint{3.689613in}{2.965200in}}%
\pgfpathcurveto{\pgfqpoint{3.689613in}{2.957833in}}{\pgfqpoint{3.692540in}{2.950767in}}{\pgfqpoint{3.697749in}{2.945558in}}%
\pgfpathcurveto{\pgfqpoint{3.702958in}{2.940349in}}{\pgfqpoint{3.710024in}{2.937422in}}{\pgfqpoint{3.717391in}{2.937422in}}%
\pgfpathlineto{\pgfqpoint{3.717391in}{2.937422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950390,0.788230,0.228310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950390,0.788230,0.228310}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482871in}{2.737922in}}%
\pgfpathcurveto{\pgfqpoint{3.490238in}{2.737922in}}{\pgfqpoint{3.497304in}{2.740849in}}{\pgfqpoint{3.502513in}{2.746058in}}%
\pgfpathcurveto{\pgfqpoint{3.507722in}{2.751267in}}{\pgfqpoint{3.510649in}{2.758333in}}{\pgfqpoint{3.510649in}{2.765700in}}%
\pgfpathcurveto{\pgfqpoint{3.510649in}{2.773067in}}{\pgfqpoint{3.507722in}{2.780133in}}{\pgfqpoint{3.502513in}{2.785342in}}%
\pgfpathcurveto{\pgfqpoint{3.497304in}{2.790551in}}{\pgfqpoint{3.490238in}{2.793478in}}{\pgfqpoint{3.482871in}{2.793478in}}%
\pgfpathcurveto{\pgfqpoint{3.475504in}{2.793478in}}{\pgfqpoint{3.468438in}{2.790551in}}{\pgfqpoint{3.463229in}{2.785342in}}%
\pgfpathcurveto{\pgfqpoint{3.458020in}{2.780133in}}{\pgfqpoint{3.455093in}{2.773067in}}{\pgfqpoint{3.455093in}{2.765700in}}%
\pgfpathcurveto{\pgfqpoint{3.455093in}{2.758333in}}{\pgfqpoint{3.458020in}{2.751267in}}{\pgfqpoint{3.463229in}{2.746058in}}%
\pgfpathcurveto{\pgfqpoint{3.468438in}{2.740849in}}{\pgfqpoint{3.475504in}{2.737922in}}{\pgfqpoint{3.482871in}{2.737922in}}%
\pgfpathlineto{\pgfqpoint{3.482871in}{2.737922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.860790,0.229450,0.028750}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.860790,0.229450,0.028750}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860382in}{2.474722in}}%
\pgfpathcurveto{\pgfqpoint{2.867749in}{2.474722in}}{\pgfqpoint{2.874815in}{2.477649in}}{\pgfqpoint{2.880024in}{2.482858in}}%
\pgfpathcurveto{\pgfqpoint{2.885233in}{2.488067in}}{\pgfqpoint{2.888160in}{2.495133in}}{\pgfqpoint{2.888160in}{2.502500in}}%
\pgfpathcurveto{\pgfqpoint{2.888160in}{2.509867in}}{\pgfqpoint{2.885233in}{2.516933in}}{\pgfqpoint{2.880024in}{2.522142in}}%
\pgfpathcurveto{\pgfqpoint{2.874815in}{2.527351in}}{\pgfqpoint{2.867749in}{2.530278in}}{\pgfqpoint{2.860382in}{2.530278in}}%
\pgfpathcurveto{\pgfqpoint{2.853015in}{2.530278in}}{\pgfqpoint{2.845949in}{2.527351in}}{\pgfqpoint{2.840740in}{2.522142in}}%
\pgfpathcurveto{\pgfqpoint{2.835531in}{2.516933in}}{\pgfqpoint{2.832604in}{2.509867in}}{\pgfqpoint{2.832604in}{2.502500in}}%
\pgfpathcurveto{\pgfqpoint{2.832604in}{2.495133in}}{\pgfqpoint{2.835531in}{2.488067in}}{\pgfqpoint{2.840740in}{2.482858in}}%
\pgfpathcurveto{\pgfqpoint{2.845949in}{2.477649in}}{\pgfqpoint{2.853015in}{2.474722in}}{\pgfqpoint{2.860382in}{2.474722in}}%
\pgfpathlineto{\pgfqpoint{2.860382in}{2.474722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991530,0.540360,0.149100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.991530,0.540360,0.149100}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555736in}{2.655322in}}%
\pgfpathcurveto{\pgfqpoint{2.563103in}{2.655322in}}{\pgfqpoint{2.570169in}{2.658249in}}{\pgfqpoint{2.575378in}{2.663458in}}%
\pgfpathcurveto{\pgfqpoint{2.580587in}{2.668667in}}{\pgfqpoint{2.583514in}{2.675733in}}{\pgfqpoint{2.583514in}{2.683100in}}%
\pgfpathcurveto{\pgfqpoint{2.583514in}{2.690467in}}{\pgfqpoint{2.580587in}{2.697533in}}{\pgfqpoint{2.575378in}{2.702742in}}%
\pgfpathcurveto{\pgfqpoint{2.570169in}{2.707951in}}{\pgfqpoint{2.563103in}{2.710878in}}{\pgfqpoint{2.555736in}{2.710878in}}%
\pgfpathcurveto{\pgfqpoint{2.548370in}{2.710878in}}{\pgfqpoint{2.541304in}{2.707951in}}{\pgfqpoint{2.536095in}{2.702742in}}%
\pgfpathcurveto{\pgfqpoint{2.530885in}{2.697533in}}{\pgfqpoint{2.527959in}{2.690467in}}{\pgfqpoint{2.527959in}{2.683100in}}%
\pgfpathcurveto{\pgfqpoint{2.527959in}{2.675733in}}{\pgfqpoint{2.530885in}{2.668667in}}{\pgfqpoint{2.536095in}{2.663458in}}%
\pgfpathcurveto{\pgfqpoint{2.541304in}{2.658249in}}{\pgfqpoint{2.548370in}{2.655322in}}{\pgfqpoint{2.555736in}{2.655322in}}%
\pgfpathlineto{\pgfqpoint{2.555736in}{2.655322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.886910,0.261520,0.037530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.886910,0.261520,0.037530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785277in}{2.926922in}}%
\pgfpathcurveto{\pgfqpoint{2.792644in}{2.926922in}}{\pgfqpoint{2.799710in}{2.929849in}}{\pgfqpoint{2.804919in}{2.935058in}}%
\pgfpathcurveto{\pgfqpoint{2.810128in}{2.940267in}}{\pgfqpoint{2.813055in}{2.947333in}}{\pgfqpoint{2.813055in}{2.954700in}}%
\pgfpathcurveto{\pgfqpoint{2.813055in}{2.962067in}}{\pgfqpoint{2.810128in}{2.969133in}}{\pgfqpoint{2.804919in}{2.974342in}}%
\pgfpathcurveto{\pgfqpoint{2.799710in}{2.979551in}}{\pgfqpoint{2.792644in}{2.982478in}}{\pgfqpoint{2.785277in}{2.982478in}}%
\pgfpathcurveto{\pgfqpoint{2.777911in}{2.982478in}}{\pgfqpoint{2.770844in}{2.979551in}}{\pgfqpoint{2.765635in}{2.974342in}}%
\pgfpathcurveto{\pgfqpoint{2.760426in}{2.969133in}}{\pgfqpoint{2.757499in}{2.962067in}}{\pgfqpoint{2.757499in}{2.954700in}}%
\pgfpathcurveto{\pgfqpoint{2.757499in}{2.947333in}}{\pgfqpoint{2.760426in}{2.940267in}}{\pgfqpoint{2.765635in}{2.935058in}}%
\pgfpathcurveto{\pgfqpoint{2.770844in}{2.929849in}}{\pgfqpoint{2.777911in}{2.926922in}}{\pgfqpoint{2.785277in}{2.926922in}}%
\pgfpathlineto{\pgfqpoint{2.785277in}{2.926922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823990,0.191820,0.019660}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823990,0.191820,0.019660}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945914in}{2.536322in}}%
\pgfpathcurveto{\pgfqpoint{2.953280in}{2.536322in}}{\pgfqpoint{2.960346in}{2.539249in}}{\pgfqpoint{2.965555in}{2.544458in}}%
\pgfpathcurveto{\pgfqpoint{2.970765in}{2.549667in}}{\pgfqpoint{2.973691in}{2.556733in}}{\pgfqpoint{2.973691in}{2.564100in}}%
\pgfpathcurveto{\pgfqpoint{2.973691in}{2.571467in}}{\pgfqpoint{2.970765in}{2.578533in}}{\pgfqpoint{2.965555in}{2.583742in}}%
\pgfpathcurveto{\pgfqpoint{2.960346in}{2.588951in}}{\pgfqpoint{2.953280in}{2.591878in}}{\pgfqpoint{2.945914in}{2.591878in}}%
\pgfpathcurveto{\pgfqpoint{2.938547in}{2.591878in}}{\pgfqpoint{2.931481in}{2.588951in}}{\pgfqpoint{2.926272in}{2.583742in}}%
\pgfpathcurveto{\pgfqpoint{2.921063in}{2.578533in}}{\pgfqpoint{2.918136in}{2.571467in}}{\pgfqpoint{2.918136in}{2.564100in}}%
\pgfpathcurveto{\pgfqpoint{2.918136in}{2.556733in}}{\pgfqpoint{2.921063in}{2.549667in}}{\pgfqpoint{2.926272in}{2.544458in}}%
\pgfpathcurveto{\pgfqpoint{2.931481in}{2.539249in}}{\pgfqpoint{2.938547in}{2.536322in}}{\pgfqpoint{2.945914in}{2.536322in}}%
\pgfpathlineto{\pgfqpoint{2.945914in}{2.536322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.165290,0.726200,0.931610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.165290,0.726200,0.931610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714118in}{1.792222in}}%
\pgfpathcurveto{\pgfqpoint{2.721485in}{1.792222in}}{\pgfqpoint{2.728551in}{1.795149in}}{\pgfqpoint{2.733760in}{1.800358in}}%
\pgfpathcurveto{\pgfqpoint{2.738969in}{1.805567in}}{\pgfqpoint{2.741896in}{1.812633in}}{\pgfqpoint{2.741896in}{1.820000in}}%
\pgfpathcurveto{\pgfqpoint{2.741896in}{1.827367in}}{\pgfqpoint{2.738969in}{1.834433in}}{\pgfqpoint{2.733760in}{1.839642in}}%
\pgfpathcurveto{\pgfqpoint{2.728551in}{1.844851in}}{\pgfqpoint{2.721485in}{1.847778in}}{\pgfqpoint{2.714118in}{1.847778in}}%
\pgfpathcurveto{\pgfqpoint{2.706751in}{1.847778in}}{\pgfqpoint{2.699685in}{1.844851in}}{\pgfqpoint{2.694476in}{1.839642in}}%
\pgfpathcurveto{\pgfqpoint{2.689267in}{1.834433in}}{\pgfqpoint{2.686340in}{1.827367in}}{\pgfqpoint{2.686340in}{1.820000in}}%
\pgfpathcurveto{\pgfqpoint{2.686340in}{1.812633in}}{\pgfqpoint{2.689267in}{1.805567in}}{\pgfqpoint{2.694476in}{1.800358in}}%
\pgfpathcurveto{\pgfqpoint{2.699685in}{1.795149in}}{\pgfqpoint{2.706751in}{1.792222in}}{\pgfqpoint{2.714118in}{1.792222in}}%
\pgfpathlineto{\pgfqpoint{2.714118in}{1.792222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674620,0.982460,0.219600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.674620,0.982460,0.219600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782600in}{2.066622in}}%
\pgfpathcurveto{\pgfqpoint{2.789967in}{2.066622in}}{\pgfqpoint{2.797033in}{2.069549in}}{\pgfqpoint{2.802242in}{2.074758in}}%
\pgfpathcurveto{\pgfqpoint{2.807451in}{2.079967in}}{\pgfqpoint{2.810378in}{2.087033in}}{\pgfqpoint{2.810378in}{2.094400in}}%
\pgfpathcurveto{\pgfqpoint{2.810378in}{2.101767in}}{\pgfqpoint{2.807451in}{2.108833in}}{\pgfqpoint{2.802242in}{2.114042in}}%
\pgfpathcurveto{\pgfqpoint{2.797033in}{2.119251in}}{\pgfqpoint{2.789967in}{2.122178in}}{\pgfqpoint{2.782600in}{2.122178in}}%
\pgfpathcurveto{\pgfqpoint{2.775233in}{2.122178in}}{\pgfqpoint{2.768167in}{2.119251in}}{\pgfqpoint{2.762958in}{2.114042in}}%
\pgfpathcurveto{\pgfqpoint{2.757749in}{2.108833in}}{\pgfqpoint{2.754822in}{2.101767in}}{\pgfqpoint{2.754822in}{2.094400in}}%
\pgfpathcurveto{\pgfqpoint{2.754822in}{2.087033in}}{\pgfqpoint{2.757749in}{2.079967in}}{\pgfqpoint{2.762958in}{2.074758in}}%
\pgfpathcurveto{\pgfqpoint{2.768167in}{2.069549in}}{\pgfqpoint{2.775233in}{2.066622in}}{\pgfqpoint{2.782600in}{2.066622in}}%
\pgfpathlineto{\pgfqpoint{2.782600in}{2.066622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664280,0.985240,0.223700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.664280,0.985240,0.223700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766850in}{2.273122in}}%
\pgfpathcurveto{\pgfqpoint{3.774217in}{2.273122in}}{\pgfqpoint{3.781283in}{2.276049in}}{\pgfqpoint{3.786492in}{2.281258in}}%
\pgfpathcurveto{\pgfqpoint{3.791701in}{2.286467in}}{\pgfqpoint{3.794628in}{2.293533in}}{\pgfqpoint{3.794628in}{2.300900in}}%
\pgfpathcurveto{\pgfqpoint{3.794628in}{2.308267in}}{\pgfqpoint{3.791701in}{2.315333in}}{\pgfqpoint{3.786492in}{2.320542in}}%
\pgfpathcurveto{\pgfqpoint{3.781283in}{2.325751in}}{\pgfqpoint{3.774217in}{2.328678in}}{\pgfqpoint{3.766850in}{2.328678in}}%
\pgfpathcurveto{\pgfqpoint{3.759483in}{2.328678in}}{\pgfqpoint{3.752417in}{2.325751in}}{\pgfqpoint{3.747208in}{2.320542in}}%
\pgfpathcurveto{\pgfqpoint{3.741999in}{2.315333in}}{\pgfqpoint{3.739072in}{2.308267in}}{\pgfqpoint{3.739072in}{2.300900in}}%
\pgfpathcurveto{\pgfqpoint{3.739072in}{2.293533in}}{\pgfqpoint{3.741999in}{2.286467in}}{\pgfqpoint{3.747208in}{2.281258in}}%
\pgfpathcurveto{\pgfqpoint{3.752417in}{2.276049in}}{\pgfqpoint{3.759483in}{2.273122in}}{\pgfqpoint{3.766850in}{2.273122in}}%
\pgfpathlineto{\pgfqpoint{3.766850in}{2.273122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913170,0.835760,0.223280}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.913170,0.835760,0.223280}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719223in}{2.670022in}}%
\pgfpathcurveto{\pgfqpoint{3.726589in}{2.670022in}}{\pgfqpoint{3.733656in}{2.672949in}}{\pgfqpoint{3.738865in}{2.678158in}}%
\pgfpathcurveto{\pgfqpoint{3.744074in}{2.683367in}}{\pgfqpoint{3.747001in}{2.690433in}}{\pgfqpoint{3.747001in}{2.697800in}}%
\pgfpathcurveto{\pgfqpoint{3.747001in}{2.705167in}}{\pgfqpoint{3.744074in}{2.712233in}}{\pgfqpoint{3.738865in}{2.717442in}}%
\pgfpathcurveto{\pgfqpoint{3.733656in}{2.722651in}}{\pgfqpoint{3.726589in}{2.725578in}}{\pgfqpoint{3.719223in}{2.725578in}}%
\pgfpathcurveto{\pgfqpoint{3.711856in}{2.725578in}}{\pgfqpoint{3.704790in}{2.722651in}}{\pgfqpoint{3.699581in}{2.717442in}}%
\pgfpathcurveto{\pgfqpoint{3.694372in}{2.712233in}}{\pgfqpoint{3.691445in}{2.705167in}}{\pgfqpoint{3.691445in}{2.697800in}}%
\pgfpathcurveto{\pgfqpoint{3.691445in}{2.690433in}}{\pgfqpoint{3.694372in}{2.683367in}}{\pgfqpoint{3.699581in}{2.678158in}}%
\pgfpathcurveto{\pgfqpoint{3.704790in}{2.672949in}}{\pgfqpoint{3.711856in}{2.670022in}}{\pgfqpoint{3.719223in}{2.670022in}}%
\pgfpathlineto{\pgfqpoint{3.719223in}{2.670022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.232880,0.629230,0.992020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.232880,0.629230,0.992020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631686in}{1.792222in}}%
\pgfpathcurveto{\pgfqpoint{2.639053in}{1.792222in}}{\pgfqpoint{2.646119in}{1.795149in}}{\pgfqpoint{2.651328in}{1.800358in}}%
\pgfpathcurveto{\pgfqpoint{2.656537in}{1.805567in}}{\pgfqpoint{2.659464in}{1.812633in}}{\pgfqpoint{2.659464in}{1.820000in}}%
\pgfpathcurveto{\pgfqpoint{2.659464in}{1.827367in}}{\pgfqpoint{2.656537in}{1.834433in}}{\pgfqpoint{2.651328in}{1.839642in}}%
\pgfpathcurveto{\pgfqpoint{2.646119in}{1.844851in}}{\pgfqpoint{2.639053in}{1.847778in}}{\pgfqpoint{2.631686in}{1.847778in}}%
\pgfpathcurveto{\pgfqpoint{2.624320in}{1.847778in}}{\pgfqpoint{2.617254in}{1.844851in}}{\pgfqpoint{2.612045in}{1.839642in}}%
\pgfpathcurveto{\pgfqpoint{2.606835in}{1.834433in}}{\pgfqpoint{2.603909in}{1.827367in}}{\pgfqpoint{2.603909in}{1.820000in}}%
\pgfpathcurveto{\pgfqpoint{2.603909in}{1.812633in}}{\pgfqpoint{2.606835in}{1.805567in}}{\pgfqpoint{2.612045in}{1.800358in}}%
\pgfpathcurveto{\pgfqpoint{2.617254in}{1.795149in}}{\pgfqpoint{2.624320in}{1.792222in}}{\pgfqpoint{2.631686in}{1.792222in}}%
\pgfpathlineto{\pgfqpoint{2.631686in}{1.792222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415173in}{2.137322in}}%
\pgfpathcurveto{\pgfqpoint{4.422539in}{2.137322in}}{\pgfqpoint{4.429606in}{2.140249in}}{\pgfqpoint{4.434815in}{2.145458in}}%
\pgfpathcurveto{\pgfqpoint{4.440024in}{2.150667in}}{\pgfqpoint{4.442951in}{2.157733in}}{\pgfqpoint{4.442951in}{2.165100in}}%
\pgfpathcurveto{\pgfqpoint{4.442951in}{2.172467in}}{\pgfqpoint{4.440024in}{2.179533in}}{\pgfqpoint{4.434815in}{2.184742in}}%
\pgfpathcurveto{\pgfqpoint{4.429606in}{2.189951in}}{\pgfqpoint{4.422539in}{2.192878in}}{\pgfqpoint{4.415173in}{2.192878in}}%
\pgfpathcurveto{\pgfqpoint{4.407806in}{2.192878in}}{\pgfqpoint{4.400740in}{2.189951in}}{\pgfqpoint{4.395531in}{2.184742in}}%
\pgfpathcurveto{\pgfqpoint{4.390322in}{2.179533in}}{\pgfqpoint{4.387395in}{2.172467in}}{\pgfqpoint{4.387395in}{2.165100in}}%
\pgfpathcurveto{\pgfqpoint{4.387395in}{2.157733in}}{\pgfqpoint{4.390322in}{2.150667in}}{\pgfqpoint{4.395531in}{2.145458in}}%
\pgfpathcurveto{\pgfqpoint{4.400740in}{2.140249in}}{\pgfqpoint{4.407806in}{2.137322in}}{\pgfqpoint{4.415173in}{2.137322in}}%
\pgfpathlineto{\pgfqpoint{4.415173in}{2.137322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247970,0.964230,0.543030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247970,0.964230,0.543030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858441in}{1.999422in}}%
\pgfpathcurveto{\pgfqpoint{3.865808in}{1.999422in}}{\pgfqpoint{3.872874in}{2.002349in}}{\pgfqpoint{3.878083in}{2.007558in}}%
\pgfpathcurveto{\pgfqpoint{3.883292in}{2.012767in}}{\pgfqpoint{3.886219in}{2.019833in}}{\pgfqpoint{3.886219in}{2.027200in}}%
\pgfpathcurveto{\pgfqpoint{3.886219in}{2.034567in}}{\pgfqpoint{3.883292in}{2.041633in}}{\pgfqpoint{3.878083in}{2.046842in}}%
\pgfpathcurveto{\pgfqpoint{3.872874in}{2.052051in}}{\pgfqpoint{3.865808in}{2.054978in}}{\pgfqpoint{3.858441in}{2.054978in}}%
\pgfpathcurveto{\pgfqpoint{3.851074in}{2.054978in}}{\pgfqpoint{3.844008in}{2.052051in}}{\pgfqpoint{3.838799in}{2.046842in}}%
\pgfpathcurveto{\pgfqpoint{3.833590in}{2.041633in}}{\pgfqpoint{3.830663in}{2.034567in}}{\pgfqpoint{3.830663in}{2.027200in}}%
\pgfpathcurveto{\pgfqpoint{3.830663in}{2.019833in}}{\pgfqpoint{3.833590in}{2.012767in}}{\pgfqpoint{3.838799in}{2.007558in}}%
\pgfpathcurveto{\pgfqpoint{3.844008in}{2.002349in}}{\pgfqpoint{3.851074in}{1.999422in}}{\pgfqpoint{3.858441in}{1.999422in}}%
\pgfpathlineto{\pgfqpoint{3.858441in}{1.999422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116390,0.797400,0.855590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.116390,0.797400,0.855590}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.274968in}{1.722222in}}%
\pgfpathcurveto{\pgfqpoint{4.282335in}{1.722222in}}{\pgfqpoint{4.289401in}{1.725149in}}{\pgfqpoint{4.294610in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{4.299819in}{1.735567in}}{\pgfqpoint{4.302746in}{1.742633in}}{\pgfqpoint{4.302746in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{4.302746in}{1.757367in}}{\pgfqpoint{4.299819in}{1.764433in}}{\pgfqpoint{4.294610in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{4.289401in}{1.774851in}}{\pgfqpoint{4.282335in}{1.777778in}}{\pgfqpoint{4.274968in}{1.777778in}}%
\pgfpathcurveto{\pgfqpoint{4.267601in}{1.777778in}}{\pgfqpoint{4.260535in}{1.774851in}}{\pgfqpoint{4.255326in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{4.250117in}{1.764433in}}{\pgfqpoint{4.247190in}{1.757367in}}{\pgfqpoint{4.247190in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{4.247190in}{1.742633in}}{\pgfqpoint{4.250117in}{1.735567in}}{\pgfqpoint{4.255326in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{4.260535in}{1.725149in}}{\pgfqpoint{4.267601in}{1.722222in}}{\pgfqpoint{4.274968in}{1.722222in}}%
\pgfpathlineto{\pgfqpoint{4.274968in}{1.722222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709327in}{2.266822in}}%
\pgfpathcurveto{\pgfqpoint{2.716694in}{2.266822in}}{\pgfqpoint{2.723760in}{2.269749in}}{\pgfqpoint{2.728969in}{2.274958in}}%
\pgfpathcurveto{\pgfqpoint{2.734178in}{2.280167in}}{\pgfqpoint{2.737105in}{2.287233in}}{\pgfqpoint{2.737105in}{2.294600in}}%
\pgfpathcurveto{\pgfqpoint{2.737105in}{2.301967in}}{\pgfqpoint{2.734178in}{2.309033in}}{\pgfqpoint{2.728969in}{2.314242in}}%
\pgfpathcurveto{\pgfqpoint{2.723760in}{2.319451in}}{\pgfqpoint{2.716694in}{2.322378in}}{\pgfqpoint{2.709327in}{2.322378in}}%
\pgfpathcurveto{\pgfqpoint{2.701961in}{2.322378in}}{\pgfqpoint{2.694894in}{2.319451in}}{\pgfqpoint{2.689685in}{2.314242in}}%
\pgfpathcurveto{\pgfqpoint{2.684476in}{2.309033in}}{\pgfqpoint{2.681549in}{2.301967in}}{\pgfqpoint{2.681549in}{2.294600in}}%
\pgfpathcurveto{\pgfqpoint{2.681549in}{2.287233in}}{\pgfqpoint{2.684476in}{2.280167in}}{\pgfqpoint{2.689685in}{2.274958in}}%
\pgfpathcurveto{\pgfqpoint{2.694894in}{2.269749in}}{\pgfqpoint{2.701961in}{2.266822in}}{\pgfqpoint{2.709327in}{2.266822in}}%
\pgfpathlineto{\pgfqpoint{2.709327in}{2.266822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168832in}{2.204522in}}%
\pgfpathcurveto{\pgfqpoint{3.176199in}{2.204522in}}{\pgfqpoint{3.183265in}{2.207449in}}{\pgfqpoint{3.188474in}{2.212658in}}%
\pgfpathcurveto{\pgfqpoint{3.193683in}{2.217867in}}{\pgfqpoint{3.196610in}{2.224933in}}{\pgfqpoint{3.196610in}{2.232300in}}%
\pgfpathcurveto{\pgfqpoint{3.196610in}{2.239667in}}{\pgfqpoint{3.193683in}{2.246733in}}{\pgfqpoint{3.188474in}{2.251942in}}%
\pgfpathcurveto{\pgfqpoint{3.183265in}{2.257151in}}{\pgfqpoint{3.176199in}{2.260078in}}{\pgfqpoint{3.168832in}{2.260078in}}%
\pgfpathcurveto{\pgfqpoint{3.161465in}{2.260078in}}{\pgfqpoint{3.154399in}{2.257151in}}{\pgfqpoint{3.149190in}{2.251942in}}%
\pgfpathcurveto{\pgfqpoint{3.143981in}{2.246733in}}{\pgfqpoint{3.141054in}{2.239667in}}{\pgfqpoint{3.141054in}{2.232300in}}%
\pgfpathcurveto{\pgfqpoint{3.141054in}{2.224933in}}{\pgfqpoint{3.143981in}{2.217867in}}{\pgfqpoint{3.149190in}{2.212658in}}%
\pgfpathcurveto{\pgfqpoint{3.154399in}{2.207449in}}{\pgfqpoint{3.161465in}{2.204522in}}{\pgfqpoint{3.168832in}{2.204522in}}%
\pgfpathlineto{\pgfqpoint{3.168832in}{2.204522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.766080,0.946270,0.203110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.766080,0.946270,0.203110}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774850in}{2.133822in}}%
\pgfpathcurveto{\pgfqpoint{2.782217in}{2.133822in}}{\pgfqpoint{2.789283in}{2.136749in}}{\pgfqpoint{2.794492in}{2.141958in}}%
\pgfpathcurveto{\pgfqpoint{2.799701in}{2.147167in}}{\pgfqpoint{2.802628in}{2.154233in}}{\pgfqpoint{2.802628in}{2.161600in}}%
\pgfpathcurveto{\pgfqpoint{2.802628in}{2.168967in}}{\pgfqpoint{2.799701in}{2.176033in}}{\pgfqpoint{2.794492in}{2.181242in}}%
\pgfpathcurveto{\pgfqpoint{2.789283in}{2.186451in}}{\pgfqpoint{2.782217in}{2.189378in}}{\pgfqpoint{2.774850in}{2.189378in}}%
\pgfpathcurveto{\pgfqpoint{2.767483in}{2.189378in}}{\pgfqpoint{2.760417in}{2.186451in}}{\pgfqpoint{2.755208in}{2.181242in}}%
\pgfpathcurveto{\pgfqpoint{2.749999in}{2.176033in}}{\pgfqpoint{2.747072in}{2.168967in}}{\pgfqpoint{2.747072in}{2.161600in}}%
\pgfpathcurveto{\pgfqpoint{2.747072in}{2.154233in}}{\pgfqpoint{2.749999in}{2.147167in}}{\pgfqpoint{2.755208in}{2.141958in}}%
\pgfpathcurveto{\pgfqpoint{2.760417in}{2.136749in}}{\pgfqpoint{2.767483in}{2.133822in}}{\pgfqpoint{2.774850in}{2.133822in}}%
\pgfpathlineto{\pgfqpoint{2.774850in}{2.133822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898700,0.850870,0.220380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898700,0.850870,0.220380}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571127in}{2.339622in}}%
\pgfpathcurveto{\pgfqpoint{3.578494in}{2.339622in}}{\pgfqpoint{3.585560in}{2.342549in}}{\pgfqpoint{3.590769in}{2.347758in}}%
\pgfpathcurveto{\pgfqpoint{3.595978in}{2.352967in}}{\pgfqpoint{3.598905in}{2.360033in}}{\pgfqpoint{3.598905in}{2.367400in}}%
\pgfpathcurveto{\pgfqpoint{3.598905in}{2.374767in}}{\pgfqpoint{3.595978in}{2.381833in}}{\pgfqpoint{3.590769in}{2.387042in}}%
\pgfpathcurveto{\pgfqpoint{3.585560in}{2.392251in}}{\pgfqpoint{3.578494in}{2.395178in}}{\pgfqpoint{3.571127in}{2.395178in}}%
\pgfpathcurveto{\pgfqpoint{3.563761in}{2.395178in}}{\pgfqpoint{3.556694in}{2.392251in}}{\pgfqpoint{3.551485in}{2.387042in}}%
\pgfpathcurveto{\pgfqpoint{3.546276in}{2.381833in}}{\pgfqpoint{3.543349in}{2.374767in}}{\pgfqpoint{3.543349in}{2.367400in}}%
\pgfpathcurveto{\pgfqpoint{3.543349in}{2.360033in}}{\pgfqpoint{3.546276in}{2.352967in}}{\pgfqpoint{3.551485in}{2.347758in}}%
\pgfpathcurveto{\pgfqpoint{3.556694in}{2.342549in}}{\pgfqpoint{3.563761in}{2.339622in}}{\pgfqpoint{3.571127in}{2.339622in}}%
\pgfpathlineto{\pgfqpoint{3.571127in}{2.339622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305130,0.976970,0.489870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305130,0.976970,0.489870}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477250in}{2.131022in}}%
\pgfpathcurveto{\pgfqpoint{2.484617in}{2.131022in}}{\pgfqpoint{2.491683in}{2.133949in}}{\pgfqpoint{2.496892in}{2.139158in}}%
\pgfpathcurveto{\pgfqpoint{2.502101in}{2.144367in}}{\pgfqpoint{2.505028in}{2.151433in}}{\pgfqpoint{2.505028in}{2.158800in}}%
\pgfpathcurveto{\pgfqpoint{2.505028in}{2.166167in}}{\pgfqpoint{2.502101in}{2.173233in}}{\pgfqpoint{2.496892in}{2.178442in}}%
\pgfpathcurveto{\pgfqpoint{2.491683in}{2.183651in}}{\pgfqpoint{2.484617in}{2.186578in}}{\pgfqpoint{2.477250in}{2.186578in}}%
\pgfpathcurveto{\pgfqpoint{2.469883in}{2.186578in}}{\pgfqpoint{2.462817in}{2.183651in}}{\pgfqpoint{2.457608in}{2.178442in}}%
\pgfpathcurveto{\pgfqpoint{2.452399in}{2.173233in}}{\pgfqpoint{2.449472in}{2.166167in}}{\pgfqpoint{2.449472in}{2.158800in}}%
\pgfpathcurveto{\pgfqpoint{2.449472in}{2.151433in}}{\pgfqpoint{2.452399in}{2.144367in}}{\pgfqpoint{2.457608in}{2.139158in}}%
\pgfpathcurveto{\pgfqpoint{2.462817in}{2.133949in}}{\pgfqpoint{2.469883in}{2.131022in}}{\pgfqpoint{2.477250in}{2.131022in}}%
\pgfpathlineto{\pgfqpoint{2.477250in}{2.131022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560260,0.998730,0.286230}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474182in}{2.067322in}}%
\pgfpathcurveto{\pgfqpoint{3.481549in}{2.067322in}}{\pgfqpoint{3.488615in}{2.070249in}}{\pgfqpoint{3.493824in}{2.075458in}}%
\pgfpathcurveto{\pgfqpoint{3.499033in}{2.080667in}}{\pgfqpoint{3.501960in}{2.087733in}}{\pgfqpoint{3.501960in}{2.095100in}}%
\pgfpathcurveto{\pgfqpoint{3.501960in}{2.102467in}}{\pgfqpoint{3.499033in}{2.109533in}}{\pgfqpoint{3.493824in}{2.114742in}}%
\pgfpathcurveto{\pgfqpoint{3.488615in}{2.119951in}}{\pgfqpoint{3.481549in}{2.122878in}}{\pgfqpoint{3.474182in}{2.122878in}}%
\pgfpathcurveto{\pgfqpoint{3.466815in}{2.122878in}}{\pgfqpoint{3.459749in}{2.119951in}}{\pgfqpoint{3.454540in}{2.114742in}}%
\pgfpathcurveto{\pgfqpoint{3.449331in}{2.109533in}}{\pgfqpoint{3.446404in}{2.102467in}}{\pgfqpoint{3.446404in}{2.095100in}}%
\pgfpathcurveto{\pgfqpoint{3.446404in}{2.087733in}}{\pgfqpoint{3.449331in}{2.080667in}}{\pgfqpoint{3.454540in}{2.075458in}}%
\pgfpathcurveto{\pgfqpoint{3.459749in}{2.070249in}}{\pgfqpoint{3.466815in}{2.067322in}}{\pgfqpoint{3.474182in}{2.067322in}}%
\pgfpathlineto{\pgfqpoint{3.474182in}{2.067322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258620,0.579580,0.998760}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477673in}{1.861522in}}%
\pgfpathcurveto{\pgfqpoint{2.485039in}{1.861522in}}{\pgfqpoint{2.492106in}{1.864449in}}{\pgfqpoint{2.497315in}{1.869658in}}%
\pgfpathcurveto{\pgfqpoint{2.502524in}{1.874867in}}{\pgfqpoint{2.505451in}{1.881933in}}{\pgfqpoint{2.505451in}{1.889300in}}%
\pgfpathcurveto{\pgfqpoint{2.505451in}{1.896667in}}{\pgfqpoint{2.502524in}{1.903733in}}{\pgfqpoint{2.497315in}{1.908942in}}%
\pgfpathcurveto{\pgfqpoint{2.492106in}{1.914151in}}{\pgfqpoint{2.485039in}{1.917078in}}{\pgfqpoint{2.477673in}{1.917078in}}%
\pgfpathcurveto{\pgfqpoint{2.470306in}{1.917078in}}{\pgfqpoint{2.463240in}{1.914151in}}{\pgfqpoint{2.458031in}{1.908942in}}%
\pgfpathcurveto{\pgfqpoint{2.452822in}{1.903733in}}{\pgfqpoint{2.449895in}{1.896667in}}{\pgfqpoint{2.449895in}{1.889300in}}%
\pgfpathcurveto{\pgfqpoint{2.449895in}{1.881933in}}{\pgfqpoint{2.452822in}{1.874867in}}{\pgfqpoint{2.458031in}{1.869658in}}%
\pgfpathcurveto{\pgfqpoint{2.463240in}{1.864449in}}{\pgfqpoint{2.470306in}{1.861522in}}{\pgfqpoint{2.477673in}{1.861522in}}%
\pgfpathlineto{\pgfqpoint{2.477673in}{1.861522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989870,0.528540,0.143980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989870,0.528540,0.143980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951409in}{2.271022in}}%
\pgfpathcurveto{\pgfqpoint{2.958776in}{2.271022in}}{\pgfqpoint{2.965842in}{2.273949in}}{\pgfqpoint{2.971051in}{2.279158in}}%
\pgfpathcurveto{\pgfqpoint{2.976260in}{2.284367in}}{\pgfqpoint{2.979187in}{2.291433in}}{\pgfqpoint{2.979187in}{2.298800in}}%
\pgfpathcurveto{\pgfqpoint{2.979187in}{2.306167in}}{\pgfqpoint{2.976260in}{2.313233in}}{\pgfqpoint{2.971051in}{2.318442in}}%
\pgfpathcurveto{\pgfqpoint{2.965842in}{2.323651in}}{\pgfqpoint{2.958776in}{2.326578in}}{\pgfqpoint{2.951409in}{2.326578in}}%
\pgfpathcurveto{\pgfqpoint{2.944042in}{2.326578in}}{\pgfqpoint{2.936976in}{2.323651in}}{\pgfqpoint{2.931767in}{2.318442in}}%
\pgfpathcurveto{\pgfqpoint{2.926558in}{2.313233in}}{\pgfqpoint{2.923631in}{2.306167in}}{\pgfqpoint{2.923631in}{2.298800in}}%
\pgfpathcurveto{\pgfqpoint{2.923631in}{2.291433in}}{\pgfqpoint{2.926558in}{2.284367in}}{\pgfqpoint{2.931767in}{2.279158in}}%
\pgfpathcurveto{\pgfqpoint{2.936976in}{2.273949in}}{\pgfqpoint{2.944042in}{2.271022in}}{\pgfqpoint{2.951409in}{2.271022in}}%
\pgfpathlineto{\pgfqpoint{2.951409in}{2.271022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.991530,0.540360,0.149100}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.991530,0.540360,0.149100}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554656in}{2.719489in}}%
\pgfpathcurveto{\pgfqpoint{2.562023in}{2.719489in}}{\pgfqpoint{2.569089in}{2.722416in}}{\pgfqpoint{2.574298in}{2.727625in}}%
\pgfpathcurveto{\pgfqpoint{2.579507in}{2.732834in}}{\pgfqpoint{2.582434in}{2.739900in}}{\pgfqpoint{2.582434in}{2.747267in}}%
\pgfpathcurveto{\pgfqpoint{2.582434in}{2.754633in}}{\pgfqpoint{2.579507in}{2.761699in}}{\pgfqpoint{2.574298in}{2.766909in}}%
\pgfpathcurveto{\pgfqpoint{2.569089in}{2.772118in}}{\pgfqpoint{2.562023in}{2.775044in}}{\pgfqpoint{2.554656in}{2.775044in}}%
\pgfpathcurveto{\pgfqpoint{2.547289in}{2.775044in}}{\pgfqpoint{2.540223in}{2.772118in}}{\pgfqpoint{2.535014in}{2.766909in}}%
\pgfpathcurveto{\pgfqpoint{2.529805in}{2.761699in}}{\pgfqpoint{2.526878in}{2.754633in}}{\pgfqpoint{2.526878in}{2.747267in}}%
\pgfpathcurveto{\pgfqpoint{2.526878in}{2.739900in}}{\pgfqpoint{2.529805in}{2.732834in}}{\pgfqpoint{2.535014in}{2.727625in}}%
\pgfpathcurveto{\pgfqpoint{2.540223in}{2.722416in}}{\pgfqpoint{2.547289in}{2.719489in}}{\pgfqpoint{2.554656in}{2.719489in}}%
\pgfpathlineto{\pgfqpoint{2.554656in}{2.719489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116390,0.797400,0.855590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.116390,0.797400,0.855590}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719786in}{1.722222in}}%
\pgfpathcurveto{\pgfqpoint{3.727153in}{1.722222in}}{\pgfqpoint{3.734219in}{1.725149in}}{\pgfqpoint{3.739428in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{3.744637in}{1.735567in}}{\pgfqpoint{3.747564in}{1.742633in}}{\pgfqpoint{3.747564in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{3.747564in}{1.757367in}}{\pgfqpoint{3.744637in}{1.764433in}}{\pgfqpoint{3.739428in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{3.734219in}{1.774851in}}{\pgfqpoint{3.727153in}{1.777778in}}{\pgfqpoint{3.719786in}{1.777778in}}%
\pgfpathcurveto{\pgfqpoint{3.712420in}{1.777778in}}{\pgfqpoint{3.705354in}{1.774851in}}{\pgfqpoint{3.700145in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{3.694935in}{1.764433in}}{\pgfqpoint{3.692009in}{1.757367in}}{\pgfqpoint{3.692009in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{3.692009in}{1.742633in}}{\pgfqpoint{3.694935in}{1.735567in}}{\pgfqpoint{3.700145in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{3.705354in}{1.725149in}}{\pgfqpoint{3.712420in}{1.722222in}}{\pgfqpoint{3.719786in}{1.722222in}}%
\pgfpathlineto{\pgfqpoint{3.719786in}{1.722222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.953980,0.388360,0.083620}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.953980,0.388360,0.083620}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107959in}{2.943722in}}%
\pgfpathcurveto{\pgfqpoint{3.115326in}{2.943722in}}{\pgfqpoint{3.122392in}{2.946649in}}{\pgfqpoint{3.127601in}{2.951858in}}%
\pgfpathcurveto{\pgfqpoint{3.132810in}{2.957067in}}{\pgfqpoint{3.135737in}{2.964133in}}{\pgfqpoint{3.135737in}{2.971500in}}%
\pgfpathcurveto{\pgfqpoint{3.135737in}{2.978867in}}{\pgfqpoint{3.132810in}{2.985933in}}{\pgfqpoint{3.127601in}{2.991142in}}%
\pgfpathcurveto{\pgfqpoint{3.122392in}{2.996351in}}{\pgfqpoint{3.115326in}{2.999278in}}{\pgfqpoint{3.107959in}{2.999278in}}%
\pgfpathcurveto{\pgfqpoint{3.100592in}{2.999278in}}{\pgfqpoint{3.093526in}{2.996351in}}{\pgfqpoint{3.088317in}{2.991142in}}%
\pgfpathcurveto{\pgfqpoint{3.083108in}{2.985933in}}{\pgfqpoint{3.080181in}{2.978867in}}{\pgfqpoint{3.080181in}{2.971500in}}%
\pgfpathcurveto{\pgfqpoint{3.080181in}{2.964133in}}{\pgfqpoint{3.083108in}{2.957067in}}{\pgfqpoint{3.088317in}{2.951858in}}%
\pgfpathcurveto{\pgfqpoint{3.093526in}{2.946649in}}{\pgfqpoint{3.100592in}{2.943722in}}{\pgfqpoint{3.107959in}{2.943722in}}%
\pgfpathlineto{\pgfqpoint{3.107959in}{2.943722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.184910,0.944840,0.607130}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.184910,0.944840,0.607130}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333555in}{1.861522in}}%
\pgfpathcurveto{\pgfqpoint{3.340921in}{1.861522in}}{\pgfqpoint{3.347987in}{1.864449in}}{\pgfqpoint{3.353196in}{1.869658in}}%
\pgfpathcurveto{\pgfqpoint{3.358405in}{1.874867in}}{\pgfqpoint{3.361332in}{1.881933in}}{\pgfqpoint{3.361332in}{1.889300in}}%
\pgfpathcurveto{\pgfqpoint{3.361332in}{1.896667in}}{\pgfqpoint{3.358405in}{1.903733in}}{\pgfqpoint{3.353196in}{1.908942in}}%
\pgfpathcurveto{\pgfqpoint{3.347987in}{1.914151in}}{\pgfqpoint{3.340921in}{1.917078in}}{\pgfqpoint{3.333555in}{1.917078in}}%
\pgfpathcurveto{\pgfqpoint{3.326188in}{1.917078in}}{\pgfqpoint{3.319122in}{1.914151in}}{\pgfqpoint{3.313913in}{1.908942in}}%
\pgfpathcurveto{\pgfqpoint{3.308704in}{1.903733in}}{\pgfqpoint{3.305777in}{1.896667in}}{\pgfqpoint{3.305777in}{1.889300in}}%
\pgfpathcurveto{\pgfqpoint{3.305777in}{1.881933in}}{\pgfqpoint{3.308704in}{1.874867in}}{\pgfqpoint{3.313913in}{1.869658in}}%
\pgfpathcurveto{\pgfqpoint{3.319122in}{1.864449in}}{\pgfqpoint{3.326188in}{1.861522in}}{\pgfqpoint{3.333555in}{1.861522in}}%
\pgfpathlineto{\pgfqpoint{3.333555in}{1.861522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.715770,0.968750,0.208150}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.715770,0.968750,0.208150}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136314in}{2.672822in}}%
\pgfpathcurveto{\pgfqpoint{4.143680in}{2.672822in}}{\pgfqpoint{4.150746in}{2.675749in}}{\pgfqpoint{4.155955in}{2.680958in}}%
\pgfpathcurveto{\pgfqpoint{4.161165in}{2.686167in}}{\pgfqpoint{4.164091in}{2.693233in}}{\pgfqpoint{4.164091in}{2.700600in}}%
\pgfpathcurveto{\pgfqpoint{4.164091in}{2.707967in}}{\pgfqpoint{4.161165in}{2.715033in}}{\pgfqpoint{4.155955in}{2.720242in}}%
\pgfpathcurveto{\pgfqpoint{4.150746in}{2.725451in}}{\pgfqpoint{4.143680in}{2.728378in}}{\pgfqpoint{4.136314in}{2.728378in}}%
\pgfpathcurveto{\pgfqpoint{4.128947in}{2.728378in}}{\pgfqpoint{4.121881in}{2.725451in}}{\pgfqpoint{4.116672in}{2.720242in}}%
\pgfpathcurveto{\pgfqpoint{4.111463in}{2.715033in}}{\pgfqpoint{4.108536in}{2.707967in}}{\pgfqpoint{4.108536in}{2.700600in}}%
\pgfpathcurveto{\pgfqpoint{4.108536in}{2.693233in}}{\pgfqpoint{4.111463in}{2.686167in}}{\pgfqpoint{4.116672in}{2.680958in}}%
\pgfpathcurveto{\pgfqpoint{4.121881in}{2.675749in}}{\pgfqpoint{4.128947in}{2.672822in}}{\pgfqpoint{4.136314in}{2.672822in}}%
\pgfpathlineto{\pgfqpoint{4.136314in}{2.672822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.756170,0.951210,0.203430}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.756170,0.951210,0.203430}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269332in}{2.674222in}}%
\pgfpathcurveto{\pgfqpoint{4.276699in}{2.674222in}}{\pgfqpoint{4.283765in}{2.677149in}}{\pgfqpoint{4.288974in}{2.682358in}}%
\pgfpathcurveto{\pgfqpoint{4.294183in}{2.687567in}}{\pgfqpoint{4.297110in}{2.694633in}}{\pgfqpoint{4.297110in}{2.702000in}}%
\pgfpathcurveto{\pgfqpoint{4.297110in}{2.709367in}}{\pgfqpoint{4.294183in}{2.716433in}}{\pgfqpoint{4.288974in}{2.721642in}}%
\pgfpathcurveto{\pgfqpoint{4.283765in}{2.726851in}}{\pgfqpoint{4.276699in}{2.729778in}}{\pgfqpoint{4.269332in}{2.729778in}}%
\pgfpathcurveto{\pgfqpoint{4.261965in}{2.729778in}}{\pgfqpoint{4.254899in}{2.726851in}}{\pgfqpoint{4.249690in}{2.721642in}}%
\pgfpathcurveto{\pgfqpoint{4.244481in}{2.716433in}}{\pgfqpoint{4.241554in}{2.709367in}}{\pgfqpoint{4.241554in}{2.702000in}}%
\pgfpathcurveto{\pgfqpoint{4.241554in}{2.694633in}}{\pgfqpoint{4.244481in}{2.687567in}}{\pgfqpoint{4.249690in}{2.682358in}}%
\pgfpathcurveto{\pgfqpoint{4.254899in}{2.677149in}}{\pgfqpoint{4.261965in}{2.674222in}}{\pgfqpoint{4.269332in}{2.674222in}}%
\pgfpathlineto{\pgfqpoint{4.269332in}{2.674222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996540,0.631930,0.187380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996540,0.631930,0.187380}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335245in}{2.406122in}}%
\pgfpathcurveto{\pgfqpoint{3.342612in}{2.406122in}}{\pgfqpoint{3.349678in}{2.409049in}}{\pgfqpoint{3.354887in}{2.414258in}}%
\pgfpathcurveto{\pgfqpoint{3.360096in}{2.419467in}}{\pgfqpoint{3.363023in}{2.426533in}}{\pgfqpoint{3.363023in}{2.433900in}}%
\pgfpathcurveto{\pgfqpoint{3.363023in}{2.441267in}}{\pgfqpoint{3.360096in}{2.448333in}}{\pgfqpoint{3.354887in}{2.453542in}}%
\pgfpathcurveto{\pgfqpoint{3.349678in}{2.458751in}}{\pgfqpoint{3.342612in}{2.461678in}}{\pgfqpoint{3.335245in}{2.461678in}}%
\pgfpathcurveto{\pgfqpoint{3.327879in}{2.461678in}}{\pgfqpoint{3.320813in}{2.458751in}}{\pgfqpoint{3.315604in}{2.453542in}}%
\pgfpathcurveto{\pgfqpoint{3.310395in}{2.448333in}}{\pgfqpoint{3.307468in}{2.441267in}}{\pgfqpoint{3.307468in}{2.433900in}}%
\pgfpathcurveto{\pgfqpoint{3.307468in}{2.426533in}}{\pgfqpoint{3.310395in}{2.419467in}}{\pgfqpoint{3.315604in}{2.414258in}}%
\pgfpathcurveto{\pgfqpoint{3.320813in}{2.409049in}}{\pgfqpoint{3.327879in}{2.406122in}}{\pgfqpoint{3.335245in}{2.406122in}}%
\pgfpathlineto{\pgfqpoint{3.335245in}{2.406122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.610880,0.995140,0.252800}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.610880,0.995140,0.252800}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272150in}{2.537022in}}%
\pgfpathcurveto{\pgfqpoint{4.279517in}{2.537022in}}{\pgfqpoint{4.286583in}{2.539949in}}{\pgfqpoint{4.291792in}{2.545158in}}%
\pgfpathcurveto{\pgfqpoint{4.297001in}{2.550367in}}{\pgfqpoint{4.299928in}{2.557433in}}{\pgfqpoint{4.299928in}{2.564800in}}%
\pgfpathcurveto{\pgfqpoint{4.299928in}{2.572167in}}{\pgfqpoint{4.297001in}{2.579233in}}{\pgfqpoint{4.291792in}{2.584442in}}%
\pgfpathcurveto{\pgfqpoint{4.286583in}{2.589651in}}{\pgfqpoint{4.279517in}{2.592578in}}{\pgfqpoint{4.272150in}{2.592578in}}%
\pgfpathcurveto{\pgfqpoint{4.264783in}{2.592578in}}{\pgfqpoint{4.257717in}{2.589651in}}{\pgfqpoint{4.252508in}{2.584442in}}%
\pgfpathcurveto{\pgfqpoint{4.247299in}{2.579233in}}{\pgfqpoint{4.244372in}{2.572167in}}{\pgfqpoint{4.244372in}{2.564800in}}%
\pgfpathcurveto{\pgfqpoint{4.244372in}{2.557433in}}{\pgfqpoint{4.247299in}{2.550367in}}{\pgfqpoint{4.252508in}{2.545158in}}%
\pgfpathcurveto{\pgfqpoint{4.257717in}{2.539949in}}{\pgfqpoint{4.264783in}{2.537022in}}{\pgfqpoint{4.272150in}{2.537022in}}%
\pgfpathlineto{\pgfqpoint{4.272150in}{2.537022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807990,0.177530,0.016600}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807990,0.177530,0.016600}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872782in}{2.674922in}}%
\pgfpathcurveto{\pgfqpoint{2.880149in}{2.674922in}}{\pgfqpoint{2.887215in}{2.677849in}}{\pgfqpoint{2.892424in}{2.683058in}}%
\pgfpathcurveto{\pgfqpoint{2.897633in}{2.688267in}}{\pgfqpoint{2.900560in}{2.695333in}}{\pgfqpoint{2.900560in}{2.702700in}}%
\pgfpathcurveto{\pgfqpoint{2.900560in}{2.710067in}}{\pgfqpoint{2.897633in}{2.717133in}}{\pgfqpoint{2.892424in}{2.722342in}}%
\pgfpathcurveto{\pgfqpoint{2.887215in}{2.727551in}}{\pgfqpoint{2.880149in}{2.730478in}}{\pgfqpoint{2.872782in}{2.730478in}}%
\pgfpathcurveto{\pgfqpoint{2.865415in}{2.730478in}}{\pgfqpoint{2.858349in}{2.727551in}}{\pgfqpoint{2.853140in}{2.722342in}}%
\pgfpathcurveto{\pgfqpoint{2.847931in}{2.717133in}}{\pgfqpoint{2.845004in}{2.710067in}}{\pgfqpoint{2.845004in}{2.702700in}}%
\pgfpathcurveto{\pgfqpoint{2.845004in}{2.695333in}}{\pgfqpoint{2.847931in}{2.688267in}}{\pgfqpoint{2.853140in}{2.683058in}}%
\pgfpathcurveto{\pgfqpoint{2.858349in}{2.677849in}}{\pgfqpoint{2.865415in}{2.674922in}}{\pgfqpoint{2.872782in}{2.674922in}}%
\pgfpathlineto{\pgfqpoint{2.872782in}{2.674922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.989870,0.528540,0.143980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.989870,0.528540,0.143980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629432in}{2.649722in}}%
\pgfpathcurveto{\pgfqpoint{2.636799in}{2.649722in}}{\pgfqpoint{2.643865in}{2.652649in}}{\pgfqpoint{2.649074in}{2.657858in}}%
\pgfpathcurveto{\pgfqpoint{2.654283in}{2.663067in}}{\pgfqpoint{2.657210in}{2.670133in}}{\pgfqpoint{2.657210in}{2.677500in}}%
\pgfpathcurveto{\pgfqpoint{2.657210in}{2.684867in}}{\pgfqpoint{2.654283in}{2.691933in}}{\pgfqpoint{2.649074in}{2.697142in}}%
\pgfpathcurveto{\pgfqpoint{2.643865in}{2.702351in}}{\pgfqpoint{2.636799in}{2.705278in}}{\pgfqpoint{2.629432in}{2.705278in}}%
\pgfpathcurveto{\pgfqpoint{2.622065in}{2.705278in}}{\pgfqpoint{2.614999in}{2.702351in}}{\pgfqpoint{2.609790in}{2.697142in}}%
\pgfpathcurveto{\pgfqpoint{2.604581in}{2.691933in}}{\pgfqpoint{2.601654in}{2.684867in}}{\pgfqpoint{2.601654in}{2.677500in}}%
\pgfpathcurveto{\pgfqpoint{2.601654in}{2.670133in}}{\pgfqpoint{2.604581in}{2.663067in}}{\pgfqpoint{2.609790in}{2.657858in}}%
\pgfpathcurveto{\pgfqpoint{2.614999in}{2.652649in}}{\pgfqpoint{2.622065in}{2.649722in}}{\pgfqpoint{2.629432in}{2.649722in}}%
\pgfpathlineto{\pgfqpoint{2.629432in}{2.649722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950390,0.788230,0.228310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950390,0.788230,0.228310}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406718in}{2.929022in}}%
\pgfpathcurveto{\pgfqpoint{4.414085in}{2.929022in}}{\pgfqpoint{4.421151in}{2.931949in}}{\pgfqpoint{4.426360in}{2.937158in}}%
\pgfpathcurveto{\pgfqpoint{4.431569in}{2.942367in}}{\pgfqpoint{4.434496in}{2.949433in}}{\pgfqpoint{4.434496in}{2.956800in}}%
\pgfpathcurveto{\pgfqpoint{4.434496in}{2.964167in}}{\pgfqpoint{4.431569in}{2.971233in}}{\pgfqpoint{4.426360in}{2.976442in}}%
\pgfpathcurveto{\pgfqpoint{4.421151in}{2.981651in}}{\pgfqpoint{4.414085in}{2.984578in}}{\pgfqpoint{4.406718in}{2.984578in}}%
\pgfpathcurveto{\pgfqpoint{4.399351in}{2.984578in}}{\pgfqpoint{4.392285in}{2.981651in}}{\pgfqpoint{4.387076in}{2.976442in}}%
\pgfpathcurveto{\pgfqpoint{4.381867in}{2.971233in}}{\pgfqpoint{4.378940in}{2.964167in}}{\pgfqpoint{4.378940in}{2.956800in}}%
\pgfpathcurveto{\pgfqpoint{4.378940in}{2.949433in}}{\pgfqpoint{4.381867in}{2.942367in}}{\pgfqpoint{4.387076in}{2.937158in}}%
\pgfpathcurveto{\pgfqpoint{4.392285in}{2.931949in}}{\pgfqpoint{4.399351in}{2.929022in}}{\pgfqpoint{4.406718in}{2.929022in}}%
\pgfpathlineto{\pgfqpoint{4.406718in}{2.929022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.276910,0.441450,0.913280}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.276910,0.441450,0.913280}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477532in}{1.792222in}}%
\pgfpathcurveto{\pgfqpoint{2.484899in}{1.792222in}}{\pgfqpoint{2.491965in}{1.795149in}}{\pgfqpoint{2.497174in}{1.800358in}}%
\pgfpathcurveto{\pgfqpoint{2.502383in}{1.805567in}}{\pgfqpoint{2.505310in}{1.812633in}}{\pgfqpoint{2.505310in}{1.820000in}}%
\pgfpathcurveto{\pgfqpoint{2.505310in}{1.827367in}}{\pgfqpoint{2.502383in}{1.834433in}}{\pgfqpoint{2.497174in}{1.839642in}}%
\pgfpathcurveto{\pgfqpoint{2.491965in}{1.844851in}}{\pgfqpoint{2.484899in}{1.847778in}}{\pgfqpoint{2.477532in}{1.847778in}}%
\pgfpathcurveto{\pgfqpoint{2.470165in}{1.847778in}}{\pgfqpoint{2.463099in}{1.844851in}}{\pgfqpoint{2.457890in}{1.839642in}}%
\pgfpathcurveto{\pgfqpoint{2.452681in}{1.834433in}}{\pgfqpoint{2.449754in}{1.827367in}}{\pgfqpoint{2.449754in}{1.820000in}}%
\pgfpathcurveto{\pgfqpoint{2.449754in}{1.812633in}}{\pgfqpoint{2.452681in}{1.805567in}}{\pgfqpoint{2.457890in}{1.800358in}}%
\pgfpathcurveto{\pgfqpoint{2.463099in}{1.795149in}}{\pgfqpoint{2.470165in}{1.792222in}}{\pgfqpoint{2.477532in}{1.792222in}}%
\pgfpathlineto{\pgfqpoint{2.477532in}{1.792222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950390,0.788230,0.228310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950390,0.788230,0.228310}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859568in}{2.807222in}}%
\pgfpathcurveto{\pgfqpoint{3.866935in}{2.807222in}}{\pgfqpoint{3.874001in}{2.810149in}}{\pgfqpoint{3.879210in}{2.815358in}}%
\pgfpathcurveto{\pgfqpoint{3.884419in}{2.820567in}}{\pgfqpoint{3.887346in}{2.827633in}}{\pgfqpoint{3.887346in}{2.835000in}}%
\pgfpathcurveto{\pgfqpoint{3.887346in}{2.842367in}}{\pgfqpoint{3.884419in}{2.849433in}}{\pgfqpoint{3.879210in}{2.854642in}}%
\pgfpathcurveto{\pgfqpoint{3.874001in}{2.859851in}}{\pgfqpoint{3.866935in}{2.862778in}}{\pgfqpoint{3.859568in}{2.862778in}}%
\pgfpathcurveto{\pgfqpoint{3.852201in}{2.862778in}}{\pgfqpoint{3.845135in}{2.859851in}}{\pgfqpoint{3.839926in}{2.854642in}}%
\pgfpathcurveto{\pgfqpoint{3.834717in}{2.849433in}}{\pgfqpoint{3.831790in}{2.842367in}}{\pgfqpoint{3.831790in}{2.835000in}}%
\pgfpathcurveto{\pgfqpoint{3.831790in}{2.827633in}}{\pgfqpoint{3.834717in}{2.820567in}}{\pgfqpoint{3.839926in}{2.815358in}}%
\pgfpathcurveto{\pgfqpoint{3.845135in}{2.810149in}}{\pgfqpoint{3.852201in}{2.807222in}}{\pgfqpoint{3.859568in}{2.807222in}}%
\pgfpathlineto{\pgfqpoint{3.859568in}{2.807222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443210,0.995510,0.373450}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.443210,0.995510,0.373450}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390623in}{1.998722in}}%
\pgfpathcurveto{\pgfqpoint{3.397989in}{1.998722in}}{\pgfqpoint{3.405056in}{2.001649in}}{\pgfqpoint{3.410265in}{2.006858in}}%
\pgfpathcurveto{\pgfqpoint{3.415474in}{2.012067in}}{\pgfqpoint{3.418401in}{2.019133in}}{\pgfqpoint{3.418401in}{2.026500in}}%
\pgfpathcurveto{\pgfqpoint{3.418401in}{2.033867in}}{\pgfqpoint{3.415474in}{2.040933in}}{\pgfqpoint{3.410265in}{2.046142in}}%
\pgfpathcurveto{\pgfqpoint{3.405056in}{2.051351in}}{\pgfqpoint{3.397989in}{2.054278in}}{\pgfqpoint{3.390623in}{2.054278in}}%
\pgfpathcurveto{\pgfqpoint{3.383256in}{2.054278in}}{\pgfqpoint{3.376190in}{2.051351in}}{\pgfqpoint{3.370981in}{2.046142in}}%
\pgfpathcurveto{\pgfqpoint{3.365772in}{2.040933in}}{\pgfqpoint{3.362845in}{2.033867in}}{\pgfqpoint{3.362845in}{2.026500in}}%
\pgfpathcurveto{\pgfqpoint{3.362845in}{2.019133in}}{\pgfqpoint{3.365772in}{2.012067in}}{\pgfqpoint{3.370981in}{2.006858in}}%
\pgfpathcurveto{\pgfqpoint{3.376190in}{2.001649in}}{\pgfqpoint{3.383256in}{1.998722in}}{\pgfqpoint{3.390623in}{1.998722in}}%
\pgfpathlineto{\pgfqpoint{3.390623in}{1.998722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980000,0.730000,0.221610}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630982in}{2.331922in}}%
\pgfpathcurveto{\pgfqpoint{2.638349in}{2.331922in}}{\pgfqpoint{2.645415in}{2.334849in}}{\pgfqpoint{2.650624in}{2.340058in}}%
\pgfpathcurveto{\pgfqpoint{2.655833in}{2.345267in}}{\pgfqpoint{2.658760in}{2.352333in}}{\pgfqpoint{2.658760in}{2.359700in}}%
\pgfpathcurveto{\pgfqpoint{2.658760in}{2.367067in}}{\pgfqpoint{2.655833in}{2.374133in}}{\pgfqpoint{2.650624in}{2.379342in}}%
\pgfpathcurveto{\pgfqpoint{2.645415in}{2.384551in}}{\pgfqpoint{2.638349in}{2.387478in}}{\pgfqpoint{2.630982in}{2.387478in}}%
\pgfpathcurveto{\pgfqpoint{2.623615in}{2.387478in}}{\pgfqpoint{2.616549in}{2.384551in}}{\pgfqpoint{2.611340in}{2.379342in}}%
\pgfpathcurveto{\pgfqpoint{2.606131in}{2.374133in}}{\pgfqpoint{2.603204in}{2.367067in}}{\pgfqpoint{2.603204in}{2.359700in}}%
\pgfpathcurveto{\pgfqpoint{2.603204in}{2.352333in}}{\pgfqpoint{2.606131in}{2.345267in}}{\pgfqpoint{2.611340in}{2.340058in}}%
\pgfpathcurveto{\pgfqpoint{2.616549in}{2.334849in}}{\pgfqpoint{2.623615in}{2.331922in}}{\pgfqpoint{2.630982in}{2.331922in}}%
\pgfpathlineto{\pgfqpoint{2.630982in}{2.331922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.143910,0.926800,0.654480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.143910,0.926800,0.654480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.492782in}{1.861522in}}%
\pgfpathcurveto{\pgfqpoint{3.500149in}{1.861522in}}{\pgfqpoint{3.507215in}{1.864449in}}{\pgfqpoint{3.512424in}{1.869658in}}%
\pgfpathcurveto{\pgfqpoint{3.517633in}{1.874867in}}{\pgfqpoint{3.520560in}{1.881933in}}{\pgfqpoint{3.520560in}{1.889300in}}%
\pgfpathcurveto{\pgfqpoint{3.520560in}{1.896667in}}{\pgfqpoint{3.517633in}{1.903733in}}{\pgfqpoint{3.512424in}{1.908942in}}%
\pgfpathcurveto{\pgfqpoint{3.507215in}{1.914151in}}{\pgfqpoint{3.500149in}{1.917078in}}{\pgfqpoint{3.492782in}{1.917078in}}%
\pgfpathcurveto{\pgfqpoint{3.485415in}{1.917078in}}{\pgfqpoint{3.478349in}{1.914151in}}{\pgfqpoint{3.473140in}{1.908942in}}%
\pgfpathcurveto{\pgfqpoint{3.467931in}{1.903733in}}{\pgfqpoint{3.465004in}{1.896667in}}{\pgfqpoint{3.465004in}{1.889300in}}%
\pgfpathcurveto{\pgfqpoint{3.465004in}{1.881933in}}{\pgfqpoint{3.467931in}{1.874867in}}{\pgfqpoint{3.473140in}{1.869658in}}%
\pgfpathcurveto{\pgfqpoint{3.478349in}{1.864449in}}{\pgfqpoint{3.485415in}{1.861522in}}{\pgfqpoint{3.492782in}{1.861522in}}%
\pgfpathlineto{\pgfqpoint{3.492782in}{1.861522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913170,0.835760,0.223280}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.913170,0.835760,0.223280}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.630732in}{2.401922in}}%
\pgfpathcurveto{\pgfqpoint{3.638099in}{2.401922in}}{\pgfqpoint{3.645165in}{2.404849in}}{\pgfqpoint{3.650374in}{2.410058in}}%
\pgfpathcurveto{\pgfqpoint{3.655583in}{2.415267in}}{\pgfqpoint{3.658510in}{2.422333in}}{\pgfqpoint{3.658510in}{2.429700in}}%
\pgfpathcurveto{\pgfqpoint{3.658510in}{2.437067in}}{\pgfqpoint{3.655583in}{2.444133in}}{\pgfqpoint{3.650374in}{2.449342in}}%
\pgfpathcurveto{\pgfqpoint{3.645165in}{2.454551in}}{\pgfqpoint{3.638099in}{2.457478in}}{\pgfqpoint{3.630732in}{2.457478in}}%
\pgfpathcurveto{\pgfqpoint{3.623365in}{2.457478in}}{\pgfqpoint{3.616299in}{2.454551in}}{\pgfqpoint{3.611090in}{2.449342in}}%
\pgfpathcurveto{\pgfqpoint{3.605881in}{2.444133in}}{\pgfqpoint{3.602954in}{2.437067in}}{\pgfqpoint{3.602954in}{2.429700in}}%
\pgfpathcurveto{\pgfqpoint{3.602954in}{2.422333in}}{\pgfqpoint{3.605881in}{2.415267in}}{\pgfqpoint{3.611090in}{2.410058in}}%
\pgfpathcurveto{\pgfqpoint{3.616299in}{2.404849in}}{\pgfqpoint{3.623365in}{2.401922in}}{\pgfqpoint{3.630732in}{2.401922in}}%
\pgfpathlineto{\pgfqpoint{3.630732in}{2.401922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.103570,0.821770,0.824370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.103570,0.821770,0.824370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558273in}{1.930122in}}%
\pgfpathcurveto{\pgfqpoint{2.565639in}{1.930122in}}{\pgfqpoint{2.572706in}{1.933049in}}{\pgfqpoint{2.577915in}{1.938258in}}%
\pgfpathcurveto{\pgfqpoint{2.583124in}{1.943467in}}{\pgfqpoint{2.586051in}{1.950533in}}{\pgfqpoint{2.586051in}{1.957900in}}%
\pgfpathcurveto{\pgfqpoint{2.586051in}{1.965267in}}{\pgfqpoint{2.583124in}{1.972333in}}{\pgfqpoint{2.577915in}{1.977542in}}%
\pgfpathcurveto{\pgfqpoint{2.572706in}{1.982751in}}{\pgfqpoint{2.565639in}{1.985678in}}{\pgfqpoint{2.558273in}{1.985678in}}%
\pgfpathcurveto{\pgfqpoint{2.550906in}{1.985678in}}{\pgfqpoint{2.543840in}{1.982751in}}{\pgfqpoint{2.538631in}{1.977542in}}%
\pgfpathcurveto{\pgfqpoint{2.533422in}{1.972333in}}{\pgfqpoint{2.530495in}{1.965267in}}{\pgfqpoint{2.530495in}{1.957900in}}%
\pgfpathcurveto{\pgfqpoint{2.530495in}{1.950533in}}{\pgfqpoint{2.533422in}{1.943467in}}{\pgfqpoint{2.538631in}{1.938258in}}%
\pgfpathcurveto{\pgfqpoint{2.543840in}{1.933049in}}{\pgfqpoint{2.550906in}{1.930122in}}{\pgfqpoint{2.558273in}{1.930122in}}%
\pgfpathlineto{\pgfqpoint{2.558273in}{1.930122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.766080,0.946270,0.203110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.766080,0.946270,0.203110}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861086in}{2.067322in}}%
\pgfpathcurveto{\pgfqpoint{2.868453in}{2.067322in}}{\pgfqpoint{2.875519in}{2.070249in}}{\pgfqpoint{2.880728in}{2.075458in}}%
\pgfpathcurveto{\pgfqpoint{2.885937in}{2.080667in}}{\pgfqpoint{2.888864in}{2.087733in}}{\pgfqpoint{2.888864in}{2.095100in}}%
\pgfpathcurveto{\pgfqpoint{2.888864in}{2.102467in}}{\pgfqpoint{2.885937in}{2.109533in}}{\pgfqpoint{2.880728in}{2.114742in}}%
\pgfpathcurveto{\pgfqpoint{2.875519in}{2.119951in}}{\pgfqpoint{2.868453in}{2.122878in}}{\pgfqpoint{2.861086in}{2.122878in}}%
\pgfpathcurveto{\pgfqpoint{2.853720in}{2.122878in}}{\pgfqpoint{2.846654in}{2.119951in}}{\pgfqpoint{2.841445in}{2.114742in}}%
\pgfpathcurveto{\pgfqpoint{2.836235in}{2.109533in}}{\pgfqpoint{2.833309in}{2.102467in}}{\pgfqpoint{2.833309in}{2.095100in}}%
\pgfpathcurveto{\pgfqpoint{2.833309in}{2.087733in}}{\pgfqpoint{2.836235in}{2.080667in}}{\pgfqpoint{2.841445in}{2.075458in}}%
\pgfpathcurveto{\pgfqpoint{2.846654in}{2.070249in}}{\pgfqpoint{2.853720in}{2.067322in}}{\pgfqpoint{2.861086in}{2.067322in}}%
\pgfpathlineto{\pgfqpoint{2.861086in}{2.067322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.736610,0.124770,0.007690}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.736610,0.124770,0.007690}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016932in}{2.408222in}}%
\pgfpathcurveto{\pgfqpoint{3.024299in}{2.408222in}}{\pgfqpoint{3.031365in}{2.411149in}}{\pgfqpoint{3.036574in}{2.416358in}}%
\pgfpathcurveto{\pgfqpoint{3.041783in}{2.421567in}}{\pgfqpoint{3.044710in}{2.428633in}}{\pgfqpoint{3.044710in}{2.436000in}}%
\pgfpathcurveto{\pgfqpoint{3.044710in}{2.443367in}}{\pgfqpoint{3.041783in}{2.450433in}}{\pgfqpoint{3.036574in}{2.455642in}}%
\pgfpathcurveto{\pgfqpoint{3.031365in}{2.460851in}}{\pgfqpoint{3.024299in}{2.463778in}}{\pgfqpoint{3.016932in}{2.463778in}}%
\pgfpathcurveto{\pgfqpoint{3.009565in}{2.463778in}}{\pgfqpoint{3.002499in}{2.460851in}}{\pgfqpoint{2.997290in}{2.455642in}}%
\pgfpathcurveto{\pgfqpoint{2.992081in}{2.450433in}}{\pgfqpoint{2.989154in}{2.443367in}}{\pgfqpoint{2.989154in}{2.436000in}}%
\pgfpathcurveto{\pgfqpoint{2.989154in}{2.428633in}}{\pgfqpoint{2.992081in}{2.421567in}}{\pgfqpoint{2.997290in}{2.416358in}}%
\pgfpathcurveto{\pgfqpoint{3.002499in}{2.411149in}}{\pgfqpoint{3.009565in}{2.408222in}}{\pgfqpoint{3.016932in}{2.408222in}}%
\pgfpathlineto{\pgfqpoint{3.016932in}{2.408222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709421in}{2.730456in}}%
\pgfpathcurveto{\pgfqpoint{2.716788in}{2.730456in}}{\pgfqpoint{2.723854in}{2.733382in}}{\pgfqpoint{2.729063in}{2.738591in}}%
\pgfpathcurveto{\pgfqpoint{2.734272in}{2.743801in}}{\pgfqpoint{2.737199in}{2.750867in}}{\pgfqpoint{2.737199in}{2.758233in}}%
\pgfpathcurveto{\pgfqpoint{2.737199in}{2.765600in}}{\pgfqpoint{2.734272in}{2.772666in}}{\pgfqpoint{2.729063in}{2.777875in}}%
\pgfpathcurveto{\pgfqpoint{2.723854in}{2.783084in}}{\pgfqpoint{2.716788in}{2.786011in}}{\pgfqpoint{2.709421in}{2.786011in}}%
\pgfpathcurveto{\pgfqpoint{2.702054in}{2.786011in}}{\pgfqpoint{2.694988in}{2.783084in}}{\pgfqpoint{2.689779in}{2.777875in}}%
\pgfpathcurveto{\pgfqpoint{2.684570in}{2.772666in}}{\pgfqpoint{2.681643in}{2.765600in}}{\pgfqpoint{2.681643in}{2.758233in}}%
\pgfpathcurveto{\pgfqpoint{2.681643in}{2.750867in}}{\pgfqpoint{2.684570in}{2.743801in}}{\pgfqpoint{2.689779in}{2.738591in}}%
\pgfpathcurveto{\pgfqpoint{2.694988in}{2.733382in}}{\pgfqpoint{2.702054in}{2.730456in}}{\pgfqpoint{2.709421in}{2.730456in}}%
\pgfpathlineto{\pgfqpoint{2.709421in}{2.730456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.785630,0.935790,0.203360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.785630,0.935790,0.203360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859145in}{2.404722in}}%
\pgfpathcurveto{\pgfqpoint{3.866512in}{2.404722in}}{\pgfqpoint{3.873578in}{2.407649in}}{\pgfqpoint{3.878787in}{2.412858in}}%
\pgfpathcurveto{\pgfqpoint{3.883996in}{2.418067in}}{\pgfqpoint{3.886923in}{2.425133in}}{\pgfqpoint{3.886923in}{2.432500in}}%
\pgfpathcurveto{\pgfqpoint{3.886923in}{2.439867in}}{\pgfqpoint{3.883996in}{2.446933in}}{\pgfqpoint{3.878787in}{2.452142in}}%
\pgfpathcurveto{\pgfqpoint{3.873578in}{2.457351in}}{\pgfqpoint{3.866512in}{2.460278in}}{\pgfqpoint{3.859145in}{2.460278in}}%
\pgfpathcurveto{\pgfqpoint{3.851779in}{2.460278in}}{\pgfqpoint{3.844713in}{2.457351in}}{\pgfqpoint{3.839504in}{2.452142in}}%
\pgfpathcurveto{\pgfqpoint{3.834295in}{2.446933in}}{\pgfqpoint{3.831368in}{2.439867in}}{\pgfqpoint{3.831368in}{2.432500in}}%
\pgfpathcurveto{\pgfqpoint{3.831368in}{2.425133in}}{\pgfqpoint{3.834295in}{2.418067in}}{\pgfqpoint{3.839504in}{2.412858in}}%
\pgfpathcurveto{\pgfqpoint{3.844713in}{2.407649in}}{\pgfqpoint{3.851779in}{2.404722in}}{\pgfqpoint{3.859145in}{2.404722in}}%
\pgfpathlineto{\pgfqpoint{3.859145in}{2.404722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.814100,0.918610,0.205520}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.814100,0.918610,0.205520}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784605in}{2.541222in}}%
\pgfpathcurveto{\pgfqpoint{3.791971in}{2.541222in}}{\pgfqpoint{3.799037in}{2.544149in}}{\pgfqpoint{3.804246in}{2.549358in}}%
\pgfpathcurveto{\pgfqpoint{3.809455in}{2.554567in}}{\pgfqpoint{3.812382in}{2.561633in}}{\pgfqpoint{3.812382in}{2.569000in}}%
\pgfpathcurveto{\pgfqpoint{3.812382in}{2.576367in}}{\pgfqpoint{3.809455in}{2.583433in}}{\pgfqpoint{3.804246in}{2.588642in}}%
\pgfpathcurveto{\pgfqpoint{3.799037in}{2.593851in}}{\pgfqpoint{3.791971in}{2.596778in}}{\pgfqpoint{3.784605in}{2.596778in}}%
\pgfpathcurveto{\pgfqpoint{3.777238in}{2.596778in}}{\pgfqpoint{3.770172in}{2.593851in}}{\pgfqpoint{3.764963in}{2.588642in}}%
\pgfpathcurveto{\pgfqpoint{3.759754in}{2.583433in}}{\pgfqpoint{3.756827in}{2.576367in}}{\pgfqpoint{3.756827in}{2.569000in}}%
\pgfpathcurveto{\pgfqpoint{3.756827in}{2.561633in}}{\pgfqpoint{3.759754in}{2.554567in}}{\pgfqpoint{3.764963in}{2.549358in}}%
\pgfpathcurveto{\pgfqpoint{3.770172in}{2.544149in}}{\pgfqpoint{3.777238in}{2.541222in}}{\pgfqpoint{3.784605in}{2.541222in}}%
\pgfpathlineto{\pgfqpoint{3.784605in}{2.541222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996070,0.642770,0.191650}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996070,0.642770,0.191650}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389073in}{2.469122in}}%
\pgfpathcurveto{\pgfqpoint{3.396439in}{2.469122in}}{\pgfqpoint{3.403506in}{2.472049in}}{\pgfqpoint{3.408715in}{2.477258in}}%
\pgfpathcurveto{\pgfqpoint{3.413924in}{2.482467in}}{\pgfqpoint{3.416851in}{2.489533in}}{\pgfqpoint{3.416851in}{2.496900in}}%
\pgfpathcurveto{\pgfqpoint{3.416851in}{2.504267in}}{\pgfqpoint{3.413924in}{2.511333in}}{\pgfqpoint{3.408715in}{2.516542in}}%
\pgfpathcurveto{\pgfqpoint{3.403506in}{2.521751in}}{\pgfqpoint{3.396439in}{2.524678in}}{\pgfqpoint{3.389073in}{2.524678in}}%
\pgfpathcurveto{\pgfqpoint{3.381706in}{2.524678in}}{\pgfqpoint{3.374640in}{2.521751in}}{\pgfqpoint{3.369431in}{2.516542in}}%
\pgfpathcurveto{\pgfqpoint{3.364222in}{2.511333in}}{\pgfqpoint{3.361295in}{2.504267in}}{\pgfqpoint{3.361295in}{2.496900in}}%
\pgfpathcurveto{\pgfqpoint{3.361295in}{2.489533in}}{\pgfqpoint{3.364222in}{2.482467in}}{\pgfqpoint{3.369431in}{2.477258in}}%
\pgfpathcurveto{\pgfqpoint{3.374640in}{2.472049in}}{\pgfqpoint{3.381706in}{2.469122in}}{\pgfqpoint{3.389073in}{2.469122in}}%
\pgfpathlineto{\pgfqpoint{3.389073in}{2.469122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.832410,0.906270,0.207880}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.832410,0.906270,0.207880}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271836in}{2.136622in}}%
\pgfpathcurveto{\pgfqpoint{3.279203in}{2.136622in}}{\pgfqpoint{3.286269in}{2.139549in}}{\pgfqpoint{3.291478in}{2.144758in}}%
\pgfpathcurveto{\pgfqpoint{3.296687in}{2.149967in}}{\pgfqpoint{3.299614in}{2.157033in}}{\pgfqpoint{3.299614in}{2.164400in}}%
\pgfpathcurveto{\pgfqpoint{3.299614in}{2.171767in}}{\pgfqpoint{3.296687in}{2.178833in}}{\pgfqpoint{3.291478in}{2.184042in}}%
\pgfpathcurveto{\pgfqpoint{3.286269in}{2.189251in}}{\pgfqpoint{3.279203in}{2.192178in}}{\pgfqpoint{3.271836in}{2.192178in}}%
\pgfpathcurveto{\pgfqpoint{3.264470in}{2.192178in}}{\pgfqpoint{3.257404in}{2.189251in}}{\pgfqpoint{3.252195in}{2.184042in}}%
\pgfpathcurveto{\pgfqpoint{3.246985in}{2.178833in}}{\pgfqpoint{3.244059in}{2.171767in}}{\pgfqpoint{3.244059in}{2.164400in}}%
\pgfpathcurveto{\pgfqpoint{3.244059in}{2.157033in}}{\pgfqpoint{3.246985in}{2.149967in}}{\pgfqpoint{3.252195in}{2.144758in}}%
\pgfpathcurveto{\pgfqpoint{3.257404in}{2.139549in}}{\pgfqpoint{3.264470in}{2.136622in}}{\pgfqpoint{3.271836in}{2.136622in}}%
\pgfpathlineto{\pgfqpoint{3.271836in}{2.136622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.664280,0.985240,0.223700}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.664280,0.985240,0.223700}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028909in}{1.930822in}}%
\pgfpathcurveto{\pgfqpoint{3.036276in}{1.930822in}}{\pgfqpoint{3.043342in}{1.933749in}}{\pgfqpoint{3.048551in}{1.938958in}}%
\pgfpathcurveto{\pgfqpoint{3.053760in}{1.944167in}}{\pgfqpoint{3.056687in}{1.951233in}}{\pgfqpoint{3.056687in}{1.958600in}}%
\pgfpathcurveto{\pgfqpoint{3.056687in}{1.965967in}}{\pgfqpoint{3.053760in}{1.973033in}}{\pgfqpoint{3.048551in}{1.978242in}}%
\pgfpathcurveto{\pgfqpoint{3.043342in}{1.983451in}}{\pgfqpoint{3.036276in}{1.986378in}}{\pgfqpoint{3.028909in}{1.986378in}}%
\pgfpathcurveto{\pgfqpoint{3.021542in}{1.986378in}}{\pgfqpoint{3.014476in}{1.983451in}}{\pgfqpoint{3.009267in}{1.978242in}}%
\pgfpathcurveto{\pgfqpoint{3.004058in}{1.973033in}}{\pgfqpoint{3.001131in}{1.965967in}}{\pgfqpoint{3.001131in}{1.958600in}}%
\pgfpathcurveto{\pgfqpoint{3.001131in}{1.951233in}}{\pgfqpoint{3.004058in}{1.944167in}}{\pgfqpoint{3.009267in}{1.938958in}}%
\pgfpathcurveto{\pgfqpoint{3.014476in}{1.933749in}}{\pgfqpoint{3.021542in}{1.930822in}}{\pgfqpoint{3.028909in}{1.930822in}}%
\pgfpathlineto{\pgfqpoint{3.028909in}{1.930822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.973230,0.746820,0.225360}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.973230,0.746820,0.225360}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493909in}{2.538422in}}%
\pgfpathcurveto{\pgfqpoint{3.501276in}{2.538422in}}{\pgfqpoint{3.508342in}{2.541349in}}{\pgfqpoint{3.513551in}{2.546558in}}%
\pgfpathcurveto{\pgfqpoint{3.518760in}{2.551767in}}{\pgfqpoint{3.521687in}{2.558833in}}{\pgfqpoint{3.521687in}{2.566200in}}%
\pgfpathcurveto{\pgfqpoint{3.521687in}{2.573567in}}{\pgfqpoint{3.518760in}{2.580633in}}{\pgfqpoint{3.513551in}{2.585842in}}%
\pgfpathcurveto{\pgfqpoint{3.508342in}{2.591051in}}{\pgfqpoint{3.501276in}{2.593978in}}{\pgfqpoint{3.493909in}{2.593978in}}%
\pgfpathcurveto{\pgfqpoint{3.486542in}{2.593978in}}{\pgfqpoint{3.479476in}{2.591051in}}{\pgfqpoint{3.474267in}{2.585842in}}%
\pgfpathcurveto{\pgfqpoint{3.469058in}{2.580633in}}{\pgfqpoint{3.466131in}{2.573567in}}{\pgfqpoint{3.466131in}{2.566200in}}%
\pgfpathcurveto{\pgfqpoint{3.466131in}{2.558833in}}{\pgfqpoint{3.469058in}{2.551767in}}{\pgfqpoint{3.474267in}{2.546558in}}%
\pgfpathcurveto{\pgfqpoint{3.479476in}{2.541349in}}{\pgfqpoint{3.486542in}{2.538422in}}{\pgfqpoint{3.493909in}{2.538422in}}%
\pgfpathlineto{\pgfqpoint{3.493909in}{2.538422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247970,0.964230,0.543030}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247970,0.964230,0.543030}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033982in}{1.792222in}}%
\pgfpathcurveto{\pgfqpoint{3.041349in}{1.792222in}}{\pgfqpoint{3.048415in}{1.795149in}}{\pgfqpoint{3.053624in}{1.800358in}}%
\pgfpathcurveto{\pgfqpoint{3.058833in}{1.805567in}}{\pgfqpoint{3.061760in}{1.812633in}}{\pgfqpoint{3.061760in}{1.820000in}}%
\pgfpathcurveto{\pgfqpoint{3.061760in}{1.827367in}}{\pgfqpoint{3.058833in}{1.834433in}}{\pgfqpoint{3.053624in}{1.839642in}}%
\pgfpathcurveto{\pgfqpoint{3.048415in}{1.844851in}}{\pgfqpoint{3.041349in}{1.847778in}}{\pgfqpoint{3.033982in}{1.847778in}}%
\pgfpathcurveto{\pgfqpoint{3.026615in}{1.847778in}}{\pgfqpoint{3.019549in}{1.844851in}}{\pgfqpoint{3.014340in}{1.839642in}}%
\pgfpathcurveto{\pgfqpoint{3.009131in}{1.834433in}}{\pgfqpoint{3.006204in}{1.827367in}}{\pgfqpoint{3.006204in}{1.820000in}}%
\pgfpathcurveto{\pgfqpoint{3.006204in}{1.812633in}}{\pgfqpoint{3.009131in}{1.805567in}}{\pgfqpoint{3.014340in}{1.800358in}}%
\pgfpathcurveto{\pgfqpoint{3.019549in}{1.795149in}}{\pgfqpoint{3.026615in}{1.792222in}}{\pgfqpoint{3.033982in}{1.792222in}}%
\pgfpathlineto{\pgfqpoint{3.033982in}{1.792222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546580,0.999070,0.295810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.546580,0.999070,0.295810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177427in}{1.791522in}}%
\pgfpathcurveto{\pgfqpoint{3.184794in}{1.791522in}}{\pgfqpoint{3.191860in}{1.794449in}}{\pgfqpoint{3.197069in}{1.799658in}}%
\pgfpathcurveto{\pgfqpoint{3.202278in}{1.804867in}}{\pgfqpoint{3.205205in}{1.811933in}}{\pgfqpoint{3.205205in}{1.819300in}}%
\pgfpathcurveto{\pgfqpoint{3.205205in}{1.826667in}}{\pgfqpoint{3.202278in}{1.833733in}}{\pgfqpoint{3.197069in}{1.838942in}}%
\pgfpathcurveto{\pgfqpoint{3.191860in}{1.844151in}}{\pgfqpoint{3.184794in}{1.847078in}}{\pgfqpoint{3.177427in}{1.847078in}}%
\pgfpathcurveto{\pgfqpoint{3.170061in}{1.847078in}}{\pgfqpoint{3.162994in}{1.844151in}}{\pgfqpoint{3.157785in}{1.838942in}}%
\pgfpathcurveto{\pgfqpoint{3.152576in}{1.833733in}}{\pgfqpoint{3.149649in}{1.826667in}}{\pgfqpoint{3.149649in}{1.819300in}}%
\pgfpathcurveto{\pgfqpoint{3.149649in}{1.811933in}}{\pgfqpoint{3.152576in}{1.804867in}}{\pgfqpoint{3.157785in}{1.799658in}}%
\pgfpathcurveto{\pgfqpoint{3.162994in}{1.794449in}}{\pgfqpoint{3.170061in}{1.791522in}}{\pgfqpoint{3.177427in}{1.791522in}}%
\pgfpathlineto{\pgfqpoint{3.177427in}{1.791522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.221420,0.956920,0.569140}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.221420,0.956920,0.569140}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315909in}{2.195422in}}%
\pgfpathcurveto{\pgfqpoint{2.323276in}{2.195422in}}{\pgfqpoint{2.330342in}{2.198349in}}{\pgfqpoint{2.335551in}{2.203558in}}%
\pgfpathcurveto{\pgfqpoint{2.340760in}{2.208767in}}{\pgfqpoint{2.343687in}{2.215833in}}{\pgfqpoint{2.343687in}{2.223200in}}%
\pgfpathcurveto{\pgfqpoint{2.343687in}{2.230567in}}{\pgfqpoint{2.340760in}{2.237633in}}{\pgfqpoint{2.335551in}{2.242842in}}%
\pgfpathcurveto{\pgfqpoint{2.330342in}{2.248051in}}{\pgfqpoint{2.323276in}{2.250978in}}{\pgfqpoint{2.315909in}{2.250978in}}%
\pgfpathcurveto{\pgfqpoint{2.308542in}{2.250978in}}{\pgfqpoint{2.301476in}{2.248051in}}{\pgfqpoint{2.296267in}{2.242842in}}%
\pgfpathcurveto{\pgfqpoint{2.291058in}{2.237633in}}{\pgfqpoint{2.288131in}{2.230567in}}{\pgfqpoint{2.288131in}{2.223200in}}%
\pgfpathcurveto{\pgfqpoint{2.288131in}{2.215833in}}{\pgfqpoint{2.291058in}{2.208767in}}{\pgfqpoint{2.296267in}{2.203558in}}%
\pgfpathcurveto{\pgfqpoint{2.301476in}{2.198349in}}{\pgfqpoint{2.308542in}{2.195422in}}{\pgfqpoint{2.315909in}{2.195422in}}%
\pgfpathlineto{\pgfqpoint{2.315909in}{2.195422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.127330,0.917010,0.676270}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.127330,0.917010,0.676270}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571127in}{1.856622in}}%
\pgfpathcurveto{\pgfqpoint{3.578494in}{1.856622in}}{\pgfqpoint{3.585560in}{1.859549in}}{\pgfqpoint{3.590769in}{1.864758in}}%
\pgfpathcurveto{\pgfqpoint{3.595978in}{1.869967in}}{\pgfqpoint{3.598905in}{1.877033in}}{\pgfqpoint{3.598905in}{1.884400in}}%
\pgfpathcurveto{\pgfqpoint{3.598905in}{1.891767in}}{\pgfqpoint{3.595978in}{1.898833in}}{\pgfqpoint{3.590769in}{1.904042in}}%
\pgfpathcurveto{\pgfqpoint{3.585560in}{1.909251in}}{\pgfqpoint{3.578494in}{1.912178in}}{\pgfqpoint{3.571127in}{1.912178in}}%
\pgfpathcurveto{\pgfqpoint{3.563761in}{1.912178in}}{\pgfqpoint{3.556694in}{1.909251in}}{\pgfqpoint{3.551485in}{1.904042in}}%
\pgfpathcurveto{\pgfqpoint{3.546276in}{1.898833in}}{\pgfqpoint{3.543349in}{1.891767in}}{\pgfqpoint{3.543349in}{1.884400in}}%
\pgfpathcurveto{\pgfqpoint{3.543349in}{1.877033in}}{\pgfqpoint{3.546276in}{1.869967in}}{\pgfqpoint{3.551485in}{1.864758in}}%
\pgfpathcurveto{\pgfqpoint{3.556694in}{1.859549in}}{\pgfqpoint{3.563761in}{1.856622in}}{\pgfqpoint{3.571127in}{1.856622in}}%
\pgfpathlineto{\pgfqpoint{3.571127in}{1.856622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.915720,0.305300,0.051340}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.915720,0.305300,0.051340}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176300in}{2.338922in}}%
\pgfpathcurveto{\pgfqpoint{3.183667in}{2.338922in}}{\pgfqpoint{3.190733in}{2.341849in}}{\pgfqpoint{3.195942in}{2.347058in}}%
\pgfpathcurveto{\pgfqpoint{3.201151in}{2.352267in}}{\pgfqpoint{3.204078in}{2.359333in}}{\pgfqpoint{3.204078in}{2.366700in}}%
\pgfpathcurveto{\pgfqpoint{3.204078in}{2.374067in}}{\pgfqpoint{3.201151in}{2.381133in}}{\pgfqpoint{3.195942in}{2.386342in}}%
\pgfpathcurveto{\pgfqpoint{3.190733in}{2.391551in}}{\pgfqpoint{3.183667in}{2.394478in}}{\pgfqpoint{3.176300in}{2.394478in}}%
\pgfpathcurveto{\pgfqpoint{3.168933in}{2.394478in}}{\pgfqpoint{3.161867in}{2.391551in}}{\pgfqpoint{3.156658in}{2.386342in}}%
\pgfpathcurveto{\pgfqpoint{3.151449in}{2.381133in}}{\pgfqpoint{3.148522in}{2.374067in}}{\pgfqpoint{3.148522in}{2.366700in}}%
\pgfpathcurveto{\pgfqpoint{3.148522in}{2.359333in}}{\pgfqpoint{3.151449in}{2.352267in}}{\pgfqpoint{3.156658in}{2.347058in}}%
\pgfpathcurveto{\pgfqpoint{3.161867in}{2.341849in}}{\pgfqpoint{3.168933in}{2.338922in}}{\pgfqpoint{3.176300in}{2.338922in}}%
\pgfpathlineto{\pgfqpoint{3.176300in}{2.338922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.950390,0.788230,0.228310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.950390,0.788230,0.228310}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398905in}{2.595122in}}%
\pgfpathcurveto{\pgfqpoint{2.406271in}{2.595122in}}{\pgfqpoint{2.413337in}{2.598049in}}{\pgfqpoint{2.418546in}{2.603258in}}%
\pgfpathcurveto{\pgfqpoint{2.423755in}{2.608467in}}{\pgfqpoint{2.426682in}{2.615533in}}{\pgfqpoint{2.426682in}{2.622900in}}%
\pgfpathcurveto{\pgfqpoint{2.426682in}{2.630267in}}{\pgfqpoint{2.423755in}{2.637333in}}{\pgfqpoint{2.418546in}{2.642542in}}%
\pgfpathcurveto{\pgfqpoint{2.413337in}{2.647751in}}{\pgfqpoint{2.406271in}{2.650678in}}{\pgfqpoint{2.398905in}{2.650678in}}%
\pgfpathcurveto{\pgfqpoint{2.391538in}{2.650678in}}{\pgfqpoint{2.384472in}{2.647751in}}{\pgfqpoint{2.379263in}{2.642542in}}%
\pgfpathcurveto{\pgfqpoint{2.374054in}{2.637333in}}{\pgfqpoint{2.371127in}{2.630267in}}{\pgfqpoint{2.371127in}{2.622900in}}%
\pgfpathcurveto{\pgfqpoint{2.371127in}{2.615533in}}{\pgfqpoint{2.374054in}{2.608467in}}{\pgfqpoint{2.379263in}{2.603258in}}%
\pgfpathcurveto{\pgfqpoint{2.384472in}{2.598049in}}{\pgfqpoint{2.391538in}{2.595122in}}{\pgfqpoint{2.398905in}{2.595122in}}%
\pgfpathlineto{\pgfqpoint{2.398905in}{2.595122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.116390,0.797400,0.855590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.116390,0.797400,0.855590}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315909in}{2.061722in}}%
\pgfpathcurveto{\pgfqpoint{2.323276in}{2.061722in}}{\pgfqpoint{2.330342in}{2.064649in}}{\pgfqpoint{2.335551in}{2.069858in}}%
\pgfpathcurveto{\pgfqpoint{2.340760in}{2.075067in}}{\pgfqpoint{2.343687in}{2.082133in}}{\pgfqpoint{2.343687in}{2.089500in}}%
\pgfpathcurveto{\pgfqpoint{2.343687in}{2.096867in}}{\pgfqpoint{2.340760in}{2.103933in}}{\pgfqpoint{2.335551in}{2.109142in}}%
\pgfpathcurveto{\pgfqpoint{2.330342in}{2.114351in}}{\pgfqpoint{2.323276in}{2.117278in}}{\pgfqpoint{2.315909in}{2.117278in}}%
\pgfpathcurveto{\pgfqpoint{2.308542in}{2.117278in}}{\pgfqpoint{2.301476in}{2.114351in}}{\pgfqpoint{2.296267in}{2.109142in}}%
\pgfpathcurveto{\pgfqpoint{2.291058in}{2.103933in}}{\pgfqpoint{2.288131in}{2.096867in}}{\pgfqpoint{2.288131in}{2.089500in}}%
\pgfpathcurveto{\pgfqpoint{2.288131in}{2.082133in}}{\pgfqpoint{2.291058in}{2.075067in}}{\pgfqpoint{2.296267in}{2.069858in}}%
\pgfpathcurveto{\pgfqpoint{2.301476in}{2.064649in}}{\pgfqpoint{2.308542in}{2.061722in}}{\pgfqpoint{2.315909in}{2.061722in}}%
\pgfpathlineto{\pgfqpoint{2.315909in}{2.061722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.976790,0.738420,0.223690}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.976790,0.738420,0.223690}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135045in}{2.937422in}}%
\pgfpathcurveto{\pgfqpoint{4.142412in}{2.937422in}}{\pgfqpoint{4.149478in}{2.940349in}}{\pgfqpoint{4.154687in}{2.945558in}}%
\pgfpathcurveto{\pgfqpoint{4.159896in}{2.950767in}}{\pgfqpoint{4.162823in}{2.957833in}}{\pgfqpoint{4.162823in}{2.965200in}}%
\pgfpathcurveto{\pgfqpoint{4.162823in}{2.972567in}}{\pgfqpoint{4.159896in}{2.979633in}}{\pgfqpoint{4.154687in}{2.984842in}}%
\pgfpathcurveto{\pgfqpoint{4.149478in}{2.990051in}}{\pgfqpoint{4.142412in}{2.992978in}}{\pgfqpoint{4.135045in}{2.992978in}}%
\pgfpathcurveto{\pgfqpoint{4.127679in}{2.992978in}}{\pgfqpoint{4.120613in}{2.990051in}}{\pgfqpoint{4.115404in}{2.984842in}}%
\pgfpathcurveto{\pgfqpoint{4.110195in}{2.979633in}}{\pgfqpoint{4.107268in}{2.972567in}}{\pgfqpoint{4.107268in}{2.965200in}}%
\pgfpathcurveto{\pgfqpoint{4.107268in}{2.957833in}}{\pgfqpoint{4.110195in}{2.950767in}}{\pgfqpoint{4.115404in}{2.945558in}}%
\pgfpathcurveto{\pgfqpoint{4.120613in}{2.940349in}}{\pgfqpoint{4.127679in}{2.937422in}}{\pgfqpoint{4.135045in}{2.937422in}}%
\pgfpathlineto{\pgfqpoint{4.135045in}{2.937422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.269670,0.348780,0.796310}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.269670,0.348780,0.796310}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398200in}{1.791522in}}%
\pgfpathcurveto{\pgfqpoint{2.405567in}{1.791522in}}{\pgfqpoint{2.412633in}{1.794449in}}{\pgfqpoint{2.417842in}{1.799658in}}%
\pgfpathcurveto{\pgfqpoint{2.423051in}{1.804867in}}{\pgfqpoint{2.425978in}{1.811933in}}{\pgfqpoint{2.425978in}{1.819300in}}%
\pgfpathcurveto{\pgfqpoint{2.425978in}{1.826667in}}{\pgfqpoint{2.423051in}{1.833733in}}{\pgfqpoint{2.417842in}{1.838942in}}%
\pgfpathcurveto{\pgfqpoint{2.412633in}{1.844151in}}{\pgfqpoint{2.405567in}{1.847078in}}{\pgfqpoint{2.398200in}{1.847078in}}%
\pgfpathcurveto{\pgfqpoint{2.390833in}{1.847078in}}{\pgfqpoint{2.383767in}{1.844151in}}{\pgfqpoint{2.378558in}{1.838942in}}%
\pgfpathcurveto{\pgfqpoint{2.373349in}{1.833733in}}{\pgfqpoint{2.370422in}{1.826667in}}{\pgfqpoint{2.370422in}{1.819300in}}%
\pgfpathcurveto{\pgfqpoint{2.370422in}{1.811933in}}{\pgfqpoint{2.373349in}{1.804867in}}{\pgfqpoint{2.378558in}{1.799658in}}%
\pgfpathcurveto{\pgfqpoint{2.383767in}{1.794449in}}{\pgfqpoint{2.390833in}{1.791522in}}{\pgfqpoint{2.398200in}{1.791522in}}%
\pgfpathlineto{\pgfqpoint{2.398200in}{1.791522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.695250,0.976100,0.212940}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.695250,0.976100,0.212940}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.270036in}{2.406822in}}%
\pgfpathcurveto{\pgfqpoint{4.277403in}{2.406822in}}{\pgfqpoint{4.284469in}{2.409749in}}{\pgfqpoint{4.289678in}{2.414958in}}%
\pgfpathcurveto{\pgfqpoint{4.294887in}{2.420167in}}{\pgfqpoint{4.297814in}{2.427233in}}{\pgfqpoint{4.297814in}{2.434600in}}%
\pgfpathcurveto{\pgfqpoint{4.297814in}{2.441967in}}{\pgfqpoint{4.294887in}{2.449033in}}{\pgfqpoint{4.289678in}{2.454242in}}%
\pgfpathcurveto{\pgfqpoint{4.284469in}{2.459451in}}{\pgfqpoint{4.277403in}{2.462378in}}{\pgfqpoint{4.270036in}{2.462378in}}%
\pgfpathcurveto{\pgfqpoint{4.262670in}{2.462378in}}{\pgfqpoint{4.255604in}{2.459451in}}{\pgfqpoint{4.250395in}{2.454242in}}%
\pgfpathcurveto{\pgfqpoint{4.245185in}{2.449033in}}{\pgfqpoint{4.242259in}{2.441967in}}{\pgfqpoint{4.242259in}{2.434600in}}%
\pgfpathcurveto{\pgfqpoint{4.242259in}{2.427233in}}{\pgfqpoint{4.245185in}{2.420167in}}{\pgfqpoint{4.250395in}{2.414958in}}%
\pgfpathcurveto{\pgfqpoint{4.255604in}{2.409749in}}{\pgfqpoint{4.262670in}{2.406822in}}{\pgfqpoint{4.270036in}{2.406822in}}%
\pgfpathlineto{\pgfqpoint{4.270036in}{2.406822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.273810,0.520690,0.978990}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.273810,0.520690,0.978990}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315909in}{1.928022in}}%
\pgfpathcurveto{\pgfqpoint{2.323276in}{1.928022in}}{\pgfqpoint{2.330342in}{1.930949in}}{\pgfqpoint{2.335551in}{1.936158in}}%
\pgfpathcurveto{\pgfqpoint{2.340760in}{1.941367in}}{\pgfqpoint{2.343687in}{1.948433in}}{\pgfqpoint{2.343687in}{1.955800in}}%
\pgfpathcurveto{\pgfqpoint{2.343687in}{1.963167in}}{\pgfqpoint{2.340760in}{1.970233in}}{\pgfqpoint{2.335551in}{1.975442in}}%
\pgfpathcurveto{\pgfqpoint{2.330342in}{1.980651in}}{\pgfqpoint{2.323276in}{1.983578in}}{\pgfqpoint{2.315909in}{1.983578in}}%
\pgfpathcurveto{\pgfqpoint{2.308542in}{1.983578in}}{\pgfqpoint{2.301476in}{1.980651in}}{\pgfqpoint{2.296267in}{1.975442in}}%
\pgfpathcurveto{\pgfqpoint{2.291058in}{1.970233in}}{\pgfqpoint{2.288131in}{1.963167in}}{\pgfqpoint{2.288131in}{1.955800in}}%
\pgfpathcurveto{\pgfqpoint{2.288131in}{1.948433in}}{\pgfqpoint{2.291058in}{1.941367in}}{\pgfqpoint{2.296267in}{1.936158in}}%
\pgfpathcurveto{\pgfqpoint{2.301476in}{1.930949in}}{\pgfqpoint{2.308542in}{1.928022in}}{\pgfqpoint{2.315909in}{1.928022in}}%
\pgfpathlineto{\pgfqpoint{2.315909in}{1.928022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.381270,0.989090,0.423860}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258341in}{2.135222in}}%
\pgfpathcurveto{\pgfqpoint{4.265708in}{2.135222in}}{\pgfqpoint{4.272774in}{2.138149in}}{\pgfqpoint{4.277983in}{2.143358in}}%
\pgfpathcurveto{\pgfqpoint{4.283192in}{2.148567in}}{\pgfqpoint{4.286119in}{2.155633in}}{\pgfqpoint{4.286119in}{2.163000in}}%
\pgfpathcurveto{\pgfqpoint{4.286119in}{2.170367in}}{\pgfqpoint{4.283192in}{2.177433in}}{\pgfqpoint{4.277983in}{2.182642in}}%
\pgfpathcurveto{\pgfqpoint{4.272774in}{2.187851in}}{\pgfqpoint{4.265708in}{2.190778in}}{\pgfqpoint{4.258341in}{2.190778in}}%
\pgfpathcurveto{\pgfqpoint{4.250974in}{2.190778in}}{\pgfqpoint{4.243908in}{2.187851in}}{\pgfqpoint{4.238699in}{2.182642in}}%
\pgfpathcurveto{\pgfqpoint{4.233490in}{2.177433in}}{\pgfqpoint{4.230563in}{2.170367in}}{\pgfqpoint{4.230563in}{2.163000in}}%
\pgfpathcurveto{\pgfqpoint{4.230563in}{2.155633in}}{\pgfqpoint{4.233490in}{2.148567in}}{\pgfqpoint{4.238699in}{2.143358in}}%
\pgfpathcurveto{\pgfqpoint{4.243908in}{2.138149in}}{\pgfqpoint{4.250974in}{2.135222in}}{\pgfqpoint{4.258341in}{2.135222in}}%
\pgfpathlineto{\pgfqpoint{4.258341in}{2.135222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.913170,0.835760,0.223280}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.913170,0.835760,0.223280}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315909in}{2.903122in}}%
\pgfpathcurveto{\pgfqpoint{2.323276in}{2.903122in}}{\pgfqpoint{2.330342in}{2.906049in}}{\pgfqpoint{2.335551in}{2.911258in}}%
\pgfpathcurveto{\pgfqpoint{2.340760in}{2.916467in}}{\pgfqpoint{2.343687in}{2.923533in}}{\pgfqpoint{2.343687in}{2.930900in}}%
\pgfpathcurveto{\pgfqpoint{2.343687in}{2.938267in}}{\pgfqpoint{2.340760in}{2.945333in}}{\pgfqpoint{2.335551in}{2.950542in}}%
\pgfpathcurveto{\pgfqpoint{2.330342in}{2.955751in}}{\pgfqpoint{2.323276in}{2.958678in}}{\pgfqpoint{2.315909in}{2.958678in}}%
\pgfpathcurveto{\pgfqpoint{2.308542in}{2.958678in}}{\pgfqpoint{2.301476in}{2.955751in}}{\pgfqpoint{2.296267in}{2.950542in}}%
\pgfpathcurveto{\pgfqpoint{2.291058in}{2.945333in}}{\pgfqpoint{2.288131in}{2.938267in}}{\pgfqpoint{2.288131in}{2.930900in}}%
\pgfpathcurveto{\pgfqpoint{2.288131in}{2.923533in}}{\pgfqpoint{2.291058in}{2.916467in}}{\pgfqpoint{2.296267in}{2.911258in}}%
\pgfpathcurveto{\pgfqpoint{2.301476in}{2.906049in}}{\pgfqpoint{2.308542in}{2.903122in}}{\pgfqpoint{2.315909in}{2.903122in}}%
\pgfpathlineto{\pgfqpoint{2.315909in}{2.903122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.213820,0.658860,0.979590}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.213820,0.658860,0.979590}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315768in}{1.995922in}}%
\pgfpathcurveto{\pgfqpoint{2.323135in}{1.995922in}}{\pgfqpoint{2.330201in}{1.998849in}}{\pgfqpoint{2.335410in}{2.004058in}}%
\pgfpathcurveto{\pgfqpoint{2.340619in}{2.009267in}}{\pgfqpoint{2.343546in}{2.016333in}}{\pgfqpoint{2.343546in}{2.023700in}}%
\pgfpathcurveto{\pgfqpoint{2.343546in}{2.031067in}}{\pgfqpoint{2.340619in}{2.038133in}}{\pgfqpoint{2.335410in}{2.043342in}}%
\pgfpathcurveto{\pgfqpoint{2.330201in}{2.048551in}}{\pgfqpoint{2.323135in}{2.051478in}}{\pgfqpoint{2.315768in}{2.051478in}}%
\pgfpathcurveto{\pgfqpoint{2.308401in}{2.051478in}}{\pgfqpoint{2.301335in}{2.048551in}}{\pgfqpoint{2.296126in}{2.043342in}}%
\pgfpathcurveto{\pgfqpoint{2.290917in}{2.038133in}}{\pgfqpoint{2.287990in}{2.031067in}}{\pgfqpoint{2.287990in}{2.023700in}}%
\pgfpathcurveto{\pgfqpoint{2.287990in}{2.016333in}}{\pgfqpoint{2.290917in}{2.009267in}}{\pgfqpoint{2.296126in}{2.004058in}}%
\pgfpathcurveto{\pgfqpoint{2.301335in}{1.998849in}}{\pgfqpoint{2.308401in}{1.995922in}}{\pgfqpoint{2.315768in}{1.995922in}}%
\pgfpathlineto{\pgfqpoint{2.315768in}{1.995922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.256180,0.274120,0.673810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.256180,0.274120,0.673810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475136in}{1.722222in}}%
\pgfpathcurveto{\pgfqpoint{2.482503in}{1.722222in}}{\pgfqpoint{2.489569in}{1.725149in}}{\pgfqpoint{2.494778in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{2.499987in}{1.735567in}}{\pgfqpoint{2.502914in}{1.742633in}}{\pgfqpoint{2.502914in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{2.502914in}{1.757367in}}{\pgfqpoint{2.499987in}{1.764433in}}{\pgfqpoint{2.494778in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{2.489569in}{1.774851in}}{\pgfqpoint{2.482503in}{1.777778in}}{\pgfqpoint{2.475136in}{1.777778in}}%
\pgfpathcurveto{\pgfqpoint{2.467770in}{1.777778in}}{\pgfqpoint{2.460704in}{1.774851in}}{\pgfqpoint{2.455495in}{1.769642in}}%
\pgfpathcurveto{\pgfqpoint{2.450285in}{1.764433in}}{\pgfqpoint{2.447359in}{1.757367in}}{\pgfqpoint{2.447359in}{1.750000in}}%
\pgfpathcurveto{\pgfqpoint{2.447359in}{1.742633in}}{\pgfqpoint{2.450285in}{1.735567in}}{\pgfqpoint{2.455495in}{1.730358in}}%
\pgfpathcurveto{\pgfqpoint{2.460704in}{1.725149in}}{\pgfqpoint{2.467770in}{1.722222in}}{\pgfqpoint{2.475136in}{1.722222in}}%
\pgfpathlineto{\pgfqpoint{2.475136in}{1.722222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850100,0.893280,0.210740}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.850100,0.893280,0.210740}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316050in}{2.584622in}}%
\pgfpathcurveto{\pgfqpoint{2.323417in}{2.584622in}}{\pgfqpoint{2.330483in}{2.587549in}}{\pgfqpoint{2.335692in}{2.592758in}}%
\pgfpathcurveto{\pgfqpoint{2.340901in}{2.597967in}}{\pgfqpoint{2.343828in}{2.605033in}}{\pgfqpoint{2.343828in}{2.612400in}}%
\pgfpathcurveto{\pgfqpoint{2.343828in}{2.619767in}}{\pgfqpoint{2.340901in}{2.626833in}}{\pgfqpoint{2.335692in}{2.632042in}}%
\pgfpathcurveto{\pgfqpoint{2.330483in}{2.637251in}}{\pgfqpoint{2.323417in}{2.640178in}}{\pgfqpoint{2.316050in}{2.640178in}}%
\pgfpathcurveto{\pgfqpoint{2.308683in}{2.640178in}}{\pgfqpoint{2.301617in}{2.637251in}}{\pgfqpoint{2.296408in}{2.632042in}}%
\pgfpathcurveto{\pgfqpoint{2.291199in}{2.626833in}}{\pgfqpoint{2.288272in}{2.619767in}}{\pgfqpoint{2.288272in}{2.612400in}}%
\pgfpathcurveto{\pgfqpoint{2.288272in}{2.605033in}}{\pgfqpoint{2.291199in}{2.597967in}}{\pgfqpoint{2.296408in}{2.592758in}}%
\pgfpathcurveto{\pgfqpoint{2.301617in}{2.587549in}}{\pgfqpoint{2.308683in}{2.584622in}}{\pgfqpoint{2.316050in}{2.584622in}}%
\pgfpathlineto{\pgfqpoint{2.316050in}{2.584622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.099580,0.890400,0.723930}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.099580,0.890400,0.723930}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315768in}{2.128222in}}%
\pgfpathcurveto{\pgfqpoint{2.323135in}{2.128222in}}{\pgfqpoint{2.330201in}{2.131149in}}{\pgfqpoint{2.335410in}{2.136358in}}%
\pgfpathcurveto{\pgfqpoint{2.340619in}{2.141567in}}{\pgfqpoint{2.343546in}{2.148633in}}{\pgfqpoint{2.343546in}{2.156000in}}%
\pgfpathcurveto{\pgfqpoint{2.343546in}{2.163367in}}{\pgfqpoint{2.340619in}{2.170433in}}{\pgfqpoint{2.335410in}{2.175642in}}%
\pgfpathcurveto{\pgfqpoint{2.330201in}{2.180851in}}{\pgfqpoint{2.323135in}{2.183778in}}{\pgfqpoint{2.315768in}{2.183778in}}%
\pgfpathcurveto{\pgfqpoint{2.308401in}{2.183778in}}{\pgfqpoint{2.301335in}{2.180851in}}{\pgfqpoint{2.296126in}{2.175642in}}%
\pgfpathcurveto{\pgfqpoint{2.290917in}{2.170433in}}{\pgfqpoint{2.287990in}{2.163367in}}{\pgfqpoint{2.287990in}{2.156000in}}%
\pgfpathcurveto{\pgfqpoint{2.287990in}{2.148633in}}{\pgfqpoint{2.290917in}{2.141567in}}{\pgfqpoint{2.296126in}{2.136358in}}%
\pgfpathcurveto{\pgfqpoint{2.301335in}{2.131149in}}{\pgfqpoint{2.308401in}{2.128222in}}{\pgfqpoint{2.315768in}{2.128222in}}%
\pgfpathlineto{\pgfqpoint{2.315768in}{2.128222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.684940,0.979410,0.216020}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.684940,0.979410,0.216020}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951550in}{1.999422in}}%
\pgfpathcurveto{\pgfqpoint{2.958917in}{1.999422in}}{\pgfqpoint{2.965983in}{2.002349in}}{\pgfqpoint{2.971192in}{2.007558in}}%
\pgfpathcurveto{\pgfqpoint{2.976401in}{2.012767in}}{\pgfqpoint{2.979328in}{2.019833in}}{\pgfqpoint{2.979328in}{2.027200in}}%
\pgfpathcurveto{\pgfqpoint{2.979328in}{2.034567in}}{\pgfqpoint{2.976401in}{2.041633in}}{\pgfqpoint{2.971192in}{2.046842in}}%
\pgfpathcurveto{\pgfqpoint{2.965983in}{2.052051in}}{\pgfqpoint{2.958917in}{2.054978in}}{\pgfqpoint{2.951550in}{2.054978in}}%
\pgfpathcurveto{\pgfqpoint{2.944183in}{2.054978in}}{\pgfqpoint{2.937117in}{2.052051in}}{\pgfqpoint{2.931908in}{2.046842in}}%
\pgfpathcurveto{\pgfqpoint{2.926699in}{2.041633in}}{\pgfqpoint{2.923772in}{2.034567in}}{\pgfqpoint{2.923772in}{2.027200in}}%
\pgfpathcurveto{\pgfqpoint{2.923772in}{2.019833in}}{\pgfqpoint{2.926699in}{2.012767in}}{\pgfqpoint{2.931908in}{2.007558in}}%
\pgfpathcurveto{\pgfqpoint{2.937117in}{2.002349in}}{\pgfqpoint{2.944183in}{1.999422in}}{\pgfqpoint{2.951550in}{1.999422in}}%
\pgfpathlineto{\pgfqpoint{2.951550in}{1.999422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305130,0.976970,0.489870}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305130,0.976970,0.489870}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493345in}{1.930122in}}%
\pgfpathcurveto{\pgfqpoint{3.500712in}{1.930122in}}{\pgfqpoint{3.507778in}{1.933049in}}{\pgfqpoint{3.512987in}{1.938258in}}%
\pgfpathcurveto{\pgfqpoint{3.518196in}{1.943467in}}{\pgfqpoint{3.521123in}{1.950533in}}{\pgfqpoint{3.521123in}{1.957900in}}%
\pgfpathcurveto{\pgfqpoint{3.521123in}{1.965267in}}{\pgfqpoint{3.518196in}{1.972333in}}{\pgfqpoint{3.512987in}{1.977542in}}%
\pgfpathcurveto{\pgfqpoint{3.507778in}{1.982751in}}{\pgfqpoint{3.500712in}{1.985678in}}{\pgfqpoint{3.493345in}{1.985678in}}%
\pgfpathcurveto{\pgfqpoint{3.485979in}{1.985678in}}{\pgfqpoint{3.478913in}{1.982751in}}{\pgfqpoint{3.473704in}{1.977542in}}%
\pgfpathcurveto{\pgfqpoint{3.468495in}{1.972333in}}{\pgfqpoint{3.465568in}{1.965267in}}{\pgfqpoint{3.465568in}{1.957900in}}%
\pgfpathcurveto{\pgfqpoint{3.465568in}{1.950533in}}{\pgfqpoint{3.468495in}{1.943467in}}{\pgfqpoint{3.473704in}{1.938258in}}%
\pgfpathcurveto{\pgfqpoint{3.478913in}{1.933049in}}{\pgfqpoint{3.485979in}{1.930122in}}{\pgfqpoint{3.493345in}{1.930122in}}%
\pgfpathlineto{\pgfqpoint{3.493345in}{1.930122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.995350,0.653410,0.195770}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.995350,0.653410,0.195770}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266341in}{2.338222in}}%
\pgfpathcurveto{\pgfqpoint{3.273708in}{2.338222in}}{\pgfqpoint{3.280774in}{2.341149in}}{\pgfqpoint{3.285983in}{2.346358in}}%
\pgfpathcurveto{\pgfqpoint{3.291192in}{2.351567in}}{\pgfqpoint{3.294119in}{2.358633in}}{\pgfqpoint{3.294119in}{2.366000in}}%
\pgfpathcurveto{\pgfqpoint{3.294119in}{2.373367in}}{\pgfqpoint{3.291192in}{2.380433in}}{\pgfqpoint{3.285983in}{2.385642in}}%
\pgfpathcurveto{\pgfqpoint{3.280774in}{2.390851in}}{\pgfqpoint{3.273708in}{2.393778in}}{\pgfqpoint{3.266341in}{2.393778in}}%
\pgfpathcurveto{\pgfqpoint{3.258974in}{2.393778in}}{\pgfqpoint{3.251908in}{2.390851in}}{\pgfqpoint{3.246699in}{2.385642in}}%
\pgfpathcurveto{\pgfqpoint{3.241490in}{2.380433in}}{\pgfqpoint{3.238563in}{2.373367in}}{\pgfqpoint{3.238563in}{2.366000in}}%
\pgfpathcurveto{\pgfqpoint{3.238563in}{2.358633in}}{\pgfqpoint{3.241490in}{2.351567in}}{\pgfqpoint{3.246699in}{2.346358in}}%
\pgfpathcurveto{\pgfqpoint{3.251908in}{2.341149in}}{\pgfqpoint{3.258974in}{2.338222in}}{\pgfqpoint{3.266341in}{2.338222in}}%
\pgfpathlineto{\pgfqpoint{3.266341in}{2.338222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.093770,0.851750,0.782640}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.093770,0.851750,0.782640}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715668in}{1.861522in}}%
\pgfpathcurveto{\pgfqpoint{2.723035in}{1.861522in}}{\pgfqpoint{2.730101in}{1.864449in}}{\pgfqpoint{2.735310in}{1.869658in}}%
\pgfpathcurveto{\pgfqpoint{2.740519in}{1.874867in}}{\pgfqpoint{2.743446in}{1.881933in}}{\pgfqpoint{2.743446in}{1.889300in}}%
\pgfpathcurveto{\pgfqpoint{2.743446in}{1.896667in}}{\pgfqpoint{2.740519in}{1.903733in}}{\pgfqpoint{2.735310in}{1.908942in}}%
\pgfpathcurveto{\pgfqpoint{2.730101in}{1.914151in}}{\pgfqpoint{2.723035in}{1.917078in}}{\pgfqpoint{2.715668in}{1.917078in}}%
\pgfpathcurveto{\pgfqpoint{2.708301in}{1.917078in}}{\pgfqpoint{2.701235in}{1.914151in}}{\pgfqpoint{2.696026in}{1.908942in}}%
\pgfpathcurveto{\pgfqpoint{2.690817in}{1.903733in}}{\pgfqpoint{2.687890in}{1.896667in}}{\pgfqpoint{2.687890in}{1.889300in}}%
\pgfpathcurveto{\pgfqpoint{2.687890in}{1.881933in}}{\pgfqpoint{2.690817in}{1.874867in}}{\pgfqpoint{2.696026in}{1.869658in}}%
\pgfpathcurveto{\pgfqpoint{2.701235in}{1.864449in}}{\pgfqpoint{2.708301in}{1.861522in}}{\pgfqpoint{2.715668in}{1.861522in}}%
\pgfpathlineto{\pgfqpoint{2.715668in}{1.861522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.546580,0.999070,0.295810}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.546580,0.999070,0.295810}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.131664in}{2.272422in}}%
\pgfpathcurveto{\pgfqpoint{4.139030in}{2.272422in}}{\pgfqpoint{4.146096in}{2.275349in}}{\pgfqpoint{4.151305in}{2.280558in}}%
\pgfpathcurveto{\pgfqpoint{4.156515in}{2.285767in}}{\pgfqpoint{4.159441in}{2.292833in}}{\pgfqpoint{4.159441in}{2.300200in}}%
\pgfpathcurveto{\pgfqpoint{4.159441in}{2.307567in}}{\pgfqpoint{4.156515in}{2.314633in}}{\pgfqpoint{4.151305in}{2.319842in}}%
\pgfpathcurveto{\pgfqpoint{4.146096in}{2.325051in}}{\pgfqpoint{4.139030in}{2.327978in}}{\pgfqpoint{4.131664in}{2.327978in}}%
\pgfpathcurveto{\pgfqpoint{4.124297in}{2.327978in}}{\pgfqpoint{4.117231in}{2.325051in}}{\pgfqpoint{4.112022in}{2.319842in}}%
\pgfpathcurveto{\pgfqpoint{4.106813in}{2.314633in}}{\pgfqpoint{4.103886in}{2.307567in}}{\pgfqpoint{4.103886in}{2.300200in}}%
\pgfpathcurveto{\pgfqpoint{4.103886in}{2.292833in}}{\pgfqpoint{4.106813in}{2.285767in}}{\pgfqpoint{4.112022in}{2.280558in}}%
\pgfpathcurveto{\pgfqpoint{4.117231in}{2.275349in}}{\pgfqpoint{4.124297in}{2.272422in}}{\pgfqpoint{4.131664in}{2.272422in}}%
\pgfpathlineto{\pgfqpoint{4.131664in}{2.272422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993140,0.674080,0.203480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993140,0.674080,0.203480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037223in}{2.135922in}}%
\pgfpathcurveto{\pgfqpoint{3.044589in}{2.135922in}}{\pgfqpoint{3.051656in}{2.138849in}}{\pgfqpoint{3.056865in}{2.144058in}}%
\pgfpathcurveto{\pgfqpoint{3.062074in}{2.149267in}}{\pgfqpoint{3.065001in}{2.156333in}}{\pgfqpoint{3.065001in}{2.163700in}}%
\pgfpathcurveto{\pgfqpoint{3.065001in}{2.171067in}}{\pgfqpoint{3.062074in}{2.178133in}}{\pgfqpoint{3.056865in}{2.183342in}}%
\pgfpathcurveto{\pgfqpoint{3.051656in}{2.188551in}}{\pgfqpoint{3.044589in}{2.191478in}}{\pgfqpoint{3.037223in}{2.191478in}}%
\pgfpathcurveto{\pgfqpoint{3.029856in}{2.191478in}}{\pgfqpoint{3.022790in}{2.188551in}}{\pgfqpoint{3.017581in}{2.183342in}}%
\pgfpathcurveto{\pgfqpoint{3.012372in}{2.178133in}}{\pgfqpoint{3.009445in}{2.171067in}}{\pgfqpoint{3.009445in}{2.163700in}}%
\pgfpathcurveto{\pgfqpoint{3.009445in}{2.156333in}}{\pgfqpoint{3.012372in}{2.149267in}}{\pgfqpoint{3.017581in}{2.144058in}}%
\pgfpathcurveto{\pgfqpoint{3.022790in}{2.138849in}}{\pgfqpoint{3.029856in}{2.135922in}}{\pgfqpoint{3.037223in}{2.135922in}}%
\pgfpathlineto{\pgfqpoint{3.037223in}{2.135922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.993140,0.674080,0.203480}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.993140,0.674080,0.203480}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479927in}{2.602822in}}%
\pgfpathcurveto{\pgfqpoint{2.487294in}{2.602822in}}{\pgfqpoint{2.494360in}{2.605749in}}{\pgfqpoint{2.499569in}{2.610958in}}%
\pgfpathcurveto{\pgfqpoint{2.504778in}{2.616167in}}{\pgfqpoint{2.507705in}{2.623233in}}{\pgfqpoint{2.507705in}{2.630600in}}%
\pgfpathcurveto{\pgfqpoint{2.507705in}{2.637967in}}{\pgfqpoint{2.504778in}{2.645033in}}{\pgfqpoint{2.499569in}{2.650242in}}%
\pgfpathcurveto{\pgfqpoint{2.494360in}{2.655451in}}{\pgfqpoint{2.487294in}{2.658378in}}{\pgfqpoint{2.479927in}{2.658378in}}%
\pgfpathcurveto{\pgfqpoint{2.472561in}{2.658378in}}{\pgfqpoint{2.465494in}{2.655451in}}{\pgfqpoint{2.460285in}{2.650242in}}%
\pgfpathcurveto{\pgfqpoint{2.455076in}{2.645033in}}{\pgfqpoint{2.452149in}{2.637967in}}{\pgfqpoint{2.452149in}{2.630600in}}%
\pgfpathcurveto{\pgfqpoint{2.452149in}{2.623233in}}{\pgfqpoint{2.455076in}{2.616167in}}{\pgfqpoint{2.460285in}{2.610958in}}%
\pgfpathcurveto{\pgfqpoint{2.465494in}{2.605749in}}{\pgfqpoint{2.472561in}{2.602822in}}{\pgfqpoint{2.479927in}{2.602822in}}%
\pgfpathlineto{\pgfqpoint{2.479927in}{2.602822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.163190,0.936090,0.631370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.163190,0.936090,0.631370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476827in}{2.064522in}}%
\pgfpathcurveto{\pgfqpoint{2.484194in}{2.064522in}}{\pgfqpoint{2.491260in}{2.067449in}}{\pgfqpoint{2.496469in}{2.072658in}}%
\pgfpathcurveto{\pgfqpoint{2.501678in}{2.077867in}}{\pgfqpoint{2.504605in}{2.084933in}}{\pgfqpoint{2.504605in}{2.092300in}}%
\pgfpathcurveto{\pgfqpoint{2.504605in}{2.099667in}}{\pgfqpoint{2.501678in}{2.106733in}}{\pgfqpoint{2.496469in}{2.111942in}}%
\pgfpathcurveto{\pgfqpoint{2.491260in}{2.117151in}}{\pgfqpoint{2.484194in}{2.120078in}}{\pgfqpoint{2.476827in}{2.120078in}}%
\pgfpathcurveto{\pgfqpoint{2.469461in}{2.120078in}}{\pgfqpoint{2.462394in}{2.117151in}}{\pgfqpoint{2.457185in}{2.111942in}}%
\pgfpathcurveto{\pgfqpoint{2.451976in}{2.106733in}}{\pgfqpoint{2.449049in}{2.099667in}}{\pgfqpoint{2.449049in}{2.092300in}}%
\pgfpathcurveto{\pgfqpoint{2.449049in}{2.084933in}}{\pgfqpoint{2.451976in}{2.077867in}}{\pgfqpoint{2.457185in}{2.072658in}}%
\pgfpathcurveto{\pgfqpoint{2.462394in}{2.067449in}}{\pgfqpoint{2.469461in}{2.064522in}}{\pgfqpoint{2.476827in}{2.064522in}}%
\pgfpathlineto{\pgfqpoint{2.476827in}{2.064522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898700,0.850870,0.220380}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898700,0.850870,0.220380}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788127in}{2.672122in}}%
\pgfpathcurveto{\pgfqpoint{3.795494in}{2.672122in}}{\pgfqpoint{3.802560in}{2.675049in}}{\pgfqpoint{3.807769in}{2.680258in}}%
\pgfpathcurveto{\pgfqpoint{3.812978in}{2.685467in}}{\pgfqpoint{3.815905in}{2.692533in}}{\pgfqpoint{3.815905in}{2.699900in}}%
\pgfpathcurveto{\pgfqpoint{3.815905in}{2.707267in}}{\pgfqpoint{3.812978in}{2.714333in}}{\pgfqpoint{3.807769in}{2.719542in}}%
\pgfpathcurveto{\pgfqpoint{3.802560in}{2.724751in}}{\pgfqpoint{3.795494in}{2.727678in}}{\pgfqpoint{3.788127in}{2.727678in}}%
\pgfpathcurveto{\pgfqpoint{3.780761in}{2.727678in}}{\pgfqpoint{3.773694in}{2.724751in}}{\pgfqpoint{3.768485in}{2.719542in}}%
\pgfpathcurveto{\pgfqpoint{3.763276in}{2.714333in}}{\pgfqpoint{3.760349in}{2.707267in}}{\pgfqpoint{3.760349in}{2.699900in}}%
\pgfpathcurveto{\pgfqpoint{3.760349in}{2.692533in}}{\pgfqpoint{3.763276in}{2.685467in}}{\pgfqpoint{3.768485in}{2.680258in}}%
\pgfpathcurveto{\pgfqpoint{3.773694in}{2.675049in}}{\pgfqpoint{3.780761in}{2.672122in}}{\pgfqpoint{3.788127in}{2.672122in}}%
\pgfpathlineto{\pgfqpoint{3.788127in}{2.672122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.275970,0.970920,0.516530}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.275970,0.970920,0.516530}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780768in}{1.930822in}}%
\pgfpathcurveto{\pgfqpoint{2.788135in}{1.930822in}}{\pgfqpoint{2.795201in}{1.933749in}}{\pgfqpoint{2.800410in}{1.938958in}}%
\pgfpathcurveto{\pgfqpoint{2.805619in}{1.944167in}}{\pgfqpoint{2.808546in}{1.951233in}}{\pgfqpoint{2.808546in}{1.958600in}}%
\pgfpathcurveto{\pgfqpoint{2.808546in}{1.965967in}}{\pgfqpoint{2.805619in}{1.973033in}}{\pgfqpoint{2.800410in}{1.978242in}}%
\pgfpathcurveto{\pgfqpoint{2.795201in}{1.983451in}}{\pgfqpoint{2.788135in}{1.986378in}}{\pgfqpoint{2.780768in}{1.986378in}}%
\pgfpathcurveto{\pgfqpoint{2.773401in}{1.986378in}}{\pgfqpoint{2.766335in}{1.983451in}}{\pgfqpoint{2.761126in}{1.978242in}}%
\pgfpathcurveto{\pgfqpoint{2.755917in}{1.973033in}}{\pgfqpoint{2.752990in}{1.965967in}}{\pgfqpoint{2.752990in}{1.958600in}}%
\pgfpathcurveto{\pgfqpoint{2.752990in}{1.951233in}}{\pgfqpoint{2.755917in}{1.944167in}}{\pgfqpoint{2.761126in}{1.938958in}}%
\pgfpathcurveto{\pgfqpoint{2.766335in}{1.933749in}}{\pgfqpoint{2.773401in}{1.930822in}}{\pgfqpoint{2.780768in}{1.930822in}}%
\pgfpathlineto{\pgfqpoint{2.780768in}{1.930822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.926230,0.324730,0.058370}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785700in}{2.667922in}}%
\pgfpathcurveto{\pgfqpoint{2.793067in}{2.667922in}}{\pgfqpoint{2.800133in}{2.670849in}}{\pgfqpoint{2.805342in}{2.676058in}}%
\pgfpathcurveto{\pgfqpoint{2.810551in}{2.681267in}}{\pgfqpoint{2.813478in}{2.688333in}}{\pgfqpoint{2.813478in}{2.695700in}}%
\pgfpathcurveto{\pgfqpoint{2.813478in}{2.703067in}}{\pgfqpoint{2.810551in}{2.710133in}}{\pgfqpoint{2.805342in}{2.715342in}}%
\pgfpathcurveto{\pgfqpoint{2.800133in}{2.720551in}}{\pgfqpoint{2.793067in}{2.723478in}}{\pgfqpoint{2.785700in}{2.723478in}}%
\pgfpathcurveto{\pgfqpoint{2.778333in}{2.723478in}}{\pgfqpoint{2.771267in}{2.720551in}}{\pgfqpoint{2.766058in}{2.715342in}}%
\pgfpathcurveto{\pgfqpoint{2.760849in}{2.710133in}}{\pgfqpoint{2.757922in}{2.703067in}}{\pgfqpoint{2.757922in}{2.695700in}}%
\pgfpathcurveto{\pgfqpoint{2.757922in}{2.688333in}}{\pgfqpoint{2.760849in}{2.681267in}}{\pgfqpoint{2.766058in}{2.676058in}}%
\pgfpathcurveto{\pgfqpoint{2.771267in}{2.670849in}}{\pgfqpoint{2.778333in}{2.667922in}}{\pgfqpoint{2.785700in}{2.667922in}}%
\pgfpathlineto{\pgfqpoint{2.785700in}{2.667922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960490,0.771810,0.228110}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169114in}{2.000122in}}%
\pgfpathcurveto{\pgfqpoint{3.176480in}{2.000122in}}{\pgfqpoint{3.183546in}{2.003049in}}{\pgfqpoint{3.188755in}{2.008258in}}%
\pgfpathcurveto{\pgfqpoint{3.193965in}{2.013467in}}{\pgfqpoint{3.196891in}{2.020533in}}{\pgfqpoint{3.196891in}{2.027900in}}%
\pgfpathcurveto{\pgfqpoint{3.196891in}{2.035267in}}{\pgfqpoint{3.193965in}{2.042333in}}{\pgfqpoint{3.188755in}{2.047542in}}%
\pgfpathcurveto{\pgfqpoint{3.183546in}{2.052751in}}{\pgfqpoint{3.176480in}{2.055678in}}{\pgfqpoint{3.169114in}{2.055678in}}%
\pgfpathcurveto{\pgfqpoint{3.161747in}{2.055678in}}{\pgfqpoint{3.154681in}{2.052751in}}{\pgfqpoint{3.149472in}{2.047542in}}%
\pgfpathcurveto{\pgfqpoint{3.144263in}{2.042333in}}{\pgfqpoint{3.141336in}{2.035267in}}{\pgfqpoint{3.141336in}{2.027900in}}%
\pgfpathcurveto{\pgfqpoint{3.141336in}{2.020533in}}{\pgfqpoint{3.144263in}{2.013467in}}{\pgfqpoint{3.149472in}{2.008258in}}%
\pgfpathcurveto{\pgfqpoint{3.154681in}{2.003049in}}{\pgfqpoint{3.161747in}{2.000122in}}{\pgfqpoint{3.169114in}{2.000122in}}%
\pgfpathlineto{\pgfqpoint{3.169114in}{2.000122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972340,0.445650,0.107970}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.972340,0.445650,0.107970}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633800in}{2.918522in}}%
\pgfpathcurveto{\pgfqpoint{2.641167in}{2.918522in}}{\pgfqpoint{2.648233in}{2.921449in}}{\pgfqpoint{2.653442in}{2.926658in}}%
\pgfpathcurveto{\pgfqpoint{2.658651in}{2.931867in}}{\pgfqpoint{2.661578in}{2.938933in}}{\pgfqpoint{2.661578in}{2.946300in}}%
\pgfpathcurveto{\pgfqpoint{2.661578in}{2.953667in}}{\pgfqpoint{2.658651in}{2.960733in}}{\pgfqpoint{2.653442in}{2.965942in}}%
\pgfpathcurveto{\pgfqpoint{2.648233in}{2.971151in}}{\pgfqpoint{2.641167in}{2.974078in}}{\pgfqpoint{2.633800in}{2.974078in}}%
\pgfpathcurveto{\pgfqpoint{2.626433in}{2.974078in}}{\pgfqpoint{2.619367in}{2.971151in}}{\pgfqpoint{2.614158in}{2.965942in}}%
\pgfpathcurveto{\pgfqpoint{2.608949in}{2.960733in}}{\pgfqpoint{2.606022in}{2.953667in}}{\pgfqpoint{2.606022in}{2.946300in}}%
\pgfpathcurveto{\pgfqpoint{2.606022in}{2.938933in}}{\pgfqpoint{2.608949in}{2.931867in}}{\pgfqpoint{2.614158in}{2.926658in}}%
\pgfpathcurveto{\pgfqpoint{2.619367in}{2.921449in}}{\pgfqpoint{2.626433in}{2.918522in}}{\pgfqpoint{2.633800in}{2.918522in}}%
\pgfpathlineto{\pgfqpoint{2.633800in}{2.918522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315909in}{1.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668182in}{1.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020455in}{1.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.372727in}{1.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.725000in}{1.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386364in}{1.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456818in}{1.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527273in}{1.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597727in}{1.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738636in}{1.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809091in}{1.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879545in}{1.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950000in}{1.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090909in}{1.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161364in}{1.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231818in}{1.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302273in}{1.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443182in}{1.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513636in}{1.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.584091in}{1.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.654545in}{1.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315909in}{1.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315909in}{2.100000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315909in}{2.450000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315909in}{2.800000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.302273in}{1.750000in}}%
\pgfpathlineto{\pgfqpoint{3.105000in}{2.730000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{1.750000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.161364in}{2.450000in}}%
\pgfpathlineto{\pgfqpoint{2.315909in}{2.450000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315909in}{1.750000in}}%
\pgfpathlineto{\pgfqpoint{2.315909in}{2.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725000in}{1.750000in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{2.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315909in}{1.750000in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{1.750000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315909in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{2.800000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.020455in,y=2.883333in,,base]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont Modified}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.490000in}}%
\pgfpathlineto{\pgfqpoint{2.034091in}{0.490000in}}%
\pgfpathlineto{\pgfqpoint{2.034091in}{1.540000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.540000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.490000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.486275,0.743137,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.743137,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881439in}{0.806856in}}%
\pgfpathcurveto{\pgfqpoint{1.888806in}{0.806856in}}{\pgfqpoint{1.895872in}{0.809782in}}{\pgfqpoint{1.901081in}{0.814991in}}%
\pgfpathcurveto{\pgfqpoint{1.906290in}{0.820201in}}{\pgfqpoint{1.909217in}{0.827267in}}{\pgfqpoint{1.909217in}{0.834633in}}%
\pgfpathcurveto{\pgfqpoint{1.909217in}{0.842000in}}{\pgfqpoint{1.906290in}{0.849066in}}{\pgfqpoint{1.901081in}{0.854275in}}%
\pgfpathcurveto{\pgfqpoint{1.895872in}{0.859484in}}{\pgfqpoint{1.888806in}{0.862411in}}{\pgfqpoint{1.881439in}{0.862411in}}%
\pgfpathcurveto{\pgfqpoint{1.874073in}{0.862411in}}{\pgfqpoint{1.867007in}{0.859484in}}{\pgfqpoint{1.861798in}{0.854275in}}%
\pgfpathcurveto{\pgfqpoint{1.856588in}{0.849066in}}{\pgfqpoint{1.853662in}{0.842000in}}{\pgfqpoint{1.853662in}{0.834633in}}%
\pgfpathcurveto{\pgfqpoint{1.853662in}{0.827267in}}{\pgfqpoint{1.856588in}{0.820201in}}{\pgfqpoint{1.861798in}{0.814991in}}%
\pgfpathcurveto{\pgfqpoint{1.867007in}{0.809782in}}{\pgfqpoint{1.874073in}{0.806856in}}{\pgfqpoint{1.881439in}{0.806856in}}%
\pgfpathlineto{\pgfqpoint{1.881439in}{0.806856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703022in}{0.802889in}}%
\pgfpathcurveto{\pgfqpoint{0.710389in}{0.802889in}}{\pgfqpoint{0.717455in}{0.805816in}}{\pgfqpoint{0.722664in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{0.727873in}{0.816234in}}{\pgfqpoint{0.730800in}{0.823300in}}{\pgfqpoint{0.730800in}{0.830667in}}%
\pgfpathcurveto{\pgfqpoint{0.730800in}{0.838033in}}{\pgfqpoint{0.727873in}{0.845099in}}{\pgfqpoint{0.722664in}{0.850309in}}%
\pgfpathcurveto{\pgfqpoint{0.717455in}{0.855518in}}{\pgfqpoint{0.710389in}{0.858444in}}{\pgfqpoint{0.703022in}{0.858444in}}%
\pgfpathcurveto{\pgfqpoint{0.695655in}{0.858444in}}{\pgfqpoint{0.688589in}{0.855518in}}{\pgfqpoint{0.683380in}{0.850309in}}%
\pgfpathcurveto{\pgfqpoint{0.678171in}{0.845099in}}{\pgfqpoint{0.675244in}{0.838033in}}{\pgfqpoint{0.675244in}{0.830667in}}%
\pgfpathcurveto{\pgfqpoint{0.675244in}{0.823300in}}{\pgfqpoint{0.678171in}{0.816234in}}{\pgfqpoint{0.683380in}{0.811025in}}%
\pgfpathcurveto{\pgfqpoint{0.688589in}{0.805816in}}{\pgfqpoint{0.695655in}{0.802889in}}{\pgfqpoint{0.703022in}{0.802889in}}%
\pgfpathlineto{\pgfqpoint{0.703022in}{0.802889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955286in}{1.270022in}}%
\pgfpathcurveto{\pgfqpoint{1.962653in}{1.270022in}}{\pgfqpoint{1.969719in}{1.272949in}}{\pgfqpoint{1.974928in}{1.278158in}}%
\pgfpathcurveto{\pgfqpoint{1.980137in}{1.283367in}}{\pgfqpoint{1.983064in}{1.290433in}}{\pgfqpoint{1.983064in}{1.297800in}}%
\pgfpathcurveto{\pgfqpoint{1.983064in}{1.305167in}}{\pgfqpoint{1.980137in}{1.312233in}}{\pgfqpoint{1.974928in}{1.317442in}}%
\pgfpathcurveto{\pgfqpoint{1.969719in}{1.322651in}}{\pgfqpoint{1.962653in}{1.325578in}}{\pgfqpoint{1.955286in}{1.325578in}}%
\pgfpathcurveto{\pgfqpoint{1.947919in}{1.325578in}}{\pgfqpoint{1.940853in}{1.322651in}}{\pgfqpoint{1.935644in}{1.317442in}}%
\pgfpathcurveto{\pgfqpoint{1.930435in}{1.312233in}}{\pgfqpoint{1.927508in}{1.305167in}}{\pgfqpoint{1.927508in}{1.297800in}}%
\pgfpathcurveto{\pgfqpoint{1.927508in}{1.290433in}}{\pgfqpoint{1.930435in}{1.283367in}}{\pgfqpoint{1.935644in}{1.278158in}}%
\pgfpathcurveto{\pgfqpoint{1.940853in}{1.272949in}}{\pgfqpoint{1.947919in}{1.270022in}}{\pgfqpoint{1.955286in}{1.270022in}}%
\pgfpathlineto{\pgfqpoint{1.955286in}{1.270022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.907843,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.907843,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597534in}{1.458322in}}%
\pgfpathcurveto{\pgfqpoint{1.604900in}{1.458322in}}{\pgfqpoint{1.611966in}{1.461249in}}{\pgfqpoint{1.617176in}{1.466458in}}%
\pgfpathcurveto{\pgfqpoint{1.622385in}{1.471667in}}{\pgfqpoint{1.625311in}{1.478733in}}{\pgfqpoint{1.625311in}{1.486100in}}%
\pgfpathcurveto{\pgfqpoint{1.625311in}{1.493467in}}{\pgfqpoint{1.622385in}{1.500533in}}{\pgfqpoint{1.617176in}{1.505742in}}%
\pgfpathcurveto{\pgfqpoint{1.611966in}{1.510951in}}{\pgfqpoint{1.604900in}{1.513878in}}{\pgfqpoint{1.597534in}{1.513878in}}%
\pgfpathcurveto{\pgfqpoint{1.590167in}{1.513878in}}{\pgfqpoint{1.583101in}{1.510951in}}{\pgfqpoint{1.577892in}{1.505742in}}%
\pgfpathcurveto{\pgfqpoint{1.572683in}{1.500533in}}{\pgfqpoint{1.569756in}{1.493467in}}{\pgfqpoint{1.569756in}{1.486100in}}%
\pgfpathcurveto{\pgfqpoint{1.569756in}{1.478733in}}{\pgfqpoint{1.572683in}{1.471667in}}{\pgfqpoint{1.577892in}{1.466458in}}%
\pgfpathcurveto{\pgfqpoint{1.583101in}{1.461249in}}{\pgfqpoint{1.590167in}{1.458322in}}{\pgfqpoint{1.597534in}{1.458322in}}%
\pgfpathlineto{\pgfqpoint{1.597534in}{1.458322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.980392,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.980392,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021827in}{1.138656in}}%
\pgfpathcurveto{\pgfqpoint{2.029193in}{1.138656in}}{\pgfqpoint{2.036259in}{1.141582in}}{\pgfqpoint{2.041468in}{1.146791in}}%
\pgfpathcurveto{\pgfqpoint{2.046678in}{1.152001in}}{\pgfqpoint{2.049604in}{1.159067in}}{\pgfqpoint{2.049604in}{1.166433in}}%
\pgfpathcurveto{\pgfqpoint{2.049604in}{1.173800in}}{\pgfqpoint{2.046678in}{1.180866in}}{\pgfqpoint{2.041468in}{1.186075in}}%
\pgfpathcurveto{\pgfqpoint{2.036259in}{1.191284in}}{\pgfqpoint{2.029193in}{1.194211in}}{\pgfqpoint{2.021827in}{1.194211in}}%
\pgfpathcurveto{\pgfqpoint{2.014460in}{1.194211in}}{\pgfqpoint{2.007394in}{1.191284in}}{\pgfqpoint{2.002185in}{1.186075in}}%
\pgfpathcurveto{\pgfqpoint{1.996976in}{1.180866in}}{\pgfqpoint{1.994049in}{1.173800in}}{\pgfqpoint{1.994049in}{1.166433in}}%
\pgfpathcurveto{\pgfqpoint{1.994049in}{1.159067in}}{\pgfqpoint{1.996976in}{1.152001in}}{\pgfqpoint{2.002185in}{1.146791in}}%
\pgfpathcurveto{\pgfqpoint{2.007394in}{1.141582in}}{\pgfqpoint{2.014460in}{1.138656in}}{\pgfqpoint{2.021827in}{1.138656in}}%
\pgfpathlineto{\pgfqpoint{2.021827in}{1.138656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537255,0.768627,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.537255,0.768627,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.947980in}{0.738022in}}%
\pgfpathcurveto{\pgfqpoint{1.955347in}{0.738022in}}{\pgfqpoint{1.962413in}{0.740949in}}{\pgfqpoint{1.967622in}{0.746158in}}%
\pgfpathcurveto{\pgfqpoint{1.972831in}{0.751367in}}{\pgfqpoint{1.975758in}{0.758433in}}{\pgfqpoint{1.975758in}{0.765800in}}%
\pgfpathcurveto{\pgfqpoint{1.975758in}{0.773167in}}{\pgfqpoint{1.972831in}{0.780233in}}{\pgfqpoint{1.967622in}{0.785442in}}%
\pgfpathcurveto{\pgfqpoint{1.962413in}{0.790651in}}{\pgfqpoint{1.955347in}{0.793578in}}{\pgfqpoint{1.947980in}{0.793578in}}%
\pgfpathcurveto{\pgfqpoint{1.940613in}{0.793578in}}{\pgfqpoint{1.933547in}{0.790651in}}{\pgfqpoint{1.928338in}{0.785442in}}%
\pgfpathcurveto{\pgfqpoint{1.923129in}{0.780233in}}{\pgfqpoint{1.920202in}{0.773167in}}{\pgfqpoint{1.920202in}{0.765800in}}%
\pgfpathcurveto{\pgfqpoint{1.920202in}{0.758433in}}{\pgfqpoint{1.923129in}{0.751367in}}{\pgfqpoint{1.928338in}{0.746158in}}%
\pgfpathcurveto{\pgfqpoint{1.933547in}{0.740949in}}{\pgfqpoint{1.940613in}{0.738022in}}{\pgfqpoint{1.947980in}{0.738022in}}%
\pgfpathlineto{\pgfqpoint{1.947980in}{0.738022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887702in}{1.649889in}}%
\pgfpathcurveto{\pgfqpoint{1.895069in}{1.649889in}}{\pgfqpoint{1.902135in}{1.652816in}}{\pgfqpoint{1.907344in}{1.658025in}}%
\pgfpathcurveto{\pgfqpoint{1.912553in}{1.663234in}}{\pgfqpoint{1.915480in}{1.670300in}}{\pgfqpoint{1.915480in}{1.677667in}}%
\pgfpathcurveto{\pgfqpoint{1.915480in}{1.685033in}}{\pgfqpoint{1.912553in}{1.692099in}}{\pgfqpoint{1.907344in}{1.697309in}}%
\pgfpathcurveto{\pgfqpoint{1.902135in}{1.702518in}}{\pgfqpoint{1.895069in}{1.705444in}}{\pgfqpoint{1.887702in}{1.705444in}}%
\pgfpathcurveto{\pgfqpoint{1.880335in}{1.705444in}}{\pgfqpoint{1.873269in}{1.702518in}}{\pgfqpoint{1.868060in}{1.697309in}}%
\pgfpathcurveto{\pgfqpoint{1.862851in}{1.692099in}}{\pgfqpoint{1.859924in}{1.685033in}}{\pgfqpoint{1.859924in}{1.677667in}}%
\pgfpathcurveto{\pgfqpoint{1.859924in}{1.670300in}}{\pgfqpoint{1.862851in}{1.663234in}}{\pgfqpoint{1.868060in}{1.658025in}}%
\pgfpathcurveto{\pgfqpoint{1.873269in}{1.652816in}}{\pgfqpoint{1.880335in}{1.649889in}}{\pgfqpoint{1.887702in}{1.649889in}}%
\pgfpathlineto{\pgfqpoint{1.887702in}{1.649889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231170in}{0.531989in}}%
\pgfpathcurveto{\pgfqpoint{1.238537in}{0.531989in}}{\pgfqpoint{1.245603in}{0.534916in}}{\pgfqpoint{1.250812in}{0.540125in}}%
\pgfpathcurveto{\pgfqpoint{1.256021in}{0.545334in}}{\pgfqpoint{1.258948in}{0.552400in}}{\pgfqpoint{1.258948in}{0.559767in}}%
\pgfpathcurveto{\pgfqpoint{1.258948in}{0.567133in}}{\pgfqpoint{1.256021in}{0.574199in}}{\pgfqpoint{1.250812in}{0.579409in}}%
\pgfpathcurveto{\pgfqpoint{1.245603in}{0.584618in}}{\pgfqpoint{1.238537in}{0.587544in}}{\pgfqpoint{1.231170in}{0.587544in}}%
\pgfpathcurveto{\pgfqpoint{1.223803in}{0.587544in}}{\pgfqpoint{1.216737in}{0.584618in}}{\pgfqpoint{1.211528in}{0.579409in}}%
\pgfpathcurveto{\pgfqpoint{1.206319in}{0.574199in}}{\pgfqpoint{1.203392in}{0.567133in}}{\pgfqpoint{1.203392in}{0.559767in}}%
\pgfpathcurveto{\pgfqpoint{1.203392in}{0.552400in}}{\pgfqpoint{1.206319in}{0.545334in}}{\pgfqpoint{1.211528in}{0.540125in}}%
\pgfpathcurveto{\pgfqpoint{1.216737in}{0.534916in}}{\pgfqpoint{1.223803in}{0.531989in}}{\pgfqpoint{1.231170in}{0.531989in}}%
\pgfpathlineto{\pgfqpoint{1.231170in}{0.531989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137255,0.568627,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137255,0.568627,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.179242in}{1.181822in}}%
\pgfpathcurveto{\pgfqpoint{1.186609in}{1.181822in}}{\pgfqpoint{1.193675in}{1.184749in}}{\pgfqpoint{1.198884in}{1.189958in}}%
\pgfpathcurveto{\pgfqpoint{1.204093in}{1.195167in}}{\pgfqpoint{1.207020in}{1.202233in}}{\pgfqpoint{1.207020in}{1.209600in}}%
\pgfpathcurveto{\pgfqpoint{1.207020in}{1.216967in}}{\pgfqpoint{1.204093in}{1.224033in}}{\pgfqpoint{1.198884in}{1.229242in}}%
\pgfpathcurveto{\pgfqpoint{1.193675in}{1.234451in}}{\pgfqpoint{1.186609in}{1.237378in}}{\pgfqpoint{1.179242in}{1.237378in}}%
\pgfpathcurveto{\pgfqpoint{1.171876in}{1.237378in}}{\pgfqpoint{1.164810in}{1.234451in}}{\pgfqpoint{1.159601in}{1.229242in}}%
\pgfpathcurveto{\pgfqpoint{1.154391in}{1.224033in}}{\pgfqpoint{1.151465in}{1.216967in}}{\pgfqpoint{1.151465in}{1.209600in}}%
\pgfpathcurveto{\pgfqpoint{1.151465in}{1.202233in}}{\pgfqpoint{1.154391in}{1.195167in}}{\pgfqpoint{1.159601in}{1.189958in}}%
\pgfpathcurveto{\pgfqpoint{1.164810in}{1.184749in}}{\pgfqpoint{1.171876in}{1.181822in}}{\pgfqpoint{1.179242in}{1.181822in}}%
\pgfpathlineto{\pgfqpoint{1.179242in}{1.181822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278431,0.639216,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.639216,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815682in}{0.596622in}}%
\pgfpathcurveto{\pgfqpoint{1.823049in}{0.596622in}}{\pgfqpoint{1.830115in}{0.599549in}}{\pgfqpoint{1.835324in}{0.604758in}}%
\pgfpathcurveto{\pgfqpoint{1.840533in}{0.609967in}}{\pgfqpoint{1.843460in}{0.617033in}}{\pgfqpoint{1.843460in}{0.624400in}}%
\pgfpathcurveto{\pgfqpoint{1.843460in}{0.631767in}}{\pgfqpoint{1.840533in}{0.638833in}}{\pgfqpoint{1.835324in}{0.644042in}}%
\pgfpathcurveto{\pgfqpoint{1.830115in}{0.649251in}}{\pgfqpoint{1.823049in}{0.652178in}}{\pgfqpoint{1.815682in}{0.652178in}}%
\pgfpathcurveto{\pgfqpoint{1.808315in}{0.652178in}}{\pgfqpoint{1.801249in}{0.649251in}}{\pgfqpoint{1.796040in}{0.644042in}}%
\pgfpathcurveto{\pgfqpoint{1.790831in}{0.638833in}}{\pgfqpoint{1.787904in}{0.631767in}}{\pgfqpoint{1.787904in}{0.624400in}}%
\pgfpathcurveto{\pgfqpoint{1.787904in}{0.617033in}}{\pgfqpoint{1.790831in}{0.609967in}}{\pgfqpoint{1.796040in}{0.604758in}}%
\pgfpathcurveto{\pgfqpoint{1.801249in}{0.599549in}}{\pgfqpoint{1.808315in}{0.596622in}}{\pgfqpoint{1.815682in}{0.596622in}}%
\pgfpathlineto{\pgfqpoint{1.815682in}{0.596622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703022in}{1.068422in}}%
\pgfpathcurveto{\pgfqpoint{0.710389in}{1.068422in}}{\pgfqpoint{0.717455in}{1.071349in}}{\pgfqpoint{0.722664in}{1.076558in}}%
\pgfpathcurveto{\pgfqpoint{0.727873in}{1.081767in}}{\pgfqpoint{0.730800in}{1.088833in}}{\pgfqpoint{0.730800in}{1.096200in}}%
\pgfpathcurveto{\pgfqpoint{0.730800in}{1.103567in}}{\pgfqpoint{0.727873in}{1.110633in}}{\pgfqpoint{0.722664in}{1.115842in}}%
\pgfpathcurveto{\pgfqpoint{0.717455in}{1.121051in}}{\pgfqpoint{0.710389in}{1.123978in}}{\pgfqpoint{0.703022in}{1.123978in}}%
\pgfpathcurveto{\pgfqpoint{0.695655in}{1.123978in}}{\pgfqpoint{0.688589in}{1.121051in}}{\pgfqpoint{0.683380in}{1.115842in}}%
\pgfpathcurveto{\pgfqpoint{0.678171in}{1.110633in}}{\pgfqpoint{0.675244in}{1.103567in}}{\pgfqpoint{0.675244in}{1.096200in}}%
\pgfpathcurveto{\pgfqpoint{0.675244in}{1.088833in}}{\pgfqpoint{0.678171in}{1.081767in}}{\pgfqpoint{0.683380in}{1.076558in}}%
\pgfpathcurveto{\pgfqpoint{0.688589in}{1.071349in}}{\pgfqpoint{0.695655in}{1.068422in}}{\pgfqpoint{0.703022in}{1.068422in}}%
\pgfpathlineto{\pgfqpoint{0.703022in}{1.068422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.798527in}{1.375722in}}%
\pgfpathcurveto{\pgfqpoint{0.805894in}{1.375722in}}{\pgfqpoint{0.812960in}{1.378649in}}{\pgfqpoint{0.818169in}{1.383858in}}%
\pgfpathcurveto{\pgfqpoint{0.823378in}{1.389067in}}{\pgfqpoint{0.826305in}{1.396133in}}{\pgfqpoint{0.826305in}{1.403500in}}%
\pgfpathcurveto{\pgfqpoint{0.826305in}{1.410867in}}{\pgfqpoint{0.823378in}{1.417933in}}{\pgfqpoint{0.818169in}{1.423142in}}%
\pgfpathcurveto{\pgfqpoint{0.812960in}{1.428351in}}{\pgfqpoint{0.805894in}{1.431278in}}{\pgfqpoint{0.798527in}{1.431278in}}%
\pgfpathcurveto{\pgfqpoint{0.791160in}{1.431278in}}{\pgfqpoint{0.784094in}{1.428351in}}{\pgfqpoint{0.778885in}{1.423142in}}%
\pgfpathcurveto{\pgfqpoint{0.773676in}{1.417933in}}{\pgfqpoint{0.770749in}{1.410867in}}{\pgfqpoint{0.770749in}{1.403500in}}%
\pgfpathcurveto{\pgfqpoint{0.770749in}{1.396133in}}{\pgfqpoint{0.773676in}{1.389067in}}{\pgfqpoint{0.778885in}{1.383858in}}%
\pgfpathcurveto{\pgfqpoint{0.784094in}{1.378649in}}{\pgfqpoint{0.791160in}{1.375722in}}{\pgfqpoint{0.798527in}{1.375722in}}%
\pgfpathlineto{\pgfqpoint{0.798527in}{1.375722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.641176,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.641176,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159150in}{1.265822in}}%
\pgfpathcurveto{\pgfqpoint{1.166517in}{1.265822in}}{\pgfqpoint{1.173583in}{1.268749in}}{\pgfqpoint{1.178792in}{1.273958in}}%
\pgfpathcurveto{\pgfqpoint{1.184001in}{1.279167in}}{\pgfqpoint{1.186928in}{1.286233in}}{\pgfqpoint{1.186928in}{1.293600in}}%
\pgfpathcurveto{\pgfqpoint{1.186928in}{1.300967in}}{\pgfqpoint{1.184001in}{1.308033in}}{\pgfqpoint{1.178792in}{1.313242in}}%
\pgfpathcurveto{\pgfqpoint{1.173583in}{1.318451in}}{\pgfqpoint{1.166517in}{1.321378in}}{\pgfqpoint{1.159150in}{1.321378in}}%
\pgfpathcurveto{\pgfqpoint{1.151783in}{1.321378in}}{\pgfqpoint{1.144717in}{1.318451in}}{\pgfqpoint{1.139508in}{1.313242in}}%
\pgfpathcurveto{\pgfqpoint{1.134299in}{1.308033in}}{\pgfqpoint{1.131372in}{1.300967in}}{\pgfqpoint{1.131372in}{1.293600in}}%
\pgfpathcurveto{\pgfqpoint{1.131372in}{1.286233in}}{\pgfqpoint{1.134299in}{1.279167in}}{\pgfqpoint{1.139508in}{1.273958in}}%
\pgfpathcurveto{\pgfqpoint{1.144717in}{1.268749in}}{\pgfqpoint{1.151783in}{1.265822in}}{\pgfqpoint{1.159150in}{1.265822in}}%
\pgfpathlineto{\pgfqpoint{1.159150in}{1.265822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.803922,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.607843,0.803922,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019478in}{0.531989in}}%
\pgfpathcurveto{\pgfqpoint{2.026845in}{0.531989in}}{\pgfqpoint{2.033911in}{0.534916in}}{\pgfqpoint{2.039120in}{0.540125in}}%
\pgfpathcurveto{\pgfqpoint{2.044329in}{0.545334in}}{\pgfqpoint{2.047256in}{0.552400in}}{\pgfqpoint{2.047256in}{0.559767in}}%
\pgfpathcurveto{\pgfqpoint{2.047256in}{0.567133in}}{\pgfqpoint{2.044329in}{0.574199in}}{\pgfqpoint{2.039120in}{0.579409in}}%
\pgfpathcurveto{\pgfqpoint{2.033911in}{0.584618in}}{\pgfqpoint{2.026845in}{0.587544in}}{\pgfqpoint{2.019478in}{0.587544in}}%
\pgfpathcurveto{\pgfqpoint{2.012111in}{0.587544in}}{\pgfqpoint{2.005045in}{0.584618in}}{\pgfqpoint{1.999836in}{0.579409in}}%
\pgfpathcurveto{\pgfqpoint{1.994627in}{0.574199in}}{\pgfqpoint{1.991700in}{0.567133in}}{\pgfqpoint{1.991700in}{0.559767in}}%
\pgfpathcurveto{\pgfqpoint{1.991700in}{0.552400in}}{\pgfqpoint{1.994627in}{0.545334in}}{\pgfqpoint{1.999836in}{0.540125in}}%
\pgfpathcurveto{\pgfqpoint{2.005045in}{0.534916in}}{\pgfqpoint{2.012111in}{0.531989in}}{\pgfqpoint{2.019478in}{0.531989in}}%
\pgfpathlineto{\pgfqpoint{2.019478in}{0.531989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159411in}{0.940556in}}%
\pgfpathcurveto{\pgfqpoint{1.166778in}{0.940556in}}{\pgfqpoint{1.173844in}{0.943482in}}{\pgfqpoint{1.179053in}{0.948691in}}%
\pgfpathcurveto{\pgfqpoint{1.184262in}{0.953901in}}{\pgfqpoint{1.187189in}{0.960967in}}{\pgfqpoint{1.187189in}{0.968333in}}%
\pgfpathcurveto{\pgfqpoint{1.187189in}{0.975700in}}{\pgfqpoint{1.184262in}{0.982766in}}{\pgfqpoint{1.179053in}{0.987975in}}%
\pgfpathcurveto{\pgfqpoint{1.173844in}{0.993184in}}{\pgfqpoint{1.166778in}{0.996111in}}{\pgfqpoint{1.159411in}{0.996111in}}%
\pgfpathcurveto{\pgfqpoint{1.152044in}{0.996111in}}{\pgfqpoint{1.144978in}{0.993184in}}{\pgfqpoint{1.139769in}{0.987975in}}%
\pgfpathcurveto{\pgfqpoint{1.134560in}{0.982766in}}{\pgfqpoint{1.131633in}{0.975700in}}{\pgfqpoint{1.131633in}{0.968333in}}%
\pgfpathcurveto{\pgfqpoint{1.131633in}{0.960967in}}{\pgfqpoint{1.134560in}{0.953901in}}{\pgfqpoint{1.139769in}{0.948691in}}%
\pgfpathcurveto{\pgfqpoint{1.144978in}{0.943482in}}{\pgfqpoint{1.152044in}{0.940556in}}{\pgfqpoint{1.159411in}{0.940556in}}%
\pgfpathlineto{\pgfqpoint{1.159411in}{0.940556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008064in}{0.600589in}}%
\pgfpathcurveto{\pgfqpoint{1.015431in}{0.600589in}}{\pgfqpoint{1.022497in}{0.603516in}}{\pgfqpoint{1.027706in}{0.608725in}}%
\pgfpathcurveto{\pgfqpoint{1.032915in}{0.613934in}}{\pgfqpoint{1.035842in}{0.621000in}}{\pgfqpoint{1.035842in}{0.628367in}}%
\pgfpathcurveto{\pgfqpoint{1.035842in}{0.635733in}}{\pgfqpoint{1.032915in}{0.642799in}}{\pgfqpoint{1.027706in}{0.648009in}}%
\pgfpathcurveto{\pgfqpoint{1.022497in}{0.653218in}}{\pgfqpoint{1.015431in}{0.656144in}}{\pgfqpoint{1.008064in}{0.656144in}}%
\pgfpathcurveto{\pgfqpoint{1.000697in}{0.656144in}}{\pgfqpoint{0.993631in}{0.653218in}}{\pgfqpoint{0.988422in}{0.648009in}}%
\pgfpathcurveto{\pgfqpoint{0.983213in}{0.642799in}}{\pgfqpoint{0.980286in}{0.635733in}}{\pgfqpoint{0.980286in}{0.628367in}}%
\pgfpathcurveto{\pgfqpoint{0.980286in}{0.621000in}}{\pgfqpoint{0.983213in}{0.613934in}}{\pgfqpoint{0.988422in}{0.608725in}}%
\pgfpathcurveto{\pgfqpoint{0.993631in}{0.603516in}}{\pgfqpoint{1.000697in}{0.600589in}}{\pgfqpoint{1.008064in}{0.600589in}}%
\pgfpathlineto{\pgfqpoint{1.008064in}{0.600589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.461582in}{0.795656in}}%
\pgfpathcurveto{\pgfqpoint{1.468949in}{0.795656in}}{\pgfqpoint{1.476015in}{0.798582in}}{\pgfqpoint{1.481224in}{0.803791in}}%
\pgfpathcurveto{\pgfqpoint{1.486433in}{0.809001in}}{\pgfqpoint{1.489360in}{0.816067in}}{\pgfqpoint{1.489360in}{0.823433in}}%
\pgfpathcurveto{\pgfqpoint{1.489360in}{0.830800in}}{\pgfqpoint{1.486433in}{0.837866in}}{\pgfqpoint{1.481224in}{0.843075in}}%
\pgfpathcurveto{\pgfqpoint{1.476015in}{0.848284in}}{\pgfqpoint{1.468949in}{0.851211in}}{\pgfqpoint{1.461582in}{0.851211in}}%
\pgfpathcurveto{\pgfqpoint{1.454216in}{0.851211in}}{\pgfqpoint{1.447150in}{0.848284in}}{\pgfqpoint{1.441941in}{0.843075in}}%
\pgfpathcurveto{\pgfqpoint{1.436732in}{0.837866in}}{\pgfqpoint{1.433805in}{0.830800in}}{\pgfqpoint{1.433805in}{0.823433in}}%
\pgfpathcurveto{\pgfqpoint{1.433805in}{0.816067in}}{\pgfqpoint{1.436732in}{0.809001in}}{\pgfqpoint{1.441941in}{0.803791in}}%
\pgfpathcurveto{\pgfqpoint{1.447150in}{0.798582in}}{\pgfqpoint{1.454216in}{0.795656in}}{\pgfqpoint{1.461582in}{0.795656in}}%
\pgfpathlineto{\pgfqpoint{1.461582in}{0.795656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490196,0.745098,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.745098,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.858805in}{1.648956in}}%
\pgfpathcurveto{\pgfqpoint{0.866171in}{1.648956in}}{\pgfqpoint{0.873237in}{1.651882in}}{\pgfqpoint{0.878447in}{1.657091in}}%
\pgfpathcurveto{\pgfqpoint{0.883656in}{1.662301in}}{\pgfqpoint{0.886582in}{1.669367in}}{\pgfqpoint{0.886582in}{1.676733in}}%
\pgfpathcurveto{\pgfqpoint{0.886582in}{1.684100in}}{\pgfqpoint{0.883656in}{1.691166in}}{\pgfqpoint{0.878447in}{1.696375in}}%
\pgfpathcurveto{\pgfqpoint{0.873237in}{1.701584in}}{\pgfqpoint{0.866171in}{1.704511in}}{\pgfqpoint{0.858805in}{1.704511in}}%
\pgfpathcurveto{\pgfqpoint{0.851438in}{1.704511in}}{\pgfqpoint{0.844372in}{1.701584in}}{\pgfqpoint{0.839163in}{1.696375in}}%
\pgfpathcurveto{\pgfqpoint{0.833954in}{1.691166in}}{\pgfqpoint{0.831027in}{1.684100in}}{\pgfqpoint{0.831027in}{1.676733in}}%
\pgfpathcurveto{\pgfqpoint{0.831027in}{1.669367in}}{\pgfqpoint{0.833954in}{1.662301in}}{\pgfqpoint{0.839163in}{1.657091in}}%
\pgfpathcurveto{\pgfqpoint{0.844372in}{1.651882in}}{\pgfqpoint{0.851438in}{1.648956in}}{\pgfqpoint{0.858805in}{1.648956in}}%
\pgfpathlineto{\pgfqpoint{0.858805in}{1.648956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304756in}{0.669889in}}%
\pgfpathcurveto{\pgfqpoint{1.312123in}{0.669889in}}{\pgfqpoint{1.319189in}{0.672816in}}{\pgfqpoint{1.324398in}{0.678025in}}%
\pgfpathcurveto{\pgfqpoint{1.329607in}{0.683234in}}{\pgfqpoint{1.332534in}{0.690300in}}{\pgfqpoint{1.332534in}{0.697667in}}%
\pgfpathcurveto{\pgfqpoint{1.332534in}{0.705033in}}{\pgfqpoint{1.329607in}{0.712099in}}{\pgfqpoint{1.324398in}{0.717309in}}%
\pgfpathcurveto{\pgfqpoint{1.319189in}{0.722518in}}{\pgfqpoint{1.312123in}{0.725444in}}{\pgfqpoint{1.304756in}{0.725444in}}%
\pgfpathcurveto{\pgfqpoint{1.297389in}{0.725444in}}{\pgfqpoint{1.290323in}{0.722518in}}{\pgfqpoint{1.285114in}{0.717309in}}%
\pgfpathcurveto{\pgfqpoint{1.279905in}{0.712099in}}{\pgfqpoint{1.276978in}{0.705033in}}{\pgfqpoint{1.276978in}{0.697667in}}%
\pgfpathcurveto{\pgfqpoint{1.276978in}{0.690300in}}{\pgfqpoint{1.279905in}{0.683234in}}{\pgfqpoint{1.285114in}{0.678025in}}%
\pgfpathcurveto{\pgfqpoint{1.290323in}{0.672816in}}{\pgfqpoint{1.297389in}{0.669889in}}{\pgfqpoint{1.304756in}{0.669889in}}%
\pgfpathlineto{\pgfqpoint{1.304756in}{0.669889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745749in}{1.713589in}}%
\pgfpathcurveto{\pgfqpoint{1.753116in}{1.713589in}}{\pgfqpoint{1.760182in}{1.716516in}}{\pgfqpoint{1.765391in}{1.721725in}}%
\pgfpathcurveto{\pgfqpoint{1.770600in}{1.726934in}}{\pgfqpoint{1.773527in}{1.734000in}}{\pgfqpoint{1.773527in}{1.741367in}}%
\pgfpathcurveto{\pgfqpoint{1.773527in}{1.748733in}}{\pgfqpoint{1.770600in}{1.755799in}}{\pgfqpoint{1.765391in}{1.761009in}}%
\pgfpathcurveto{\pgfqpoint{1.760182in}{1.766218in}}{\pgfqpoint{1.753116in}{1.769144in}}{\pgfqpoint{1.745749in}{1.769144in}}%
\pgfpathcurveto{\pgfqpoint{1.738382in}{1.769144in}}{\pgfqpoint{1.731316in}{1.766218in}}{\pgfqpoint{1.726107in}{1.761009in}}%
\pgfpathcurveto{\pgfqpoint{1.720898in}{1.755799in}}{\pgfqpoint{1.717971in}{1.748733in}}{\pgfqpoint{1.717971in}{1.741367in}}%
\pgfpathcurveto{\pgfqpoint{1.717971in}{1.734000in}}{\pgfqpoint{1.720898in}{1.726934in}}{\pgfqpoint{1.726107in}{1.721725in}}%
\pgfpathcurveto{\pgfqpoint{1.731316in}{1.716516in}}{\pgfqpoint{1.738382in}{1.713589in}}{\pgfqpoint{1.745749in}{1.713589in}}%
\pgfpathlineto{\pgfqpoint{1.745749in}{1.713589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932130in}{0.804056in}}%
\pgfpathcurveto{\pgfqpoint{0.939496in}{0.804056in}}{\pgfqpoint{0.946562in}{0.806982in}}{\pgfqpoint{0.951771in}{0.812191in}}%
\pgfpathcurveto{\pgfqpoint{0.956981in}{0.817401in}}{\pgfqpoint{0.959907in}{0.824467in}}{\pgfqpoint{0.959907in}{0.831833in}}%
\pgfpathcurveto{\pgfqpoint{0.959907in}{0.839200in}}{\pgfqpoint{0.956981in}{0.846266in}}{\pgfqpoint{0.951771in}{0.851475in}}%
\pgfpathcurveto{\pgfqpoint{0.946562in}{0.856684in}}{\pgfqpoint{0.939496in}{0.859611in}}{\pgfqpoint{0.932130in}{0.859611in}}%
\pgfpathcurveto{\pgfqpoint{0.924763in}{0.859611in}}{\pgfqpoint{0.917697in}{0.856684in}}{\pgfqpoint{0.912488in}{0.851475in}}%
\pgfpathcurveto{\pgfqpoint{0.907279in}{0.846266in}}{\pgfqpoint{0.904352in}{0.839200in}}{\pgfqpoint{0.904352in}{0.831833in}}%
\pgfpathcurveto{\pgfqpoint{0.904352in}{0.824467in}}{\pgfqpoint{0.907279in}{0.817401in}}{\pgfqpoint{0.912488in}{0.812191in}}%
\pgfpathcurveto{\pgfqpoint{0.917697in}{0.806982in}}{\pgfqpoint{0.924763in}{0.804056in}}{\pgfqpoint{0.932130in}{0.804056in}}%
\pgfpathlineto{\pgfqpoint{0.932130in}{0.804056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572549,0.786275,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.572549,0.786275,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451406in}{1.265822in}}%
\pgfpathcurveto{\pgfqpoint{1.458772in}{1.265822in}}{\pgfqpoint{1.465838in}{1.268749in}}{\pgfqpoint{1.471048in}{1.273958in}}%
\pgfpathcurveto{\pgfqpoint{1.476257in}{1.279167in}}{\pgfqpoint{1.479184in}{1.286233in}}{\pgfqpoint{1.479184in}{1.293600in}}%
\pgfpathcurveto{\pgfqpoint{1.479184in}{1.300967in}}{\pgfqpoint{1.476257in}{1.308033in}}{\pgfqpoint{1.471048in}{1.313242in}}%
\pgfpathcurveto{\pgfqpoint{1.465838in}{1.318451in}}{\pgfqpoint{1.458772in}{1.321378in}}{\pgfqpoint{1.451406in}{1.321378in}}%
\pgfpathcurveto{\pgfqpoint{1.444039in}{1.321378in}}{\pgfqpoint{1.436973in}{1.318451in}}{\pgfqpoint{1.431764in}{1.313242in}}%
\pgfpathcurveto{\pgfqpoint{1.426555in}{1.308033in}}{\pgfqpoint{1.423628in}{1.300967in}}{\pgfqpoint{1.423628in}{1.293600in}}%
\pgfpathcurveto{\pgfqpoint{1.423628in}{1.286233in}}{\pgfqpoint{1.426555in}{1.279167in}}{\pgfqpoint{1.431764in}{1.273958in}}%
\pgfpathcurveto{\pgfqpoint{1.436973in}{1.268749in}}{\pgfqpoint{1.444039in}{1.265822in}}{\pgfqpoint{1.451406in}{1.265822in}}%
\pgfpathlineto{\pgfqpoint{1.451406in}{1.265822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.921569,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.921569,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160455in}{1.713356in}}%
\pgfpathcurveto{\pgfqpoint{1.167821in}{1.713356in}}{\pgfqpoint{1.174887in}{1.716282in}}{\pgfqpoint{1.180096in}{1.721491in}}%
\pgfpathcurveto{\pgfqpoint{1.185305in}{1.726701in}}{\pgfqpoint{1.188232in}{1.733767in}}{\pgfqpoint{1.188232in}{1.741133in}}%
\pgfpathcurveto{\pgfqpoint{1.188232in}{1.748500in}}{\pgfqpoint{1.185305in}{1.755566in}}{\pgfqpoint{1.180096in}{1.760775in}}%
\pgfpathcurveto{\pgfqpoint{1.174887in}{1.765984in}}{\pgfqpoint{1.167821in}{1.768911in}}{\pgfqpoint{1.160455in}{1.768911in}}%
\pgfpathcurveto{\pgfqpoint{1.153088in}{1.768911in}}{\pgfqpoint{1.146022in}{1.765984in}}{\pgfqpoint{1.140813in}{1.760775in}}%
\pgfpathcurveto{\pgfqpoint{1.135604in}{1.755566in}}{\pgfqpoint{1.132677in}{1.748500in}}{\pgfqpoint{1.132677in}{1.741133in}}%
\pgfpathcurveto{\pgfqpoint{1.132677in}{1.733767in}}{\pgfqpoint{1.135604in}{1.726701in}}{\pgfqpoint{1.140813in}{1.721491in}}%
\pgfpathcurveto{\pgfqpoint{1.146022in}{1.716282in}}{\pgfqpoint{1.153088in}{1.713356in}}{\pgfqpoint{1.160455in}{1.713356in}}%
\pgfpathlineto{\pgfqpoint{1.160455in}{1.713356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450884in}{0.531989in}}%
\pgfpathcurveto{\pgfqpoint{1.458251in}{0.531989in}}{\pgfqpoint{1.465317in}{0.534916in}}{\pgfqpoint{1.470526in}{0.540125in}}%
\pgfpathcurveto{\pgfqpoint{1.475735in}{0.545334in}}{\pgfqpoint{1.478662in}{0.552400in}}{\pgfqpoint{1.478662in}{0.559767in}}%
\pgfpathcurveto{\pgfqpoint{1.478662in}{0.567133in}}{\pgfqpoint{1.475735in}{0.574199in}}{\pgfqpoint{1.470526in}{0.579409in}}%
\pgfpathcurveto{\pgfqpoint{1.465317in}{0.584618in}}{\pgfqpoint{1.458251in}{0.587544in}}{\pgfqpoint{1.450884in}{0.587544in}}%
\pgfpathcurveto{\pgfqpoint{1.443517in}{0.587544in}}{\pgfqpoint{1.436451in}{0.584618in}}{\pgfqpoint{1.431242in}{0.579409in}}%
\pgfpathcurveto{\pgfqpoint{1.426033in}{0.574199in}}{\pgfqpoint{1.423106in}{0.567133in}}{\pgfqpoint{1.423106in}{0.559767in}}%
\pgfpathcurveto{\pgfqpoint{1.423106in}{0.552400in}}{\pgfqpoint{1.426033in}{0.545334in}}{\pgfqpoint{1.431242in}{0.540125in}}%
\pgfpathcurveto{\pgfqpoint{1.436451in}{0.534916in}}{\pgfqpoint{1.443517in}{0.531989in}}{\pgfqpoint{1.450884in}{0.531989in}}%
\pgfpathlineto{\pgfqpoint{1.450884in}{0.531989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.725490,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.450980,0.725490,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877264in}{0.600356in}}%
\pgfpathcurveto{\pgfqpoint{1.884631in}{0.600356in}}{\pgfqpoint{1.891697in}{0.603282in}}{\pgfqpoint{1.896906in}{0.608491in}}%
\pgfpathcurveto{\pgfqpoint{1.902115in}{0.613701in}}{\pgfqpoint{1.905042in}{0.620767in}}{\pgfqpoint{1.905042in}{0.628133in}}%
\pgfpathcurveto{\pgfqpoint{1.905042in}{0.635500in}}{\pgfqpoint{1.902115in}{0.642566in}}{\pgfqpoint{1.896906in}{0.647775in}}%
\pgfpathcurveto{\pgfqpoint{1.891697in}{0.652984in}}{\pgfqpoint{1.884631in}{0.655911in}}{\pgfqpoint{1.877264in}{0.655911in}}%
\pgfpathcurveto{\pgfqpoint{1.869898in}{0.655911in}}{\pgfqpoint{1.862832in}{0.652984in}}{\pgfqpoint{1.857622in}{0.647775in}}%
\pgfpathcurveto{\pgfqpoint{1.852413in}{0.642566in}}{\pgfqpoint{1.849487in}{0.635500in}}{\pgfqpoint{1.849487in}{0.628133in}}%
\pgfpathcurveto{\pgfqpoint{1.849487in}{0.620767in}}{\pgfqpoint{1.852413in}{0.613701in}}{\pgfqpoint{1.857622in}{0.608491in}}%
\pgfpathcurveto{\pgfqpoint{1.862832in}{0.603282in}}{\pgfqpoint{1.869898in}{0.600356in}}{\pgfqpoint{1.877264in}{0.600356in}}%
\pgfpathlineto{\pgfqpoint{1.877264in}{0.600356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.956863,0.978431,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.956863,0.978431,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741835in}{1.396256in}}%
\pgfpathcurveto{\pgfqpoint{1.749202in}{1.396256in}}{\pgfqpoint{1.756268in}{1.399182in}}{\pgfqpoint{1.761477in}{1.404391in}}%
\pgfpathcurveto{\pgfqpoint{1.766686in}{1.409601in}}{\pgfqpoint{1.769613in}{1.416667in}}{\pgfqpoint{1.769613in}{1.424033in}}%
\pgfpathcurveto{\pgfqpoint{1.769613in}{1.431400in}}{\pgfqpoint{1.766686in}{1.438466in}}{\pgfqpoint{1.761477in}{1.443675in}}%
\pgfpathcurveto{\pgfqpoint{1.756268in}{1.448884in}}{\pgfqpoint{1.749202in}{1.451811in}}{\pgfqpoint{1.741835in}{1.451811in}}%
\pgfpathcurveto{\pgfqpoint{1.734468in}{1.451811in}}{\pgfqpoint{1.727402in}{1.448884in}}{\pgfqpoint{1.722193in}{1.443675in}}%
\pgfpathcurveto{\pgfqpoint{1.716984in}{1.438466in}}{\pgfqpoint{1.714057in}{1.431400in}}{\pgfqpoint{1.714057in}{1.424033in}}%
\pgfpathcurveto{\pgfqpoint{1.714057in}{1.416667in}}{\pgfqpoint{1.716984in}{1.409601in}}{\pgfqpoint{1.722193in}{1.404391in}}%
\pgfpathcurveto{\pgfqpoint{1.727402in}{1.399182in}}{\pgfqpoint{1.734468in}{1.396256in}}{\pgfqpoint{1.741835in}{1.396256in}}%
\pgfpathlineto{\pgfqpoint{1.741835in}{1.396256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932652in}{1.001456in}}%
\pgfpathcurveto{\pgfqpoint{0.940018in}{1.001456in}}{\pgfqpoint{0.947084in}{1.004382in}}{\pgfqpoint{0.952293in}{1.009591in}}%
\pgfpathcurveto{\pgfqpoint{0.957502in}{1.014801in}}{\pgfqpoint{0.960429in}{1.021867in}}{\pgfqpoint{0.960429in}{1.029233in}}%
\pgfpathcurveto{\pgfqpoint{0.960429in}{1.036600in}}{\pgfqpoint{0.957502in}{1.043666in}}{\pgfqpoint{0.952293in}{1.048875in}}%
\pgfpathcurveto{\pgfqpoint{0.947084in}{1.054084in}}{\pgfqpoint{0.940018in}{1.057011in}}{\pgfqpoint{0.932652in}{1.057011in}}%
\pgfpathcurveto{\pgfqpoint{0.925285in}{1.057011in}}{\pgfqpoint{0.918219in}{1.054084in}}{\pgfqpoint{0.913010in}{1.048875in}}%
\pgfpathcurveto{\pgfqpoint{0.907801in}{1.043666in}}{\pgfqpoint{0.904874in}{1.036600in}}{\pgfqpoint{0.904874in}{1.029233in}}%
\pgfpathcurveto{\pgfqpoint{0.904874in}{1.021867in}}{\pgfqpoint{0.907801in}{1.014801in}}{\pgfqpoint{0.913010in}{1.009591in}}%
\pgfpathcurveto{\pgfqpoint{0.918219in}{1.004382in}}{\pgfqpoint{0.925285in}{1.001456in}}{\pgfqpoint{0.932652in}{1.001456in}}%
\pgfpathlineto{\pgfqpoint{0.932652in}{1.001456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.898039,0.949020,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.898039,0.949020,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.458973in}{1.715922in}}%
\pgfpathcurveto{\pgfqpoint{1.466340in}{1.715922in}}{\pgfqpoint{1.473406in}{1.718849in}}{\pgfqpoint{1.478615in}{1.724058in}}%
\pgfpathcurveto{\pgfqpoint{1.483824in}{1.729267in}}{\pgfqpoint{1.486751in}{1.736333in}}{\pgfqpoint{1.486751in}{1.743700in}}%
\pgfpathcurveto{\pgfqpoint{1.486751in}{1.751067in}}{\pgfqpoint{1.483824in}{1.758133in}}{\pgfqpoint{1.478615in}{1.763342in}}%
\pgfpathcurveto{\pgfqpoint{1.473406in}{1.768551in}}{\pgfqpoint{1.466340in}{1.771478in}}{\pgfqpoint{1.458973in}{1.771478in}}%
\pgfpathcurveto{\pgfqpoint{1.451606in}{1.771478in}}{\pgfqpoint{1.444540in}{1.768551in}}{\pgfqpoint{1.439331in}{1.763342in}}%
\pgfpathcurveto{\pgfqpoint{1.434122in}{1.758133in}}{\pgfqpoint{1.431195in}{1.751067in}}{\pgfqpoint{1.431195in}{1.743700in}}%
\pgfpathcurveto{\pgfqpoint{1.431195in}{1.736333in}}{\pgfqpoint{1.434122in}{1.729267in}}{\pgfqpoint{1.439331in}{1.724058in}}%
\pgfpathcurveto{\pgfqpoint{1.444540in}{1.718849in}}{\pgfqpoint{1.451606in}{1.715922in}}{\pgfqpoint{1.458973in}{1.715922in}}%
\pgfpathlineto{\pgfqpoint{1.458973in}{1.715922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.815686,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.815686,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933173in}{1.714756in}}%
\pgfpathcurveto{\pgfqpoint{0.940540in}{1.714756in}}{\pgfqpoint{0.947606in}{1.717682in}}{\pgfqpoint{0.952815in}{1.722891in}}%
\pgfpathcurveto{\pgfqpoint{0.958024in}{1.728101in}}{\pgfqpoint{0.960951in}{1.735167in}}{\pgfqpoint{0.960951in}{1.742533in}}%
\pgfpathcurveto{\pgfqpoint{0.960951in}{1.749900in}}{\pgfqpoint{0.958024in}{1.756966in}}{\pgfqpoint{0.952815in}{1.762175in}}%
\pgfpathcurveto{\pgfqpoint{0.947606in}{1.767384in}}{\pgfqpoint{0.940540in}{1.770311in}}{\pgfqpoint{0.933173in}{1.770311in}}%
\pgfpathcurveto{\pgfqpoint{0.925807in}{1.770311in}}{\pgfqpoint{0.918741in}{1.767384in}}{\pgfqpoint{0.913532in}{1.762175in}}%
\pgfpathcurveto{\pgfqpoint{0.908322in}{1.756966in}}{\pgfqpoint{0.905396in}{1.749900in}}{\pgfqpoint{0.905396in}{1.742533in}}%
\pgfpathcurveto{\pgfqpoint{0.905396in}{1.735167in}}{\pgfqpoint{0.908322in}{1.728101in}}{\pgfqpoint{0.913532in}{1.722891in}}%
\pgfpathcurveto{\pgfqpoint{0.918741in}{1.717682in}}{\pgfqpoint{0.925807in}{1.714756in}}{\pgfqpoint{0.933173in}{1.714756in}}%
\pgfpathlineto{\pgfqpoint{0.933173in}{1.714756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.782348in}{1.447122in}}%
\pgfpathcurveto{\pgfqpoint{0.789715in}{1.447122in}}{\pgfqpoint{0.796781in}{1.450049in}}{\pgfqpoint{0.801990in}{1.455258in}}%
\pgfpathcurveto{\pgfqpoint{0.807199in}{1.460467in}}{\pgfqpoint{0.810126in}{1.467533in}}{\pgfqpoint{0.810126in}{1.474900in}}%
\pgfpathcurveto{\pgfqpoint{0.810126in}{1.482267in}}{\pgfqpoint{0.807199in}{1.489333in}}{\pgfqpoint{0.801990in}{1.494542in}}%
\pgfpathcurveto{\pgfqpoint{0.796781in}{1.499751in}}{\pgfqpoint{0.789715in}{1.502678in}}{\pgfqpoint{0.782348in}{1.502678in}}%
\pgfpathcurveto{\pgfqpoint{0.774982in}{1.502678in}}{\pgfqpoint{0.767916in}{1.499751in}}{\pgfqpoint{0.762707in}{1.494542in}}%
\pgfpathcurveto{\pgfqpoint{0.757498in}{1.489333in}}{\pgfqpoint{0.754571in}{1.482267in}}{\pgfqpoint{0.754571in}{1.474900in}}%
\pgfpathcurveto{\pgfqpoint{0.754571in}{1.467533in}}{\pgfqpoint{0.757498in}{1.460467in}}{\pgfqpoint{0.762707in}{1.455258in}}%
\pgfpathcurveto{\pgfqpoint{0.767916in}{1.450049in}}{\pgfqpoint{0.774982in}{1.447122in}}{\pgfqpoint{0.782348in}{1.447122in}}%
\pgfpathlineto{\pgfqpoint{0.782348in}{1.447122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026524in}{1.657822in}}%
\pgfpathcurveto{\pgfqpoint{2.033890in}{1.657822in}}{\pgfqpoint{2.040956in}{1.660749in}}{\pgfqpoint{2.046165in}{1.665958in}}%
\pgfpathcurveto{\pgfqpoint{2.051375in}{1.671167in}}{\pgfqpoint{2.054301in}{1.678233in}}{\pgfqpoint{2.054301in}{1.685600in}}%
\pgfpathcurveto{\pgfqpoint{2.054301in}{1.692967in}}{\pgfqpoint{2.051375in}{1.700033in}}{\pgfqpoint{2.046165in}{1.705242in}}%
\pgfpathcurveto{\pgfqpoint{2.040956in}{1.710451in}}{\pgfqpoint{2.033890in}{1.713378in}}{\pgfqpoint{2.026524in}{1.713378in}}%
\pgfpathcurveto{\pgfqpoint{2.019157in}{1.713378in}}{\pgfqpoint{2.012091in}{1.710451in}}{\pgfqpoint{2.006882in}{1.705242in}}%
\pgfpathcurveto{\pgfqpoint{2.001673in}{1.700033in}}{\pgfqpoint{1.998746in}{1.692967in}}{\pgfqpoint{1.998746in}{1.685600in}}%
\pgfpathcurveto{\pgfqpoint{1.998746in}{1.678233in}}{\pgfqpoint{2.001673in}{1.671167in}}{\pgfqpoint{2.006882in}{1.665958in}}%
\pgfpathcurveto{\pgfqpoint{2.012091in}{1.660749in}}{\pgfqpoint{2.019157in}{1.657822in}}{\pgfqpoint{2.026524in}{1.657822in}}%
\pgfpathlineto{\pgfqpoint{2.026524in}{1.657822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381734in}{0.670122in}}%
\pgfpathcurveto{\pgfqpoint{1.389101in}{0.670122in}}{\pgfqpoint{1.396167in}{0.673049in}}{\pgfqpoint{1.401376in}{0.678258in}}%
\pgfpathcurveto{\pgfqpoint{1.406585in}{0.683467in}}{\pgfqpoint{1.409512in}{0.690533in}}{\pgfqpoint{1.409512in}{0.697900in}}%
\pgfpathcurveto{\pgfqpoint{1.409512in}{0.705267in}}{\pgfqpoint{1.406585in}{0.712333in}}{\pgfqpoint{1.401376in}{0.717542in}}%
\pgfpathcurveto{\pgfqpoint{1.396167in}{0.722751in}}{\pgfqpoint{1.389101in}{0.725678in}}{\pgfqpoint{1.381734in}{0.725678in}}%
\pgfpathcurveto{\pgfqpoint{1.374367in}{0.725678in}}{\pgfqpoint{1.367301in}{0.722751in}}{\pgfqpoint{1.362092in}{0.717542in}}%
\pgfpathcurveto{\pgfqpoint{1.356883in}{0.712333in}}{\pgfqpoint{1.353956in}{0.705267in}}{\pgfqpoint{1.353956in}{0.697900in}}%
\pgfpathcurveto{\pgfqpoint{1.353956in}{0.690533in}}{\pgfqpoint{1.356883in}{0.683467in}}{\pgfqpoint{1.362092in}{0.678258in}}%
\pgfpathcurveto{\pgfqpoint{1.367301in}{0.673049in}}{\pgfqpoint{1.374367in}{0.670122in}}{\pgfqpoint{1.381734in}{0.670122in}}%
\pgfpathlineto{\pgfqpoint{1.381734in}{0.670122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525490,0.762745,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.525490,0.762745,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233519in}{1.398356in}}%
\pgfpathcurveto{\pgfqpoint{1.240885in}{1.398356in}}{\pgfqpoint{1.247951in}{1.401282in}}{\pgfqpoint{1.253160in}{1.406491in}}%
\pgfpathcurveto{\pgfqpoint{1.258369in}{1.411701in}}{\pgfqpoint{1.261296in}{1.418767in}}{\pgfqpoint{1.261296in}{1.426133in}}%
\pgfpathcurveto{\pgfqpoint{1.261296in}{1.433500in}}{\pgfqpoint{1.258369in}{1.440566in}}{\pgfqpoint{1.253160in}{1.445775in}}%
\pgfpathcurveto{\pgfqpoint{1.247951in}{1.450984in}}{\pgfqpoint{1.240885in}{1.453911in}}{\pgfqpoint{1.233519in}{1.453911in}}%
\pgfpathcurveto{\pgfqpoint{1.226152in}{1.453911in}}{\pgfqpoint{1.219086in}{1.450984in}}{\pgfqpoint{1.213877in}{1.445775in}}%
\pgfpathcurveto{\pgfqpoint{1.208668in}{1.440566in}}{\pgfqpoint{1.205741in}{1.433500in}}{\pgfqpoint{1.205741in}{1.426133in}}%
\pgfpathcurveto{\pgfqpoint{1.205741in}{1.418767in}}{\pgfqpoint{1.208668in}{1.411701in}}{\pgfqpoint{1.213877in}{1.406491in}}%
\pgfpathcurveto{\pgfqpoint{1.219086in}{1.401282in}}{\pgfqpoint{1.226152in}{1.398356in}}{\pgfqpoint{1.233519in}{1.398356in}}%
\pgfpathlineto{\pgfqpoint{1.233519in}{1.398356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.980392,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.980392,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.811507in}{1.267689in}}%
\pgfpathcurveto{\pgfqpoint{1.818873in}{1.267689in}}{\pgfqpoint{1.825940in}{1.270616in}}{\pgfqpoint{1.831149in}{1.275825in}}%
\pgfpathcurveto{\pgfqpoint{1.836358in}{1.281034in}}{\pgfqpoint{1.839285in}{1.288100in}}{\pgfqpoint{1.839285in}{1.295467in}}%
\pgfpathcurveto{\pgfqpoint{1.839285in}{1.302833in}}{\pgfqpoint{1.836358in}{1.309899in}}{\pgfqpoint{1.831149in}{1.315109in}}%
\pgfpathcurveto{\pgfqpoint{1.825940in}{1.320318in}}{\pgfqpoint{1.818873in}{1.323244in}}{\pgfqpoint{1.811507in}{1.323244in}}%
\pgfpathcurveto{\pgfqpoint{1.804140in}{1.323244in}}{\pgfqpoint{1.797074in}{1.320318in}}{\pgfqpoint{1.791865in}{1.315109in}}%
\pgfpathcurveto{\pgfqpoint{1.786656in}{1.309899in}}{\pgfqpoint{1.783729in}{1.302833in}}{\pgfqpoint{1.783729in}{1.295467in}}%
\pgfpathcurveto{\pgfqpoint{1.783729in}{1.288100in}}{\pgfqpoint{1.786656in}{1.281034in}}{\pgfqpoint{1.791865in}{1.275825in}}%
\pgfpathcurveto{\pgfqpoint{1.797074in}{1.270616in}}{\pgfqpoint{1.804140in}{1.267689in}}{\pgfqpoint{1.811507in}{1.267689in}}%
\pgfpathlineto{\pgfqpoint{1.811507in}{1.267689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.788235,0.894118,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.894118,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597795in}{1.201656in}}%
\pgfpathcurveto{\pgfqpoint{1.605161in}{1.201656in}}{\pgfqpoint{1.612227in}{1.204582in}}{\pgfqpoint{1.617436in}{1.209791in}}%
\pgfpathcurveto{\pgfqpoint{1.622646in}{1.215001in}}{\pgfqpoint{1.625572in}{1.222067in}}{\pgfqpoint{1.625572in}{1.229433in}}%
\pgfpathcurveto{\pgfqpoint{1.625572in}{1.236800in}}{\pgfqpoint{1.622646in}{1.243866in}}{\pgfqpoint{1.617436in}{1.249075in}}%
\pgfpathcurveto{\pgfqpoint{1.612227in}{1.254284in}}{\pgfqpoint{1.605161in}{1.257211in}}{\pgfqpoint{1.597795in}{1.257211in}}%
\pgfpathcurveto{\pgfqpoint{1.590428in}{1.257211in}}{\pgfqpoint{1.583362in}{1.254284in}}{\pgfqpoint{1.578153in}{1.249075in}}%
\pgfpathcurveto{\pgfqpoint{1.572944in}{1.243866in}}{\pgfqpoint{1.570017in}{1.236800in}}{\pgfqpoint{1.570017in}{1.229433in}}%
\pgfpathcurveto{\pgfqpoint{1.570017in}{1.222067in}}{\pgfqpoint{1.572944in}{1.215001in}}{\pgfqpoint{1.578153in}{1.209791in}}%
\pgfpathcurveto{\pgfqpoint{1.583362in}{1.204582in}}{\pgfqpoint{1.590428in}{1.201656in}}{\pgfqpoint{1.597795in}{1.201656in}}%
\pgfpathlineto{\pgfqpoint{1.597795in}{1.201656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.374689in}{0.804756in}}%
\pgfpathcurveto{\pgfqpoint{1.382055in}{0.804756in}}{\pgfqpoint{1.389121in}{0.807682in}}{\pgfqpoint{1.394330in}{0.812891in}}%
\pgfpathcurveto{\pgfqpoint{1.399539in}{0.818101in}}{\pgfqpoint{1.402466in}{0.825167in}}{\pgfqpoint{1.402466in}{0.832533in}}%
\pgfpathcurveto{\pgfqpoint{1.402466in}{0.839900in}}{\pgfqpoint{1.399539in}{0.846966in}}{\pgfqpoint{1.394330in}{0.852175in}}%
\pgfpathcurveto{\pgfqpoint{1.389121in}{0.857384in}}{\pgfqpoint{1.382055in}{0.860311in}}{\pgfqpoint{1.374689in}{0.860311in}}%
\pgfpathcurveto{\pgfqpoint{1.367322in}{0.860311in}}{\pgfqpoint{1.360256in}{0.857384in}}{\pgfqpoint{1.355047in}{0.852175in}}%
\pgfpathcurveto{\pgfqpoint{1.349838in}{0.846966in}}{\pgfqpoint{1.346911in}{0.839900in}}{\pgfqpoint{1.346911in}{0.832533in}}%
\pgfpathcurveto{\pgfqpoint{1.346911in}{0.825167in}}{\pgfqpoint{1.349838in}{0.818101in}}{\pgfqpoint{1.355047in}{0.812891in}}%
\pgfpathcurveto{\pgfqpoint{1.360256in}{0.807682in}}{\pgfqpoint{1.367322in}{0.804756in}}{\pgfqpoint{1.374689in}{0.804756in}}%
\pgfpathlineto{\pgfqpoint{1.374689in}{0.804756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.737921in}{0.531056in}}%
\pgfpathcurveto{\pgfqpoint{1.745288in}{0.531056in}}{\pgfqpoint{1.752354in}{0.533982in}}{\pgfqpoint{1.757563in}{0.539191in}}%
\pgfpathcurveto{\pgfqpoint{1.762772in}{0.544401in}}{\pgfqpoint{1.765699in}{0.551467in}}{\pgfqpoint{1.765699in}{0.558833in}}%
\pgfpathcurveto{\pgfqpoint{1.765699in}{0.566200in}}{\pgfqpoint{1.762772in}{0.573266in}}{\pgfqpoint{1.757563in}{0.578475in}}%
\pgfpathcurveto{\pgfqpoint{1.752354in}{0.583684in}}{\pgfqpoint{1.745288in}{0.586611in}}{\pgfqpoint{1.737921in}{0.586611in}}%
\pgfpathcurveto{\pgfqpoint{1.730554in}{0.586611in}}{\pgfqpoint{1.723488in}{0.583684in}}{\pgfqpoint{1.718279in}{0.578475in}}%
\pgfpathcurveto{\pgfqpoint{1.713070in}{0.573266in}}{\pgfqpoint{1.710143in}{0.566200in}}{\pgfqpoint{1.710143in}{0.558833in}}%
\pgfpathcurveto{\pgfqpoint{1.710143in}{0.551467in}}{\pgfqpoint{1.713070in}{0.544401in}}{\pgfqpoint{1.718279in}{0.539191in}}%
\pgfpathcurveto{\pgfqpoint{1.723488in}{0.533982in}}{\pgfqpoint{1.730554in}{0.531056in}}{\pgfqpoint{1.737921in}{0.531056in}}%
\pgfpathlineto{\pgfqpoint{1.737921in}{0.531056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.980392,0.990196,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.980392,0.990196,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740269in}{1.650356in}}%
\pgfpathcurveto{\pgfqpoint{1.747636in}{1.650356in}}{\pgfqpoint{1.754702in}{1.653282in}}{\pgfqpoint{1.759911in}{1.658491in}}%
\pgfpathcurveto{\pgfqpoint{1.765120in}{1.663701in}}{\pgfqpoint{1.768047in}{1.670767in}}{\pgfqpoint{1.768047in}{1.678133in}}%
\pgfpathcurveto{\pgfqpoint{1.768047in}{1.685500in}}{\pgfqpoint{1.765120in}{1.692566in}}{\pgfqpoint{1.759911in}{1.697775in}}%
\pgfpathcurveto{\pgfqpoint{1.754702in}{1.702984in}}{\pgfqpoint{1.747636in}{1.705911in}}{\pgfqpoint{1.740269in}{1.705911in}}%
\pgfpathcurveto{\pgfqpoint{1.732903in}{1.705911in}}{\pgfqpoint{1.725837in}{1.702984in}}{\pgfqpoint{1.720628in}{1.697775in}}%
\pgfpathcurveto{\pgfqpoint{1.715418in}{1.692566in}}{\pgfqpoint{1.712492in}{1.685500in}}{\pgfqpoint{1.712492in}{1.678133in}}%
\pgfpathcurveto{\pgfqpoint{1.712492in}{1.670767in}}{\pgfqpoint{1.715418in}{1.663701in}}{\pgfqpoint{1.720628in}{1.658491in}}%
\pgfpathcurveto{\pgfqpoint{1.725837in}{1.653282in}}{\pgfqpoint{1.732903in}{1.650356in}}{\pgfqpoint{1.740269in}{1.650356in}}%
\pgfpathlineto{\pgfqpoint{1.740269in}{1.650356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.815943in}{1.647556in}}%
\pgfpathcurveto{\pgfqpoint{1.823310in}{1.647556in}}{\pgfqpoint{1.830376in}{1.650482in}}{\pgfqpoint{1.835585in}{1.655691in}}%
\pgfpathcurveto{\pgfqpoint{1.840794in}{1.660901in}}{\pgfqpoint{1.843721in}{1.667967in}}{\pgfqpoint{1.843721in}{1.675333in}}%
\pgfpathcurveto{\pgfqpoint{1.843721in}{1.682700in}}{\pgfqpoint{1.840794in}{1.689766in}}{\pgfqpoint{1.835585in}{1.694975in}}%
\pgfpathcurveto{\pgfqpoint{1.830376in}{1.700184in}}{\pgfqpoint{1.823310in}{1.703111in}}{\pgfqpoint{1.815943in}{1.703111in}}%
\pgfpathcurveto{\pgfqpoint{1.808576in}{1.703111in}}{\pgfqpoint{1.801510in}{1.700184in}}{\pgfqpoint{1.796301in}{1.694975in}}%
\pgfpathcurveto{\pgfqpoint{1.791092in}{1.689766in}}{\pgfqpoint{1.788165in}{1.682700in}}{\pgfqpoint{1.788165in}{1.675333in}}%
\pgfpathcurveto{\pgfqpoint{1.788165in}{1.667967in}}{\pgfqpoint{1.791092in}{1.660901in}}{\pgfqpoint{1.796301in}{1.655691in}}%
\pgfpathcurveto{\pgfqpoint{1.801510in}{1.650482in}}{\pgfqpoint{1.808576in}{1.647556in}}{\pgfqpoint{1.815943in}{1.647556in}}%
\pgfpathlineto{\pgfqpoint{1.815943in}{1.647556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083476in}{0.938456in}}%
\pgfpathcurveto{\pgfqpoint{1.090843in}{0.938456in}}{\pgfqpoint{1.097909in}{0.941382in}}{\pgfqpoint{1.103118in}{0.946591in}}%
\pgfpathcurveto{\pgfqpoint{1.108327in}{0.951801in}}{\pgfqpoint{1.111254in}{0.958867in}}{\pgfqpoint{1.111254in}{0.966233in}}%
\pgfpathcurveto{\pgfqpoint{1.111254in}{0.973600in}}{\pgfqpoint{1.108327in}{0.980666in}}{\pgfqpoint{1.103118in}{0.985875in}}%
\pgfpathcurveto{\pgfqpoint{1.097909in}{0.991084in}}{\pgfqpoint{1.090843in}{0.994011in}}{\pgfqpoint{1.083476in}{0.994011in}}%
\pgfpathcurveto{\pgfqpoint{1.076110in}{0.994011in}}{\pgfqpoint{1.069044in}{0.991084in}}{\pgfqpoint{1.063835in}{0.985875in}}%
\pgfpathcurveto{\pgfqpoint{1.058625in}{0.980666in}}{\pgfqpoint{1.055699in}{0.973600in}}{\pgfqpoint{1.055699in}{0.966233in}}%
\pgfpathcurveto{\pgfqpoint{1.055699in}{0.958867in}}{\pgfqpoint{1.058625in}{0.951801in}}{\pgfqpoint{1.063835in}{0.946591in}}%
\pgfpathcurveto{\pgfqpoint{1.069044in}{0.941382in}}{\pgfqpoint{1.076110in}{0.938456in}}{\pgfqpoint{1.083476in}{0.938456in}}%
\pgfpathlineto{\pgfqpoint{1.083476in}{0.938456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377820in}{0.737556in}}%
\pgfpathcurveto{\pgfqpoint{1.385187in}{0.737556in}}{\pgfqpoint{1.392253in}{0.740482in}}{\pgfqpoint{1.397462in}{0.745691in}}%
\pgfpathcurveto{\pgfqpoint{1.402671in}{0.750901in}}{\pgfqpoint{1.405598in}{0.757967in}}{\pgfqpoint{1.405598in}{0.765333in}}%
\pgfpathcurveto{\pgfqpoint{1.405598in}{0.772700in}}{\pgfqpoint{1.402671in}{0.779766in}}{\pgfqpoint{1.397462in}{0.784975in}}%
\pgfpathcurveto{\pgfqpoint{1.392253in}{0.790184in}}{\pgfqpoint{1.385187in}{0.793111in}}{\pgfqpoint{1.377820in}{0.793111in}}%
\pgfpathcurveto{\pgfqpoint{1.370453in}{0.793111in}}{\pgfqpoint{1.363387in}{0.790184in}}{\pgfqpoint{1.358178in}{0.784975in}}%
\pgfpathcurveto{\pgfqpoint{1.352969in}{0.779766in}}{\pgfqpoint{1.350042in}{0.772700in}}{\pgfqpoint{1.350042in}{0.765333in}}%
\pgfpathcurveto{\pgfqpoint{1.350042in}{0.757967in}}{\pgfqpoint{1.352969in}{0.750901in}}{\pgfqpoint{1.358178in}{0.745691in}}%
\pgfpathcurveto{\pgfqpoint{1.363387in}{0.740482in}}{\pgfqpoint{1.370453in}{0.737556in}}{\pgfqpoint{1.377820in}{0.737556in}}%
\pgfpathlineto{\pgfqpoint{1.377820in}{0.737556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.231170in}{0.938222in}}%
\pgfpathcurveto{\pgfqpoint{1.238537in}{0.938222in}}{\pgfqpoint{1.245603in}{0.941149in}}{\pgfqpoint{1.250812in}{0.946358in}}%
\pgfpathcurveto{\pgfqpoint{1.256021in}{0.951567in}}{\pgfqpoint{1.258948in}{0.958633in}}{\pgfqpoint{1.258948in}{0.966000in}}%
\pgfpathcurveto{\pgfqpoint{1.258948in}{0.973367in}}{\pgfqpoint{1.256021in}{0.980433in}}{\pgfqpoint{1.250812in}{0.985642in}}%
\pgfpathcurveto{\pgfqpoint{1.245603in}{0.990851in}}{\pgfqpoint{1.238537in}{0.993778in}}{\pgfqpoint{1.231170in}{0.993778in}}%
\pgfpathcurveto{\pgfqpoint{1.223803in}{0.993778in}}{\pgfqpoint{1.216737in}{0.990851in}}{\pgfqpoint{1.211528in}{0.985642in}}%
\pgfpathcurveto{\pgfqpoint{1.206319in}{0.980433in}}{\pgfqpoint{1.203392in}{0.973367in}}{\pgfqpoint{1.203392in}{0.966000in}}%
\pgfpathcurveto{\pgfqpoint{1.203392in}{0.958633in}}{\pgfqpoint{1.206319in}{0.951567in}}{\pgfqpoint{1.211528in}{0.946358in}}%
\pgfpathcurveto{\pgfqpoint{1.216737in}{0.941149in}}{\pgfqpoint{1.223803in}{0.938222in}}{\pgfqpoint{1.231170in}{0.938222in}}%
\pgfpathlineto{\pgfqpoint{1.231170in}{0.938222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.790196,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.790196,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523687in}{1.004722in}}%
\pgfpathcurveto{\pgfqpoint{1.531054in}{1.004722in}}{\pgfqpoint{1.538120in}{1.007649in}}{\pgfqpoint{1.543329in}{1.012858in}}%
\pgfpathcurveto{\pgfqpoint{1.548538in}{1.018067in}}{\pgfqpoint{1.551465in}{1.025133in}}{\pgfqpoint{1.551465in}{1.032500in}}%
\pgfpathcurveto{\pgfqpoint{1.551465in}{1.039867in}}{\pgfqpoint{1.548538in}{1.046933in}}{\pgfqpoint{1.543329in}{1.052142in}}%
\pgfpathcurveto{\pgfqpoint{1.538120in}{1.057351in}}{\pgfqpoint{1.531054in}{1.060278in}}{\pgfqpoint{1.523687in}{1.060278in}}%
\pgfpathcurveto{\pgfqpoint{1.516320in}{1.060278in}}{\pgfqpoint{1.509254in}{1.057351in}}{\pgfqpoint{1.504045in}{1.052142in}}%
\pgfpathcurveto{\pgfqpoint{1.498836in}{1.046933in}}{\pgfqpoint{1.495909in}{1.039867in}}{\pgfqpoint{1.495909in}{1.032500in}}%
\pgfpathcurveto{\pgfqpoint{1.495909in}{1.025133in}}{\pgfqpoint{1.498836in}{1.018067in}}{\pgfqpoint{1.504045in}{1.012858in}}%
\pgfpathcurveto{\pgfqpoint{1.509254in}{1.007649in}}{\pgfqpoint{1.516320in}{1.004722in}}{\pgfqpoint{1.523687in}{1.004722in}}%
\pgfpathlineto{\pgfqpoint{1.523687in}{1.004722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023131in}{1.711722in}}%
\pgfpathcurveto{\pgfqpoint{2.030498in}{1.711722in}}{\pgfqpoint{2.037564in}{1.714649in}}{\pgfqpoint{2.042773in}{1.719858in}}%
\pgfpathcurveto{\pgfqpoint{2.047982in}{1.725067in}}{\pgfqpoint{2.050909in}{1.732133in}}{\pgfqpoint{2.050909in}{1.739500in}}%
\pgfpathcurveto{\pgfqpoint{2.050909in}{1.746867in}}{\pgfqpoint{2.047982in}{1.753933in}}{\pgfqpoint{2.042773in}{1.759142in}}%
\pgfpathcurveto{\pgfqpoint{2.037564in}{1.764351in}}{\pgfqpoint{2.030498in}{1.767278in}}{\pgfqpoint{2.023131in}{1.767278in}}%
\pgfpathcurveto{\pgfqpoint{2.015765in}{1.767278in}}{\pgfqpoint{2.008699in}{1.764351in}}{\pgfqpoint{2.003489in}{1.759142in}}%
\pgfpathcurveto{\pgfqpoint{1.998280in}{1.753933in}}{\pgfqpoint{1.995354in}{1.746867in}}{\pgfqpoint{1.995354in}{1.739500in}}%
\pgfpathcurveto{\pgfqpoint{1.995354in}{1.732133in}}{\pgfqpoint{1.998280in}{1.725067in}}{\pgfqpoint{2.003489in}{1.719858in}}%
\pgfpathcurveto{\pgfqpoint{2.008699in}{1.714649in}}{\pgfqpoint{2.015765in}{1.711722in}}{\pgfqpoint{2.023131in}{1.711722in}}%
\pgfpathlineto{\pgfqpoint{2.023131in}{1.711722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223529,0.611765,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.611765,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.963704in}{1.364756in}}%
\pgfpathcurveto{\pgfqpoint{0.971070in}{1.364756in}}{\pgfqpoint{0.978136in}{1.367682in}}{\pgfqpoint{0.983346in}{1.372891in}}%
\pgfpathcurveto{\pgfqpoint{0.988555in}{1.378101in}}{\pgfqpoint{0.991481in}{1.385167in}}{\pgfqpoint{0.991481in}{1.392533in}}%
\pgfpathcurveto{\pgfqpoint{0.991481in}{1.399900in}}{\pgfqpoint{0.988555in}{1.406966in}}{\pgfqpoint{0.983346in}{1.412175in}}%
\pgfpathcurveto{\pgfqpoint{0.978136in}{1.417384in}}{\pgfqpoint{0.971070in}{1.420311in}}{\pgfqpoint{0.963704in}{1.420311in}}%
\pgfpathcurveto{\pgfqpoint{0.956337in}{1.420311in}}{\pgfqpoint{0.949271in}{1.417384in}}{\pgfqpoint{0.944062in}{1.412175in}}%
\pgfpathcurveto{\pgfqpoint{0.938853in}{1.406966in}}{\pgfqpoint{0.935926in}{1.399900in}}{\pgfqpoint{0.935926in}{1.392533in}}%
\pgfpathcurveto{\pgfqpoint{0.935926in}{1.385167in}}{\pgfqpoint{0.938853in}{1.378101in}}{\pgfqpoint{0.944062in}{1.372891in}}%
\pgfpathcurveto{\pgfqpoint{0.949271in}{1.367682in}}{\pgfqpoint{0.956337in}{1.364756in}}{\pgfqpoint{0.963704in}{1.364756in}}%
\pgfpathlineto{\pgfqpoint{0.963704in}{1.364756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.486275,0.743137,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.486275,0.743137,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521077in}{0.938922in}}%
\pgfpathcurveto{\pgfqpoint{1.528444in}{0.938922in}}{\pgfqpoint{1.535510in}{0.941849in}}{\pgfqpoint{1.540719in}{0.947058in}}%
\pgfpathcurveto{\pgfqpoint{1.545928in}{0.952267in}}{\pgfqpoint{1.548855in}{0.959333in}}{\pgfqpoint{1.548855in}{0.966700in}}%
\pgfpathcurveto{\pgfqpoint{1.548855in}{0.974067in}}{\pgfqpoint{1.545928in}{0.981133in}}{\pgfqpoint{1.540719in}{0.986342in}}%
\pgfpathcurveto{\pgfqpoint{1.535510in}{0.991551in}}{\pgfqpoint{1.528444in}{0.994478in}}{\pgfqpoint{1.521077in}{0.994478in}}%
\pgfpathcurveto{\pgfqpoint{1.513711in}{0.994478in}}{\pgfqpoint{1.506645in}{0.991551in}}{\pgfqpoint{1.501436in}{0.986342in}}%
\pgfpathcurveto{\pgfqpoint{1.496227in}{0.981133in}}{\pgfqpoint{1.493300in}{0.974067in}}{\pgfqpoint{1.493300in}{0.966700in}}%
\pgfpathcurveto{\pgfqpoint{1.493300in}{0.959333in}}{\pgfqpoint{1.496227in}{0.952267in}}{\pgfqpoint{1.501436in}{0.947058in}}%
\pgfpathcurveto{\pgfqpoint{1.506645in}{0.941849in}}{\pgfqpoint{1.513711in}{0.938922in}}{\pgfqpoint{1.521077in}{0.938922in}}%
\pgfpathlineto{\pgfqpoint{1.521077in}{0.938922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084520in}{0.805689in}}%
\pgfpathcurveto{\pgfqpoint{1.091887in}{0.805689in}}{\pgfqpoint{1.098953in}{0.808616in}}{\pgfqpoint{1.104162in}{0.813825in}}%
\pgfpathcurveto{\pgfqpoint{1.109371in}{0.819034in}}{\pgfqpoint{1.112298in}{0.826100in}}{\pgfqpoint{1.112298in}{0.833467in}}%
\pgfpathcurveto{\pgfqpoint{1.112298in}{0.840833in}}{\pgfqpoint{1.109371in}{0.847899in}}{\pgfqpoint{1.104162in}{0.853109in}}%
\pgfpathcurveto{\pgfqpoint{1.098953in}{0.858318in}}{\pgfqpoint{1.091887in}{0.861244in}}{\pgfqpoint{1.084520in}{0.861244in}}%
\pgfpathcurveto{\pgfqpoint{1.077153in}{0.861244in}}{\pgfqpoint{1.070087in}{0.858318in}}{\pgfqpoint{1.064878in}{0.853109in}}%
\pgfpathcurveto{\pgfqpoint{1.059669in}{0.847899in}}{\pgfqpoint{1.056742in}{0.840833in}}{\pgfqpoint{1.056742in}{0.833467in}}%
\pgfpathcurveto{\pgfqpoint{1.056742in}{0.826100in}}{\pgfqpoint{1.059669in}{0.819034in}}{\pgfqpoint{1.064878in}{0.813825in}}%
\pgfpathcurveto{\pgfqpoint{1.070087in}{0.808616in}}{\pgfqpoint{1.077153in}{0.805689in}}{\pgfqpoint{1.084520in}{0.805689in}}%
\pgfpathlineto{\pgfqpoint{1.084520in}{0.805689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.801961,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.801961,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451406in}{1.328822in}}%
\pgfpathcurveto{\pgfqpoint{1.458772in}{1.328822in}}{\pgfqpoint{1.465838in}{1.331749in}}{\pgfqpoint{1.471048in}{1.336958in}}%
\pgfpathcurveto{\pgfqpoint{1.476257in}{1.342167in}}{\pgfqpoint{1.479184in}{1.349233in}}{\pgfqpoint{1.479184in}{1.356600in}}%
\pgfpathcurveto{\pgfqpoint{1.479184in}{1.363967in}}{\pgfqpoint{1.476257in}{1.371033in}}{\pgfqpoint{1.471048in}{1.376242in}}%
\pgfpathcurveto{\pgfqpoint{1.465838in}{1.381451in}}{\pgfqpoint{1.458772in}{1.384378in}}{\pgfqpoint{1.451406in}{1.384378in}}%
\pgfpathcurveto{\pgfqpoint{1.444039in}{1.384378in}}{\pgfqpoint{1.436973in}{1.381451in}}{\pgfqpoint{1.431764in}{1.376242in}}%
\pgfpathcurveto{\pgfqpoint{1.426555in}{1.371033in}}{\pgfqpoint{1.423628in}{1.363967in}}{\pgfqpoint{1.423628in}{1.356600in}}%
\pgfpathcurveto{\pgfqpoint{1.423628in}{1.349233in}}{\pgfqpoint{1.426555in}{1.342167in}}{\pgfqpoint{1.431764in}{1.336958in}}%
\pgfpathcurveto{\pgfqpoint{1.436973in}{1.331749in}}{\pgfqpoint{1.444039in}{1.328822in}}{\pgfqpoint{1.451406in}{1.328822in}}%
\pgfpathlineto{\pgfqpoint{1.451406in}{1.328822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.266667,0.633333,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.266667,0.633333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735311in}{0.737789in}}%
\pgfpathcurveto{\pgfqpoint{1.742678in}{0.737789in}}{\pgfqpoint{1.749744in}{0.740716in}}{\pgfqpoint{1.754953in}{0.745925in}}%
\pgfpathcurveto{\pgfqpoint{1.760162in}{0.751134in}}{\pgfqpoint{1.763089in}{0.758200in}}{\pgfqpoint{1.763089in}{0.765567in}}%
\pgfpathcurveto{\pgfqpoint{1.763089in}{0.772933in}}{\pgfqpoint{1.760162in}{0.779999in}}{\pgfqpoint{1.754953in}{0.785209in}}%
\pgfpathcurveto{\pgfqpoint{1.749744in}{0.790418in}}{\pgfqpoint{1.742678in}{0.793344in}}{\pgfqpoint{1.735311in}{0.793344in}}%
\pgfpathcurveto{\pgfqpoint{1.727945in}{0.793344in}}{\pgfqpoint{1.720879in}{0.790418in}}{\pgfqpoint{1.715670in}{0.785209in}}%
\pgfpathcurveto{\pgfqpoint{1.710461in}{0.779999in}}{\pgfqpoint{1.707534in}{0.772933in}}{\pgfqpoint{1.707534in}{0.765567in}}%
\pgfpathcurveto{\pgfqpoint{1.707534in}{0.758200in}}{\pgfqpoint{1.710461in}{0.751134in}}{\pgfqpoint{1.715670in}{0.745925in}}%
\pgfpathcurveto{\pgfqpoint{1.720879in}{0.740716in}}{\pgfqpoint{1.727945in}{0.737789in}}{\pgfqpoint{1.735311in}{0.737789in}}%
\pgfpathlineto{\pgfqpoint{1.735311in}{0.737789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.082433in}{1.003322in}}%
\pgfpathcurveto{\pgfqpoint{1.089799in}{1.003322in}}{\pgfqpoint{1.096865in}{1.006249in}}{\pgfqpoint{1.102075in}{1.011458in}}%
\pgfpathcurveto{\pgfqpoint{1.107284in}{1.016667in}}{\pgfqpoint{1.110210in}{1.023733in}}{\pgfqpoint{1.110210in}{1.031100in}}%
\pgfpathcurveto{\pgfqpoint{1.110210in}{1.038467in}}{\pgfqpoint{1.107284in}{1.045533in}}{\pgfqpoint{1.102075in}{1.050742in}}%
\pgfpathcurveto{\pgfqpoint{1.096865in}{1.055951in}}{\pgfqpoint{1.089799in}{1.058878in}}{\pgfqpoint{1.082433in}{1.058878in}}%
\pgfpathcurveto{\pgfqpoint{1.075066in}{1.058878in}}{\pgfqpoint{1.068000in}{1.055951in}}{\pgfqpoint{1.062791in}{1.050742in}}%
\pgfpathcurveto{\pgfqpoint{1.057582in}{1.045533in}}{\pgfqpoint{1.054655in}{1.038467in}}{\pgfqpoint{1.054655in}{1.031100in}}%
\pgfpathcurveto{\pgfqpoint{1.054655in}{1.023733in}}{\pgfqpoint{1.057582in}{1.016667in}}{\pgfqpoint{1.062791in}{1.011458in}}%
\pgfpathcurveto{\pgfqpoint{1.068000in}{1.006249in}}{\pgfqpoint{1.075066in}{1.003322in}}{\pgfqpoint{1.082433in}{1.003322in}}%
\pgfpathlineto{\pgfqpoint{1.082433in}{1.003322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.800000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021566in}{0.738489in}}%
\pgfpathcurveto{\pgfqpoint{2.028932in}{0.738489in}}{\pgfqpoint{2.035998in}{0.741416in}}{\pgfqpoint{2.041208in}{0.746625in}}%
\pgfpathcurveto{\pgfqpoint{2.046417in}{0.751834in}}{\pgfqpoint{2.049343in}{0.758900in}}{\pgfqpoint{2.049343in}{0.766267in}}%
\pgfpathcurveto{\pgfqpoint{2.049343in}{0.773633in}}{\pgfqpoint{2.046417in}{0.780699in}}{\pgfqpoint{2.041208in}{0.785909in}}%
\pgfpathcurveto{\pgfqpoint{2.035998in}{0.791118in}}{\pgfqpoint{2.028932in}{0.794044in}}{\pgfqpoint{2.021566in}{0.794044in}}%
\pgfpathcurveto{\pgfqpoint{2.014199in}{0.794044in}}{\pgfqpoint{2.007133in}{0.791118in}}{\pgfqpoint{2.001924in}{0.785909in}}%
\pgfpathcurveto{\pgfqpoint{1.996715in}{0.780699in}}{\pgfqpoint{1.993788in}{0.773633in}}{\pgfqpoint{1.993788in}{0.766267in}}%
\pgfpathcurveto{\pgfqpoint{1.993788in}{0.758900in}}{\pgfqpoint{1.996715in}{0.751834in}}{\pgfqpoint{2.001924in}{0.746625in}}%
\pgfpathcurveto{\pgfqpoint{2.007133in}{0.741416in}}{\pgfqpoint{2.014199in}{0.738489in}}{\pgfqpoint{2.021566in}{0.738489in}}%
\pgfpathlineto{\pgfqpoint{2.021566in}{0.738489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352941,0.676471,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.676471,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856195in}{1.533689in}}%
\pgfpathcurveto{\pgfqpoint{0.863562in}{1.533689in}}{\pgfqpoint{0.870628in}{1.536616in}}{\pgfqpoint{0.875837in}{1.541825in}}%
\pgfpathcurveto{\pgfqpoint{0.881046in}{1.547034in}}{\pgfqpoint{0.883973in}{1.554100in}}{\pgfqpoint{0.883973in}{1.561467in}}%
\pgfpathcurveto{\pgfqpoint{0.883973in}{1.568833in}}{\pgfqpoint{0.881046in}{1.575899in}}{\pgfqpoint{0.875837in}{1.581109in}}%
\pgfpathcurveto{\pgfqpoint{0.870628in}{1.586318in}}{\pgfqpoint{0.863562in}{1.589244in}}{\pgfqpoint{0.856195in}{1.589244in}}%
\pgfpathcurveto{\pgfqpoint{0.848829in}{1.589244in}}{\pgfqpoint{0.841763in}{1.586318in}}{\pgfqpoint{0.836553in}{1.581109in}}%
\pgfpathcurveto{\pgfqpoint{0.831344in}{1.575899in}}{\pgfqpoint{0.828418in}{1.568833in}}{\pgfqpoint{0.828418in}{1.561467in}}%
\pgfpathcurveto{\pgfqpoint{0.828418in}{1.554100in}}{\pgfqpoint{0.831344in}{1.547034in}}{\pgfqpoint{0.836553in}{1.541825in}}%
\pgfpathcurveto{\pgfqpoint{0.841763in}{1.536616in}}{\pgfqpoint{0.848829in}{1.533689in}}{\pgfqpoint{0.856195in}{1.533689in}}%
\pgfpathlineto{\pgfqpoint{0.856195in}{1.533689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007542in}{0.804756in}}%
\pgfpathcurveto{\pgfqpoint{1.014909in}{0.804756in}}{\pgfqpoint{1.021975in}{0.807682in}}{\pgfqpoint{1.027184in}{0.812891in}}%
\pgfpathcurveto{\pgfqpoint{1.032393in}{0.818101in}}{\pgfqpoint{1.035320in}{0.825167in}}{\pgfqpoint{1.035320in}{0.832533in}}%
\pgfpathcurveto{\pgfqpoint{1.035320in}{0.839900in}}{\pgfqpoint{1.032393in}{0.846966in}}{\pgfqpoint{1.027184in}{0.852175in}}%
\pgfpathcurveto{\pgfqpoint{1.021975in}{0.857384in}}{\pgfqpoint{1.014909in}{0.860311in}}{\pgfqpoint{1.007542in}{0.860311in}}%
\pgfpathcurveto{\pgfqpoint{1.000175in}{0.860311in}}{\pgfqpoint{0.993109in}{0.857384in}}{\pgfqpoint{0.987900in}{0.852175in}}%
\pgfpathcurveto{\pgfqpoint{0.982691in}{0.846966in}}{\pgfqpoint{0.979764in}{0.839900in}}{\pgfqpoint{0.979764in}{0.832533in}}%
\pgfpathcurveto{\pgfqpoint{0.979764in}{0.825167in}}{\pgfqpoint{0.982691in}{0.818101in}}{\pgfqpoint{0.987900in}{0.812891in}}%
\pgfpathcurveto{\pgfqpoint{0.993109in}{0.807682in}}{\pgfqpoint{1.000175in}{0.804756in}}{\pgfqpoint{1.007542in}{0.804756in}}%
\pgfpathlineto{\pgfqpoint{1.007542in}{0.804756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{1.261389in}}%
\pgfpathcurveto{\pgfqpoint{0.787367in}{1.261389in}}{\pgfqpoint{0.794433in}{1.264316in}}{\pgfqpoint{0.799642in}{1.269525in}}%
\pgfpathcurveto{\pgfqpoint{0.804851in}{1.274734in}}{\pgfqpoint{0.807778in}{1.281800in}}{\pgfqpoint{0.807778in}{1.289167in}}%
\pgfpathcurveto{\pgfqpoint{0.807778in}{1.296533in}}{\pgfqpoint{0.804851in}{1.303599in}}{\pgfqpoint{0.799642in}{1.308809in}}%
\pgfpathcurveto{\pgfqpoint{0.794433in}{1.314018in}}{\pgfqpoint{0.787367in}{1.316944in}}{\pgfqpoint{0.780000in}{1.316944in}}%
\pgfpathcurveto{\pgfqpoint{0.772633in}{1.316944in}}{\pgfqpoint{0.765567in}{1.314018in}}{\pgfqpoint{0.760358in}{1.308809in}}%
\pgfpathcurveto{\pgfqpoint{0.755149in}{1.303599in}}{\pgfqpoint{0.752222in}{1.296533in}}{\pgfqpoint{0.752222in}{1.289167in}}%
\pgfpathcurveto{\pgfqpoint{0.752222in}{1.281800in}}{\pgfqpoint{0.755149in}{1.274734in}}{\pgfqpoint{0.760358in}{1.269525in}}%
\pgfpathcurveto{\pgfqpoint{0.765567in}{1.264316in}}{\pgfqpoint{0.772633in}{1.261389in}}{\pgfqpoint{0.780000in}{1.261389in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{1.261389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117647,0.558824,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.558824,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.670337in}{0.728689in}}%
\pgfpathcurveto{\pgfqpoint{1.677703in}{0.728689in}}{\pgfqpoint{1.684769in}{0.731616in}}{\pgfqpoint{1.689979in}{0.736825in}}%
\pgfpathcurveto{\pgfqpoint{1.695188in}{0.742034in}}{\pgfqpoint{1.698114in}{0.749100in}}{\pgfqpoint{1.698114in}{0.756467in}}%
\pgfpathcurveto{\pgfqpoint{1.698114in}{0.763833in}}{\pgfqpoint{1.695188in}{0.770899in}}{\pgfqpoint{1.689979in}{0.776109in}}%
\pgfpathcurveto{\pgfqpoint{1.684769in}{0.781318in}}{\pgfqpoint{1.677703in}{0.784244in}}{\pgfqpoint{1.670337in}{0.784244in}}%
\pgfpathcurveto{\pgfqpoint{1.662970in}{0.784244in}}{\pgfqpoint{1.655904in}{0.781318in}}{\pgfqpoint{1.650695in}{0.776109in}}%
\pgfpathcurveto{\pgfqpoint{1.645486in}{0.770899in}}{\pgfqpoint{1.642559in}{0.763833in}}{\pgfqpoint{1.642559in}{0.756467in}}%
\pgfpathcurveto{\pgfqpoint{1.642559in}{0.749100in}}{\pgfqpoint{1.645486in}{0.742034in}}{\pgfqpoint{1.650695in}{0.736825in}}%
\pgfpathcurveto{\pgfqpoint{1.655904in}{0.731616in}}{\pgfqpoint{1.662970in}{0.728689in}}{\pgfqpoint{1.670337in}{0.728689in}}%
\pgfpathlineto{\pgfqpoint{1.670337in}{0.728689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.888235,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.888235,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.381212in}{1.582922in}}%
\pgfpathcurveto{\pgfqpoint{1.388579in}{1.582922in}}{\pgfqpoint{1.395645in}{1.585849in}}{\pgfqpoint{1.400854in}{1.591058in}}%
\pgfpathcurveto{\pgfqpoint{1.406063in}{1.596267in}}{\pgfqpoint{1.408990in}{1.603333in}}{\pgfqpoint{1.408990in}{1.610700in}}%
\pgfpathcurveto{\pgfqpoint{1.408990in}{1.618067in}}{\pgfqpoint{1.406063in}{1.625133in}}{\pgfqpoint{1.400854in}{1.630342in}}%
\pgfpathcurveto{\pgfqpoint{1.395645in}{1.635551in}}{\pgfqpoint{1.388579in}{1.638478in}}{\pgfqpoint{1.381212in}{1.638478in}}%
\pgfpathcurveto{\pgfqpoint{1.373845in}{1.638478in}}{\pgfqpoint{1.366779in}{1.635551in}}{\pgfqpoint{1.361570in}{1.630342in}}%
\pgfpathcurveto{\pgfqpoint{1.356361in}{1.625133in}}{\pgfqpoint{1.353434in}{1.618067in}}{\pgfqpoint{1.353434in}{1.610700in}}%
\pgfpathcurveto{\pgfqpoint{1.353434in}{1.603333in}}{\pgfqpoint{1.356361in}{1.596267in}}{\pgfqpoint{1.361570in}{1.591058in}}%
\pgfpathcurveto{\pgfqpoint{1.366779in}{1.585849in}}{\pgfqpoint{1.373845in}{1.582922in}}{\pgfqpoint{1.381212in}{1.582922in}}%
\pgfpathlineto{\pgfqpoint{1.381212in}{1.582922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152941,0.576471,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.152941,0.576471,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.751035in}{1.541622in}}%
\pgfpathcurveto{\pgfqpoint{0.758402in}{1.541622in}}{\pgfqpoint{0.765468in}{1.544549in}}{\pgfqpoint{0.770677in}{1.549758in}}%
\pgfpathcurveto{\pgfqpoint{0.775886in}{1.554967in}}{\pgfqpoint{0.778813in}{1.562033in}}{\pgfqpoint{0.778813in}{1.569400in}}%
\pgfpathcurveto{\pgfqpoint{0.778813in}{1.576767in}}{\pgfqpoint{0.775886in}{1.583833in}}{\pgfqpoint{0.770677in}{1.589042in}}%
\pgfpathcurveto{\pgfqpoint{0.765468in}{1.594251in}}{\pgfqpoint{0.758402in}{1.597178in}}{\pgfqpoint{0.751035in}{1.597178in}}%
\pgfpathcurveto{\pgfqpoint{0.743669in}{1.597178in}}{\pgfqpoint{0.736603in}{1.594251in}}{\pgfqpoint{0.731393in}{1.589042in}}%
\pgfpathcurveto{\pgfqpoint{0.726184in}{1.583833in}}{\pgfqpoint{0.723258in}{1.576767in}}{\pgfqpoint{0.723258in}{1.569400in}}%
\pgfpathcurveto{\pgfqpoint{0.723258in}{1.562033in}}{\pgfqpoint{0.726184in}{1.554967in}}{\pgfqpoint{0.731393in}{1.549758in}}%
\pgfpathcurveto{\pgfqpoint{0.736603in}{1.544549in}}{\pgfqpoint{0.743669in}{1.541622in}}{\pgfqpoint{0.751035in}{1.541622in}}%
\pgfpathlineto{\pgfqpoint{0.751035in}{1.541622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.525490,0.762745,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.525490,0.762745,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009891in}{1.520389in}}%
\pgfpathcurveto{\pgfqpoint{1.017257in}{1.520389in}}{\pgfqpoint{1.024323in}{1.523316in}}{\pgfqpoint{1.029532in}{1.528525in}}%
\pgfpathcurveto{\pgfqpoint{1.034742in}{1.533734in}}{\pgfqpoint{1.037668in}{1.540800in}}{\pgfqpoint{1.037668in}{1.548167in}}%
\pgfpathcurveto{\pgfqpoint{1.037668in}{1.555533in}}{\pgfqpoint{1.034742in}{1.562599in}}{\pgfqpoint{1.029532in}{1.567809in}}%
\pgfpathcurveto{\pgfqpoint{1.024323in}{1.573018in}}{\pgfqpoint{1.017257in}{1.575944in}}{\pgfqpoint{1.009891in}{1.575944in}}%
\pgfpathcurveto{\pgfqpoint{1.002524in}{1.575944in}}{\pgfqpoint{0.995458in}{1.573018in}}{\pgfqpoint{0.990249in}{1.567809in}}%
\pgfpathcurveto{\pgfqpoint{0.985040in}{1.562599in}}{\pgfqpoint{0.982113in}{1.555533in}}{\pgfqpoint{0.982113in}{1.548167in}}%
\pgfpathcurveto{\pgfqpoint{0.982113in}{1.540800in}}{\pgfqpoint{0.985040in}{1.533734in}}{\pgfqpoint{0.990249in}{1.528525in}}%
\pgfpathcurveto{\pgfqpoint{0.995458in}{1.523316in}}{\pgfqpoint{1.002524in}{1.520389in}}{\pgfqpoint{1.009891in}{1.520389in}}%
\pgfpathlineto{\pgfqpoint{1.009891in}{1.520389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703022in}{1.321822in}}%
\pgfpathcurveto{\pgfqpoint{0.710389in}{1.321822in}}{\pgfqpoint{0.717455in}{1.324749in}}{\pgfqpoint{0.722664in}{1.329958in}}%
\pgfpathcurveto{\pgfqpoint{0.727873in}{1.335167in}}{\pgfqpoint{0.730800in}{1.342233in}}{\pgfqpoint{0.730800in}{1.349600in}}%
\pgfpathcurveto{\pgfqpoint{0.730800in}{1.356967in}}{\pgfqpoint{0.727873in}{1.364033in}}{\pgfqpoint{0.722664in}{1.369242in}}%
\pgfpathcurveto{\pgfqpoint{0.717455in}{1.374451in}}{\pgfqpoint{0.710389in}{1.377378in}}{\pgfqpoint{0.703022in}{1.377378in}}%
\pgfpathcurveto{\pgfqpoint{0.695655in}{1.377378in}}{\pgfqpoint{0.688589in}{1.374451in}}{\pgfqpoint{0.683380in}{1.369242in}}%
\pgfpathcurveto{\pgfqpoint{0.678171in}{1.364033in}}{\pgfqpoint{0.675244in}{1.356967in}}{\pgfqpoint{0.675244in}{1.349600in}}%
\pgfpathcurveto{\pgfqpoint{0.675244in}{1.342233in}}{\pgfqpoint{0.678171in}{1.335167in}}{\pgfqpoint{0.683380in}{1.329958in}}%
\pgfpathcurveto{\pgfqpoint{0.688589in}{1.324749in}}{\pgfqpoint{0.695655in}{1.321822in}}{\pgfqpoint{0.703022in}{1.321822in}}%
\pgfpathlineto{\pgfqpoint{0.703022in}{1.321822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.372601in}{0.531989in}}%
\pgfpathcurveto{\pgfqpoint{1.379968in}{0.531989in}}{\pgfqpoint{1.387034in}{0.534916in}}{\pgfqpoint{1.392243in}{0.540125in}}%
\pgfpathcurveto{\pgfqpoint{1.397452in}{0.545334in}}{\pgfqpoint{1.400379in}{0.552400in}}{\pgfqpoint{1.400379in}{0.559767in}}%
\pgfpathcurveto{\pgfqpoint{1.400379in}{0.567133in}}{\pgfqpoint{1.397452in}{0.574199in}}{\pgfqpoint{1.392243in}{0.579409in}}%
\pgfpathcurveto{\pgfqpoint{1.387034in}{0.584618in}}{\pgfqpoint{1.379968in}{0.587544in}}{\pgfqpoint{1.372601in}{0.587544in}}%
\pgfpathcurveto{\pgfqpoint{1.365234in}{0.587544in}}{\pgfqpoint{1.358168in}{0.584618in}}{\pgfqpoint{1.352959in}{0.579409in}}%
\pgfpathcurveto{\pgfqpoint{1.347750in}{0.574199in}}{\pgfqpoint{1.344823in}{0.567133in}}{\pgfqpoint{1.344823in}{0.559767in}}%
\pgfpathcurveto{\pgfqpoint{1.344823in}{0.552400in}}{\pgfqpoint{1.347750in}{0.545334in}}{\pgfqpoint{1.352959in}{0.540125in}}%
\pgfpathcurveto{\pgfqpoint{1.358168in}{0.534916in}}{\pgfqpoint{1.365234in}{0.531989in}}{\pgfqpoint{1.372601in}{0.531989in}}%
\pgfpathlineto{\pgfqpoint{1.372601in}{0.531989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537255,0.768627,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.537255,0.768627,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951894in}{0.531056in}}%
\pgfpathcurveto{\pgfqpoint{1.959261in}{0.531056in}}{\pgfqpoint{1.966327in}{0.533982in}}{\pgfqpoint{1.971536in}{0.539191in}}%
\pgfpathcurveto{\pgfqpoint{1.976745in}{0.544401in}}{\pgfqpoint{1.979672in}{0.551467in}}{\pgfqpoint{1.979672in}{0.558833in}}%
\pgfpathcurveto{\pgfqpoint{1.979672in}{0.566200in}}{\pgfqpoint{1.976745in}{0.573266in}}{\pgfqpoint{1.971536in}{0.578475in}}%
\pgfpathcurveto{\pgfqpoint{1.966327in}{0.583684in}}{\pgfqpoint{1.959261in}{0.586611in}}{\pgfqpoint{1.951894in}{0.586611in}}%
\pgfpathcurveto{\pgfqpoint{1.944527in}{0.586611in}}{\pgfqpoint{1.937461in}{0.583684in}}{\pgfqpoint{1.932252in}{0.578475in}}%
\pgfpathcurveto{\pgfqpoint{1.927043in}{0.573266in}}{\pgfqpoint{1.924116in}{0.566200in}}{\pgfqpoint{1.924116in}{0.558833in}}%
\pgfpathcurveto{\pgfqpoint{1.924116in}{0.551467in}}{\pgfqpoint{1.927043in}{0.544401in}}{\pgfqpoint{1.932252in}{0.539191in}}%
\pgfpathcurveto{\pgfqpoint{1.937461in}{0.533982in}}{\pgfqpoint{1.944527in}{0.531056in}}{\pgfqpoint{1.951894in}{0.531056in}}%
\pgfpathlineto{\pgfqpoint{1.951894in}{0.531056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537255,0.768627,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.537255,0.768627,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.745488in}{0.941022in}}%
\pgfpathcurveto{\pgfqpoint{1.752855in}{0.941022in}}{\pgfqpoint{1.759921in}{0.943949in}}{\pgfqpoint{1.765130in}{0.949158in}}%
\pgfpathcurveto{\pgfqpoint{1.770339in}{0.954367in}}{\pgfqpoint{1.773266in}{0.961433in}}{\pgfqpoint{1.773266in}{0.968800in}}%
\pgfpathcurveto{\pgfqpoint{1.773266in}{0.976167in}}{\pgfqpoint{1.770339in}{0.983233in}}{\pgfqpoint{1.765130in}{0.988442in}}%
\pgfpathcurveto{\pgfqpoint{1.759921in}{0.993651in}}{\pgfqpoint{1.752855in}{0.996578in}}{\pgfqpoint{1.745488in}{0.996578in}}%
\pgfpathcurveto{\pgfqpoint{1.738121in}{0.996578in}}{\pgfqpoint{1.731055in}{0.993651in}}{\pgfqpoint{1.725846in}{0.988442in}}%
\pgfpathcurveto{\pgfqpoint{1.720637in}{0.983233in}}{\pgfqpoint{1.717710in}{0.976167in}}{\pgfqpoint{1.717710in}{0.968800in}}%
\pgfpathcurveto{\pgfqpoint{1.717710in}{0.961433in}}{\pgfqpoint{1.720637in}{0.954367in}}{\pgfqpoint{1.725846in}{0.949158in}}%
\pgfpathcurveto{\pgfqpoint{1.731055in}{0.943949in}}{\pgfqpoint{1.738121in}{0.941022in}}{\pgfqpoint{1.745488in}{0.941022in}}%
\pgfpathlineto{\pgfqpoint{1.745488in}{0.941022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.580392,0.790196,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.790196,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.022348in}{0.669889in}}%
\pgfpathcurveto{\pgfqpoint{2.029715in}{0.669889in}}{\pgfqpoint{2.036781in}{0.672816in}}{\pgfqpoint{2.041990in}{0.678025in}}%
\pgfpathcurveto{\pgfqpoint{2.047199in}{0.683234in}}{\pgfqpoint{2.050126in}{0.690300in}}{\pgfqpoint{2.050126in}{0.697667in}}%
\pgfpathcurveto{\pgfqpoint{2.050126in}{0.705033in}}{\pgfqpoint{2.047199in}{0.712099in}}{\pgfqpoint{2.041990in}{0.717309in}}%
\pgfpathcurveto{\pgfqpoint{2.036781in}{0.722518in}}{\pgfqpoint{2.029715in}{0.725444in}}{\pgfqpoint{2.022348in}{0.725444in}}%
\pgfpathcurveto{\pgfqpoint{2.014982in}{0.725444in}}{\pgfqpoint{2.007916in}{0.722518in}}{\pgfqpoint{2.002707in}{0.717309in}}%
\pgfpathcurveto{\pgfqpoint{1.997498in}{0.712099in}}{\pgfqpoint{1.994571in}{0.705033in}}{\pgfqpoint{1.994571in}{0.697667in}}%
\pgfpathcurveto{\pgfqpoint{1.994571in}{0.690300in}}{\pgfqpoint{1.997498in}{0.683234in}}{\pgfqpoint{2.002707in}{0.678025in}}%
\pgfpathcurveto{\pgfqpoint{2.007916in}{0.672816in}}{\pgfqpoint{2.014982in}{0.669889in}}{\pgfqpoint{2.022348in}{0.669889in}}%
\pgfpathlineto{\pgfqpoint{2.022348in}{0.669889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624739in}{1.131656in}}%
\pgfpathcurveto{\pgfqpoint{0.632106in}{1.131656in}}{\pgfqpoint{0.639172in}{1.134582in}}{\pgfqpoint{0.644381in}{1.139791in}}%
\pgfpathcurveto{\pgfqpoint{0.649590in}{1.145001in}}{\pgfqpoint{0.652517in}{1.152067in}}{\pgfqpoint{0.652517in}{1.159433in}}%
\pgfpathcurveto{\pgfqpoint{0.652517in}{1.166800in}}{\pgfqpoint{0.649590in}{1.173866in}}{\pgfqpoint{0.644381in}{1.179075in}}%
\pgfpathcurveto{\pgfqpoint{0.639172in}{1.184284in}}{\pgfqpoint{0.632106in}{1.187211in}}{\pgfqpoint{0.624739in}{1.187211in}}%
\pgfpathcurveto{\pgfqpoint{0.617372in}{1.187211in}}{\pgfqpoint{0.610306in}{1.184284in}}{\pgfqpoint{0.605097in}{1.179075in}}%
\pgfpathcurveto{\pgfqpoint{0.599888in}{1.173866in}}{\pgfqpoint{0.596961in}{1.166800in}}{\pgfqpoint{0.596961in}{1.159433in}}%
\pgfpathcurveto{\pgfqpoint{0.596961in}{1.152067in}}{\pgfqpoint{0.599888in}{1.145001in}}{\pgfqpoint{0.605097in}{1.139791in}}%
\pgfpathcurveto{\pgfqpoint{0.610306in}{1.134582in}}{\pgfqpoint{0.617372in}{1.131656in}}{\pgfqpoint{0.624739in}{1.131656in}}%
\pgfpathlineto{\pgfqpoint{0.624739in}{1.131656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.027306in}{1.334889in}}%
\pgfpathcurveto{\pgfqpoint{2.034673in}{1.334889in}}{\pgfqpoint{2.041739in}{1.337816in}}{\pgfqpoint{2.046948in}{1.343025in}}%
\pgfpathcurveto{\pgfqpoint{2.052157in}{1.348234in}}{\pgfqpoint{2.055084in}{1.355300in}}{\pgfqpoint{2.055084in}{1.362667in}}%
\pgfpathcurveto{\pgfqpoint{2.055084in}{1.370033in}}{\pgfqpoint{2.052157in}{1.377099in}}{\pgfqpoint{2.046948in}{1.382309in}}%
\pgfpathcurveto{\pgfqpoint{2.041739in}{1.387518in}}{\pgfqpoint{2.034673in}{1.390444in}}{\pgfqpoint{2.027306in}{1.390444in}}%
\pgfpathcurveto{\pgfqpoint{2.019940in}{1.390444in}}{\pgfqpoint{2.012874in}{1.387518in}}{\pgfqpoint{2.007665in}{1.382309in}}%
\pgfpathcurveto{\pgfqpoint{2.002455in}{1.377099in}}{\pgfqpoint{1.999529in}{1.370033in}}{\pgfqpoint{1.999529in}{1.362667in}}%
\pgfpathcurveto{\pgfqpoint{1.999529in}{1.355300in}}{\pgfqpoint{2.002455in}{1.348234in}}{\pgfqpoint{2.007665in}{1.343025in}}%
\pgfpathcurveto{\pgfqpoint{2.012874in}{1.337816in}}{\pgfqpoint{2.019940in}{1.334889in}}{\pgfqpoint{2.027306in}{1.334889in}}%
\pgfpathlineto{\pgfqpoint{2.027306in}{1.334889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.684314,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.684314,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.936305in}{1.452256in}}%
\pgfpathcurveto{\pgfqpoint{0.943671in}{1.452256in}}{\pgfqpoint{0.950737in}{1.455182in}}{\pgfqpoint{0.955947in}{1.460391in}}%
\pgfpathcurveto{\pgfqpoint{0.961156in}{1.465601in}}{\pgfqpoint{0.964082in}{1.472667in}}{\pgfqpoint{0.964082in}{1.480033in}}%
\pgfpathcurveto{\pgfqpoint{0.964082in}{1.487400in}}{\pgfqpoint{0.961156in}{1.494466in}}{\pgfqpoint{0.955947in}{1.499675in}}%
\pgfpathcurveto{\pgfqpoint{0.950737in}{1.504884in}}{\pgfqpoint{0.943671in}{1.507811in}}{\pgfqpoint{0.936305in}{1.507811in}}%
\pgfpathcurveto{\pgfqpoint{0.928938in}{1.507811in}}{\pgfqpoint{0.921872in}{1.504884in}}{\pgfqpoint{0.916663in}{1.499675in}}%
\pgfpathcurveto{\pgfqpoint{0.911454in}{1.494466in}}{\pgfqpoint{0.908527in}{1.487400in}}{\pgfqpoint{0.908527in}{1.480033in}}%
\pgfpathcurveto{\pgfqpoint{0.908527in}{1.472667in}}{\pgfqpoint{0.911454in}{1.465601in}}{\pgfqpoint{0.916663in}{1.460391in}}%
\pgfpathcurveto{\pgfqpoint{0.921872in}{1.455182in}}{\pgfqpoint{0.928938in}{1.452256in}}{\pgfqpoint{0.936305in}{1.452256in}}%
\pgfpathlineto{\pgfqpoint{0.936305in}{1.452256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.911765,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.911765,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309714in}{1.652222in}}%
\pgfpathcurveto{\pgfqpoint{1.317081in}{1.652222in}}{\pgfqpoint{1.324147in}{1.655149in}}{\pgfqpoint{1.329356in}{1.660358in}}%
\pgfpathcurveto{\pgfqpoint{1.334565in}{1.665567in}}{\pgfqpoint{1.337492in}{1.672633in}}{\pgfqpoint{1.337492in}{1.680000in}}%
\pgfpathcurveto{\pgfqpoint{1.337492in}{1.687367in}}{\pgfqpoint{1.334565in}{1.694433in}}{\pgfqpoint{1.329356in}{1.699642in}}%
\pgfpathcurveto{\pgfqpoint{1.324147in}{1.704851in}}{\pgfqpoint{1.317081in}{1.707778in}}{\pgfqpoint{1.309714in}{1.707778in}}%
\pgfpathcurveto{\pgfqpoint{1.302347in}{1.707778in}}{\pgfqpoint{1.295281in}{1.704851in}}{\pgfqpoint{1.290072in}{1.699642in}}%
\pgfpathcurveto{\pgfqpoint{1.284863in}{1.694433in}}{\pgfqpoint{1.281936in}{1.687367in}}{\pgfqpoint{1.281936in}{1.680000in}}%
\pgfpathcurveto{\pgfqpoint{1.281936in}{1.672633in}}{\pgfqpoint{1.284863in}{1.665567in}}{\pgfqpoint{1.290072in}{1.660358in}}%
\pgfpathcurveto{\pgfqpoint{1.295281in}{1.655149in}}{\pgfqpoint{1.302347in}{1.652222in}}{\pgfqpoint{1.309714in}{1.652222in}}%
\pgfpathlineto{\pgfqpoint{1.309714in}{1.652222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955286in}{1.589456in}}%
\pgfpathcurveto{\pgfqpoint{1.962653in}{1.589456in}}{\pgfqpoint{1.969719in}{1.592382in}}{\pgfqpoint{1.974928in}{1.597591in}}%
\pgfpathcurveto{\pgfqpoint{1.980137in}{1.602801in}}{\pgfqpoint{1.983064in}{1.609867in}}{\pgfqpoint{1.983064in}{1.617233in}}%
\pgfpathcurveto{\pgfqpoint{1.983064in}{1.624600in}}{\pgfqpoint{1.980137in}{1.631666in}}{\pgfqpoint{1.974928in}{1.636875in}}%
\pgfpathcurveto{\pgfqpoint{1.969719in}{1.642084in}}{\pgfqpoint{1.962653in}{1.645011in}}{\pgfqpoint{1.955286in}{1.645011in}}%
\pgfpathcurveto{\pgfqpoint{1.947919in}{1.645011in}}{\pgfqpoint{1.940853in}{1.642084in}}{\pgfqpoint{1.935644in}{1.636875in}}%
\pgfpathcurveto{\pgfqpoint{1.930435in}{1.631666in}}{\pgfqpoint{1.927508in}{1.624600in}}{\pgfqpoint{1.927508in}{1.617233in}}%
\pgfpathcurveto{\pgfqpoint{1.927508in}{1.609867in}}{\pgfqpoint{1.930435in}{1.602801in}}{\pgfqpoint{1.935644in}{1.597591in}}%
\pgfpathcurveto{\pgfqpoint{1.940853in}{1.592382in}}{\pgfqpoint{1.947919in}{1.589456in}}{\pgfqpoint{1.955286in}{1.589456in}}%
\pgfpathlineto{\pgfqpoint{1.955286in}{1.589456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856978in}{0.600822in}}%
\pgfpathcurveto{\pgfqpoint{0.864345in}{0.600822in}}{\pgfqpoint{0.871411in}{0.603749in}}{\pgfqpoint{0.876620in}{0.608958in}}%
\pgfpathcurveto{\pgfqpoint{0.881829in}{0.614167in}}{\pgfqpoint{0.884756in}{0.621233in}}{\pgfqpoint{0.884756in}{0.628600in}}%
\pgfpathcurveto{\pgfqpoint{0.884756in}{0.635967in}}{\pgfqpoint{0.881829in}{0.643033in}}{\pgfqpoint{0.876620in}{0.648242in}}%
\pgfpathcurveto{\pgfqpoint{0.871411in}{0.653451in}}{\pgfqpoint{0.864345in}{0.656378in}}{\pgfqpoint{0.856978in}{0.656378in}}%
\pgfpathcurveto{\pgfqpoint{0.849611in}{0.656378in}}{\pgfqpoint{0.842545in}{0.653451in}}{\pgfqpoint{0.837336in}{0.648242in}}%
\pgfpathcurveto{\pgfqpoint{0.832127in}{0.643033in}}{\pgfqpoint{0.829200in}{0.635967in}}{\pgfqpoint{0.829200in}{0.628600in}}%
\pgfpathcurveto{\pgfqpoint{0.829200in}{0.621233in}}{\pgfqpoint{0.832127in}{0.614167in}}{\pgfqpoint{0.837336in}{0.608958in}}%
\pgfpathcurveto{\pgfqpoint{0.842545in}{0.603749in}}{\pgfqpoint{0.849611in}{0.600822in}}{\pgfqpoint{0.856978in}{0.600822in}}%
\pgfpathlineto{\pgfqpoint{0.856978in}{0.600822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881178in}{1.331622in}}%
\pgfpathcurveto{\pgfqpoint{1.888545in}{1.331622in}}{\pgfqpoint{1.895611in}{1.334549in}}{\pgfqpoint{1.900820in}{1.339758in}}%
\pgfpathcurveto{\pgfqpoint{1.906029in}{1.344967in}}{\pgfqpoint{1.908956in}{1.352033in}}{\pgfqpoint{1.908956in}{1.359400in}}%
\pgfpathcurveto{\pgfqpoint{1.908956in}{1.366767in}}{\pgfqpoint{1.906029in}{1.373833in}}{\pgfqpoint{1.900820in}{1.379042in}}%
\pgfpathcurveto{\pgfqpoint{1.895611in}{1.384251in}}{\pgfqpoint{1.888545in}{1.387178in}}{\pgfqpoint{1.881178in}{1.387178in}}%
\pgfpathcurveto{\pgfqpoint{1.873812in}{1.387178in}}{\pgfqpoint{1.866746in}{1.384251in}}{\pgfqpoint{1.861537in}{1.379042in}}%
\pgfpathcurveto{\pgfqpoint{1.856328in}{1.373833in}}{\pgfqpoint{1.853401in}{1.366767in}}{\pgfqpoint{1.853401in}{1.359400in}}%
\pgfpathcurveto{\pgfqpoint{1.853401in}{1.352033in}}{\pgfqpoint{1.856328in}{1.344967in}}{\pgfqpoint{1.861537in}{1.339758in}}%
\pgfpathcurveto{\pgfqpoint{1.866746in}{1.334549in}}{\pgfqpoint{1.873812in}{1.331622in}}{\pgfqpoint{1.881178in}{1.331622in}}%
\pgfpathlineto{\pgfqpoint{1.881178in}{1.331622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247059,0.623529,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.623529,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233519in}{1.203522in}}%
\pgfpathcurveto{\pgfqpoint{1.240885in}{1.203522in}}{\pgfqpoint{1.247951in}{1.206449in}}{\pgfqpoint{1.253160in}{1.211658in}}%
\pgfpathcurveto{\pgfqpoint{1.258369in}{1.216867in}}{\pgfqpoint{1.261296in}{1.223933in}}{\pgfqpoint{1.261296in}{1.231300in}}%
\pgfpathcurveto{\pgfqpoint{1.261296in}{1.238667in}}{\pgfqpoint{1.258369in}{1.245733in}}{\pgfqpoint{1.253160in}{1.250942in}}%
\pgfpathcurveto{\pgfqpoint{1.247951in}{1.256151in}}{\pgfqpoint{1.240885in}{1.259078in}}{\pgfqpoint{1.233519in}{1.259078in}}%
\pgfpathcurveto{\pgfqpoint{1.226152in}{1.259078in}}{\pgfqpoint{1.219086in}{1.256151in}}{\pgfqpoint{1.213877in}{1.250942in}}%
\pgfpathcurveto{\pgfqpoint{1.208668in}{1.245733in}}{\pgfqpoint{1.205741in}{1.238667in}}{\pgfqpoint{1.205741in}{1.231300in}}%
\pgfpathcurveto{\pgfqpoint{1.205741in}{1.223933in}}{\pgfqpoint{1.208668in}{1.216867in}}{\pgfqpoint{1.213877in}{1.211658in}}%
\pgfpathcurveto{\pgfqpoint{1.219086in}{1.206449in}}{\pgfqpoint{1.226152in}{1.203522in}}{\pgfqpoint{1.233519in}{1.203522in}}%
\pgfpathlineto{\pgfqpoint{1.233519in}{1.203522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953721in}{1.203522in}}%
\pgfpathcurveto{\pgfqpoint{1.961087in}{1.203522in}}{\pgfqpoint{1.968153in}{1.206449in}}{\pgfqpoint{1.973362in}{1.211658in}}%
\pgfpathcurveto{\pgfqpoint{1.978571in}{1.216867in}}{\pgfqpoint{1.981498in}{1.223933in}}{\pgfqpoint{1.981498in}{1.231300in}}%
\pgfpathcurveto{\pgfqpoint{1.981498in}{1.238667in}}{\pgfqpoint{1.978571in}{1.245733in}}{\pgfqpoint{1.973362in}{1.250942in}}%
\pgfpathcurveto{\pgfqpoint{1.968153in}{1.256151in}}{\pgfqpoint{1.961087in}{1.259078in}}{\pgfqpoint{1.953721in}{1.259078in}}%
\pgfpathcurveto{\pgfqpoint{1.946354in}{1.259078in}}{\pgfqpoint{1.939288in}{1.256151in}}{\pgfqpoint{1.934079in}{1.250942in}}%
\pgfpathcurveto{\pgfqpoint{1.928870in}{1.245733in}}{\pgfqpoint{1.925943in}{1.238667in}}{\pgfqpoint{1.925943in}{1.231300in}}%
\pgfpathcurveto{\pgfqpoint{1.925943in}{1.223933in}}{\pgfqpoint{1.928870in}{1.216867in}}{\pgfqpoint{1.934079in}{1.211658in}}%
\pgfpathcurveto{\pgfqpoint{1.939288in}{1.206449in}}{\pgfqpoint{1.946354in}{1.203522in}}{\pgfqpoint{1.953721in}{1.203522in}}%
\pgfpathlineto{\pgfqpoint{1.953721in}{1.203522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232475in}{0.805689in}}%
\pgfpathcurveto{\pgfqpoint{1.239842in}{0.805689in}}{\pgfqpoint{1.246908in}{0.808616in}}{\pgfqpoint{1.252117in}{0.813825in}}%
\pgfpathcurveto{\pgfqpoint{1.257326in}{0.819034in}}{\pgfqpoint{1.260253in}{0.826100in}}{\pgfqpoint{1.260253in}{0.833467in}}%
\pgfpathcurveto{\pgfqpoint{1.260253in}{0.840833in}}{\pgfqpoint{1.257326in}{0.847899in}}{\pgfqpoint{1.252117in}{0.853109in}}%
\pgfpathcurveto{\pgfqpoint{1.246908in}{0.858318in}}{\pgfqpoint{1.239842in}{0.861244in}}{\pgfqpoint{1.232475in}{0.861244in}}%
\pgfpathcurveto{\pgfqpoint{1.225108in}{0.861244in}}{\pgfqpoint{1.218042in}{0.858318in}}{\pgfqpoint{1.212833in}{0.853109in}}%
\pgfpathcurveto{\pgfqpoint{1.207624in}{0.847899in}}{\pgfqpoint{1.204697in}{0.840833in}}{\pgfqpoint{1.204697in}{0.833467in}}%
\pgfpathcurveto{\pgfqpoint{1.204697in}{0.826100in}}{\pgfqpoint{1.207624in}{0.819034in}}{\pgfqpoint{1.212833in}{0.813825in}}%
\pgfpathcurveto{\pgfqpoint{1.218042in}{0.808616in}}{\pgfqpoint{1.225108in}{0.805689in}}{\pgfqpoint{1.232475in}{0.805689in}}%
\pgfpathlineto{\pgfqpoint{1.232475in}{0.805689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.845098,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.845098,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307365in}{1.521089in}}%
\pgfpathcurveto{\pgfqpoint{1.314732in}{1.521089in}}{\pgfqpoint{1.321798in}{1.524016in}}{\pgfqpoint{1.327007in}{1.529225in}}%
\pgfpathcurveto{\pgfqpoint{1.332216in}{1.534434in}}{\pgfqpoint{1.335143in}{1.541500in}}{\pgfqpoint{1.335143in}{1.548867in}}%
\pgfpathcurveto{\pgfqpoint{1.335143in}{1.556233in}}{\pgfqpoint{1.332216in}{1.563299in}}{\pgfqpoint{1.327007in}{1.568509in}}%
\pgfpathcurveto{\pgfqpoint{1.321798in}{1.573718in}}{\pgfqpoint{1.314732in}{1.576644in}}{\pgfqpoint{1.307365in}{1.576644in}}%
\pgfpathcurveto{\pgfqpoint{1.299999in}{1.576644in}}{\pgfqpoint{1.292933in}{1.573718in}}{\pgfqpoint{1.287723in}{1.568509in}}%
\pgfpathcurveto{\pgfqpoint{1.282514in}{1.563299in}}{\pgfqpoint{1.279588in}{1.556233in}}{\pgfqpoint{1.279588in}{1.548867in}}%
\pgfpathcurveto{\pgfqpoint{1.279588in}{1.541500in}}{\pgfqpoint{1.282514in}{1.534434in}}{\pgfqpoint{1.287723in}{1.529225in}}%
\pgfpathcurveto{\pgfqpoint{1.292933in}{1.524016in}}{\pgfqpoint{1.299999in}{1.521089in}}{\pgfqpoint{1.307365in}{1.521089in}}%
\pgfpathlineto{\pgfqpoint{1.307365in}{1.521089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932130in}{0.600822in}}%
\pgfpathcurveto{\pgfqpoint{0.939496in}{0.600822in}}{\pgfqpoint{0.946562in}{0.603749in}}{\pgfqpoint{0.951771in}{0.608958in}}%
\pgfpathcurveto{\pgfqpoint{0.956981in}{0.614167in}}{\pgfqpoint{0.959907in}{0.621233in}}{\pgfqpoint{0.959907in}{0.628600in}}%
\pgfpathcurveto{\pgfqpoint{0.959907in}{0.635967in}}{\pgfqpoint{0.956981in}{0.643033in}}{\pgfqpoint{0.951771in}{0.648242in}}%
\pgfpathcurveto{\pgfqpoint{0.946562in}{0.653451in}}{\pgfqpoint{0.939496in}{0.656378in}}{\pgfqpoint{0.932130in}{0.656378in}}%
\pgfpathcurveto{\pgfqpoint{0.924763in}{0.656378in}}{\pgfqpoint{0.917697in}{0.653451in}}{\pgfqpoint{0.912488in}{0.648242in}}%
\pgfpathcurveto{\pgfqpoint{0.907279in}{0.643033in}}{\pgfqpoint{0.904352in}{0.635967in}}{\pgfqpoint{0.904352in}{0.628600in}}%
\pgfpathcurveto{\pgfqpoint{0.904352in}{0.621233in}}{\pgfqpoint{0.907279in}{0.614167in}}{\pgfqpoint{0.912488in}{0.608958in}}%
\pgfpathcurveto{\pgfqpoint{0.917697in}{0.603749in}}{\pgfqpoint{0.924763in}{0.600822in}}{\pgfqpoint{0.932130in}{0.600822in}}%
\pgfpathlineto{\pgfqpoint{0.932130in}{0.600822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.317542in}{0.923522in}}%
\pgfpathcurveto{\pgfqpoint{1.324909in}{0.923522in}}{\pgfqpoint{1.331975in}{0.926449in}}{\pgfqpoint{1.337184in}{0.931658in}}%
\pgfpathcurveto{\pgfqpoint{1.342393in}{0.936867in}}{\pgfqpoint{1.345320in}{0.943933in}}{\pgfqpoint{1.345320in}{0.951300in}}%
\pgfpathcurveto{\pgfqpoint{1.345320in}{0.958667in}}{\pgfqpoint{1.342393in}{0.965733in}}{\pgfqpoint{1.337184in}{0.970942in}}%
\pgfpathcurveto{\pgfqpoint{1.331975in}{0.976151in}}{\pgfqpoint{1.324909in}{0.979078in}}{\pgfqpoint{1.317542in}{0.979078in}}%
\pgfpathcurveto{\pgfqpoint{1.310175in}{0.979078in}}{\pgfqpoint{1.303109in}{0.976151in}}{\pgfqpoint{1.297900in}{0.970942in}}%
\pgfpathcurveto{\pgfqpoint{1.292691in}{0.965733in}}{\pgfqpoint{1.289764in}{0.958667in}}{\pgfqpoint{1.289764in}{0.951300in}}%
\pgfpathcurveto{\pgfqpoint{1.289764in}{0.943933in}}{\pgfqpoint{1.292691in}{0.936867in}}{\pgfqpoint{1.297900in}{0.931658in}}%
\pgfpathcurveto{\pgfqpoint{1.303109in}{0.926449in}}{\pgfqpoint{1.310175in}{0.923522in}}{\pgfqpoint{1.317542in}{0.923522in}}%
\pgfpathlineto{\pgfqpoint{1.317542in}{0.923522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.874510,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.874510,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452449in}{1.520856in}}%
\pgfpathcurveto{\pgfqpoint{1.459816in}{1.520856in}}{\pgfqpoint{1.466882in}{1.523782in}}{\pgfqpoint{1.472091in}{1.528991in}}%
\pgfpathcurveto{\pgfqpoint{1.477300in}{1.534201in}}{\pgfqpoint{1.480227in}{1.541267in}}{\pgfqpoint{1.480227in}{1.548633in}}%
\pgfpathcurveto{\pgfqpoint{1.480227in}{1.556000in}}{\pgfqpoint{1.477300in}{1.563066in}}{\pgfqpoint{1.472091in}{1.568275in}}%
\pgfpathcurveto{\pgfqpoint{1.466882in}{1.573484in}}{\pgfqpoint{1.459816in}{1.576411in}}{\pgfqpoint{1.452449in}{1.576411in}}%
\pgfpathcurveto{\pgfqpoint{1.445083in}{1.576411in}}{\pgfqpoint{1.438017in}{1.573484in}}{\pgfqpoint{1.432808in}{1.568275in}}%
\pgfpathcurveto{\pgfqpoint{1.427599in}{1.563066in}}{\pgfqpoint{1.424672in}{1.556000in}}{\pgfqpoint{1.424672in}{1.548633in}}%
\pgfpathcurveto{\pgfqpoint{1.424672in}{1.541267in}}{\pgfqpoint{1.427599in}{1.534201in}}{\pgfqpoint{1.432808in}{1.528991in}}%
\pgfpathcurveto{\pgfqpoint{1.438017in}{1.523782in}}{\pgfqpoint{1.445083in}{1.520856in}}{\pgfqpoint{1.452449in}{1.520856in}}%
\pgfpathlineto{\pgfqpoint{1.452449in}{1.520856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.066089in}}%
\pgfpathcurveto{\pgfqpoint{0.632367in}{1.066089in}}{\pgfqpoint{0.639433in}{1.069016in}}{\pgfqpoint{0.644642in}{1.074225in}}%
\pgfpathcurveto{\pgfqpoint{0.649851in}{1.079434in}}{\pgfqpoint{0.652778in}{1.086500in}}{\pgfqpoint{0.652778in}{1.093867in}}%
\pgfpathcurveto{\pgfqpoint{0.652778in}{1.101233in}}{\pgfqpoint{0.649851in}{1.108299in}}{\pgfqpoint{0.644642in}{1.113509in}}%
\pgfpathcurveto{\pgfqpoint{0.639433in}{1.118718in}}{\pgfqpoint{0.632367in}{1.121644in}}{\pgfqpoint{0.625000in}{1.121644in}}%
\pgfpathcurveto{\pgfqpoint{0.617633in}{1.121644in}}{\pgfqpoint{0.610567in}{1.118718in}}{\pgfqpoint{0.605358in}{1.113509in}}%
\pgfpathcurveto{\pgfqpoint{0.600149in}{1.108299in}}{\pgfqpoint{0.597222in}{1.101233in}}{\pgfqpoint{0.597222in}{1.093867in}}%
\pgfpathcurveto{\pgfqpoint{0.597222in}{1.086500in}}{\pgfqpoint{0.600149in}{1.079434in}}{\pgfqpoint{0.605358in}{1.074225in}}%
\pgfpathcurveto{\pgfqpoint{0.610567in}{1.069016in}}{\pgfqpoint{0.617633in}{1.066089in}}{\pgfqpoint{0.625000in}{1.066089in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.066089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083215in}{0.737556in}}%
\pgfpathcurveto{\pgfqpoint{1.090582in}{0.737556in}}{\pgfqpoint{1.097648in}{0.740482in}}{\pgfqpoint{1.102857in}{0.745691in}}%
\pgfpathcurveto{\pgfqpoint{1.108066in}{0.750901in}}{\pgfqpoint{1.110993in}{0.757967in}}{\pgfqpoint{1.110993in}{0.765333in}}%
\pgfpathcurveto{\pgfqpoint{1.110993in}{0.772700in}}{\pgfqpoint{1.108066in}{0.779766in}}{\pgfqpoint{1.102857in}{0.784975in}}%
\pgfpathcurveto{\pgfqpoint{1.097648in}{0.790184in}}{\pgfqpoint{1.090582in}{0.793111in}}{\pgfqpoint{1.083215in}{0.793111in}}%
\pgfpathcurveto{\pgfqpoint{1.075849in}{0.793111in}}{\pgfqpoint{1.068783in}{0.790184in}}{\pgfqpoint{1.063574in}{0.784975in}}%
\pgfpathcurveto{\pgfqpoint{1.058365in}{0.779766in}}{\pgfqpoint{1.055438in}{0.772700in}}{\pgfqpoint{1.055438in}{0.765333in}}%
\pgfpathcurveto{\pgfqpoint{1.055438in}{0.757967in}}{\pgfqpoint{1.058365in}{0.750901in}}{\pgfqpoint{1.063574in}{0.745691in}}%
\pgfpathcurveto{\pgfqpoint{1.068783in}{0.740482in}}{\pgfqpoint{1.075849in}{0.737556in}}{\pgfqpoint{1.083215in}{0.737556in}}%
\pgfpathlineto{\pgfqpoint{1.083215in}{0.737556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.827451,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.827451,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380690in}{1.459489in}}%
\pgfpathcurveto{\pgfqpoint{1.388057in}{1.459489in}}{\pgfqpoint{1.395123in}{1.462416in}}{\pgfqpoint{1.400332in}{1.467625in}}%
\pgfpathcurveto{\pgfqpoint{1.405541in}{1.472834in}}{\pgfqpoint{1.408468in}{1.479900in}}{\pgfqpoint{1.408468in}{1.487267in}}%
\pgfpathcurveto{\pgfqpoint{1.408468in}{1.494633in}}{\pgfqpoint{1.405541in}{1.501699in}}{\pgfqpoint{1.400332in}{1.506909in}}%
\pgfpathcurveto{\pgfqpoint{1.395123in}{1.512118in}}{\pgfqpoint{1.388057in}{1.515044in}}{\pgfqpoint{1.380690in}{1.515044in}}%
\pgfpathcurveto{\pgfqpoint{1.373323in}{1.515044in}}{\pgfqpoint{1.366257in}{1.512118in}}{\pgfqpoint{1.361048in}{1.506909in}}%
\pgfpathcurveto{\pgfqpoint{1.355839in}{1.501699in}}{\pgfqpoint{1.352912in}{1.494633in}}{\pgfqpoint{1.352912in}{1.487267in}}%
\pgfpathcurveto{\pgfqpoint{1.352912in}{1.479900in}}{\pgfqpoint{1.355839in}{1.472834in}}{\pgfqpoint{1.361048in}{1.467625in}}%
\pgfpathcurveto{\pgfqpoint{1.366257in}{1.462416in}}{\pgfqpoint{1.373323in}{1.459489in}}{\pgfqpoint{1.380690in}{1.459489in}}%
\pgfpathlineto{\pgfqpoint{1.380690in}{1.459489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.999822in}}%
\pgfpathcurveto{\pgfqpoint{0.632367in}{0.999822in}}{\pgfqpoint{0.639433in}{1.002749in}}{\pgfqpoint{0.644642in}{1.007958in}}%
\pgfpathcurveto{\pgfqpoint{0.649851in}{1.013167in}}{\pgfqpoint{0.652778in}{1.020233in}}{\pgfqpoint{0.652778in}{1.027600in}}%
\pgfpathcurveto{\pgfqpoint{0.652778in}{1.034967in}}{\pgfqpoint{0.649851in}{1.042033in}}{\pgfqpoint{0.644642in}{1.047242in}}%
\pgfpathcurveto{\pgfqpoint{0.639433in}{1.052451in}}{\pgfqpoint{0.632367in}{1.055378in}}{\pgfqpoint{0.625000in}{1.055378in}}%
\pgfpathcurveto{\pgfqpoint{0.617633in}{1.055378in}}{\pgfqpoint{0.610567in}{1.052451in}}{\pgfqpoint{0.605358in}{1.047242in}}%
\pgfpathcurveto{\pgfqpoint{0.600149in}{1.042033in}}{\pgfqpoint{0.597222in}{1.034967in}}{\pgfqpoint{0.597222in}{1.027600in}}%
\pgfpathcurveto{\pgfqpoint{0.597222in}{1.020233in}}{\pgfqpoint{0.600149in}{1.013167in}}{\pgfqpoint{0.605358in}{1.007958in}}%
\pgfpathcurveto{\pgfqpoint{0.610567in}{1.002749in}}{\pgfqpoint{0.617633in}{0.999822in}}{\pgfqpoint{0.625000in}{0.999822in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.999822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.772549,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.772549,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808114in}{0.939856in}}%
\pgfpathcurveto{\pgfqpoint{1.815481in}{0.939856in}}{\pgfqpoint{1.822547in}{0.942782in}}{\pgfqpoint{1.827756in}{0.947991in}}%
\pgfpathcurveto{\pgfqpoint{1.832965in}{0.953201in}}{\pgfqpoint{1.835892in}{0.960267in}}{\pgfqpoint{1.835892in}{0.967633in}}%
\pgfpathcurveto{\pgfqpoint{1.835892in}{0.975000in}}{\pgfqpoint{1.832965in}{0.982066in}}{\pgfqpoint{1.827756in}{0.987275in}}%
\pgfpathcurveto{\pgfqpoint{1.822547in}{0.992484in}}{\pgfqpoint{1.815481in}{0.995411in}}{\pgfqpoint{1.808114in}{0.995411in}}%
\pgfpathcurveto{\pgfqpoint{1.800748in}{0.995411in}}{\pgfqpoint{1.793682in}{0.992484in}}{\pgfqpoint{1.788473in}{0.987275in}}%
\pgfpathcurveto{\pgfqpoint{1.783264in}{0.982066in}}{\pgfqpoint{1.780337in}{0.975000in}}{\pgfqpoint{1.780337in}{0.967633in}}%
\pgfpathcurveto{\pgfqpoint{1.780337in}{0.960267in}}{\pgfqpoint{1.783264in}{0.953201in}}{\pgfqpoint{1.788473in}{0.947991in}}%
\pgfpathcurveto{\pgfqpoint{1.793682in}{0.942782in}}{\pgfqpoint{1.800748in}{0.939856in}}{\pgfqpoint{1.808114in}{0.939856in}}%
\pgfpathlineto{\pgfqpoint{1.808114in}{0.939856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780261in}{1.073322in}}%
\pgfpathcurveto{\pgfqpoint{0.787628in}{1.073322in}}{\pgfqpoint{0.794694in}{1.076249in}}{\pgfqpoint{0.799903in}{1.081458in}}%
\pgfpathcurveto{\pgfqpoint{0.805112in}{1.086667in}}{\pgfqpoint{0.808039in}{1.093733in}}{\pgfqpoint{0.808039in}{1.101100in}}%
\pgfpathcurveto{\pgfqpoint{0.808039in}{1.108467in}}{\pgfqpoint{0.805112in}{1.115533in}}{\pgfqpoint{0.799903in}{1.120742in}}%
\pgfpathcurveto{\pgfqpoint{0.794694in}{1.125951in}}{\pgfqpoint{0.787628in}{1.128878in}}{\pgfqpoint{0.780261in}{1.128878in}}%
\pgfpathcurveto{\pgfqpoint{0.772894in}{1.128878in}}{\pgfqpoint{0.765828in}{1.125951in}}{\pgfqpoint{0.760619in}{1.120742in}}%
\pgfpathcurveto{\pgfqpoint{0.755410in}{1.115533in}}{\pgfqpoint{0.752483in}{1.108467in}}{\pgfqpoint{0.752483in}{1.101100in}}%
\pgfpathcurveto{\pgfqpoint{0.752483in}{1.093733in}}{\pgfqpoint{0.755410in}{1.086667in}}{\pgfqpoint{0.760619in}{1.081458in}}%
\pgfpathcurveto{\pgfqpoint{0.765828in}{1.076249in}}{\pgfqpoint{0.772894in}{1.073322in}}{\pgfqpoint{0.780261in}{1.073322in}}%
\pgfpathlineto{\pgfqpoint{0.780261in}{1.073322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.556863,0.778431,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.556863,0.778431,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949806in}{0.601289in}}%
\pgfpathcurveto{\pgfqpoint{1.957173in}{0.601289in}}{\pgfqpoint{1.964239in}{0.604216in}}{\pgfqpoint{1.969448in}{0.609425in}}%
\pgfpathcurveto{\pgfqpoint{1.974657in}{0.614634in}}{\pgfqpoint{1.977584in}{0.621700in}}{\pgfqpoint{1.977584in}{0.629067in}}%
\pgfpathcurveto{\pgfqpoint{1.977584in}{0.636433in}}{\pgfqpoint{1.974657in}{0.643499in}}{\pgfqpoint{1.969448in}{0.648709in}}%
\pgfpathcurveto{\pgfqpoint{1.964239in}{0.653918in}}{\pgfqpoint{1.957173in}{0.656844in}}{\pgfqpoint{1.949806in}{0.656844in}}%
\pgfpathcurveto{\pgfqpoint{1.942440in}{0.656844in}}{\pgfqpoint{1.935374in}{0.653918in}}{\pgfqpoint{1.930165in}{0.648709in}}%
\pgfpathcurveto{\pgfqpoint{1.924955in}{0.643499in}}{\pgfqpoint{1.922029in}{0.636433in}}{\pgfqpoint{1.922029in}{0.629067in}}%
\pgfpathcurveto{\pgfqpoint{1.922029in}{0.621700in}}{\pgfqpoint{1.924955in}{0.614634in}}{\pgfqpoint{1.930165in}{0.609425in}}%
\pgfpathcurveto{\pgfqpoint{1.935374in}{0.604216in}}{\pgfqpoint{1.942440in}{0.601289in}}{\pgfqpoint{1.949806in}{0.601289in}}%
\pgfpathlineto{\pgfqpoint{1.949806in}{0.601289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883788in}{1.463689in}}%
\pgfpathcurveto{\pgfqpoint{1.891155in}{1.463689in}}{\pgfqpoint{1.898221in}{1.466616in}}{\pgfqpoint{1.903430in}{1.471825in}}%
\pgfpathcurveto{\pgfqpoint{1.908639in}{1.477034in}}{\pgfqpoint{1.911566in}{1.484100in}}{\pgfqpoint{1.911566in}{1.491467in}}%
\pgfpathcurveto{\pgfqpoint{1.911566in}{1.498833in}}{\pgfqpoint{1.908639in}{1.505899in}}{\pgfqpoint{1.903430in}{1.511109in}}%
\pgfpathcurveto{\pgfqpoint{1.898221in}{1.516318in}}{\pgfqpoint{1.891155in}{1.519244in}}{\pgfqpoint{1.883788in}{1.519244in}}%
\pgfpathcurveto{\pgfqpoint{1.876421in}{1.519244in}}{\pgfqpoint{1.869355in}{1.516318in}}{\pgfqpoint{1.864146in}{1.511109in}}%
\pgfpathcurveto{\pgfqpoint{1.858937in}{1.505899in}}{\pgfqpoint{1.856010in}{1.498833in}}{\pgfqpoint{1.856010in}{1.491467in}}%
\pgfpathcurveto{\pgfqpoint{1.856010in}{1.484100in}}{\pgfqpoint{1.858937in}{1.477034in}}{\pgfqpoint{1.864146in}{1.471825in}}%
\pgfpathcurveto{\pgfqpoint{1.869355in}{1.466616in}}{\pgfqpoint{1.876421in}{1.463689in}}{\pgfqpoint{1.883788in}{1.463689in}}%
\pgfpathlineto{\pgfqpoint{1.883788in}{1.463689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.215686,0.607843,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.215686,0.607843,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742879in}{0.663356in}}%
\pgfpathcurveto{\pgfqpoint{1.750246in}{0.663356in}}{\pgfqpoint{1.757312in}{0.666282in}}{\pgfqpoint{1.762521in}{0.671491in}}%
\pgfpathcurveto{\pgfqpoint{1.767730in}{0.676701in}}{\pgfqpoint{1.770657in}{0.683767in}}{\pgfqpoint{1.770657in}{0.691133in}}%
\pgfpathcurveto{\pgfqpoint{1.770657in}{0.698500in}}{\pgfqpoint{1.767730in}{0.705566in}}{\pgfqpoint{1.762521in}{0.710775in}}%
\pgfpathcurveto{\pgfqpoint{1.757312in}{0.715984in}}{\pgfqpoint{1.750246in}{0.718911in}}{\pgfqpoint{1.742879in}{0.718911in}}%
\pgfpathcurveto{\pgfqpoint{1.735512in}{0.718911in}}{\pgfqpoint{1.728446in}{0.715984in}}{\pgfqpoint{1.723237in}{0.710775in}}%
\pgfpathcurveto{\pgfqpoint{1.718028in}{0.705566in}}{\pgfqpoint{1.715101in}{0.698500in}}{\pgfqpoint{1.715101in}{0.691133in}}%
\pgfpathcurveto{\pgfqpoint{1.715101in}{0.683767in}}{\pgfqpoint{1.718028in}{0.676701in}}{\pgfqpoint{1.723237in}{0.671491in}}%
\pgfpathcurveto{\pgfqpoint{1.728446in}{0.666282in}}{\pgfqpoint{1.735512in}{0.663356in}}{\pgfqpoint{1.742879in}{0.663356in}}%
\pgfpathlineto{\pgfqpoint{1.742879in}{0.663356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.303451in}{0.804756in}}%
\pgfpathcurveto{\pgfqpoint{1.310818in}{0.804756in}}{\pgfqpoint{1.317884in}{0.807682in}}{\pgfqpoint{1.323093in}{0.812891in}}%
\pgfpathcurveto{\pgfqpoint{1.328302in}{0.818101in}}{\pgfqpoint{1.331229in}{0.825167in}}{\pgfqpoint{1.331229in}{0.832533in}}%
\pgfpathcurveto{\pgfqpoint{1.331229in}{0.839900in}}{\pgfqpoint{1.328302in}{0.846966in}}{\pgfqpoint{1.323093in}{0.852175in}}%
\pgfpathcurveto{\pgfqpoint{1.317884in}{0.857384in}}{\pgfqpoint{1.310818in}{0.860311in}}{\pgfqpoint{1.303451in}{0.860311in}}%
\pgfpathcurveto{\pgfqpoint{1.296084in}{0.860311in}}{\pgfqpoint{1.289018in}{0.857384in}}{\pgfqpoint{1.283809in}{0.852175in}}%
\pgfpathcurveto{\pgfqpoint{1.278600in}{0.846966in}}{\pgfqpoint{1.275673in}{0.839900in}}{\pgfqpoint{1.275673in}{0.832533in}}%
\pgfpathcurveto{\pgfqpoint{1.275673in}{0.825167in}}{\pgfqpoint{1.278600in}{0.818101in}}{\pgfqpoint{1.283809in}{0.812891in}}%
\pgfpathcurveto{\pgfqpoint{1.289018in}{0.807682in}}{\pgfqpoint{1.296084in}{0.804756in}}{\pgfqpoint{1.303451in}{0.804756in}}%
\pgfpathlineto{\pgfqpoint{1.303451in}{0.804756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{0.936589in}}%
\pgfpathcurveto{\pgfqpoint{0.787367in}{0.936589in}}{\pgfqpoint{0.794433in}{0.939516in}}{\pgfqpoint{0.799642in}{0.944725in}}%
\pgfpathcurveto{\pgfqpoint{0.804851in}{0.949934in}}{\pgfqpoint{0.807778in}{0.957000in}}{\pgfqpoint{0.807778in}{0.964367in}}%
\pgfpathcurveto{\pgfqpoint{0.807778in}{0.971733in}}{\pgfqpoint{0.804851in}{0.978799in}}{\pgfqpoint{0.799642in}{0.984009in}}%
\pgfpathcurveto{\pgfqpoint{0.794433in}{0.989218in}}{\pgfqpoint{0.787367in}{0.992144in}}{\pgfqpoint{0.780000in}{0.992144in}}%
\pgfpathcurveto{\pgfqpoint{0.772633in}{0.992144in}}{\pgfqpoint{0.765567in}{0.989218in}}{\pgfqpoint{0.760358in}{0.984009in}}%
\pgfpathcurveto{\pgfqpoint{0.755149in}{0.978799in}}{\pgfqpoint{0.752222in}{0.971733in}}{\pgfqpoint{0.752222in}{0.964367in}}%
\pgfpathcurveto{\pgfqpoint{0.752222in}{0.957000in}}{\pgfqpoint{0.755149in}{0.949934in}}{\pgfqpoint{0.760358in}{0.944725in}}%
\pgfpathcurveto{\pgfqpoint{0.765567in}{0.939516in}}{\pgfqpoint{0.772633in}{0.936589in}}{\pgfqpoint{0.780000in}{0.936589in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{0.936589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.066667,0.533333,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.066667,0.533333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.341027in}{0.973922in}}%
\pgfpathcurveto{\pgfqpoint{1.348394in}{0.973922in}}{\pgfqpoint{1.355460in}{0.976849in}}{\pgfqpoint{1.360669in}{0.982058in}}%
\pgfpathcurveto{\pgfqpoint{1.365878in}{0.987267in}}{\pgfqpoint{1.368805in}{0.994333in}}{\pgfqpoint{1.368805in}{1.001700in}}%
\pgfpathcurveto{\pgfqpoint{1.368805in}{1.009067in}}{\pgfqpoint{1.365878in}{1.016133in}}{\pgfqpoint{1.360669in}{1.021342in}}%
\pgfpathcurveto{\pgfqpoint{1.355460in}{1.026551in}}{\pgfqpoint{1.348394in}{1.029478in}}{\pgfqpoint{1.341027in}{1.029478in}}%
\pgfpathcurveto{\pgfqpoint{1.333660in}{1.029478in}}{\pgfqpoint{1.326594in}{1.026551in}}{\pgfqpoint{1.321385in}{1.021342in}}%
\pgfpathcurveto{\pgfqpoint{1.316176in}{1.016133in}}{\pgfqpoint{1.313249in}{1.009067in}}{\pgfqpoint{1.313249in}{1.001700in}}%
\pgfpathcurveto{\pgfqpoint{1.313249in}{0.994333in}}{\pgfqpoint{1.316176in}{0.987267in}}{\pgfqpoint{1.321385in}{0.982058in}}%
\pgfpathcurveto{\pgfqpoint{1.326594in}{0.976849in}}{\pgfqpoint{1.333660in}{0.973922in}}{\pgfqpoint{1.341027in}{0.973922in}}%
\pgfpathlineto{\pgfqpoint{1.341027in}{0.973922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.588140in}{0.531989in}}%
\pgfpathcurveto{\pgfqpoint{1.595506in}{0.531989in}}{\pgfqpoint{1.602573in}{0.534916in}}{\pgfqpoint{1.607782in}{0.540125in}}%
\pgfpathcurveto{\pgfqpoint{1.612991in}{0.545334in}}{\pgfqpoint{1.615918in}{0.552400in}}{\pgfqpoint{1.615918in}{0.559767in}}%
\pgfpathcurveto{\pgfqpoint{1.615918in}{0.567133in}}{\pgfqpoint{1.612991in}{0.574199in}}{\pgfqpoint{1.607782in}{0.579409in}}%
\pgfpathcurveto{\pgfqpoint{1.602573in}{0.584618in}}{\pgfqpoint{1.595506in}{0.587544in}}{\pgfqpoint{1.588140in}{0.587544in}}%
\pgfpathcurveto{\pgfqpoint{1.580773in}{0.587544in}}{\pgfqpoint{1.573707in}{0.584618in}}{\pgfqpoint{1.568498in}{0.579409in}}%
\pgfpathcurveto{\pgfqpoint{1.563289in}{0.574199in}}{\pgfqpoint{1.560362in}{0.567133in}}{\pgfqpoint{1.560362in}{0.559767in}}%
\pgfpathcurveto{\pgfqpoint{1.560362in}{0.552400in}}{\pgfqpoint{1.563289in}{0.545334in}}{\pgfqpoint{1.568498in}{0.540125in}}%
\pgfpathcurveto{\pgfqpoint{1.573707in}{0.534916in}}{\pgfqpoint{1.580773in}{0.531989in}}{\pgfqpoint{1.588140in}{0.531989in}}%
\pgfpathlineto{\pgfqpoint{1.588140in}{0.531989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{1.326956in}}%
\pgfpathcurveto{\pgfqpoint{0.787367in}{1.326956in}}{\pgfqpoint{0.794433in}{1.329882in}}{\pgfqpoint{0.799642in}{1.335091in}}%
\pgfpathcurveto{\pgfqpoint{0.804851in}{1.340301in}}{\pgfqpoint{0.807778in}{1.347367in}}{\pgfqpoint{0.807778in}{1.354733in}}%
\pgfpathcurveto{\pgfqpoint{0.807778in}{1.362100in}}{\pgfqpoint{0.804851in}{1.369166in}}{\pgfqpoint{0.799642in}{1.374375in}}%
\pgfpathcurveto{\pgfqpoint{0.794433in}{1.379584in}}{\pgfqpoint{0.787367in}{1.382511in}}{\pgfqpoint{0.780000in}{1.382511in}}%
\pgfpathcurveto{\pgfqpoint{0.772633in}{1.382511in}}{\pgfqpoint{0.765567in}{1.379584in}}{\pgfqpoint{0.760358in}{1.374375in}}%
\pgfpathcurveto{\pgfqpoint{0.755149in}{1.369166in}}{\pgfqpoint{0.752222in}{1.362100in}}{\pgfqpoint{0.752222in}{1.354733in}}%
\pgfpathcurveto{\pgfqpoint{0.752222in}{1.347367in}}{\pgfqpoint{0.755149in}{1.340301in}}{\pgfqpoint{0.760358in}{1.335091in}}%
\pgfpathcurveto{\pgfqpoint{0.765567in}{1.329882in}}{\pgfqpoint{0.772633in}{1.326956in}}{\pgfqpoint{0.780000in}{1.326956in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{1.326956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325490,0.662745,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325490,0.662745,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881439in}{0.529189in}}%
\pgfpathcurveto{\pgfqpoint{1.888806in}{0.529189in}}{\pgfqpoint{1.895872in}{0.532116in}}{\pgfqpoint{1.901081in}{0.537325in}}%
\pgfpathcurveto{\pgfqpoint{1.906290in}{0.542534in}}{\pgfqpoint{1.909217in}{0.549600in}}{\pgfqpoint{1.909217in}{0.556967in}}%
\pgfpathcurveto{\pgfqpoint{1.909217in}{0.564333in}}{\pgfqpoint{1.906290in}{0.571399in}}{\pgfqpoint{1.901081in}{0.576609in}}%
\pgfpathcurveto{\pgfqpoint{1.895872in}{0.581818in}}{\pgfqpoint{1.888806in}{0.584744in}}{\pgfqpoint{1.881439in}{0.584744in}}%
\pgfpathcurveto{\pgfqpoint{1.874073in}{0.584744in}}{\pgfqpoint{1.867007in}{0.581818in}}{\pgfqpoint{1.861798in}{0.576609in}}%
\pgfpathcurveto{\pgfqpoint{1.856588in}{0.571399in}}{\pgfqpoint{1.853662in}{0.564333in}}{\pgfqpoint{1.853662in}{0.556967in}}%
\pgfpathcurveto{\pgfqpoint{1.853662in}{0.549600in}}{\pgfqpoint{1.856588in}{0.542534in}}{\pgfqpoint{1.861798in}{0.537325in}}%
\pgfpathcurveto{\pgfqpoint{1.867007in}{0.532116in}}{\pgfqpoint{1.874073in}{0.529189in}}{\pgfqpoint{1.881439in}{0.529189in}}%
\pgfpathlineto{\pgfqpoint{1.881439in}{0.529189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154453in}{0.669189in}}%
\pgfpathcurveto{\pgfqpoint{1.161820in}{0.669189in}}{\pgfqpoint{1.168886in}{0.672116in}}{\pgfqpoint{1.174095in}{0.677325in}}%
\pgfpathcurveto{\pgfqpoint{1.179304in}{0.682534in}}{\pgfqpoint{1.182231in}{0.689600in}}{\pgfqpoint{1.182231in}{0.696967in}}%
\pgfpathcurveto{\pgfqpoint{1.182231in}{0.704333in}}{\pgfqpoint{1.179304in}{0.711399in}}{\pgfqpoint{1.174095in}{0.716609in}}%
\pgfpathcurveto{\pgfqpoint{1.168886in}{0.721818in}}{\pgfqpoint{1.161820in}{0.724744in}}{\pgfqpoint{1.154453in}{0.724744in}}%
\pgfpathcurveto{\pgfqpoint{1.147086in}{0.724744in}}{\pgfqpoint{1.140020in}{0.721818in}}{\pgfqpoint{1.134811in}{0.716609in}}%
\pgfpathcurveto{\pgfqpoint{1.129602in}{0.711399in}}{\pgfqpoint{1.126675in}{0.704333in}}{\pgfqpoint{1.126675in}{0.696967in}}%
\pgfpathcurveto{\pgfqpoint{1.126675in}{0.689600in}}{\pgfqpoint{1.129602in}{0.682534in}}{\pgfqpoint{1.134811in}{0.677325in}}%
\pgfpathcurveto{\pgfqpoint{1.140020in}{0.672116in}}{\pgfqpoint{1.147086in}{0.669189in}}{\pgfqpoint{1.154453in}{0.669189in}}%
\pgfpathlineto{\pgfqpoint{1.154453in}{0.669189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.803922,0.901961,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.803922,0.901961,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.527862in}{1.520389in}}%
\pgfpathcurveto{\pgfqpoint{1.535229in}{1.520389in}}{\pgfqpoint{1.542295in}{1.523316in}}{\pgfqpoint{1.547504in}{1.528525in}}%
\pgfpathcurveto{\pgfqpoint{1.552713in}{1.533734in}}{\pgfqpoint{1.555640in}{1.540800in}}{\pgfqpoint{1.555640in}{1.548167in}}%
\pgfpathcurveto{\pgfqpoint{1.555640in}{1.555533in}}{\pgfqpoint{1.552713in}{1.562599in}}{\pgfqpoint{1.547504in}{1.567809in}}%
\pgfpathcurveto{\pgfqpoint{1.542295in}{1.573018in}}{\pgfqpoint{1.535229in}{1.575944in}}{\pgfqpoint{1.527862in}{1.575944in}}%
\pgfpathcurveto{\pgfqpoint{1.520495in}{1.575944in}}{\pgfqpoint{1.513429in}{1.573018in}}{\pgfqpoint{1.508220in}{1.567809in}}%
\pgfpathcurveto{\pgfqpoint{1.503011in}{1.562599in}}{\pgfqpoint{1.500084in}{1.555533in}}{\pgfqpoint{1.500084in}{1.548167in}}%
\pgfpathcurveto{\pgfqpoint{1.500084in}{1.540800in}}{\pgfqpoint{1.503011in}{1.533734in}}{\pgfqpoint{1.508220in}{1.528525in}}%
\pgfpathcurveto{\pgfqpoint{1.513429in}{1.523316in}}{\pgfqpoint{1.520495in}{1.520389in}}{\pgfqpoint{1.527862in}{1.520389in}}%
\pgfpathlineto{\pgfqpoint{1.527862in}{1.520389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.862745,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.862745,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.379907in}{1.521089in}}%
\pgfpathcurveto{\pgfqpoint{1.387274in}{1.521089in}}{\pgfqpoint{1.394340in}{1.524016in}}{\pgfqpoint{1.399549in}{1.529225in}}%
\pgfpathcurveto{\pgfqpoint{1.404758in}{1.534434in}}{\pgfqpoint{1.407685in}{1.541500in}}{\pgfqpoint{1.407685in}{1.548867in}}%
\pgfpathcurveto{\pgfqpoint{1.407685in}{1.556233in}}{\pgfqpoint{1.404758in}{1.563299in}}{\pgfqpoint{1.399549in}{1.568509in}}%
\pgfpathcurveto{\pgfqpoint{1.394340in}{1.573718in}}{\pgfqpoint{1.387274in}{1.576644in}}{\pgfqpoint{1.379907in}{1.576644in}}%
\pgfpathcurveto{\pgfqpoint{1.372541in}{1.576644in}}{\pgfqpoint{1.365475in}{1.573718in}}{\pgfqpoint{1.360266in}{1.568509in}}%
\pgfpathcurveto{\pgfqpoint{1.355056in}{1.563299in}}{\pgfqpoint{1.352130in}{1.556233in}}{\pgfqpoint{1.352130in}{1.548867in}}%
\pgfpathcurveto{\pgfqpoint{1.352130in}{1.541500in}}{\pgfqpoint{1.355056in}{1.534434in}}{\pgfqpoint{1.360266in}{1.529225in}}%
\pgfpathcurveto{\pgfqpoint{1.365475in}{1.524016in}}{\pgfqpoint{1.372541in}{1.521089in}}{\pgfqpoint{1.379907in}{1.521089in}}%
\pgfpathlineto{\pgfqpoint{1.379907in}{1.521089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278431,0.639216,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.639216,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.319369in}{1.056289in}}%
\pgfpathcurveto{\pgfqpoint{1.326735in}{1.056289in}}{\pgfqpoint{1.333801in}{1.059216in}}{\pgfqpoint{1.339011in}{1.064425in}}%
\pgfpathcurveto{\pgfqpoint{1.344220in}{1.069634in}}{\pgfqpoint{1.347146in}{1.076700in}}{\pgfqpoint{1.347146in}{1.084067in}}%
\pgfpathcurveto{\pgfqpoint{1.347146in}{1.091433in}}{\pgfqpoint{1.344220in}{1.098499in}}{\pgfqpoint{1.339011in}{1.103709in}}%
\pgfpathcurveto{\pgfqpoint{1.333801in}{1.108918in}}{\pgfqpoint{1.326735in}{1.111844in}}{\pgfqpoint{1.319369in}{1.111844in}}%
\pgfpathcurveto{\pgfqpoint{1.312002in}{1.111844in}}{\pgfqpoint{1.304936in}{1.108918in}}{\pgfqpoint{1.299727in}{1.103709in}}%
\pgfpathcurveto{\pgfqpoint{1.294518in}{1.098499in}}{\pgfqpoint{1.291591in}{1.091433in}}{\pgfqpoint{1.291591in}{1.084067in}}%
\pgfpathcurveto{\pgfqpoint{1.291591in}{1.076700in}}{\pgfqpoint{1.294518in}{1.069634in}}{\pgfqpoint{1.299727in}{1.064425in}}%
\pgfpathcurveto{\pgfqpoint{1.304936in}{1.059216in}}{\pgfqpoint{1.312002in}{1.056289in}}{\pgfqpoint{1.319369in}{1.056289in}}%
\pgfpathlineto{\pgfqpoint{1.319369in}{1.056289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.025480in}{1.585256in}}%
\pgfpathcurveto{\pgfqpoint{2.032847in}{1.585256in}}{\pgfqpoint{2.039913in}{1.588182in}}{\pgfqpoint{2.045122in}{1.593391in}}%
\pgfpathcurveto{\pgfqpoint{2.050331in}{1.598601in}}{\pgfqpoint{2.053258in}{1.605667in}}{\pgfqpoint{2.053258in}{1.613033in}}%
\pgfpathcurveto{\pgfqpoint{2.053258in}{1.620400in}}{\pgfqpoint{2.050331in}{1.627466in}}{\pgfqpoint{2.045122in}{1.632675in}}%
\pgfpathcurveto{\pgfqpoint{2.039913in}{1.637884in}}{\pgfqpoint{2.032847in}{1.640811in}}{\pgfqpoint{2.025480in}{1.640811in}}%
\pgfpathcurveto{\pgfqpoint{2.018113in}{1.640811in}}{\pgfqpoint{2.011047in}{1.637884in}}{\pgfqpoint{2.005838in}{1.632675in}}%
\pgfpathcurveto{\pgfqpoint{2.000629in}{1.627466in}}{\pgfqpoint{1.997702in}{1.620400in}}{\pgfqpoint{1.997702in}{1.613033in}}%
\pgfpathcurveto{\pgfqpoint{1.997702in}{1.605667in}}{\pgfqpoint{2.000629in}{1.598601in}}{\pgfqpoint{2.005838in}{1.593391in}}%
\pgfpathcurveto{\pgfqpoint{2.011047in}{1.588182in}}{\pgfqpoint{2.018113in}{1.585256in}}{\pgfqpoint{2.025480in}{1.585256in}}%
\pgfpathlineto{\pgfqpoint{2.025480in}{1.585256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.439216,0.719608,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.439216,0.719608,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.877786in}{0.738256in}}%
\pgfpathcurveto{\pgfqpoint{1.885153in}{0.738256in}}{\pgfqpoint{1.892219in}{0.741182in}}{\pgfqpoint{1.897428in}{0.746391in}}%
\pgfpathcurveto{\pgfqpoint{1.902637in}{0.751601in}}{\pgfqpoint{1.905564in}{0.758667in}}{\pgfqpoint{1.905564in}{0.766033in}}%
\pgfpathcurveto{\pgfqpoint{1.905564in}{0.773400in}}{\pgfqpoint{1.902637in}{0.780466in}}{\pgfqpoint{1.897428in}{0.785675in}}%
\pgfpathcurveto{\pgfqpoint{1.892219in}{0.790884in}}{\pgfqpoint{1.885153in}{0.793811in}}{\pgfqpoint{1.877786in}{0.793811in}}%
\pgfpathcurveto{\pgfqpoint{1.870419in}{0.793811in}}{\pgfqpoint{1.863353in}{0.790884in}}{\pgfqpoint{1.858144in}{0.785675in}}%
\pgfpathcurveto{\pgfqpoint{1.852935in}{0.780466in}}{\pgfqpoint{1.850008in}{0.773400in}}{\pgfqpoint{1.850008in}{0.766033in}}%
\pgfpathcurveto{\pgfqpoint{1.850008in}{0.758667in}}{\pgfqpoint{1.852935in}{0.751601in}}{\pgfqpoint{1.858144in}{0.746391in}}%
\pgfpathcurveto{\pgfqpoint{1.863353in}{0.741182in}}{\pgfqpoint{1.870419in}{0.738256in}}{\pgfqpoint{1.877786in}{0.738256in}}%
\pgfpathlineto{\pgfqpoint{1.877786in}{0.738256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931347in}{0.668956in}}%
\pgfpathcurveto{\pgfqpoint{0.938714in}{0.668956in}}{\pgfqpoint{0.945780in}{0.671882in}}{\pgfqpoint{0.950989in}{0.677091in}}%
\pgfpathcurveto{\pgfqpoint{0.956198in}{0.682301in}}{\pgfqpoint{0.959125in}{0.689367in}}{\pgfqpoint{0.959125in}{0.696733in}}%
\pgfpathcurveto{\pgfqpoint{0.959125in}{0.704100in}}{\pgfqpoint{0.956198in}{0.711166in}}{\pgfqpoint{0.950989in}{0.716375in}}%
\pgfpathcurveto{\pgfqpoint{0.945780in}{0.721584in}}{\pgfqpoint{0.938714in}{0.724511in}}{\pgfqpoint{0.931347in}{0.724511in}}%
\pgfpathcurveto{\pgfqpoint{0.923980in}{0.724511in}}{\pgfqpoint{0.916914in}{0.721584in}}{\pgfqpoint{0.911705in}{0.716375in}}%
\pgfpathcurveto{\pgfqpoint{0.906496in}{0.711166in}}{\pgfqpoint{0.903569in}{0.704100in}}{\pgfqpoint{0.903569in}{0.696733in}}%
\pgfpathcurveto{\pgfqpoint{0.903569in}{0.689367in}}{\pgfqpoint{0.906496in}{0.682301in}}{\pgfqpoint{0.911705in}{0.677091in}}%
\pgfpathcurveto{\pgfqpoint{0.916914in}{0.671882in}}{\pgfqpoint{0.923980in}{0.668956in}}{\pgfqpoint{0.931347in}{0.668956in}}%
\pgfpathlineto{\pgfqpoint{0.931347in}{0.668956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624739in}{1.383889in}}%
\pgfpathcurveto{\pgfqpoint{0.632106in}{1.383889in}}{\pgfqpoint{0.639172in}{1.386816in}}{\pgfqpoint{0.644381in}{1.392025in}}%
\pgfpathcurveto{\pgfqpoint{0.649590in}{1.397234in}}{\pgfqpoint{0.652517in}{1.404300in}}{\pgfqpoint{0.652517in}{1.411667in}}%
\pgfpathcurveto{\pgfqpoint{0.652517in}{1.419033in}}{\pgfqpoint{0.649590in}{1.426099in}}{\pgfqpoint{0.644381in}{1.431309in}}%
\pgfpathcurveto{\pgfqpoint{0.639172in}{1.436518in}}{\pgfqpoint{0.632106in}{1.439444in}}{\pgfqpoint{0.624739in}{1.439444in}}%
\pgfpathcurveto{\pgfqpoint{0.617372in}{1.439444in}}{\pgfqpoint{0.610306in}{1.436518in}}{\pgfqpoint{0.605097in}{1.431309in}}%
\pgfpathcurveto{\pgfqpoint{0.599888in}{1.426099in}}{\pgfqpoint{0.596961in}{1.419033in}}{\pgfqpoint{0.596961in}{1.411667in}}%
\pgfpathcurveto{\pgfqpoint{0.596961in}{1.404300in}}{\pgfqpoint{0.599888in}{1.397234in}}{\pgfqpoint{0.605097in}{1.392025in}}%
\pgfpathcurveto{\pgfqpoint{0.610306in}{1.386816in}}{\pgfqpoint{0.617372in}{1.383889in}}{\pgfqpoint{0.624739in}{1.383889in}}%
\pgfpathlineto{\pgfqpoint{0.624739in}{1.383889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081128in}{0.601056in}}%
\pgfpathcurveto{\pgfqpoint{1.088495in}{0.601056in}}{\pgfqpoint{1.095561in}{0.603982in}}{\pgfqpoint{1.100770in}{0.609191in}}%
\pgfpathcurveto{\pgfqpoint{1.105979in}{0.614401in}}{\pgfqpoint{1.108906in}{0.621467in}}{\pgfqpoint{1.108906in}{0.628833in}}%
\pgfpathcurveto{\pgfqpoint{1.108906in}{0.636200in}}{\pgfqpoint{1.105979in}{0.643266in}}{\pgfqpoint{1.100770in}{0.648475in}}%
\pgfpathcurveto{\pgfqpoint{1.095561in}{0.653684in}}{\pgfqpoint{1.088495in}{0.656611in}}{\pgfqpoint{1.081128in}{0.656611in}}%
\pgfpathcurveto{\pgfqpoint{1.073761in}{0.656611in}}{\pgfqpoint{1.066695in}{0.653684in}}{\pgfqpoint{1.061486in}{0.648475in}}%
\pgfpathcurveto{\pgfqpoint{1.056277in}{0.643266in}}{\pgfqpoint{1.053350in}{0.636200in}}{\pgfqpoint{1.053350in}{0.628833in}}%
\pgfpathcurveto{\pgfqpoint{1.053350in}{0.621467in}}{\pgfqpoint{1.056277in}{0.614401in}}{\pgfqpoint{1.061486in}{0.609191in}}%
\pgfpathcurveto{\pgfqpoint{1.066695in}{0.603982in}}{\pgfqpoint{1.073761in}{0.601056in}}{\pgfqpoint{1.081128in}{0.601056in}}%
\pgfpathlineto{\pgfqpoint{1.081128in}{0.601056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.373645in}{0.601056in}}%
\pgfpathcurveto{\pgfqpoint{1.381012in}{0.601056in}}{\pgfqpoint{1.388078in}{0.603982in}}{\pgfqpoint{1.393287in}{0.609191in}}%
\pgfpathcurveto{\pgfqpoint{1.398496in}{0.614401in}}{\pgfqpoint{1.401423in}{0.621467in}}{\pgfqpoint{1.401423in}{0.628833in}}%
\pgfpathcurveto{\pgfqpoint{1.401423in}{0.636200in}}{\pgfqpoint{1.398496in}{0.643266in}}{\pgfqpoint{1.393287in}{0.648475in}}%
\pgfpathcurveto{\pgfqpoint{1.388078in}{0.653684in}}{\pgfqpoint{1.381012in}{0.656611in}}{\pgfqpoint{1.373645in}{0.656611in}}%
\pgfpathcurveto{\pgfqpoint{1.366278in}{0.656611in}}{\pgfqpoint{1.359212in}{0.653684in}}{\pgfqpoint{1.354003in}{0.648475in}}%
\pgfpathcurveto{\pgfqpoint{1.348794in}{0.643266in}}{\pgfqpoint{1.345867in}{0.636200in}}{\pgfqpoint{1.345867in}{0.628833in}}%
\pgfpathcurveto{\pgfqpoint{1.345867in}{0.621467in}}{\pgfqpoint{1.348794in}{0.614401in}}{\pgfqpoint{1.354003in}{0.609191in}}%
\pgfpathcurveto{\pgfqpoint{1.359212in}{0.603982in}}{\pgfqpoint{1.366278in}{0.601056in}}{\pgfqpoint{1.373645in}{0.601056in}}%
\pgfpathlineto{\pgfqpoint{1.373645in}{0.601056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.884314,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.884314,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596229in}{1.328589in}}%
\pgfpathcurveto{\pgfqpoint{1.603596in}{1.328589in}}{\pgfqpoint{1.610662in}{1.331516in}}{\pgfqpoint{1.615871in}{1.336725in}}%
\pgfpathcurveto{\pgfqpoint{1.621080in}{1.341934in}}{\pgfqpoint{1.624007in}{1.349000in}}{\pgfqpoint{1.624007in}{1.356367in}}%
\pgfpathcurveto{\pgfqpoint{1.624007in}{1.363733in}}{\pgfqpoint{1.621080in}{1.370799in}}{\pgfqpoint{1.615871in}{1.376009in}}%
\pgfpathcurveto{\pgfqpoint{1.610662in}{1.381218in}}{\pgfqpoint{1.603596in}{1.384144in}}{\pgfqpoint{1.596229in}{1.384144in}}%
\pgfpathcurveto{\pgfqpoint{1.588862in}{1.384144in}}{\pgfqpoint{1.581796in}{1.381218in}}{\pgfqpoint{1.576587in}{1.376009in}}%
\pgfpathcurveto{\pgfqpoint{1.571378in}{1.370799in}}{\pgfqpoint{1.568451in}{1.363733in}}{\pgfqpoint{1.568451in}{1.356367in}}%
\pgfpathcurveto{\pgfqpoint{1.568451in}{1.349000in}}{\pgfqpoint{1.571378in}{1.341934in}}{\pgfqpoint{1.576587in}{1.336725in}}%
\pgfpathcurveto{\pgfqpoint{1.581796in}{1.331516in}}{\pgfqpoint{1.588862in}{1.328589in}}{\pgfqpoint{1.596229in}{1.328589in}}%
\pgfpathlineto{\pgfqpoint{1.596229in}{1.328589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.817647,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.817647,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524731in}{1.071922in}}%
\pgfpathcurveto{\pgfqpoint{1.532097in}{1.071922in}}{\pgfqpoint{1.539163in}{1.074849in}}{\pgfqpoint{1.544372in}{1.080058in}}%
\pgfpathcurveto{\pgfqpoint{1.549582in}{1.085267in}}{\pgfqpoint{1.552508in}{1.092333in}}{\pgfqpoint{1.552508in}{1.099700in}}%
\pgfpathcurveto{\pgfqpoint{1.552508in}{1.107067in}}{\pgfqpoint{1.549582in}{1.114133in}}{\pgfqpoint{1.544372in}{1.119342in}}%
\pgfpathcurveto{\pgfqpoint{1.539163in}{1.124551in}}{\pgfqpoint{1.532097in}{1.127478in}}{\pgfqpoint{1.524731in}{1.127478in}}%
\pgfpathcurveto{\pgfqpoint{1.517364in}{1.127478in}}{\pgfqpoint{1.510298in}{1.124551in}}{\pgfqpoint{1.505089in}{1.119342in}}%
\pgfpathcurveto{\pgfqpoint{1.499880in}{1.114133in}}{\pgfqpoint{1.496953in}{1.107067in}}{\pgfqpoint{1.496953in}{1.099700in}}%
\pgfpathcurveto{\pgfqpoint{1.496953in}{1.092333in}}{\pgfqpoint{1.499880in}{1.085267in}}{\pgfqpoint{1.505089in}{1.080058in}}%
\pgfpathcurveto{\pgfqpoint{1.510298in}{1.074849in}}{\pgfqpoint{1.517364in}{1.071922in}}{\pgfqpoint{1.524731in}{1.071922in}}%
\pgfpathlineto{\pgfqpoint{1.524731in}{1.071922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.929412,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.929412,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668771in}{1.266756in}}%
\pgfpathcurveto{\pgfqpoint{1.676138in}{1.266756in}}{\pgfqpoint{1.683204in}{1.269682in}}{\pgfqpoint{1.688413in}{1.274891in}}%
\pgfpathcurveto{\pgfqpoint{1.693622in}{1.280101in}}{\pgfqpoint{1.696549in}{1.287167in}}{\pgfqpoint{1.696549in}{1.294533in}}%
\pgfpathcurveto{\pgfqpoint{1.696549in}{1.301900in}}{\pgfqpoint{1.693622in}{1.308966in}}{\pgfqpoint{1.688413in}{1.314175in}}%
\pgfpathcurveto{\pgfqpoint{1.683204in}{1.319384in}}{\pgfqpoint{1.676138in}{1.322311in}}{\pgfqpoint{1.668771in}{1.322311in}}%
\pgfpathcurveto{\pgfqpoint{1.661404in}{1.322311in}}{\pgfqpoint{1.654338in}{1.319384in}}{\pgfqpoint{1.649129in}{1.314175in}}%
\pgfpathcurveto{\pgfqpoint{1.643920in}{1.308966in}}{\pgfqpoint{1.640993in}{1.301900in}}{\pgfqpoint{1.640993in}{1.294533in}}%
\pgfpathcurveto{\pgfqpoint{1.640993in}{1.287167in}}{\pgfqpoint{1.643920in}{1.280101in}}{\pgfqpoint{1.649129in}{1.274891in}}%
\pgfpathcurveto{\pgfqpoint{1.654338in}{1.269682in}}{\pgfqpoint{1.661404in}{1.266756in}}{\pgfqpoint{1.668771in}{1.266756in}}%
\pgfpathlineto{\pgfqpoint{1.668771in}{1.266756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.259522in}}%
\pgfpathcurveto{\pgfqpoint{0.632367in}{1.259522in}}{\pgfqpoint{0.639433in}{1.262449in}}{\pgfqpoint{0.644642in}{1.267658in}}%
\pgfpathcurveto{\pgfqpoint{0.649851in}{1.272867in}}{\pgfqpoint{0.652778in}{1.279933in}}{\pgfqpoint{0.652778in}{1.287300in}}%
\pgfpathcurveto{\pgfqpoint{0.652778in}{1.294667in}}{\pgfqpoint{0.649851in}{1.301733in}}{\pgfqpoint{0.644642in}{1.306942in}}%
\pgfpathcurveto{\pgfqpoint{0.639433in}{1.312151in}}{\pgfqpoint{0.632367in}{1.315078in}}{\pgfqpoint{0.625000in}{1.315078in}}%
\pgfpathcurveto{\pgfqpoint{0.617633in}{1.315078in}}{\pgfqpoint{0.610567in}{1.312151in}}{\pgfqpoint{0.605358in}{1.306942in}}%
\pgfpathcurveto{\pgfqpoint{0.600149in}{1.301733in}}{\pgfqpoint{0.597222in}{1.294667in}}{\pgfqpoint{0.597222in}{1.287300in}}%
\pgfpathcurveto{\pgfqpoint{0.597222in}{1.279933in}}{\pgfqpoint{0.600149in}{1.272867in}}{\pgfqpoint{0.605358in}{1.267658in}}%
\pgfpathcurveto{\pgfqpoint{0.610567in}{1.262449in}}{\pgfqpoint{0.617633in}{1.259522in}}{\pgfqpoint{0.625000in}{1.259522in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.259522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.798039,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.798039,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380951in}{1.395322in}}%
\pgfpathcurveto{\pgfqpoint{1.388318in}{1.395322in}}{\pgfqpoint{1.395384in}{1.398249in}}{\pgfqpoint{1.400593in}{1.403458in}}%
\pgfpathcurveto{\pgfqpoint{1.405802in}{1.408667in}}{\pgfqpoint{1.408729in}{1.415733in}}{\pgfqpoint{1.408729in}{1.423100in}}%
\pgfpathcurveto{\pgfqpoint{1.408729in}{1.430467in}}{\pgfqpoint{1.405802in}{1.437533in}}{\pgfqpoint{1.400593in}{1.442742in}}%
\pgfpathcurveto{\pgfqpoint{1.395384in}{1.447951in}}{\pgfqpoint{1.388318in}{1.450878in}}{\pgfqpoint{1.380951in}{1.450878in}}%
\pgfpathcurveto{\pgfqpoint{1.373584in}{1.450878in}}{\pgfqpoint{1.366518in}{1.447951in}}{\pgfqpoint{1.361309in}{1.442742in}}%
\pgfpathcurveto{\pgfqpoint{1.356100in}{1.437533in}}{\pgfqpoint{1.353173in}{1.430467in}}{\pgfqpoint{1.353173in}{1.423100in}}%
\pgfpathcurveto{\pgfqpoint{1.353173in}{1.415733in}}{\pgfqpoint{1.356100in}{1.408667in}}{\pgfqpoint{1.361309in}{1.403458in}}%
\pgfpathcurveto{\pgfqpoint{1.366518in}{1.398249in}}{\pgfqpoint{1.373584in}{1.395322in}}{\pgfqpoint{1.380951in}{1.395322in}}%
\pgfpathlineto{\pgfqpoint{1.380951in}{1.395322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.590196,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.590196,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.818359in}{1.491222in}}%
\pgfpathcurveto{\pgfqpoint{0.825725in}{1.491222in}}{\pgfqpoint{0.832791in}{1.494149in}}{\pgfqpoint{0.838000in}{1.499358in}}%
\pgfpathcurveto{\pgfqpoint{0.843210in}{1.504567in}}{\pgfqpoint{0.846136in}{1.511633in}}{\pgfqpoint{0.846136in}{1.519000in}}%
\pgfpathcurveto{\pgfqpoint{0.846136in}{1.526367in}}{\pgfqpoint{0.843210in}{1.533433in}}{\pgfqpoint{0.838000in}{1.538642in}}%
\pgfpathcurveto{\pgfqpoint{0.832791in}{1.543851in}}{\pgfqpoint{0.825725in}{1.546778in}}{\pgfqpoint{0.818359in}{1.546778in}}%
\pgfpathcurveto{\pgfqpoint{0.810992in}{1.546778in}}{\pgfqpoint{0.803926in}{1.543851in}}{\pgfqpoint{0.798717in}{1.538642in}}%
\pgfpathcurveto{\pgfqpoint{0.793508in}{1.533433in}}{\pgfqpoint{0.790581in}{1.526367in}}{\pgfqpoint{0.790581in}{1.519000in}}%
\pgfpathcurveto{\pgfqpoint{0.790581in}{1.511633in}}{\pgfqpoint{0.793508in}{1.504567in}}{\pgfqpoint{0.798717in}{1.499358in}}%
\pgfpathcurveto{\pgfqpoint{0.803926in}{1.494149in}}{\pgfqpoint{0.810992in}{1.491222in}}{\pgfqpoint{0.818359in}{1.491222in}}%
\pgfpathlineto{\pgfqpoint{0.818359in}{1.491222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.968627,0.984314,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.968627,0.984314,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.668249in}{1.705889in}}%
\pgfpathcurveto{\pgfqpoint{1.675616in}{1.705889in}}{\pgfqpoint{1.682682in}{1.708816in}}{\pgfqpoint{1.687891in}{1.714025in}}%
\pgfpathcurveto{\pgfqpoint{1.693100in}{1.719234in}}{\pgfqpoint{1.696027in}{1.726300in}}{\pgfqpoint{1.696027in}{1.733667in}}%
\pgfpathcurveto{\pgfqpoint{1.696027in}{1.741033in}}{\pgfqpoint{1.693100in}{1.748099in}}{\pgfqpoint{1.687891in}{1.753309in}}%
\pgfpathcurveto{\pgfqpoint{1.682682in}{1.758518in}}{\pgfqpoint{1.675616in}{1.761444in}}{\pgfqpoint{1.668249in}{1.761444in}}%
\pgfpathcurveto{\pgfqpoint{1.660882in}{1.761444in}}{\pgfqpoint{1.653816in}{1.758518in}}{\pgfqpoint{1.648607in}{1.753309in}}%
\pgfpathcurveto{\pgfqpoint{1.643398in}{1.748099in}}{\pgfqpoint{1.640471in}{1.741033in}}{\pgfqpoint{1.640471in}{1.733667in}}%
\pgfpathcurveto{\pgfqpoint{1.640471in}{1.726300in}}{\pgfqpoint{1.643398in}{1.719234in}}{\pgfqpoint{1.648607in}{1.714025in}}%
\pgfpathcurveto{\pgfqpoint{1.653816in}{1.708816in}}{\pgfqpoint{1.660882in}{1.705889in}}{\pgfqpoint{1.668249in}{1.705889in}}%
\pgfpathlineto{\pgfqpoint{1.668249in}{1.705889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.109804,0.554902,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.109804,0.554902,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.476456in}{0.850489in}}%
\pgfpathcurveto{\pgfqpoint{1.483823in}{0.850489in}}{\pgfqpoint{1.490889in}{0.853416in}}{\pgfqpoint{1.496098in}{0.858625in}}%
\pgfpathcurveto{\pgfqpoint{1.501307in}{0.863834in}}{\pgfqpoint{1.504234in}{0.870900in}}{\pgfqpoint{1.504234in}{0.878267in}}%
\pgfpathcurveto{\pgfqpoint{1.504234in}{0.885633in}}{\pgfqpoint{1.501307in}{0.892699in}}{\pgfqpoint{1.496098in}{0.897909in}}%
\pgfpathcurveto{\pgfqpoint{1.490889in}{0.903118in}}{\pgfqpoint{1.483823in}{0.906044in}}{\pgfqpoint{1.476456in}{0.906044in}}%
\pgfpathcurveto{\pgfqpoint{1.469089in}{0.906044in}}{\pgfqpoint{1.462023in}{0.903118in}}{\pgfqpoint{1.456814in}{0.897909in}}%
\pgfpathcurveto{\pgfqpoint{1.451605in}{0.892699in}}{\pgfqpoint{1.448678in}{0.885633in}}{\pgfqpoint{1.448678in}{0.878267in}}%
\pgfpathcurveto{\pgfqpoint{1.448678in}{0.870900in}}{\pgfqpoint{1.451605in}{0.863834in}}{\pgfqpoint{1.456814in}{0.858625in}}%
\pgfpathcurveto{\pgfqpoint{1.462023in}{0.853416in}}{\pgfqpoint{1.469089in}{0.850489in}}{\pgfqpoint{1.476456in}{0.850489in}}%
\pgfpathlineto{\pgfqpoint{1.476456in}{0.850489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.448013in}{0.737789in}}%
\pgfpathcurveto{\pgfqpoint{1.455380in}{0.737789in}}{\pgfqpoint{1.462446in}{0.740716in}}{\pgfqpoint{1.467655in}{0.745925in}}%
\pgfpathcurveto{\pgfqpoint{1.472864in}{0.751134in}}{\pgfqpoint{1.475791in}{0.758200in}}{\pgfqpoint{1.475791in}{0.765567in}}%
\pgfpathcurveto{\pgfqpoint{1.475791in}{0.772933in}}{\pgfqpoint{1.472864in}{0.779999in}}{\pgfqpoint{1.467655in}{0.785209in}}%
\pgfpathcurveto{\pgfqpoint{1.462446in}{0.790418in}}{\pgfqpoint{1.455380in}{0.793344in}}{\pgfqpoint{1.448013in}{0.793344in}}%
\pgfpathcurveto{\pgfqpoint{1.440647in}{0.793344in}}{\pgfqpoint{1.433581in}{0.790418in}}{\pgfqpoint{1.428372in}{0.785209in}}%
\pgfpathcurveto{\pgfqpoint{1.423163in}{0.779999in}}{\pgfqpoint{1.420236in}{0.772933in}}{\pgfqpoint{1.420236in}{0.765567in}}%
\pgfpathcurveto{\pgfqpoint{1.420236in}{0.758200in}}{\pgfqpoint{1.423163in}{0.751134in}}{\pgfqpoint{1.428372in}{0.745925in}}%
\pgfpathcurveto{\pgfqpoint{1.433581in}{0.740716in}}{\pgfqpoint{1.440647in}{0.737789in}}{\pgfqpoint{1.448013in}{0.737789in}}%
\pgfpathlineto{\pgfqpoint{1.448013in}{0.737789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.505882,0.752941,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.505882,0.752941,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.952938in}{0.873356in}}%
\pgfpathcurveto{\pgfqpoint{1.960304in}{0.873356in}}{\pgfqpoint{1.967370in}{0.876282in}}{\pgfqpoint{1.972580in}{0.881491in}}%
\pgfpathcurveto{\pgfqpoint{1.977789in}{0.886701in}}{\pgfqpoint{1.980715in}{0.893767in}}{\pgfqpoint{1.980715in}{0.901133in}}%
\pgfpathcurveto{\pgfqpoint{1.980715in}{0.908500in}}{\pgfqpoint{1.977789in}{0.915566in}}{\pgfqpoint{1.972580in}{0.920775in}}%
\pgfpathcurveto{\pgfqpoint{1.967370in}{0.925984in}}{\pgfqpoint{1.960304in}{0.928911in}}{\pgfqpoint{1.952938in}{0.928911in}}%
\pgfpathcurveto{\pgfqpoint{1.945571in}{0.928911in}}{\pgfqpoint{1.938505in}{0.925984in}}{\pgfqpoint{1.933296in}{0.920775in}}%
\pgfpathcurveto{\pgfqpoint{1.928087in}{0.915566in}}{\pgfqpoint{1.925160in}{0.908500in}}{\pgfqpoint{1.925160in}{0.901133in}}%
\pgfpathcurveto{\pgfqpoint{1.925160in}{0.893767in}}{\pgfqpoint{1.928087in}{0.886701in}}{\pgfqpoint{1.933296in}{0.881491in}}%
\pgfpathcurveto{\pgfqpoint{1.938505in}{0.876282in}}{\pgfqpoint{1.945571in}{0.873356in}}{\pgfqpoint{1.952938in}{0.873356in}}%
\pgfpathlineto{\pgfqpoint{1.952938in}{0.873356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929412,0.964706,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.964706,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739226in}{1.266756in}}%
\pgfpathcurveto{\pgfqpoint{1.746592in}{1.266756in}}{\pgfqpoint{1.753658in}{1.269682in}}{\pgfqpoint{1.758867in}{1.274891in}}%
\pgfpathcurveto{\pgfqpoint{1.764077in}{1.280101in}}{\pgfqpoint{1.767003in}{1.287167in}}{\pgfqpoint{1.767003in}{1.294533in}}%
\pgfpathcurveto{\pgfqpoint{1.767003in}{1.301900in}}{\pgfqpoint{1.764077in}{1.308966in}}{\pgfqpoint{1.758867in}{1.314175in}}%
\pgfpathcurveto{\pgfqpoint{1.753658in}{1.319384in}}{\pgfqpoint{1.746592in}{1.322311in}}{\pgfqpoint{1.739226in}{1.322311in}}%
\pgfpathcurveto{\pgfqpoint{1.731859in}{1.322311in}}{\pgfqpoint{1.724793in}{1.319384in}}{\pgfqpoint{1.719584in}{1.314175in}}%
\pgfpathcurveto{\pgfqpoint{1.714375in}{1.308966in}}{\pgfqpoint{1.711448in}{1.301900in}}{\pgfqpoint{1.711448in}{1.294533in}}%
\pgfpathcurveto{\pgfqpoint{1.711448in}{1.287167in}}{\pgfqpoint{1.714375in}{1.280101in}}{\pgfqpoint{1.719584in}{1.274891in}}%
\pgfpathcurveto{\pgfqpoint{1.724793in}{1.269682in}}{\pgfqpoint{1.731859in}{1.266756in}}{\pgfqpoint{1.739226in}{1.266756in}}%
\pgfpathlineto{\pgfqpoint{1.739226in}{1.266756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.027451,0.513725,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.513725,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.850715in}{1.398589in}}%
\pgfpathcurveto{\pgfqpoint{0.858082in}{1.398589in}}{\pgfqpoint{0.865148in}{1.401516in}}{\pgfqpoint{0.870357in}{1.406725in}}%
\pgfpathcurveto{\pgfqpoint{0.875566in}{1.411934in}}{\pgfqpoint{0.878493in}{1.419000in}}{\pgfqpoint{0.878493in}{1.426367in}}%
\pgfpathcurveto{\pgfqpoint{0.878493in}{1.433733in}}{\pgfqpoint{0.875566in}{1.440799in}}{\pgfqpoint{0.870357in}{1.446009in}}%
\pgfpathcurveto{\pgfqpoint{0.865148in}{1.451218in}}{\pgfqpoint{0.858082in}{1.454144in}}{\pgfqpoint{0.850715in}{1.454144in}}%
\pgfpathcurveto{\pgfqpoint{0.843349in}{1.454144in}}{\pgfqpoint{0.836283in}{1.451218in}}{\pgfqpoint{0.831074in}{1.446009in}}%
\pgfpathcurveto{\pgfqpoint{0.825865in}{1.440799in}}{\pgfqpoint{0.822938in}{1.433733in}}{\pgfqpoint{0.822938in}{1.426367in}}%
\pgfpathcurveto{\pgfqpoint{0.822938in}{1.419000in}}{\pgfqpoint{0.825865in}{1.411934in}}{\pgfqpoint{0.831074in}{1.406725in}}%
\pgfpathcurveto{\pgfqpoint{0.836283in}{1.401516in}}{\pgfqpoint{0.843349in}{1.398589in}}{\pgfqpoint{0.850715in}{1.398589in}}%
\pgfpathlineto{\pgfqpoint{0.850715in}{1.398589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856717in}{0.937289in}}%
\pgfpathcurveto{\pgfqpoint{0.864084in}{0.937289in}}{\pgfqpoint{0.871150in}{0.940216in}}{\pgfqpoint{0.876359in}{0.945425in}}%
\pgfpathcurveto{\pgfqpoint{0.881568in}{0.950634in}}{\pgfqpoint{0.884495in}{0.957700in}}{\pgfqpoint{0.884495in}{0.965067in}}%
\pgfpathcurveto{\pgfqpoint{0.884495in}{0.972433in}}{\pgfqpoint{0.881568in}{0.979499in}}{\pgfqpoint{0.876359in}{0.984709in}}%
\pgfpathcurveto{\pgfqpoint{0.871150in}{0.989918in}}{\pgfqpoint{0.864084in}{0.992844in}}{\pgfqpoint{0.856717in}{0.992844in}}%
\pgfpathcurveto{\pgfqpoint{0.849350in}{0.992844in}}{\pgfqpoint{0.842284in}{0.989918in}}{\pgfqpoint{0.837075in}{0.984709in}}%
\pgfpathcurveto{\pgfqpoint{0.831866in}{0.979499in}}{\pgfqpoint{0.828939in}{0.972433in}}{\pgfqpoint{0.828939in}{0.965067in}}%
\pgfpathcurveto{\pgfqpoint{0.828939in}{0.957700in}}{\pgfqpoint{0.831866in}{0.950634in}}{\pgfqpoint{0.837075in}{0.945425in}}%
\pgfpathcurveto{\pgfqpoint{0.842284in}{0.940216in}}{\pgfqpoint{0.849350in}{0.937289in}}{\pgfqpoint{0.856717in}{0.937289in}}%
\pgfpathlineto{\pgfqpoint{0.856717in}{0.937289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702761in}{0.735922in}}%
\pgfpathcurveto{\pgfqpoint{0.710128in}{0.735922in}}{\pgfqpoint{0.717194in}{0.738849in}}{\pgfqpoint{0.722403in}{0.744058in}}%
\pgfpathcurveto{\pgfqpoint{0.727612in}{0.749267in}}{\pgfqpoint{0.730539in}{0.756333in}}{\pgfqpoint{0.730539in}{0.763700in}}%
\pgfpathcurveto{\pgfqpoint{0.730539in}{0.771067in}}{\pgfqpoint{0.727612in}{0.778133in}}{\pgfqpoint{0.722403in}{0.783342in}}%
\pgfpathcurveto{\pgfqpoint{0.717194in}{0.788551in}}{\pgfqpoint{0.710128in}{0.791478in}}{\pgfqpoint{0.702761in}{0.791478in}}%
\pgfpathcurveto{\pgfqpoint{0.695394in}{0.791478in}}{\pgfqpoint{0.688328in}{0.788551in}}{\pgfqpoint{0.683119in}{0.783342in}}%
\pgfpathcurveto{\pgfqpoint{0.677910in}{0.778133in}}{\pgfqpoint{0.674983in}{0.771067in}}{\pgfqpoint{0.674983in}{0.763700in}}%
\pgfpathcurveto{\pgfqpoint{0.674983in}{0.756333in}}{\pgfqpoint{0.677910in}{0.749267in}}{\pgfqpoint{0.683119in}{0.744058in}}%
\pgfpathcurveto{\pgfqpoint{0.688328in}{0.738849in}}{\pgfqpoint{0.695394in}{0.735922in}}{\pgfqpoint{0.702761in}{0.735922in}}%
\pgfpathlineto{\pgfqpoint{0.702761in}{0.735922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.900000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.900000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451928in}{1.588056in}}%
\pgfpathcurveto{\pgfqpoint{1.459294in}{1.588056in}}{\pgfqpoint{1.466360in}{1.590982in}}{\pgfqpoint{1.471569in}{1.596191in}}%
\pgfpathcurveto{\pgfqpoint{1.476779in}{1.601401in}}{\pgfqpoint{1.479705in}{1.608467in}}{\pgfqpoint{1.479705in}{1.615833in}}%
\pgfpathcurveto{\pgfqpoint{1.479705in}{1.623200in}}{\pgfqpoint{1.476779in}{1.630266in}}{\pgfqpoint{1.471569in}{1.635475in}}%
\pgfpathcurveto{\pgfqpoint{1.466360in}{1.640684in}}{\pgfqpoint{1.459294in}{1.643611in}}{\pgfqpoint{1.451928in}{1.643611in}}%
\pgfpathcurveto{\pgfqpoint{1.444561in}{1.643611in}}{\pgfqpoint{1.437495in}{1.640684in}}{\pgfqpoint{1.432286in}{1.635475in}}%
\pgfpathcurveto{\pgfqpoint{1.427077in}{1.630266in}}{\pgfqpoint{1.424150in}{1.623200in}}{\pgfqpoint{1.424150in}{1.615833in}}%
\pgfpathcurveto{\pgfqpoint{1.424150in}{1.608467in}}{\pgfqpoint{1.427077in}{1.601401in}}{\pgfqpoint{1.432286in}{1.596191in}}%
\pgfpathcurveto{\pgfqpoint{1.437495in}{1.590982in}}{\pgfqpoint{1.444561in}{1.588056in}}{\pgfqpoint{1.451928in}{1.588056in}}%
\pgfpathlineto{\pgfqpoint{1.451928in}{1.588056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.849020,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.849020,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009369in}{1.708456in}}%
\pgfpathcurveto{\pgfqpoint{1.016735in}{1.708456in}}{\pgfqpoint{1.023801in}{1.711382in}}{\pgfqpoint{1.029011in}{1.716591in}}%
\pgfpathcurveto{\pgfqpoint{1.034220in}{1.721801in}}{\pgfqpoint{1.037146in}{1.728867in}}{\pgfqpoint{1.037146in}{1.736233in}}%
\pgfpathcurveto{\pgfqpoint{1.037146in}{1.743600in}}{\pgfqpoint{1.034220in}{1.750666in}}{\pgfqpoint{1.029011in}{1.755875in}}%
\pgfpathcurveto{\pgfqpoint{1.023801in}{1.761084in}}{\pgfqpoint{1.016735in}{1.764011in}}{\pgfqpoint{1.009369in}{1.764011in}}%
\pgfpathcurveto{\pgfqpoint{1.002002in}{1.764011in}}{\pgfqpoint{0.994936in}{1.761084in}}{\pgfqpoint{0.989727in}{1.755875in}}%
\pgfpathcurveto{\pgfqpoint{0.984518in}{1.750666in}}{\pgfqpoint{0.981591in}{1.743600in}}{\pgfqpoint{0.981591in}{1.736233in}}%
\pgfpathcurveto{\pgfqpoint{0.981591in}{1.728867in}}{\pgfqpoint{0.984518in}{1.721801in}}{\pgfqpoint{0.989727in}{1.716591in}}%
\pgfpathcurveto{\pgfqpoint{0.994936in}{1.711382in}}{\pgfqpoint{1.002002in}{1.708456in}}{\pgfqpoint{1.009369in}{1.708456in}}%
\pgfpathlineto{\pgfqpoint{1.009369in}{1.708456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.896052in}{1.719889in}}%
\pgfpathcurveto{\pgfqpoint{1.903419in}{1.719889in}}{\pgfqpoint{1.910485in}{1.722816in}}{\pgfqpoint{1.915694in}{1.728025in}}%
\pgfpathcurveto{\pgfqpoint{1.920903in}{1.733234in}}{\pgfqpoint{1.923830in}{1.740300in}}{\pgfqpoint{1.923830in}{1.747667in}}%
\pgfpathcurveto{\pgfqpoint{1.923830in}{1.755033in}}{\pgfqpoint{1.920903in}{1.762099in}}{\pgfqpoint{1.915694in}{1.767309in}}%
\pgfpathcurveto{\pgfqpoint{1.910485in}{1.772518in}}{\pgfqpoint{1.903419in}{1.775444in}}{\pgfqpoint{1.896052in}{1.775444in}}%
\pgfpathcurveto{\pgfqpoint{1.888685in}{1.775444in}}{\pgfqpoint{1.881619in}{1.772518in}}{\pgfqpoint{1.876410in}{1.767309in}}%
\pgfpathcurveto{\pgfqpoint{1.871201in}{1.762099in}}{\pgfqpoint{1.868274in}{1.755033in}}{\pgfqpoint{1.868274in}{1.747667in}}%
\pgfpathcurveto{\pgfqpoint{1.868274in}{1.740300in}}{\pgfqpoint{1.871201in}{1.733234in}}{\pgfqpoint{1.876410in}{1.728025in}}%
\pgfpathcurveto{\pgfqpoint{1.881619in}{1.722816in}}{\pgfqpoint{1.888685in}{1.719889in}}{\pgfqpoint{1.896052in}{1.719889in}}%
\pgfpathlineto{\pgfqpoint{1.896052in}{1.719889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.959722in}{1.334889in}}%
\pgfpathcurveto{\pgfqpoint{1.967089in}{1.334889in}}{\pgfqpoint{1.974155in}{1.337816in}}{\pgfqpoint{1.979364in}{1.343025in}}%
\pgfpathcurveto{\pgfqpoint{1.984573in}{1.348234in}}{\pgfqpoint{1.987500in}{1.355300in}}{\pgfqpoint{1.987500in}{1.362667in}}%
\pgfpathcurveto{\pgfqpoint{1.987500in}{1.370033in}}{\pgfqpoint{1.984573in}{1.377099in}}{\pgfqpoint{1.979364in}{1.382309in}}%
\pgfpathcurveto{\pgfqpoint{1.974155in}{1.387518in}}{\pgfqpoint{1.967089in}{1.390444in}}{\pgfqpoint{1.959722in}{1.390444in}}%
\pgfpathcurveto{\pgfqpoint{1.952355in}{1.390444in}}{\pgfqpoint{1.945289in}{1.387518in}}{\pgfqpoint{1.940080in}{1.382309in}}%
\pgfpathcurveto{\pgfqpoint{1.934871in}{1.377099in}}{\pgfqpoint{1.931944in}{1.370033in}}{\pgfqpoint{1.931944in}{1.362667in}}%
\pgfpathcurveto{\pgfqpoint{1.931944in}{1.355300in}}{\pgfqpoint{1.934871in}{1.348234in}}{\pgfqpoint{1.940080in}{1.343025in}}%
\pgfpathcurveto{\pgfqpoint{1.945289in}{1.337816in}}{\pgfqpoint{1.952355in}{1.334889in}}{\pgfqpoint{1.959722in}{1.334889in}}%
\pgfpathlineto{\pgfqpoint{1.959722in}{1.334889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.954503in}{1.651056in}}%
\pgfpathcurveto{\pgfqpoint{1.961870in}{1.651056in}}{\pgfqpoint{1.968936in}{1.653982in}}{\pgfqpoint{1.974145in}{1.659191in}}%
\pgfpathcurveto{\pgfqpoint{1.979354in}{1.664401in}}{\pgfqpoint{1.982281in}{1.671467in}}{\pgfqpoint{1.982281in}{1.678833in}}%
\pgfpathcurveto{\pgfqpoint{1.982281in}{1.686200in}}{\pgfqpoint{1.979354in}{1.693266in}}{\pgfqpoint{1.974145in}{1.698475in}}%
\pgfpathcurveto{\pgfqpoint{1.968936in}{1.703684in}}{\pgfqpoint{1.961870in}{1.706611in}}{\pgfqpoint{1.954503in}{1.706611in}}%
\pgfpathcurveto{\pgfqpoint{1.947137in}{1.706611in}}{\pgfqpoint{1.940071in}{1.703684in}}{\pgfqpoint{1.934862in}{1.698475in}}%
\pgfpathcurveto{\pgfqpoint{1.929652in}{1.693266in}}{\pgfqpoint{1.926726in}{1.686200in}}{\pgfqpoint{1.926726in}{1.678833in}}%
\pgfpathcurveto{\pgfqpoint{1.926726in}{1.671467in}}{\pgfqpoint{1.929652in}{1.664401in}}{\pgfqpoint{1.934862in}{1.659191in}}%
\pgfpathcurveto{\pgfqpoint{1.940071in}{1.653982in}}{\pgfqpoint{1.947137in}{1.651056in}}{\pgfqpoint{1.954503in}{1.651056in}}%
\pgfpathlineto{\pgfqpoint{1.954503in}{1.651056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.935294,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.935294,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232736in}{1.712656in}}%
\pgfpathcurveto{\pgfqpoint{1.240102in}{1.712656in}}{\pgfqpoint{1.247168in}{1.715582in}}{\pgfqpoint{1.252378in}{1.720791in}}%
\pgfpathcurveto{\pgfqpoint{1.257587in}{1.726001in}}{\pgfqpoint{1.260513in}{1.733067in}}{\pgfqpoint{1.260513in}{1.740433in}}%
\pgfpathcurveto{\pgfqpoint{1.260513in}{1.747800in}}{\pgfqpoint{1.257587in}{1.754866in}}{\pgfqpoint{1.252378in}{1.760075in}}%
\pgfpathcurveto{\pgfqpoint{1.247168in}{1.765284in}}{\pgfqpoint{1.240102in}{1.768211in}}{\pgfqpoint{1.232736in}{1.768211in}}%
\pgfpathcurveto{\pgfqpoint{1.225369in}{1.768211in}}{\pgfqpoint{1.218303in}{1.765284in}}{\pgfqpoint{1.213094in}{1.760075in}}%
\pgfpathcurveto{\pgfqpoint{1.207885in}{1.754866in}}{\pgfqpoint{1.204958in}{1.747800in}}{\pgfqpoint{1.204958in}{1.740433in}}%
\pgfpathcurveto{\pgfqpoint{1.204958in}{1.733067in}}{\pgfqpoint{1.207885in}{1.726001in}}{\pgfqpoint{1.213094in}{1.720791in}}%
\pgfpathcurveto{\pgfqpoint{1.218303in}{1.715582in}}{\pgfqpoint{1.225369in}{1.712656in}}{\pgfqpoint{1.232736in}{1.712656in}}%
\pgfpathlineto{\pgfqpoint{1.232736in}{1.712656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.729412,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.729412,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378864in}{1.200722in}}%
\pgfpathcurveto{\pgfqpoint{1.386230in}{1.200722in}}{\pgfqpoint{1.393296in}{1.203649in}}{\pgfqpoint{1.398505in}{1.208858in}}%
\pgfpathcurveto{\pgfqpoint{1.403715in}{1.214067in}}{\pgfqpoint{1.406641in}{1.221133in}}{\pgfqpoint{1.406641in}{1.228500in}}%
\pgfpathcurveto{\pgfqpoint{1.406641in}{1.235867in}}{\pgfqpoint{1.403715in}{1.242933in}}{\pgfqpoint{1.398505in}{1.248142in}}%
\pgfpathcurveto{\pgfqpoint{1.393296in}{1.253351in}}{\pgfqpoint{1.386230in}{1.256278in}}{\pgfqpoint{1.378864in}{1.256278in}}%
\pgfpathcurveto{\pgfqpoint{1.371497in}{1.256278in}}{\pgfqpoint{1.364431in}{1.253351in}}{\pgfqpoint{1.359222in}{1.248142in}}%
\pgfpathcurveto{\pgfqpoint{1.354013in}{1.242933in}}{\pgfqpoint{1.351086in}{1.235867in}}{\pgfqpoint{1.351086in}{1.228500in}}%
\pgfpathcurveto{\pgfqpoint{1.351086in}{1.221133in}}{\pgfqpoint{1.354013in}{1.214067in}}{\pgfqpoint{1.359222in}{1.208858in}}%
\pgfpathcurveto{\pgfqpoint{1.364431in}{1.203649in}}{\pgfqpoint{1.371497in}{1.200722in}}{\pgfqpoint{1.378864in}{1.200722in}}%
\pgfpathlineto{\pgfqpoint{1.378864in}{1.200722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.856863,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.856863,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809941in}{1.006356in}}%
\pgfpathcurveto{\pgfqpoint{1.817308in}{1.006356in}}{\pgfqpoint{1.824374in}{1.009282in}}{\pgfqpoint{1.829583in}{1.014491in}}%
\pgfpathcurveto{\pgfqpoint{1.834792in}{1.019701in}}{\pgfqpoint{1.837719in}{1.026767in}}{\pgfqpoint{1.837719in}{1.034133in}}%
\pgfpathcurveto{\pgfqpoint{1.837719in}{1.041500in}}{\pgfqpoint{1.834792in}{1.048566in}}{\pgfqpoint{1.829583in}{1.053775in}}%
\pgfpathcurveto{\pgfqpoint{1.824374in}{1.058984in}}{\pgfqpoint{1.817308in}{1.061911in}}{\pgfqpoint{1.809941in}{1.061911in}}%
\pgfpathcurveto{\pgfqpoint{1.802574in}{1.061911in}}{\pgfqpoint{1.795508in}{1.058984in}}{\pgfqpoint{1.790299in}{1.053775in}}%
\pgfpathcurveto{\pgfqpoint{1.785090in}{1.048566in}}{\pgfqpoint{1.782163in}{1.041500in}}{\pgfqpoint{1.782163in}{1.034133in}}%
\pgfpathcurveto{\pgfqpoint{1.782163in}{1.026767in}}{\pgfqpoint{1.785090in}{1.019701in}}{\pgfqpoint{1.790299in}{1.014491in}}%
\pgfpathcurveto{\pgfqpoint{1.795508in}{1.009282in}}{\pgfqpoint{1.802574in}{1.006356in}}{\pgfqpoint{1.809941in}{1.006356in}}%
\pgfpathlineto{\pgfqpoint{1.809941in}{1.006356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.807843,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.615686,0.807843,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023653in}{0.873589in}}%
\pgfpathcurveto{\pgfqpoint{2.031020in}{0.873589in}}{\pgfqpoint{2.038086in}{0.876516in}}{\pgfqpoint{2.043295in}{0.881725in}}%
\pgfpathcurveto{\pgfqpoint{2.048504in}{0.886934in}}{\pgfqpoint{2.051431in}{0.894000in}}{\pgfqpoint{2.051431in}{0.901367in}}%
\pgfpathcurveto{\pgfqpoint{2.051431in}{0.908733in}}{\pgfqpoint{2.048504in}{0.915799in}}{\pgfqpoint{2.043295in}{0.921009in}}%
\pgfpathcurveto{\pgfqpoint{2.038086in}{0.926218in}}{\pgfqpoint{2.031020in}{0.929144in}}{\pgfqpoint{2.023653in}{0.929144in}}%
\pgfpathcurveto{\pgfqpoint{2.016286in}{0.929144in}}{\pgfqpoint{2.009220in}{0.926218in}}{\pgfqpoint{2.004011in}{0.921009in}}%
\pgfpathcurveto{\pgfqpoint{1.998802in}{0.915799in}}{\pgfqpoint{1.995875in}{0.908733in}}{\pgfqpoint{1.995875in}{0.901367in}}%
\pgfpathcurveto{\pgfqpoint{1.995875in}{0.894000in}}{\pgfqpoint{1.998802in}{0.886934in}}{\pgfqpoint{2.004011in}{0.881725in}}%
\pgfpathcurveto{\pgfqpoint{2.009220in}{0.876516in}}{\pgfqpoint{2.016286in}{0.873589in}}{\pgfqpoint{2.023653in}{0.873589in}}%
\pgfpathlineto{\pgfqpoint{2.023653in}{0.873589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703022in}{0.668722in}}%
\pgfpathcurveto{\pgfqpoint{0.710389in}{0.668722in}}{\pgfqpoint{0.717455in}{0.671649in}}{\pgfqpoint{0.722664in}{0.676858in}}%
\pgfpathcurveto{\pgfqpoint{0.727873in}{0.682067in}}{\pgfqpoint{0.730800in}{0.689133in}}{\pgfqpoint{0.730800in}{0.696500in}}%
\pgfpathcurveto{\pgfqpoint{0.730800in}{0.703867in}}{\pgfqpoint{0.727873in}{0.710933in}}{\pgfqpoint{0.722664in}{0.716142in}}%
\pgfpathcurveto{\pgfqpoint{0.717455in}{0.721351in}}{\pgfqpoint{0.710389in}{0.724278in}}{\pgfqpoint{0.703022in}{0.724278in}}%
\pgfpathcurveto{\pgfqpoint{0.695655in}{0.724278in}}{\pgfqpoint{0.688589in}{0.721351in}}{\pgfqpoint{0.683380in}{0.716142in}}%
\pgfpathcurveto{\pgfqpoint{0.678171in}{0.710933in}}{\pgfqpoint{0.675244in}{0.703867in}}{\pgfqpoint{0.675244in}{0.696500in}}%
\pgfpathcurveto{\pgfqpoint{0.675244in}{0.689133in}}{\pgfqpoint{0.678171in}{0.682067in}}{\pgfqpoint{0.683380in}{0.676858in}}%
\pgfpathcurveto{\pgfqpoint{0.688589in}{0.671649in}}{\pgfqpoint{0.695655in}{0.668722in}}{\pgfqpoint{0.703022in}{0.668722in}}%
\pgfpathlineto{\pgfqpoint{0.703022in}{0.668722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423529,0.711765,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.711765,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856717in}{1.588522in}}%
\pgfpathcurveto{\pgfqpoint{0.864084in}{1.588522in}}{\pgfqpoint{0.871150in}{1.591449in}}{\pgfqpoint{0.876359in}{1.596658in}}%
\pgfpathcurveto{\pgfqpoint{0.881568in}{1.601867in}}{\pgfqpoint{0.884495in}{1.608933in}}{\pgfqpoint{0.884495in}{1.616300in}}%
\pgfpathcurveto{\pgfqpoint{0.884495in}{1.623667in}}{\pgfqpoint{0.881568in}{1.630733in}}{\pgfqpoint{0.876359in}{1.635942in}}%
\pgfpathcurveto{\pgfqpoint{0.871150in}{1.641151in}}{\pgfqpoint{0.864084in}{1.644078in}}{\pgfqpoint{0.856717in}{1.644078in}}%
\pgfpathcurveto{\pgfqpoint{0.849350in}{1.644078in}}{\pgfqpoint{0.842284in}{1.641151in}}{\pgfqpoint{0.837075in}{1.635942in}}%
\pgfpathcurveto{\pgfqpoint{0.831866in}{1.630733in}}{\pgfqpoint{0.828939in}{1.623667in}}{\pgfqpoint{0.828939in}{1.616300in}}%
\pgfpathcurveto{\pgfqpoint{0.828939in}{1.608933in}}{\pgfqpoint{0.831866in}{1.601867in}}{\pgfqpoint{0.837075in}{1.596658in}}%
\pgfpathcurveto{\pgfqpoint{0.842284in}{1.591449in}}{\pgfqpoint{0.849350in}{1.588522in}}{\pgfqpoint{0.856717in}{1.588522in}}%
\pgfpathlineto{\pgfqpoint{0.856717in}{1.588522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.877593in}{1.308989in}}%
\pgfpathcurveto{\pgfqpoint{0.884959in}{1.308989in}}{\pgfqpoint{0.892025in}{1.311916in}}{\pgfqpoint{0.897234in}{1.317125in}}%
\pgfpathcurveto{\pgfqpoint{0.902444in}{1.322334in}}{\pgfqpoint{0.905370in}{1.329400in}}{\pgfqpoint{0.905370in}{1.336767in}}%
\pgfpathcurveto{\pgfqpoint{0.905370in}{1.344133in}}{\pgfqpoint{0.902444in}{1.351199in}}{\pgfqpoint{0.897234in}{1.356409in}}%
\pgfpathcurveto{\pgfqpoint{0.892025in}{1.361618in}}{\pgfqpoint{0.884959in}{1.364544in}}{\pgfqpoint{0.877593in}{1.364544in}}%
\pgfpathcurveto{\pgfqpoint{0.870226in}{1.364544in}}{\pgfqpoint{0.863160in}{1.361618in}}{\pgfqpoint{0.857951in}{1.356409in}}%
\pgfpathcurveto{\pgfqpoint{0.852742in}{1.351199in}}{\pgfqpoint{0.849815in}{1.344133in}}{\pgfqpoint{0.849815in}{1.336767in}}%
\pgfpathcurveto{\pgfqpoint{0.849815in}{1.329400in}}{\pgfqpoint{0.852742in}{1.322334in}}{\pgfqpoint{0.857951in}{1.317125in}}%
\pgfpathcurveto{\pgfqpoint{0.863160in}{1.311916in}}{\pgfqpoint{0.870226in}{1.308989in}}{\pgfqpoint{0.877593in}{1.308989in}}%
\pgfpathlineto{\pgfqpoint{0.877593in}{1.308989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.768627,0.884314,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.768627,0.884314,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524731in}{1.460656in}}%
\pgfpathcurveto{\pgfqpoint{1.532097in}{1.460656in}}{\pgfqpoint{1.539163in}{1.463582in}}{\pgfqpoint{1.544372in}{1.468791in}}%
\pgfpathcurveto{\pgfqpoint{1.549582in}{1.474001in}}{\pgfqpoint{1.552508in}{1.481067in}}{\pgfqpoint{1.552508in}{1.488433in}}%
\pgfpathcurveto{\pgfqpoint{1.552508in}{1.495800in}}{\pgfqpoint{1.549582in}{1.502866in}}{\pgfqpoint{1.544372in}{1.508075in}}%
\pgfpathcurveto{\pgfqpoint{1.539163in}{1.513284in}}{\pgfqpoint{1.532097in}{1.516211in}}{\pgfqpoint{1.524731in}{1.516211in}}%
\pgfpathcurveto{\pgfqpoint{1.517364in}{1.516211in}}{\pgfqpoint{1.510298in}{1.513284in}}{\pgfqpoint{1.505089in}{1.508075in}}%
\pgfpathcurveto{\pgfqpoint{1.499880in}{1.502866in}}{\pgfqpoint{1.496953in}{1.495800in}}{\pgfqpoint{1.496953in}{1.488433in}}%
\pgfpathcurveto{\pgfqpoint{1.496953in}{1.481067in}}{\pgfqpoint{1.499880in}{1.474001in}}{\pgfqpoint{1.505089in}{1.468791in}}%
\pgfpathcurveto{\pgfqpoint{1.510298in}{1.463582in}}{\pgfqpoint{1.517364in}{1.460656in}}{\pgfqpoint{1.524731in}{1.460656in}}%
\pgfpathlineto{\pgfqpoint{1.524731in}{1.460656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.960784,0.980392,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.960784,0.980392,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.742096in}{1.585256in}}%
\pgfpathcurveto{\pgfqpoint{1.749463in}{1.585256in}}{\pgfqpoint{1.756529in}{1.588182in}}{\pgfqpoint{1.761738in}{1.593391in}}%
\pgfpathcurveto{\pgfqpoint{1.766947in}{1.598601in}}{\pgfqpoint{1.769874in}{1.605667in}}{\pgfqpoint{1.769874in}{1.613033in}}%
\pgfpathcurveto{\pgfqpoint{1.769874in}{1.620400in}}{\pgfqpoint{1.766947in}{1.627466in}}{\pgfqpoint{1.761738in}{1.632675in}}%
\pgfpathcurveto{\pgfqpoint{1.756529in}{1.637884in}}{\pgfqpoint{1.749463in}{1.640811in}}{\pgfqpoint{1.742096in}{1.640811in}}%
\pgfpathcurveto{\pgfqpoint{1.734729in}{1.640811in}}{\pgfqpoint{1.727663in}{1.637884in}}{\pgfqpoint{1.722454in}{1.632675in}}%
\pgfpathcurveto{\pgfqpoint{1.717245in}{1.627466in}}{\pgfqpoint{1.714318in}{1.620400in}}{\pgfqpoint{1.714318in}{1.613033in}}%
\pgfpathcurveto{\pgfqpoint{1.714318in}{1.605667in}}{\pgfqpoint{1.717245in}{1.598601in}}{\pgfqpoint{1.722454in}{1.593391in}}%
\pgfpathcurveto{\pgfqpoint{1.727663in}{1.588182in}}{\pgfqpoint{1.734729in}{1.585256in}}{\pgfqpoint{1.742096in}{1.585256in}}%
\pgfpathlineto{\pgfqpoint{1.742096in}{1.585256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.258824,0.629412,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.258824,0.629412,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.736616in}{0.805456in}}%
\pgfpathcurveto{\pgfqpoint{1.743983in}{0.805456in}}{\pgfqpoint{1.751049in}{0.808382in}}{\pgfqpoint{1.756258in}{0.813591in}}%
\pgfpathcurveto{\pgfqpoint{1.761467in}{0.818801in}}{\pgfqpoint{1.764394in}{0.825867in}}{\pgfqpoint{1.764394in}{0.833233in}}%
\pgfpathcurveto{\pgfqpoint{1.764394in}{0.840600in}}{\pgfqpoint{1.761467in}{0.847666in}}{\pgfqpoint{1.756258in}{0.852875in}}%
\pgfpathcurveto{\pgfqpoint{1.751049in}{0.858084in}}{\pgfqpoint{1.743983in}{0.861011in}}{\pgfqpoint{1.736616in}{0.861011in}}%
\pgfpathcurveto{\pgfqpoint{1.729249in}{0.861011in}}{\pgfqpoint{1.722183in}{0.858084in}}{\pgfqpoint{1.716974in}{0.852875in}}%
\pgfpathcurveto{\pgfqpoint{1.711765in}{0.847666in}}{\pgfqpoint{1.708838in}{0.840600in}}{\pgfqpoint{1.708838in}{0.833233in}}%
\pgfpathcurveto{\pgfqpoint{1.708838in}{0.825867in}}{\pgfqpoint{1.711765in}{0.818801in}}{\pgfqpoint{1.716974in}{0.813591in}}%
\pgfpathcurveto{\pgfqpoint{1.722183in}{0.808382in}}{\pgfqpoint{1.729249in}{0.805456in}}{\pgfqpoint{1.736616in}{0.805456in}}%
\pgfpathlineto{\pgfqpoint{1.736616in}{0.805456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760784,0.880392,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.760784,0.880392,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307887in}{1.586889in}}%
\pgfpathcurveto{\pgfqpoint{1.315254in}{1.586889in}}{\pgfqpoint{1.322320in}{1.589816in}}{\pgfqpoint{1.327529in}{1.595025in}}%
\pgfpathcurveto{\pgfqpoint{1.332738in}{1.600234in}}{\pgfqpoint{1.335665in}{1.607300in}}{\pgfqpoint{1.335665in}{1.614667in}}%
\pgfpathcurveto{\pgfqpoint{1.335665in}{1.622033in}}{\pgfqpoint{1.332738in}{1.629099in}}{\pgfqpoint{1.327529in}{1.634309in}}%
\pgfpathcurveto{\pgfqpoint{1.322320in}{1.639518in}}{\pgfqpoint{1.315254in}{1.642444in}}{\pgfqpoint{1.307887in}{1.642444in}}%
\pgfpathcurveto{\pgfqpoint{1.300520in}{1.642444in}}{\pgfqpoint{1.293454in}{1.639518in}}{\pgfqpoint{1.288245in}{1.634309in}}%
\pgfpathcurveto{\pgfqpoint{1.283036in}{1.629099in}}{\pgfqpoint{1.280109in}{1.622033in}}{\pgfqpoint{1.280109in}{1.614667in}}%
\pgfpathcurveto{\pgfqpoint{1.280109in}{1.607300in}}{\pgfqpoint{1.283036in}{1.600234in}}{\pgfqpoint{1.288245in}{1.595025in}}%
\pgfpathcurveto{\pgfqpoint{1.293454in}{1.589816in}}{\pgfqpoint{1.300520in}{1.586889in}}{\pgfqpoint{1.307887in}{1.586889in}}%
\pgfpathlineto{\pgfqpoint{1.307887in}{1.586889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933956in}{1.071689in}}%
\pgfpathcurveto{\pgfqpoint{0.941323in}{1.071689in}}{\pgfqpoint{0.948389in}{1.074616in}}{\pgfqpoint{0.953598in}{1.079825in}}%
\pgfpathcurveto{\pgfqpoint{0.958807in}{1.085034in}}{\pgfqpoint{0.961734in}{1.092100in}}{\pgfqpoint{0.961734in}{1.099467in}}%
\pgfpathcurveto{\pgfqpoint{0.961734in}{1.106833in}}{\pgfqpoint{0.958807in}{1.113899in}}{\pgfqpoint{0.953598in}{1.119109in}}%
\pgfpathcurveto{\pgfqpoint{0.948389in}{1.124318in}}{\pgfqpoint{0.941323in}{1.127244in}}{\pgfqpoint{0.933956in}{1.127244in}}%
\pgfpathcurveto{\pgfqpoint{0.926589in}{1.127244in}}{\pgfqpoint{0.919523in}{1.124318in}}{\pgfqpoint{0.914314in}{1.119109in}}%
\pgfpathcurveto{\pgfqpoint{0.909105in}{1.113899in}}{\pgfqpoint{0.906178in}{1.106833in}}{\pgfqpoint{0.906178in}{1.099467in}}%
\pgfpathcurveto{\pgfqpoint{0.906178in}{1.092100in}}{\pgfqpoint{0.909105in}{1.085034in}}{\pgfqpoint{0.914314in}{1.079825in}}%
\pgfpathcurveto{\pgfqpoint{0.919523in}{1.074616in}}{\pgfqpoint{0.926589in}{1.071689in}}{\pgfqpoint{0.933956in}{1.071689in}}%
\pgfpathlineto{\pgfqpoint{0.933956in}{1.071689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703022in}{0.868689in}}%
\pgfpathcurveto{\pgfqpoint{0.710389in}{0.868689in}}{\pgfqpoint{0.717455in}{0.871616in}}{\pgfqpoint{0.722664in}{0.876825in}}%
\pgfpathcurveto{\pgfqpoint{0.727873in}{0.882034in}}{\pgfqpoint{0.730800in}{0.889100in}}{\pgfqpoint{0.730800in}{0.896467in}}%
\pgfpathcurveto{\pgfqpoint{0.730800in}{0.903833in}}{\pgfqpoint{0.727873in}{0.910899in}}{\pgfqpoint{0.722664in}{0.916109in}}%
\pgfpathcurveto{\pgfqpoint{0.717455in}{0.921318in}}{\pgfqpoint{0.710389in}{0.924244in}}{\pgfqpoint{0.703022in}{0.924244in}}%
\pgfpathcurveto{\pgfqpoint{0.695655in}{0.924244in}}{\pgfqpoint{0.688589in}{0.921318in}}{\pgfqpoint{0.683380in}{0.916109in}}%
\pgfpathcurveto{\pgfqpoint{0.678171in}{0.910899in}}{\pgfqpoint{0.675244in}{0.903833in}}{\pgfqpoint{0.675244in}{0.896467in}}%
\pgfpathcurveto{\pgfqpoint{0.675244in}{0.889100in}}{\pgfqpoint{0.678171in}{0.882034in}}{\pgfqpoint{0.683380in}{0.876825in}}%
\pgfpathcurveto{\pgfqpoint{0.688589in}{0.871616in}}{\pgfqpoint{0.695655in}{0.868689in}}{\pgfqpoint{0.703022in}{0.868689in}}%
\pgfpathlineto{\pgfqpoint{0.703022in}{0.868689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372549,0.686275,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.686275,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807593in}{0.805922in}}%
\pgfpathcurveto{\pgfqpoint{1.814959in}{0.805922in}}{\pgfqpoint{1.822025in}{0.808849in}}{\pgfqpoint{1.827234in}{0.814058in}}%
\pgfpathcurveto{\pgfqpoint{1.832444in}{0.819267in}}{\pgfqpoint{1.835370in}{0.826333in}}{\pgfqpoint{1.835370in}{0.833700in}}%
\pgfpathcurveto{\pgfqpoint{1.835370in}{0.841067in}}{\pgfqpoint{1.832444in}{0.848133in}}{\pgfqpoint{1.827234in}{0.853342in}}%
\pgfpathcurveto{\pgfqpoint{1.822025in}{0.858551in}}{\pgfqpoint{1.814959in}{0.861478in}}{\pgfqpoint{1.807593in}{0.861478in}}%
\pgfpathcurveto{\pgfqpoint{1.800226in}{0.861478in}}{\pgfqpoint{1.793160in}{0.858551in}}{\pgfqpoint{1.787951in}{0.853342in}}%
\pgfpathcurveto{\pgfqpoint{1.782742in}{0.848133in}}{\pgfqpoint{1.779815in}{0.841067in}}{\pgfqpoint{1.779815in}{0.833700in}}%
\pgfpathcurveto{\pgfqpoint{1.779815in}{0.826333in}}{\pgfqpoint{1.782742in}{0.819267in}}{\pgfqpoint{1.787951in}{0.814058in}}%
\pgfpathcurveto{\pgfqpoint{1.793160in}{0.808849in}}{\pgfqpoint{1.800226in}{0.805922in}}{\pgfqpoint{1.807593in}{0.805922in}}%
\pgfpathlineto{\pgfqpoint{1.807593in}{0.805922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780261in}{0.736156in}}%
\pgfpathcurveto{\pgfqpoint{0.787628in}{0.736156in}}{\pgfqpoint{0.794694in}{0.739082in}}{\pgfqpoint{0.799903in}{0.744291in}}%
\pgfpathcurveto{\pgfqpoint{0.805112in}{0.749501in}}{\pgfqpoint{0.808039in}{0.756567in}}{\pgfqpoint{0.808039in}{0.763933in}}%
\pgfpathcurveto{\pgfqpoint{0.808039in}{0.771300in}}{\pgfqpoint{0.805112in}{0.778366in}}{\pgfqpoint{0.799903in}{0.783575in}}%
\pgfpathcurveto{\pgfqpoint{0.794694in}{0.788784in}}{\pgfqpoint{0.787628in}{0.791711in}}{\pgfqpoint{0.780261in}{0.791711in}}%
\pgfpathcurveto{\pgfqpoint{0.772894in}{0.791711in}}{\pgfqpoint{0.765828in}{0.788784in}}{\pgfqpoint{0.760619in}{0.783575in}}%
\pgfpathcurveto{\pgfqpoint{0.755410in}{0.778366in}}{\pgfqpoint{0.752483in}{0.771300in}}{\pgfqpoint{0.752483in}{0.763933in}}%
\pgfpathcurveto{\pgfqpoint{0.752483in}{0.756567in}}{\pgfqpoint{0.755410in}{0.749501in}}{\pgfqpoint{0.760619in}{0.744291in}}%
\pgfpathcurveto{\pgfqpoint{0.765828in}{0.739082in}}{\pgfqpoint{0.772894in}{0.736156in}}{\pgfqpoint{0.780261in}{0.736156in}}%
\pgfpathlineto{\pgfqpoint{0.780261in}{0.736156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.180392,0.590196,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.180392,0.590196,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.248653in}{1.123722in}}%
\pgfpathcurveto{\pgfqpoint{1.256020in}{1.123722in}}{\pgfqpoint{1.263086in}{1.126649in}}{\pgfqpoint{1.268295in}{1.131858in}}%
\pgfpathcurveto{\pgfqpoint{1.273504in}{1.137067in}}{\pgfqpoint{1.276431in}{1.144133in}}{\pgfqpoint{1.276431in}{1.151500in}}%
\pgfpathcurveto{\pgfqpoint{1.276431in}{1.158867in}}{\pgfqpoint{1.273504in}{1.165933in}}{\pgfqpoint{1.268295in}{1.171142in}}%
\pgfpathcurveto{\pgfqpoint{1.263086in}{1.176351in}}{\pgfqpoint{1.256020in}{1.179278in}}{\pgfqpoint{1.248653in}{1.179278in}}%
\pgfpathcurveto{\pgfqpoint{1.241286in}{1.179278in}}{\pgfqpoint{1.234220in}{1.176351in}}{\pgfqpoint{1.229011in}{1.171142in}}%
\pgfpathcurveto{\pgfqpoint{1.223802in}{1.165933in}}{\pgfqpoint{1.220875in}{1.158867in}}{\pgfqpoint{1.220875in}{1.151500in}}%
\pgfpathcurveto{\pgfqpoint{1.220875in}{1.144133in}}{\pgfqpoint{1.223802in}{1.137067in}}{\pgfqpoint{1.229011in}{1.131858in}}%
\pgfpathcurveto{\pgfqpoint{1.234220in}{1.126649in}}{\pgfqpoint{1.241286in}{1.123722in}}{\pgfqpoint{1.248653in}{1.123722in}}%
\pgfpathlineto{\pgfqpoint{1.248653in}{1.123722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933173in}{0.737789in}}%
\pgfpathcurveto{\pgfqpoint{0.940540in}{0.737789in}}{\pgfqpoint{0.947606in}{0.740716in}}{\pgfqpoint{0.952815in}{0.745925in}}%
\pgfpathcurveto{\pgfqpoint{0.958024in}{0.751134in}}{\pgfqpoint{0.960951in}{0.758200in}}{\pgfqpoint{0.960951in}{0.765567in}}%
\pgfpathcurveto{\pgfqpoint{0.960951in}{0.772933in}}{\pgfqpoint{0.958024in}{0.779999in}}{\pgfqpoint{0.952815in}{0.785209in}}%
\pgfpathcurveto{\pgfqpoint{0.947606in}{0.790418in}}{\pgfqpoint{0.940540in}{0.793344in}}{\pgfqpoint{0.933173in}{0.793344in}}%
\pgfpathcurveto{\pgfqpoint{0.925807in}{0.793344in}}{\pgfqpoint{0.918741in}{0.790418in}}{\pgfqpoint{0.913532in}{0.785209in}}%
\pgfpathcurveto{\pgfqpoint{0.908322in}{0.779999in}}{\pgfqpoint{0.905396in}{0.772933in}}{\pgfqpoint{0.905396in}{0.765567in}}%
\pgfpathcurveto{\pgfqpoint{0.905396in}{0.758200in}}{\pgfqpoint{0.908322in}{0.751134in}}{\pgfqpoint{0.913532in}{0.745925in}}%
\pgfpathcurveto{\pgfqpoint{0.918741in}{0.740716in}}{\pgfqpoint{0.925807in}{0.737789in}}{\pgfqpoint{0.933173in}{0.737789in}}%
\pgfpathlineto{\pgfqpoint{0.933173in}{0.737789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233258in}{0.738256in}}%
\pgfpathcurveto{\pgfqpoint{1.240624in}{0.738256in}}{\pgfqpoint{1.247690in}{0.741182in}}{\pgfqpoint{1.252899in}{0.746391in}}%
\pgfpathcurveto{\pgfqpoint{1.258109in}{0.751601in}}{\pgfqpoint{1.261035in}{0.758667in}}{\pgfqpoint{1.261035in}{0.766033in}}%
\pgfpathcurveto{\pgfqpoint{1.261035in}{0.773400in}}{\pgfqpoint{1.258109in}{0.780466in}}{\pgfqpoint{1.252899in}{0.785675in}}%
\pgfpathcurveto{\pgfqpoint{1.247690in}{0.790884in}}{\pgfqpoint{1.240624in}{0.793811in}}{\pgfqpoint{1.233258in}{0.793811in}}%
\pgfpathcurveto{\pgfqpoint{1.225891in}{0.793811in}}{\pgfqpoint{1.218825in}{0.790884in}}{\pgfqpoint{1.213616in}{0.785675in}}%
\pgfpathcurveto{\pgfqpoint{1.208407in}{0.780466in}}{\pgfqpoint{1.205480in}{0.773400in}}{\pgfqpoint{1.205480in}{0.766033in}}%
\pgfpathcurveto{\pgfqpoint{1.205480in}{0.758667in}}{\pgfqpoint{1.208407in}{0.751601in}}{\pgfqpoint{1.213616in}{0.746391in}}%
\pgfpathcurveto{\pgfqpoint{1.218825in}{0.741182in}}{\pgfqpoint{1.225891in}{0.738256in}}{\pgfqpoint{1.233258in}{0.738256in}}%
\pgfpathlineto{\pgfqpoint{1.233258in}{0.738256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856717in}{0.737089in}}%
\pgfpathcurveto{\pgfqpoint{0.864084in}{0.737089in}}{\pgfqpoint{0.871150in}{0.740016in}}{\pgfqpoint{0.876359in}{0.745225in}}%
\pgfpathcurveto{\pgfqpoint{0.881568in}{0.750434in}}{\pgfqpoint{0.884495in}{0.757500in}}{\pgfqpoint{0.884495in}{0.764867in}}%
\pgfpathcurveto{\pgfqpoint{0.884495in}{0.772233in}}{\pgfqpoint{0.881568in}{0.779299in}}{\pgfqpoint{0.876359in}{0.784509in}}%
\pgfpathcurveto{\pgfqpoint{0.871150in}{0.789718in}}{\pgfqpoint{0.864084in}{0.792644in}}{\pgfqpoint{0.856717in}{0.792644in}}%
\pgfpathcurveto{\pgfqpoint{0.849350in}{0.792644in}}{\pgfqpoint{0.842284in}{0.789718in}}{\pgfqpoint{0.837075in}{0.784509in}}%
\pgfpathcurveto{\pgfqpoint{0.831866in}{0.779299in}}{\pgfqpoint{0.828939in}{0.772233in}}{\pgfqpoint{0.828939in}{0.764867in}}%
\pgfpathcurveto{\pgfqpoint{0.828939in}{0.757500in}}{\pgfqpoint{0.831866in}{0.750434in}}{\pgfqpoint{0.837075in}{0.745225in}}%
\pgfpathcurveto{\pgfqpoint{0.842284in}{0.740016in}}{\pgfqpoint{0.849350in}{0.737089in}}{\pgfqpoint{0.856717in}{0.737089in}}%
\pgfpathlineto{\pgfqpoint{0.856717in}{0.737089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.021566in}{1.204222in}}%
\pgfpathcurveto{\pgfqpoint{2.028932in}{1.204222in}}{\pgfqpoint{2.035998in}{1.207149in}}{\pgfqpoint{2.041208in}{1.212358in}}%
\pgfpathcurveto{\pgfqpoint{2.046417in}{1.217567in}}{\pgfqpoint{2.049343in}{1.224633in}}{\pgfqpoint{2.049343in}{1.232000in}}%
\pgfpathcurveto{\pgfqpoint{2.049343in}{1.239367in}}{\pgfqpoint{2.046417in}{1.246433in}}{\pgfqpoint{2.041208in}{1.251642in}}%
\pgfpathcurveto{\pgfqpoint{2.035998in}{1.256851in}}{\pgfqpoint{2.028932in}{1.259778in}}{\pgfqpoint{2.021566in}{1.259778in}}%
\pgfpathcurveto{\pgfqpoint{2.014199in}{1.259778in}}{\pgfqpoint{2.007133in}{1.256851in}}{\pgfqpoint{2.001924in}{1.251642in}}%
\pgfpathcurveto{\pgfqpoint{1.996715in}{1.246433in}}{\pgfqpoint{1.993788in}{1.239367in}}{\pgfqpoint{1.993788in}{1.232000in}}%
\pgfpathcurveto{\pgfqpoint{1.993788in}{1.224633in}}{\pgfqpoint{1.996715in}{1.217567in}}{\pgfqpoint{2.001924in}{1.212358in}}%
\pgfpathcurveto{\pgfqpoint{2.007133in}{1.207149in}}{\pgfqpoint{2.014199in}{1.204222in}}{\pgfqpoint{2.021566in}{1.204222in}}%
\pgfpathlineto{\pgfqpoint{2.021566in}{1.204222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780261in}{1.003089in}}%
\pgfpathcurveto{\pgfqpoint{0.787628in}{1.003089in}}{\pgfqpoint{0.794694in}{1.006016in}}{\pgfqpoint{0.799903in}{1.011225in}}%
\pgfpathcurveto{\pgfqpoint{0.805112in}{1.016434in}}{\pgfqpoint{0.808039in}{1.023500in}}{\pgfqpoint{0.808039in}{1.030867in}}%
\pgfpathcurveto{\pgfqpoint{0.808039in}{1.038233in}}{\pgfqpoint{0.805112in}{1.045299in}}{\pgfqpoint{0.799903in}{1.050509in}}%
\pgfpathcurveto{\pgfqpoint{0.794694in}{1.055718in}}{\pgfqpoint{0.787628in}{1.058644in}}{\pgfqpoint{0.780261in}{1.058644in}}%
\pgfpathcurveto{\pgfqpoint{0.772894in}{1.058644in}}{\pgfqpoint{0.765828in}{1.055718in}}{\pgfqpoint{0.760619in}{1.050509in}}%
\pgfpathcurveto{\pgfqpoint{0.755410in}{1.045299in}}{\pgfqpoint{0.752483in}{1.038233in}}{\pgfqpoint{0.752483in}{1.030867in}}%
\pgfpathcurveto{\pgfqpoint{0.752483in}{1.023500in}}{\pgfqpoint{0.755410in}{1.016434in}}{\pgfqpoint{0.760619in}{1.011225in}}%
\pgfpathcurveto{\pgfqpoint{0.765828in}{1.006016in}}{\pgfqpoint{0.772894in}{1.003089in}}{\pgfqpoint{0.780261in}{1.003089in}}%
\pgfpathlineto{\pgfqpoint{0.780261in}{1.003089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160976in}{0.873822in}}%
\pgfpathcurveto{\pgfqpoint{1.168343in}{0.873822in}}{\pgfqpoint{1.175409in}{0.876749in}}{\pgfqpoint{1.180618in}{0.881958in}}%
\pgfpathcurveto{\pgfqpoint{1.185827in}{0.887167in}}{\pgfqpoint{1.188754in}{0.894233in}}{\pgfqpoint{1.188754in}{0.901600in}}%
\pgfpathcurveto{\pgfqpoint{1.188754in}{0.908967in}}{\pgfqpoint{1.185827in}{0.916033in}}{\pgfqpoint{1.180618in}{0.921242in}}%
\pgfpathcurveto{\pgfqpoint{1.175409in}{0.926451in}}{\pgfqpoint{1.168343in}{0.929378in}}{\pgfqpoint{1.160976in}{0.929378in}}%
\pgfpathcurveto{\pgfqpoint{1.153610in}{0.929378in}}{\pgfqpoint{1.146544in}{0.926451in}}{\pgfqpoint{1.141335in}{0.921242in}}%
\pgfpathcurveto{\pgfqpoint{1.136125in}{0.916033in}}{\pgfqpoint{1.133199in}{0.908967in}}{\pgfqpoint{1.133199in}{0.901600in}}%
\pgfpathcurveto{\pgfqpoint{1.133199in}{0.894233in}}{\pgfqpoint{1.136125in}{0.887167in}}{\pgfqpoint{1.141335in}{0.881958in}}%
\pgfpathcurveto{\pgfqpoint{1.146544in}{0.876749in}}{\pgfqpoint{1.153610in}{0.873822in}}{\pgfqpoint{1.160976in}{0.873822in}}%
\pgfpathlineto{\pgfqpoint{1.160976in}{0.873822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921569,0.960784,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.960784,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.669293in}{1.588756in}}%
\pgfpathcurveto{\pgfqpoint{1.676660in}{1.588756in}}{\pgfqpoint{1.683726in}{1.591682in}}{\pgfqpoint{1.688935in}{1.596891in}}%
\pgfpathcurveto{\pgfqpoint{1.694144in}{1.602101in}}{\pgfqpoint{1.697071in}{1.609167in}}{\pgfqpoint{1.697071in}{1.616533in}}%
\pgfpathcurveto{\pgfqpoint{1.697071in}{1.623900in}}{\pgfqpoint{1.694144in}{1.630966in}}{\pgfqpoint{1.688935in}{1.636175in}}%
\pgfpathcurveto{\pgfqpoint{1.683726in}{1.641384in}}{\pgfqpoint{1.676660in}{1.644311in}}{\pgfqpoint{1.669293in}{1.644311in}}%
\pgfpathcurveto{\pgfqpoint{1.661926in}{1.644311in}}{\pgfqpoint{1.654860in}{1.641384in}}{\pgfqpoint{1.649651in}{1.636175in}}%
\pgfpathcurveto{\pgfqpoint{1.644442in}{1.630966in}}{\pgfqpoint{1.641515in}{1.623900in}}{\pgfqpoint{1.641515in}{1.616533in}}%
\pgfpathcurveto{\pgfqpoint{1.641515in}{1.609167in}}{\pgfqpoint{1.644442in}{1.602101in}}{\pgfqpoint{1.649651in}{1.596891in}}%
\pgfpathcurveto{\pgfqpoint{1.654860in}{1.591682in}}{\pgfqpoint{1.661926in}{1.588756in}}{\pgfqpoint{1.669293in}{1.588756in}}%
\pgfpathlineto{\pgfqpoint{1.669293in}{1.588756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.952941,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.952941,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.806810in}{1.137489in}}%
\pgfpathcurveto{\pgfqpoint{1.814177in}{1.137489in}}{\pgfqpoint{1.821243in}{1.140416in}}{\pgfqpoint{1.826452in}{1.145625in}}%
\pgfpathcurveto{\pgfqpoint{1.831661in}{1.150834in}}{\pgfqpoint{1.834588in}{1.157900in}}{\pgfqpoint{1.834588in}{1.165267in}}%
\pgfpathcurveto{\pgfqpoint{1.834588in}{1.172633in}}{\pgfqpoint{1.831661in}{1.179699in}}{\pgfqpoint{1.826452in}{1.184909in}}%
\pgfpathcurveto{\pgfqpoint{1.821243in}{1.190118in}}{\pgfqpoint{1.814177in}{1.193044in}}{\pgfqpoint{1.806810in}{1.193044in}}%
\pgfpathcurveto{\pgfqpoint{1.799443in}{1.193044in}}{\pgfqpoint{1.792377in}{1.190118in}}{\pgfqpoint{1.787168in}{1.184909in}}%
\pgfpathcurveto{\pgfqpoint{1.781959in}{1.179699in}}{\pgfqpoint{1.779032in}{1.172633in}}{\pgfqpoint{1.779032in}{1.165267in}}%
\pgfpathcurveto{\pgfqpoint{1.779032in}{1.157900in}}{\pgfqpoint{1.781959in}{1.150834in}}{\pgfqpoint{1.787168in}{1.145625in}}%
\pgfpathcurveto{\pgfqpoint{1.792377in}{1.140416in}}{\pgfqpoint{1.799443in}{1.137489in}}{\pgfqpoint{1.806810in}{1.137489in}}%
\pgfpathlineto{\pgfqpoint{1.806810in}{1.137489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857500in}{0.804989in}}%
\pgfpathcurveto{\pgfqpoint{0.864867in}{0.804989in}}{\pgfqpoint{0.871933in}{0.807916in}}{\pgfqpoint{0.877142in}{0.813125in}}%
\pgfpathcurveto{\pgfqpoint{0.882351in}{0.818334in}}{\pgfqpoint{0.885278in}{0.825400in}}{\pgfqpoint{0.885278in}{0.832767in}}%
\pgfpathcurveto{\pgfqpoint{0.885278in}{0.840133in}}{\pgfqpoint{0.882351in}{0.847199in}}{\pgfqpoint{0.877142in}{0.852409in}}%
\pgfpathcurveto{\pgfqpoint{0.871933in}{0.857618in}}{\pgfqpoint{0.864867in}{0.860544in}}{\pgfqpoint{0.857500in}{0.860544in}}%
\pgfpathcurveto{\pgfqpoint{0.850133in}{0.860544in}}{\pgfqpoint{0.843067in}{0.857618in}}{\pgfqpoint{0.837858in}{0.852409in}}%
\pgfpathcurveto{\pgfqpoint{0.832649in}{0.847199in}}{\pgfqpoint{0.829722in}{0.840133in}}{\pgfqpoint{0.829722in}{0.832767in}}%
\pgfpathcurveto{\pgfqpoint{0.829722in}{0.825400in}}{\pgfqpoint{0.832649in}{0.818334in}}{\pgfqpoint{0.837858in}{0.813125in}}%
\pgfpathcurveto{\pgfqpoint{0.843067in}{0.807916in}}{\pgfqpoint{0.850133in}{0.804989in}}{\pgfqpoint{0.857500in}{0.804989in}}%
\pgfpathlineto{\pgfqpoint{0.857500in}{0.804989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808114in}{1.334422in}}%
\pgfpathcurveto{\pgfqpoint{1.815481in}{1.334422in}}{\pgfqpoint{1.822547in}{1.337349in}}{\pgfqpoint{1.827756in}{1.342558in}}%
\pgfpathcurveto{\pgfqpoint{1.832965in}{1.347767in}}{\pgfqpoint{1.835892in}{1.354833in}}{\pgfqpoint{1.835892in}{1.362200in}}%
\pgfpathcurveto{\pgfqpoint{1.835892in}{1.369567in}}{\pgfqpoint{1.832965in}{1.376633in}}{\pgfqpoint{1.827756in}{1.381842in}}%
\pgfpathcurveto{\pgfqpoint{1.822547in}{1.387051in}}{\pgfqpoint{1.815481in}{1.389978in}}{\pgfqpoint{1.808114in}{1.389978in}}%
\pgfpathcurveto{\pgfqpoint{1.800748in}{1.389978in}}{\pgfqpoint{1.793682in}{1.387051in}}{\pgfqpoint{1.788473in}{1.381842in}}%
\pgfpathcurveto{\pgfqpoint{1.783264in}{1.376633in}}{\pgfqpoint{1.780337in}{1.369567in}}{\pgfqpoint{1.780337in}{1.362200in}}%
\pgfpathcurveto{\pgfqpoint{1.780337in}{1.354833in}}{\pgfqpoint{1.783264in}{1.347767in}}{\pgfqpoint{1.788473in}{1.342558in}}%
\pgfpathcurveto{\pgfqpoint{1.793682in}{1.337349in}}{\pgfqpoint{1.800748in}{1.334422in}}{\pgfqpoint{1.808114in}{1.334422in}}%
\pgfpathlineto{\pgfqpoint{1.808114in}{1.334422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.901961,0.950980,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.901961,0.950980,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740530in}{1.203056in}}%
\pgfpathcurveto{\pgfqpoint{1.747897in}{1.203056in}}{\pgfqpoint{1.754963in}{1.205982in}}{\pgfqpoint{1.760172in}{1.211191in}}%
\pgfpathcurveto{\pgfqpoint{1.765381in}{1.216401in}}{\pgfqpoint{1.768308in}{1.223467in}}{\pgfqpoint{1.768308in}{1.230833in}}%
\pgfpathcurveto{\pgfqpoint{1.768308in}{1.238200in}}{\pgfqpoint{1.765381in}{1.245266in}}{\pgfqpoint{1.760172in}{1.250475in}}%
\pgfpathcurveto{\pgfqpoint{1.754963in}{1.255684in}}{\pgfqpoint{1.747897in}{1.258611in}}{\pgfqpoint{1.740530in}{1.258611in}}%
\pgfpathcurveto{\pgfqpoint{1.733164in}{1.258611in}}{\pgfqpoint{1.726098in}{1.255684in}}{\pgfqpoint{1.720888in}{1.250475in}}%
\pgfpathcurveto{\pgfqpoint{1.715679in}{1.245266in}}{\pgfqpoint{1.712753in}{1.238200in}}{\pgfqpoint{1.712753in}{1.230833in}}%
\pgfpathcurveto{\pgfqpoint{1.712753in}{1.223467in}}{\pgfqpoint{1.715679in}{1.216401in}}{\pgfqpoint{1.720888in}{1.211191in}}%
\pgfpathcurveto{\pgfqpoint{1.726098in}{1.205982in}}{\pgfqpoint{1.733164in}{1.203056in}}{\pgfqpoint{1.740530in}{1.203056in}}%
\pgfpathlineto{\pgfqpoint{1.740530in}{1.203056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.819608,0.909804,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.819608,0.909804,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233519in}{1.650356in}}%
\pgfpathcurveto{\pgfqpoint{1.240885in}{1.650356in}}{\pgfqpoint{1.247951in}{1.653282in}}{\pgfqpoint{1.253160in}{1.658491in}}%
\pgfpathcurveto{\pgfqpoint{1.258369in}{1.663701in}}{\pgfqpoint{1.261296in}{1.670767in}}{\pgfqpoint{1.261296in}{1.678133in}}%
\pgfpathcurveto{\pgfqpoint{1.261296in}{1.685500in}}{\pgfqpoint{1.258369in}{1.692566in}}{\pgfqpoint{1.253160in}{1.697775in}}%
\pgfpathcurveto{\pgfqpoint{1.247951in}{1.702984in}}{\pgfqpoint{1.240885in}{1.705911in}}{\pgfqpoint{1.233519in}{1.705911in}}%
\pgfpathcurveto{\pgfqpoint{1.226152in}{1.705911in}}{\pgfqpoint{1.219086in}{1.702984in}}{\pgfqpoint{1.213877in}{1.697775in}}%
\pgfpathcurveto{\pgfqpoint{1.208668in}{1.692566in}}{\pgfqpoint{1.205741in}{1.685500in}}{\pgfqpoint{1.205741in}{1.678133in}}%
\pgfpathcurveto{\pgfqpoint{1.205741in}{1.670767in}}{\pgfqpoint{1.208668in}{1.663701in}}{\pgfqpoint{1.213877in}{1.658491in}}%
\pgfpathcurveto{\pgfqpoint{1.219086in}{1.653282in}}{\pgfqpoint{1.226152in}{1.650356in}}{\pgfqpoint{1.233519in}{1.650356in}}%
\pgfpathlineto{\pgfqpoint{1.233519in}{1.650356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084781in}{0.873356in}}%
\pgfpathcurveto{\pgfqpoint{1.092148in}{0.873356in}}{\pgfqpoint{1.099214in}{0.876282in}}{\pgfqpoint{1.104423in}{0.881491in}}%
\pgfpathcurveto{\pgfqpoint{1.109632in}{0.886701in}}{\pgfqpoint{1.112559in}{0.893767in}}{\pgfqpoint{1.112559in}{0.901133in}}%
\pgfpathcurveto{\pgfqpoint{1.112559in}{0.908500in}}{\pgfqpoint{1.109632in}{0.915566in}}{\pgfqpoint{1.104423in}{0.920775in}}%
\pgfpathcurveto{\pgfqpoint{1.099214in}{0.925984in}}{\pgfqpoint{1.092148in}{0.928911in}}{\pgfqpoint{1.084781in}{0.928911in}}%
\pgfpathcurveto{\pgfqpoint{1.077414in}{0.928911in}}{\pgfqpoint{1.070348in}{0.925984in}}{\pgfqpoint{1.065139in}{0.920775in}}%
\pgfpathcurveto{\pgfqpoint{1.059930in}{0.915566in}}{\pgfqpoint{1.057003in}{0.908500in}}{\pgfqpoint{1.057003in}{0.901133in}}%
\pgfpathcurveto{\pgfqpoint{1.057003in}{0.893767in}}{\pgfqpoint{1.059930in}{0.886701in}}{\pgfqpoint{1.065139in}{0.881491in}}%
\pgfpathcurveto{\pgfqpoint{1.070348in}{0.876282in}}{\pgfqpoint{1.077414in}{0.873356in}}{\pgfqpoint{1.084781in}{0.873356in}}%
\pgfpathlineto{\pgfqpoint{1.084781in}{0.873356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.825490,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.825490,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.592837in}{1.004489in}}%
\pgfpathcurveto{\pgfqpoint{1.600203in}{1.004489in}}{\pgfqpoint{1.607269in}{1.007416in}}{\pgfqpoint{1.612479in}{1.012625in}}%
\pgfpathcurveto{\pgfqpoint{1.617688in}{1.017834in}}{\pgfqpoint{1.620614in}{1.024900in}}{\pgfqpoint{1.620614in}{1.032267in}}%
\pgfpathcurveto{\pgfqpoint{1.620614in}{1.039633in}}{\pgfqpoint{1.617688in}{1.046699in}}{\pgfqpoint{1.612479in}{1.051909in}}%
\pgfpathcurveto{\pgfqpoint{1.607269in}{1.057118in}}{\pgfqpoint{1.600203in}{1.060044in}}{\pgfqpoint{1.592837in}{1.060044in}}%
\pgfpathcurveto{\pgfqpoint{1.585470in}{1.060044in}}{\pgfqpoint{1.578404in}{1.057118in}}{\pgfqpoint{1.573195in}{1.051909in}}%
\pgfpathcurveto{\pgfqpoint{1.567986in}{1.046699in}}{\pgfqpoint{1.565059in}{1.039633in}}{\pgfqpoint{1.565059in}{1.032267in}}%
\pgfpathcurveto{\pgfqpoint{1.565059in}{1.024900in}}{\pgfqpoint{1.567986in}{1.017834in}}{\pgfqpoint{1.573195in}{1.012625in}}%
\pgfpathcurveto{\pgfqpoint{1.578404in}{1.007416in}}{\pgfqpoint{1.585470in}{1.004489in}}{\pgfqpoint{1.592837in}{1.004489in}}%
\pgfpathlineto{\pgfqpoint{1.592837in}{1.004489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.043137,0.521569,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.043137,0.521569,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.132534in}{1.161756in}}%
\pgfpathcurveto{\pgfqpoint{1.139900in}{1.161756in}}{\pgfqpoint{1.146966in}{1.164682in}}{\pgfqpoint{1.152176in}{1.169891in}}%
\pgfpathcurveto{\pgfqpoint{1.157385in}{1.175101in}}{\pgfqpoint{1.160311in}{1.182167in}}{\pgfqpoint{1.160311in}{1.189533in}}%
\pgfpathcurveto{\pgfqpoint{1.160311in}{1.196900in}}{\pgfqpoint{1.157385in}{1.203966in}}{\pgfqpoint{1.152176in}{1.209175in}}%
\pgfpathcurveto{\pgfqpoint{1.146966in}{1.214384in}}{\pgfqpoint{1.139900in}{1.217311in}}{\pgfqpoint{1.132534in}{1.217311in}}%
\pgfpathcurveto{\pgfqpoint{1.125167in}{1.217311in}}{\pgfqpoint{1.118101in}{1.214384in}}{\pgfqpoint{1.112892in}{1.209175in}}%
\pgfpathcurveto{\pgfqpoint{1.107683in}{1.203966in}}{\pgfqpoint{1.104756in}{1.196900in}}{\pgfqpoint{1.104756in}{1.189533in}}%
\pgfpathcurveto{\pgfqpoint{1.104756in}{1.182167in}}{\pgfqpoint{1.107683in}{1.175101in}}{\pgfqpoint{1.112892in}{1.169891in}}%
\pgfpathcurveto{\pgfqpoint{1.118101in}{1.164682in}}{\pgfqpoint{1.125167in}{1.161756in}}{\pgfqpoint{1.132534in}{1.161756in}}%
\pgfpathlineto{\pgfqpoint{1.132534in}{1.161756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.656246in}{0.599656in}}%
\pgfpathcurveto{\pgfqpoint{1.663613in}{0.599656in}}{\pgfqpoint{1.670679in}{0.602582in}}{\pgfqpoint{1.675888in}{0.607791in}}%
\pgfpathcurveto{\pgfqpoint{1.681097in}{0.613001in}}{\pgfqpoint{1.684024in}{0.620067in}}{\pgfqpoint{1.684024in}{0.627433in}}%
\pgfpathcurveto{\pgfqpoint{1.684024in}{0.634800in}}{\pgfqpoint{1.681097in}{0.641866in}}{\pgfqpoint{1.675888in}{0.647075in}}%
\pgfpathcurveto{\pgfqpoint{1.670679in}{0.652284in}}{\pgfqpoint{1.663613in}{0.655211in}}{\pgfqpoint{1.656246in}{0.655211in}}%
\pgfpathcurveto{\pgfqpoint{1.648879in}{0.655211in}}{\pgfqpoint{1.641813in}{0.652284in}}{\pgfqpoint{1.636604in}{0.647075in}}%
\pgfpathcurveto{\pgfqpoint{1.631395in}{0.641866in}}{\pgfqpoint{1.628468in}{0.634800in}}{\pgfqpoint{1.628468in}{0.627433in}}%
\pgfpathcurveto{\pgfqpoint{1.628468in}{0.620067in}}{\pgfqpoint{1.631395in}{0.613001in}}{\pgfqpoint{1.636604in}{0.607791in}}%
\pgfpathcurveto{\pgfqpoint{1.641813in}{0.602582in}}{\pgfqpoint{1.648879in}{0.599656in}}{\pgfqpoint{1.656246in}{0.599656in}}%
\pgfpathlineto{\pgfqpoint{1.656246in}{0.599656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856456in}{0.669422in}}%
\pgfpathcurveto{\pgfqpoint{0.863823in}{0.669422in}}{\pgfqpoint{0.870889in}{0.672349in}}{\pgfqpoint{0.876098in}{0.677558in}}%
\pgfpathcurveto{\pgfqpoint{0.881307in}{0.682767in}}{\pgfqpoint{0.884234in}{0.689833in}}{\pgfqpoint{0.884234in}{0.697200in}}%
\pgfpathcurveto{\pgfqpoint{0.884234in}{0.704567in}}{\pgfqpoint{0.881307in}{0.711633in}}{\pgfqpoint{0.876098in}{0.716842in}}%
\pgfpathcurveto{\pgfqpoint{0.870889in}{0.722051in}}{\pgfqpoint{0.863823in}{0.724978in}}{\pgfqpoint{0.856456in}{0.724978in}}%
\pgfpathcurveto{\pgfqpoint{0.849089in}{0.724978in}}{\pgfqpoint{0.842023in}{0.722051in}}{\pgfqpoint{0.836814in}{0.716842in}}%
\pgfpathcurveto{\pgfqpoint{0.831605in}{0.711633in}}{\pgfqpoint{0.828678in}{0.704567in}}{\pgfqpoint{0.828678in}{0.697200in}}%
\pgfpathcurveto{\pgfqpoint{0.828678in}{0.689833in}}{\pgfqpoint{0.831605in}{0.682767in}}{\pgfqpoint{0.836814in}{0.677558in}}%
\pgfpathcurveto{\pgfqpoint{0.842023in}{0.672349in}}{\pgfqpoint{0.849089in}{0.669422in}}{\pgfqpoint{0.856456in}{0.669422in}}%
\pgfpathlineto{\pgfqpoint{0.856456in}{0.669422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.101961,0.550980,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.101961,0.550980,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.407567in}{0.911622in}}%
\pgfpathcurveto{\pgfqpoint{1.414934in}{0.911622in}}{\pgfqpoint{1.422000in}{0.914549in}}{\pgfqpoint{1.427209in}{0.919758in}}%
\pgfpathcurveto{\pgfqpoint{1.432418in}{0.924967in}}{\pgfqpoint{1.435345in}{0.932033in}}{\pgfqpoint{1.435345in}{0.939400in}}%
\pgfpathcurveto{\pgfqpoint{1.435345in}{0.946767in}}{\pgfqpoint{1.432418in}{0.953833in}}{\pgfqpoint{1.427209in}{0.959042in}}%
\pgfpathcurveto{\pgfqpoint{1.422000in}{0.964251in}}{\pgfqpoint{1.414934in}{0.967178in}}{\pgfqpoint{1.407567in}{0.967178in}}%
\pgfpathcurveto{\pgfqpoint{1.400201in}{0.967178in}}{\pgfqpoint{1.393135in}{0.964251in}}{\pgfqpoint{1.387925in}{0.959042in}}%
\pgfpathcurveto{\pgfqpoint{1.382716in}{0.953833in}}{\pgfqpoint{1.379790in}{0.946767in}}{\pgfqpoint{1.379790in}{0.939400in}}%
\pgfpathcurveto{\pgfqpoint{1.379790in}{0.932033in}}{\pgfqpoint{1.382716in}{0.924967in}}{\pgfqpoint{1.387925in}{0.919758in}}%
\pgfpathcurveto{\pgfqpoint{1.393135in}{0.914549in}}{\pgfqpoint{1.400201in}{0.911622in}}{\pgfqpoint{1.407567in}{0.911622in}}%
\pgfpathlineto{\pgfqpoint{1.407567in}{0.911622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.501961,0.750980,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.750980,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.377037in}{1.264656in}}%
\pgfpathcurveto{\pgfqpoint{1.384404in}{1.264656in}}{\pgfqpoint{1.391470in}{1.267582in}}{\pgfqpoint{1.396679in}{1.272791in}}%
\pgfpathcurveto{\pgfqpoint{1.401888in}{1.278001in}}{\pgfqpoint{1.404815in}{1.285067in}}{\pgfqpoint{1.404815in}{1.292433in}}%
\pgfpathcurveto{\pgfqpoint{1.404815in}{1.299800in}}{\pgfqpoint{1.401888in}{1.306866in}}{\pgfqpoint{1.396679in}{1.312075in}}%
\pgfpathcurveto{\pgfqpoint{1.391470in}{1.317284in}}{\pgfqpoint{1.384404in}{1.320211in}}{\pgfqpoint{1.377037in}{1.320211in}}%
\pgfpathcurveto{\pgfqpoint{1.369670in}{1.320211in}}{\pgfqpoint{1.362604in}{1.317284in}}{\pgfqpoint{1.357395in}{1.312075in}}%
\pgfpathcurveto{\pgfqpoint{1.352186in}{1.306866in}}{\pgfqpoint{1.349259in}{1.299800in}}{\pgfqpoint{1.349259in}{1.292433in}}%
\pgfpathcurveto{\pgfqpoint{1.349259in}{1.285067in}}{\pgfqpoint{1.352186in}{1.278001in}}{\pgfqpoint{1.357395in}{1.272791in}}%
\pgfpathcurveto{\pgfqpoint{1.362604in}{1.267582in}}{\pgfqpoint{1.369670in}{1.264656in}}{\pgfqpoint{1.377037in}{1.264656in}}%
\pgfpathlineto{\pgfqpoint{1.377037in}{1.264656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.030505in}{1.178556in}}%
\pgfpathcurveto{\pgfqpoint{1.037872in}{1.178556in}}{\pgfqpoint{1.044938in}{1.181482in}}{\pgfqpoint{1.050147in}{1.186691in}}%
\pgfpathcurveto{\pgfqpoint{1.055356in}{1.191901in}}{\pgfqpoint{1.058283in}{1.198967in}}{\pgfqpoint{1.058283in}{1.206333in}}%
\pgfpathcurveto{\pgfqpoint{1.058283in}{1.213700in}}{\pgfqpoint{1.055356in}{1.220766in}}{\pgfqpoint{1.050147in}{1.225975in}}%
\pgfpathcurveto{\pgfqpoint{1.044938in}{1.231184in}}{\pgfqpoint{1.037872in}{1.234111in}}{\pgfqpoint{1.030505in}{1.234111in}}%
\pgfpathcurveto{\pgfqpoint{1.023138in}{1.234111in}}{\pgfqpoint{1.016072in}{1.231184in}}{\pgfqpoint{1.010863in}{1.225975in}}%
\pgfpathcurveto{\pgfqpoint{1.005654in}{1.220766in}}{\pgfqpoint{1.002727in}{1.213700in}}{\pgfqpoint{1.002727in}{1.206333in}}%
\pgfpathcurveto{\pgfqpoint{1.002727in}{1.198967in}}{\pgfqpoint{1.005654in}{1.191901in}}{\pgfqpoint{1.010863in}{1.186691in}}%
\pgfpathcurveto{\pgfqpoint{1.016072in}{1.181482in}}{\pgfqpoint{1.023138in}{1.178556in}}{\pgfqpoint{1.030505in}{1.178556in}}%
\pgfpathlineto{\pgfqpoint{1.030505in}{1.178556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.850980,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.850980,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523426in}{1.201656in}}%
\pgfpathcurveto{\pgfqpoint{1.530793in}{1.201656in}}{\pgfqpoint{1.537859in}{1.204582in}}{\pgfqpoint{1.543068in}{1.209791in}}%
\pgfpathcurveto{\pgfqpoint{1.548277in}{1.215001in}}{\pgfqpoint{1.551204in}{1.222067in}}{\pgfqpoint{1.551204in}{1.229433in}}%
\pgfpathcurveto{\pgfqpoint{1.551204in}{1.236800in}}{\pgfqpoint{1.548277in}{1.243866in}}{\pgfqpoint{1.543068in}{1.249075in}}%
\pgfpathcurveto{\pgfqpoint{1.537859in}{1.254284in}}{\pgfqpoint{1.530793in}{1.257211in}}{\pgfqpoint{1.523426in}{1.257211in}}%
\pgfpathcurveto{\pgfqpoint{1.516059in}{1.257211in}}{\pgfqpoint{1.508993in}{1.254284in}}{\pgfqpoint{1.503784in}{1.249075in}}%
\pgfpathcurveto{\pgfqpoint{1.498575in}{1.243866in}}{\pgfqpoint{1.495648in}{1.236800in}}{\pgfqpoint{1.495648in}{1.229433in}}%
\pgfpathcurveto{\pgfqpoint{1.495648in}{1.222067in}}{\pgfqpoint{1.498575in}{1.215001in}}{\pgfqpoint{1.503784in}{1.209791in}}%
\pgfpathcurveto{\pgfqpoint{1.508993in}{1.204582in}}{\pgfqpoint{1.516059in}{1.201656in}}{\pgfqpoint{1.523426in}{1.201656in}}%
\pgfpathlineto{\pgfqpoint{1.523426in}{1.201656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.505882,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.505882,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.747054in}{0.591722in}}%
\pgfpathcurveto{\pgfqpoint{1.754421in}{0.591722in}}{\pgfqpoint{1.761487in}{0.594649in}}{\pgfqpoint{1.766696in}{0.599858in}}%
\pgfpathcurveto{\pgfqpoint{1.771905in}{0.605067in}}{\pgfqpoint{1.774832in}{0.612133in}}{\pgfqpoint{1.774832in}{0.619500in}}%
\pgfpathcurveto{\pgfqpoint{1.774832in}{0.626867in}}{\pgfqpoint{1.771905in}{0.633933in}}{\pgfqpoint{1.766696in}{0.639142in}}%
\pgfpathcurveto{\pgfqpoint{1.761487in}{0.644351in}}{\pgfqpoint{1.754421in}{0.647278in}}{\pgfqpoint{1.747054in}{0.647278in}}%
\pgfpathcurveto{\pgfqpoint{1.739687in}{0.647278in}}{\pgfqpoint{1.732621in}{0.644351in}}{\pgfqpoint{1.727412in}{0.639142in}}%
\pgfpathcurveto{\pgfqpoint{1.722203in}{0.633933in}}{\pgfqpoint{1.719276in}{0.626867in}}{\pgfqpoint{1.719276in}{0.619500in}}%
\pgfpathcurveto{\pgfqpoint{1.719276in}{0.612133in}}{\pgfqpoint{1.722203in}{0.605067in}}{\pgfqpoint{1.727412in}{0.599858in}}%
\pgfpathcurveto{\pgfqpoint{1.732621in}{0.594649in}}{\pgfqpoint{1.739687in}{0.591722in}}{\pgfqpoint{1.747054in}{0.591722in}}%
\pgfpathlineto{\pgfqpoint{1.747054in}{0.591722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955286in}{1.528322in}}%
\pgfpathcurveto{\pgfqpoint{1.962653in}{1.528322in}}{\pgfqpoint{1.969719in}{1.531249in}}{\pgfqpoint{1.974928in}{1.536458in}}%
\pgfpathcurveto{\pgfqpoint{1.980137in}{1.541667in}}{\pgfqpoint{1.983064in}{1.548733in}}{\pgfqpoint{1.983064in}{1.556100in}}%
\pgfpathcurveto{\pgfqpoint{1.983064in}{1.563467in}}{\pgfqpoint{1.980137in}{1.570533in}}{\pgfqpoint{1.974928in}{1.575742in}}%
\pgfpathcurveto{\pgfqpoint{1.969719in}{1.580951in}}{\pgfqpoint{1.962653in}{1.583878in}}{\pgfqpoint{1.955286in}{1.583878in}}%
\pgfpathcurveto{\pgfqpoint{1.947919in}{1.583878in}}{\pgfqpoint{1.940853in}{1.580951in}}{\pgfqpoint{1.935644in}{1.575742in}}%
\pgfpathcurveto{\pgfqpoint{1.930435in}{1.570533in}}{\pgfqpoint{1.927508in}{1.563467in}}{\pgfqpoint{1.927508in}{1.556100in}}%
\pgfpathcurveto{\pgfqpoint{1.927508in}{1.548733in}}{\pgfqpoint{1.930435in}{1.541667in}}{\pgfqpoint{1.935644in}{1.536458in}}%
\pgfpathcurveto{\pgfqpoint{1.940853in}{1.531249in}}{\pgfqpoint{1.947919in}{1.528322in}}{\pgfqpoint{1.955286in}{1.528322in}}%
\pgfpathlineto{\pgfqpoint{1.955286in}{1.528322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.986275,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.986275,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810985in}{1.588756in}}%
\pgfpathcurveto{\pgfqpoint{1.818352in}{1.588756in}}{\pgfqpoint{1.825418in}{1.591682in}}{\pgfqpoint{1.830627in}{1.596891in}}%
\pgfpathcurveto{\pgfqpoint{1.835836in}{1.602101in}}{\pgfqpoint{1.838763in}{1.609167in}}{\pgfqpoint{1.838763in}{1.616533in}}%
\pgfpathcurveto{\pgfqpoint{1.838763in}{1.623900in}}{\pgfqpoint{1.835836in}{1.630966in}}{\pgfqpoint{1.830627in}{1.636175in}}%
\pgfpathcurveto{\pgfqpoint{1.825418in}{1.641384in}}{\pgfqpoint{1.818352in}{1.644311in}}{\pgfqpoint{1.810985in}{1.644311in}}%
\pgfpathcurveto{\pgfqpoint{1.803618in}{1.644311in}}{\pgfqpoint{1.796552in}{1.641384in}}{\pgfqpoint{1.791343in}{1.636175in}}%
\pgfpathcurveto{\pgfqpoint{1.786134in}{1.630966in}}{\pgfqpoint{1.783207in}{1.623900in}}{\pgfqpoint{1.783207in}{1.616533in}}%
\pgfpathcurveto{\pgfqpoint{1.783207in}{1.609167in}}{\pgfqpoint{1.786134in}{1.602101in}}{\pgfqpoint{1.791343in}{1.596891in}}%
\pgfpathcurveto{\pgfqpoint{1.796552in}{1.591682in}}{\pgfqpoint{1.803618in}{1.588756in}}{\pgfqpoint{1.810985in}{1.588756in}}%
\pgfpathlineto{\pgfqpoint{1.810985in}{1.588756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885875in}{1.588989in}}%
\pgfpathcurveto{\pgfqpoint{1.893242in}{1.588989in}}{\pgfqpoint{1.900308in}{1.591916in}}{\pgfqpoint{1.905517in}{1.597125in}}%
\pgfpathcurveto{\pgfqpoint{1.910726in}{1.602334in}}{\pgfqpoint{1.913653in}{1.609400in}}{\pgfqpoint{1.913653in}{1.616767in}}%
\pgfpathcurveto{\pgfqpoint{1.913653in}{1.624133in}}{\pgfqpoint{1.910726in}{1.631199in}}{\pgfqpoint{1.905517in}{1.636409in}}%
\pgfpathcurveto{\pgfqpoint{1.900308in}{1.641618in}}{\pgfqpoint{1.893242in}{1.644544in}}{\pgfqpoint{1.885875in}{1.644544in}}%
\pgfpathcurveto{\pgfqpoint{1.878509in}{1.644544in}}{\pgfqpoint{1.871443in}{1.641618in}}{\pgfqpoint{1.866234in}{1.636409in}}%
\pgfpathcurveto{\pgfqpoint{1.861024in}{1.631199in}}{\pgfqpoint{1.858098in}{1.624133in}}{\pgfqpoint{1.858098in}{1.616767in}}%
\pgfpathcurveto{\pgfqpoint{1.858098in}{1.609400in}}{\pgfqpoint{1.861024in}{1.602334in}}{\pgfqpoint{1.866234in}{1.597125in}}%
\pgfpathcurveto{\pgfqpoint{1.871443in}{1.591916in}}{\pgfqpoint{1.878509in}{1.588989in}}{\pgfqpoint{1.885875in}{1.588989in}}%
\pgfpathlineto{\pgfqpoint{1.885875in}{1.588989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.737255,0.868627,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.737255,0.868627,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521860in}{1.262322in}}%
\pgfpathcurveto{\pgfqpoint{1.529227in}{1.262322in}}{\pgfqpoint{1.536293in}{1.265249in}}{\pgfqpoint{1.541502in}{1.270458in}}%
\pgfpathcurveto{\pgfqpoint{1.546711in}{1.275667in}}{\pgfqpoint{1.549638in}{1.282733in}}{\pgfqpoint{1.549638in}{1.290100in}}%
\pgfpathcurveto{\pgfqpoint{1.549638in}{1.297467in}}{\pgfqpoint{1.546711in}{1.304533in}}{\pgfqpoint{1.541502in}{1.309742in}}%
\pgfpathcurveto{\pgfqpoint{1.536293in}{1.314951in}}{\pgfqpoint{1.529227in}{1.317878in}}{\pgfqpoint{1.521860in}{1.317878in}}%
\pgfpathcurveto{\pgfqpoint{1.514494in}{1.317878in}}{\pgfqpoint{1.507427in}{1.314951in}}{\pgfqpoint{1.502218in}{1.309742in}}%
\pgfpathcurveto{\pgfqpoint{1.497009in}{1.304533in}}{\pgfqpoint{1.494082in}{1.297467in}}{\pgfqpoint{1.494082in}{1.290100in}}%
\pgfpathcurveto{\pgfqpoint{1.494082in}{1.282733in}}{\pgfqpoint{1.497009in}{1.275667in}}{\pgfqpoint{1.502218in}{1.270458in}}%
\pgfpathcurveto{\pgfqpoint{1.507427in}{1.265249in}}{\pgfqpoint{1.514494in}{1.262322in}}{\pgfqpoint{1.521860in}{1.262322in}}%
\pgfpathlineto{\pgfqpoint{1.521860in}{1.262322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234040in}{0.873822in}}%
\pgfpathcurveto{\pgfqpoint{1.241407in}{0.873822in}}{\pgfqpoint{1.248473in}{0.876749in}}{\pgfqpoint{1.253682in}{0.881958in}}%
\pgfpathcurveto{\pgfqpoint{1.258891in}{0.887167in}}{\pgfqpoint{1.261818in}{0.894233in}}{\pgfqpoint{1.261818in}{0.901600in}}%
\pgfpathcurveto{\pgfqpoint{1.261818in}{0.908967in}}{\pgfqpoint{1.258891in}{0.916033in}}{\pgfqpoint{1.253682in}{0.921242in}}%
\pgfpathcurveto{\pgfqpoint{1.248473in}{0.926451in}}{\pgfqpoint{1.241407in}{0.929378in}}{\pgfqpoint{1.234040in}{0.929378in}}%
\pgfpathcurveto{\pgfqpoint{1.226674in}{0.929378in}}{\pgfqpoint{1.219608in}{0.926451in}}{\pgfqpoint{1.214399in}{0.921242in}}%
\pgfpathcurveto{\pgfqpoint{1.209189in}{0.916033in}}{\pgfqpoint{1.206263in}{0.908967in}}{\pgfqpoint{1.206263in}{0.901600in}}%
\pgfpathcurveto{\pgfqpoint{1.206263in}{0.894233in}}{\pgfqpoint{1.209189in}{0.887167in}}{\pgfqpoint{1.214399in}{0.881958in}}%
\pgfpathcurveto{\pgfqpoint{1.219608in}{0.876749in}}{\pgfqpoint{1.226674in}{0.873822in}}{\pgfqpoint{1.234040in}{0.873822in}}%
\pgfpathlineto{\pgfqpoint{1.234040in}{0.873822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.784314,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.784314,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085564in}{1.461122in}}%
\pgfpathcurveto{\pgfqpoint{1.092931in}{1.461122in}}{\pgfqpoint{1.099997in}{1.464049in}}{\pgfqpoint{1.105206in}{1.469258in}}%
\pgfpathcurveto{\pgfqpoint{1.110415in}{1.474467in}}{\pgfqpoint{1.113342in}{1.481533in}}{\pgfqpoint{1.113342in}{1.488900in}}%
\pgfpathcurveto{\pgfqpoint{1.113342in}{1.496267in}}{\pgfqpoint{1.110415in}{1.503333in}}{\pgfqpoint{1.105206in}{1.508542in}}%
\pgfpathcurveto{\pgfqpoint{1.099997in}{1.513751in}}{\pgfqpoint{1.092931in}{1.516678in}}{\pgfqpoint{1.085564in}{1.516678in}}%
\pgfpathcurveto{\pgfqpoint{1.078197in}{1.516678in}}{\pgfqpoint{1.071131in}{1.513751in}}{\pgfqpoint{1.065922in}{1.508542in}}%
\pgfpathcurveto{\pgfqpoint{1.060713in}{1.503333in}}{\pgfqpoint{1.057786in}{1.496267in}}{\pgfqpoint{1.057786in}{1.488900in}}%
\pgfpathcurveto{\pgfqpoint{1.057786in}{1.481533in}}{\pgfqpoint{1.060713in}{1.474467in}}{\pgfqpoint{1.065922in}{1.469258in}}%
\pgfpathcurveto{\pgfqpoint{1.071131in}{1.464049in}}{\pgfqpoint{1.078197in}{1.461122in}}{\pgfqpoint{1.085564in}{1.461122in}}%
\pgfpathlineto{\pgfqpoint{1.085564in}{1.461122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007542in}{0.937056in}}%
\pgfpathcurveto{\pgfqpoint{1.014909in}{0.937056in}}{\pgfqpoint{1.021975in}{0.939982in}}{\pgfqpoint{1.027184in}{0.945191in}}%
\pgfpathcurveto{\pgfqpoint{1.032393in}{0.950401in}}{\pgfqpoint{1.035320in}{0.957467in}}{\pgfqpoint{1.035320in}{0.964833in}}%
\pgfpathcurveto{\pgfqpoint{1.035320in}{0.972200in}}{\pgfqpoint{1.032393in}{0.979266in}}{\pgfqpoint{1.027184in}{0.984475in}}%
\pgfpathcurveto{\pgfqpoint{1.021975in}{0.989684in}}{\pgfqpoint{1.014909in}{0.992611in}}{\pgfqpoint{1.007542in}{0.992611in}}%
\pgfpathcurveto{\pgfqpoint{1.000175in}{0.992611in}}{\pgfqpoint{0.993109in}{0.989684in}}{\pgfqpoint{0.987900in}{0.984475in}}%
\pgfpathcurveto{\pgfqpoint{0.982691in}{0.979266in}}{\pgfqpoint{0.979764in}{0.972200in}}{\pgfqpoint{0.979764in}{0.964833in}}%
\pgfpathcurveto{\pgfqpoint{0.979764in}{0.957467in}}{\pgfqpoint{0.982691in}{0.950401in}}{\pgfqpoint{0.987900in}{0.945191in}}%
\pgfpathcurveto{\pgfqpoint{0.993109in}{0.939982in}}{\pgfqpoint{1.000175in}{0.937056in}}{\pgfqpoint{1.007542in}{0.937056in}}%
\pgfpathlineto{\pgfqpoint{1.007542in}{0.937056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.974510,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.974510,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956330in}{1.138656in}}%
\pgfpathcurveto{\pgfqpoint{1.963697in}{1.138656in}}{\pgfqpoint{1.970763in}{1.141582in}}{\pgfqpoint{1.975972in}{1.146791in}}%
\pgfpathcurveto{\pgfqpoint{1.981181in}{1.152001in}}{\pgfqpoint{1.984108in}{1.159067in}}{\pgfqpoint{1.984108in}{1.166433in}}%
\pgfpathcurveto{\pgfqpoint{1.984108in}{1.173800in}}{\pgfqpoint{1.981181in}{1.180866in}}{\pgfqpoint{1.975972in}{1.186075in}}%
\pgfpathcurveto{\pgfqpoint{1.970763in}{1.191284in}}{\pgfqpoint{1.963697in}{1.194211in}}{\pgfqpoint{1.956330in}{1.194211in}}%
\pgfpathcurveto{\pgfqpoint{1.948963in}{1.194211in}}{\pgfqpoint{1.941897in}{1.191284in}}{\pgfqpoint{1.936688in}{1.186075in}}%
\pgfpathcurveto{\pgfqpoint{1.931479in}{1.180866in}}{\pgfqpoint{1.928552in}{1.173800in}}{\pgfqpoint{1.928552in}{1.166433in}}%
\pgfpathcurveto{\pgfqpoint{1.928552in}{1.159067in}}{\pgfqpoint{1.931479in}{1.152001in}}{\pgfqpoint{1.936688in}{1.146791in}}%
\pgfpathcurveto{\pgfqpoint{1.941897in}{1.141582in}}{\pgfqpoint{1.948963in}{1.138656in}}{\pgfqpoint{1.956330in}{1.138656in}}%
\pgfpathlineto{\pgfqpoint{1.956330in}{1.138656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.435294,0.717647,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.435294,0.717647,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233519in}{1.336056in}}%
\pgfpathcurveto{\pgfqpoint{1.240885in}{1.336056in}}{\pgfqpoint{1.247951in}{1.338982in}}{\pgfqpoint{1.253160in}{1.344191in}}%
\pgfpathcurveto{\pgfqpoint{1.258369in}{1.349401in}}{\pgfqpoint{1.261296in}{1.356467in}}{\pgfqpoint{1.261296in}{1.363833in}}%
\pgfpathcurveto{\pgfqpoint{1.261296in}{1.371200in}}{\pgfqpoint{1.258369in}{1.378266in}}{\pgfqpoint{1.253160in}{1.383475in}}%
\pgfpathcurveto{\pgfqpoint{1.247951in}{1.388684in}}{\pgfqpoint{1.240885in}{1.391611in}}{\pgfqpoint{1.233519in}{1.391611in}}%
\pgfpathcurveto{\pgfqpoint{1.226152in}{1.391611in}}{\pgfqpoint{1.219086in}{1.388684in}}{\pgfqpoint{1.213877in}{1.383475in}}%
\pgfpathcurveto{\pgfqpoint{1.208668in}{1.378266in}}{\pgfqpoint{1.205741in}{1.371200in}}{\pgfqpoint{1.205741in}{1.363833in}}%
\pgfpathcurveto{\pgfqpoint{1.205741in}{1.356467in}}{\pgfqpoint{1.208668in}{1.349401in}}{\pgfqpoint{1.213877in}{1.344191in}}%
\pgfpathcurveto{\pgfqpoint{1.219086in}{1.338982in}}{\pgfqpoint{1.226152in}{1.336056in}}{\pgfqpoint{1.233519in}{1.336056in}}%
\pgfpathlineto{\pgfqpoint{1.233519in}{1.336056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.758824,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.758824,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.447492in}{1.004022in}}%
\pgfpathcurveto{\pgfqpoint{1.454858in}{1.004022in}}{\pgfqpoint{1.461924in}{1.006949in}}{\pgfqpoint{1.467133in}{1.012158in}}%
\pgfpathcurveto{\pgfqpoint{1.472343in}{1.017367in}}{\pgfqpoint{1.475269in}{1.024433in}}{\pgfqpoint{1.475269in}{1.031800in}}%
\pgfpathcurveto{\pgfqpoint{1.475269in}{1.039167in}}{\pgfqpoint{1.472343in}{1.046233in}}{\pgfqpoint{1.467133in}{1.051442in}}%
\pgfpathcurveto{\pgfqpoint{1.461924in}{1.056651in}}{\pgfqpoint{1.454858in}{1.059578in}}{\pgfqpoint{1.447492in}{1.059578in}}%
\pgfpathcurveto{\pgfqpoint{1.440125in}{1.059578in}}{\pgfqpoint{1.433059in}{1.056651in}}{\pgfqpoint{1.427850in}{1.051442in}}%
\pgfpathcurveto{\pgfqpoint{1.422641in}{1.046233in}}{\pgfqpoint{1.419714in}{1.039167in}}{\pgfqpoint{1.419714in}{1.031800in}}%
\pgfpathcurveto{\pgfqpoint{1.419714in}{1.024433in}}{\pgfqpoint{1.422641in}{1.017367in}}{\pgfqpoint{1.427850in}{1.012158in}}%
\pgfpathcurveto{\pgfqpoint{1.433059in}{1.006949in}}{\pgfqpoint{1.440125in}{1.004022in}}{\pgfqpoint{1.447492in}{1.004022in}}%
\pgfpathlineto{\pgfqpoint{1.447492in}{1.004022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779478in}{0.870089in}}%
\pgfpathcurveto{\pgfqpoint{0.786845in}{0.870089in}}{\pgfqpoint{0.793911in}{0.873016in}}{\pgfqpoint{0.799120in}{0.878225in}}%
\pgfpathcurveto{\pgfqpoint{0.804329in}{0.883434in}}{\pgfqpoint{0.807256in}{0.890500in}}{\pgfqpoint{0.807256in}{0.897867in}}%
\pgfpathcurveto{\pgfqpoint{0.807256in}{0.905233in}}{\pgfqpoint{0.804329in}{0.912299in}}{\pgfqpoint{0.799120in}{0.917509in}}%
\pgfpathcurveto{\pgfqpoint{0.793911in}{0.922718in}}{\pgfqpoint{0.786845in}{0.925644in}}{\pgfqpoint{0.779478in}{0.925644in}}%
\pgfpathcurveto{\pgfqpoint{0.772111in}{0.925644in}}{\pgfqpoint{0.765045in}{0.922718in}}{\pgfqpoint{0.759836in}{0.917509in}}%
\pgfpathcurveto{\pgfqpoint{0.754627in}{0.912299in}}{\pgfqpoint{0.751700in}{0.905233in}}{\pgfqpoint{0.751700in}{0.897867in}}%
\pgfpathcurveto{\pgfqpoint{0.751700in}{0.890500in}}{\pgfqpoint{0.754627in}{0.883434in}}{\pgfqpoint{0.759836in}{0.878225in}}%
\pgfpathcurveto{\pgfqpoint{0.765045in}{0.873016in}}{\pgfqpoint{0.772111in}{0.870089in}}{\pgfqpoint{0.779478in}{0.870089in}}%
\pgfpathlineto{\pgfqpoint{0.779478in}{0.870089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.931373,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.931373,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.032264in}{1.075189in}}%
\pgfpathcurveto{\pgfqpoint{2.039631in}{1.075189in}}{\pgfqpoint{2.046697in}{1.078116in}}{\pgfqpoint{2.051906in}{1.083325in}}%
\pgfpathcurveto{\pgfqpoint{2.057115in}{1.088534in}}{\pgfqpoint{2.060042in}{1.095600in}}{\pgfqpoint{2.060042in}{1.102967in}}%
\pgfpathcurveto{\pgfqpoint{2.060042in}{1.110333in}}{\pgfqpoint{2.057115in}{1.117399in}}{\pgfqpoint{2.051906in}{1.122609in}}%
\pgfpathcurveto{\pgfqpoint{2.046697in}{1.127818in}}{\pgfqpoint{2.039631in}{1.130744in}}{\pgfqpoint{2.032264in}{1.130744in}}%
\pgfpathcurveto{\pgfqpoint{2.024898in}{1.130744in}}{\pgfqpoint{2.017832in}{1.127818in}}{\pgfqpoint{2.012622in}{1.122609in}}%
\pgfpathcurveto{\pgfqpoint{2.007413in}{1.117399in}}{\pgfqpoint{2.004487in}{1.110333in}}{\pgfqpoint{2.004487in}{1.102967in}}%
\pgfpathcurveto{\pgfqpoint{2.004487in}{1.095600in}}{\pgfqpoint{2.007413in}{1.088534in}}{\pgfqpoint{2.012622in}{1.083325in}}%
\pgfpathcurveto{\pgfqpoint{2.017832in}{1.078116in}}{\pgfqpoint{2.024898in}{1.075189in}}{\pgfqpoint{2.032264in}{1.075189in}}%
\pgfpathlineto{\pgfqpoint{2.032264in}{1.075189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152941,0.576471,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.152941,0.576471,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.660421in}{0.804756in}}%
\pgfpathcurveto{\pgfqpoint{1.667788in}{0.804756in}}{\pgfqpoint{1.674854in}{0.807682in}}{\pgfqpoint{1.680063in}{0.812891in}}%
\pgfpathcurveto{\pgfqpoint{1.685272in}{0.818101in}}{\pgfqpoint{1.688199in}{0.825167in}}{\pgfqpoint{1.688199in}{0.832533in}}%
\pgfpathcurveto{\pgfqpoint{1.688199in}{0.839900in}}{\pgfqpoint{1.685272in}{0.846966in}}{\pgfqpoint{1.680063in}{0.852175in}}%
\pgfpathcurveto{\pgfqpoint{1.674854in}{0.857384in}}{\pgfqpoint{1.667788in}{0.860311in}}{\pgfqpoint{1.660421in}{0.860311in}}%
\pgfpathcurveto{\pgfqpoint{1.653054in}{0.860311in}}{\pgfqpoint{1.645988in}{0.857384in}}{\pgfqpoint{1.640779in}{0.852175in}}%
\pgfpathcurveto{\pgfqpoint{1.635570in}{0.846966in}}{\pgfqpoint{1.632643in}{0.839900in}}{\pgfqpoint{1.632643in}{0.832533in}}%
\pgfpathcurveto{\pgfqpoint{1.632643in}{0.825167in}}{\pgfqpoint{1.635570in}{0.818101in}}{\pgfqpoint{1.640779in}{0.812891in}}%
\pgfpathcurveto{\pgfqpoint{1.645988in}{0.807682in}}{\pgfqpoint{1.653054in}{0.804756in}}{\pgfqpoint{1.660421in}{0.804756in}}%
\pgfpathlineto{\pgfqpoint{1.660421in}{0.804756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.862745,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.862745,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955286in}{1.007756in}}%
\pgfpathcurveto{\pgfqpoint{1.962653in}{1.007756in}}{\pgfqpoint{1.969719in}{1.010682in}}{\pgfqpoint{1.974928in}{1.015891in}}%
\pgfpathcurveto{\pgfqpoint{1.980137in}{1.021101in}}{\pgfqpoint{1.983064in}{1.028167in}}{\pgfqpoint{1.983064in}{1.035533in}}%
\pgfpathcurveto{\pgfqpoint{1.983064in}{1.042900in}}{\pgfqpoint{1.980137in}{1.049966in}}{\pgfqpoint{1.974928in}{1.055175in}}%
\pgfpathcurveto{\pgfqpoint{1.969719in}{1.060384in}}{\pgfqpoint{1.962653in}{1.063311in}}{\pgfqpoint{1.955286in}{1.063311in}}%
\pgfpathcurveto{\pgfqpoint{1.947919in}{1.063311in}}{\pgfqpoint{1.940853in}{1.060384in}}{\pgfqpoint{1.935644in}{1.055175in}}%
\pgfpathcurveto{\pgfqpoint{1.930435in}{1.049966in}}{\pgfqpoint{1.927508in}{1.042900in}}{\pgfqpoint{1.927508in}{1.035533in}}%
\pgfpathcurveto{\pgfqpoint{1.927508in}{1.028167in}}{\pgfqpoint{1.930435in}{1.021101in}}{\pgfqpoint{1.935644in}{1.015891in}}%
\pgfpathcurveto{\pgfqpoint{1.940853in}{1.010682in}}{\pgfqpoint{1.947919in}{1.007756in}}{\pgfqpoint{1.955286in}{1.007756in}}%
\pgfpathlineto{\pgfqpoint{1.955286in}{1.007756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.886275,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.772549,0.886275,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667727in}{1.071222in}}%
\pgfpathcurveto{\pgfqpoint{1.675094in}{1.071222in}}{\pgfqpoint{1.682160in}{1.074149in}}{\pgfqpoint{1.687369in}{1.079358in}}%
\pgfpathcurveto{\pgfqpoint{1.692578in}{1.084567in}}{\pgfqpoint{1.695505in}{1.091633in}}{\pgfqpoint{1.695505in}{1.099000in}}%
\pgfpathcurveto{\pgfqpoint{1.695505in}{1.106367in}}{\pgfqpoint{1.692578in}{1.113433in}}{\pgfqpoint{1.687369in}{1.118642in}}%
\pgfpathcurveto{\pgfqpoint{1.682160in}{1.123851in}}{\pgfqpoint{1.675094in}{1.126778in}}{\pgfqpoint{1.667727in}{1.126778in}}%
\pgfpathcurveto{\pgfqpoint{1.660361in}{1.126778in}}{\pgfqpoint{1.653294in}{1.123851in}}{\pgfqpoint{1.648085in}{1.118642in}}%
\pgfpathcurveto{\pgfqpoint{1.642876in}{1.113433in}}{\pgfqpoint{1.639949in}{1.106367in}}{\pgfqpoint{1.639949in}{1.099000in}}%
\pgfpathcurveto{\pgfqpoint{1.639949in}{1.091633in}}{\pgfqpoint{1.642876in}{1.084567in}}{\pgfqpoint{1.648085in}{1.079358in}}%
\pgfpathcurveto{\pgfqpoint{1.653294in}{1.074149in}}{\pgfqpoint{1.660361in}{1.071222in}}{\pgfqpoint{1.667727in}{1.071222in}}%
\pgfpathlineto{\pgfqpoint{1.667727in}{1.071222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937255,0.968627,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.937255,0.968627,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599360in}{1.712656in}}%
\pgfpathcurveto{\pgfqpoint{1.606727in}{1.712656in}}{\pgfqpoint{1.613793in}{1.715582in}}{\pgfqpoint{1.619002in}{1.720791in}}%
\pgfpathcurveto{\pgfqpoint{1.624211in}{1.726001in}}{\pgfqpoint{1.627138in}{1.733067in}}{\pgfqpoint{1.627138in}{1.740433in}}%
\pgfpathcurveto{\pgfqpoint{1.627138in}{1.747800in}}{\pgfqpoint{1.624211in}{1.754866in}}{\pgfqpoint{1.619002in}{1.760075in}}%
\pgfpathcurveto{\pgfqpoint{1.613793in}{1.765284in}}{\pgfqpoint{1.606727in}{1.768211in}}{\pgfqpoint{1.599360in}{1.768211in}}%
\pgfpathcurveto{\pgfqpoint{1.591994in}{1.768211in}}{\pgfqpoint{1.584927in}{1.765284in}}{\pgfqpoint{1.579718in}{1.760075in}}%
\pgfpathcurveto{\pgfqpoint{1.574509in}{1.754866in}}{\pgfqpoint{1.571582in}{1.747800in}}{\pgfqpoint{1.571582in}{1.740433in}}%
\pgfpathcurveto{\pgfqpoint{1.571582in}{1.733067in}}{\pgfqpoint{1.574509in}{1.726001in}}{\pgfqpoint{1.579718in}{1.720791in}}%
\pgfpathcurveto{\pgfqpoint{1.584927in}{1.715582in}}{\pgfqpoint{1.591994in}{1.712656in}}{\pgfqpoint{1.599360in}{1.712656in}}%
\pgfpathlineto{\pgfqpoint{1.599360in}{1.712656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857500in}{1.002856in}}%
\pgfpathcurveto{\pgfqpoint{0.864867in}{1.002856in}}{\pgfqpoint{0.871933in}{1.005782in}}{\pgfqpoint{0.877142in}{1.010991in}}%
\pgfpathcurveto{\pgfqpoint{0.882351in}{1.016201in}}{\pgfqpoint{0.885278in}{1.023267in}}{\pgfqpoint{0.885278in}{1.030633in}}%
\pgfpathcurveto{\pgfqpoint{0.885278in}{1.038000in}}{\pgfqpoint{0.882351in}{1.045066in}}{\pgfqpoint{0.877142in}{1.050275in}}%
\pgfpathcurveto{\pgfqpoint{0.871933in}{1.055484in}}{\pgfqpoint{0.864867in}{1.058411in}}{\pgfqpoint{0.857500in}{1.058411in}}%
\pgfpathcurveto{\pgfqpoint{0.850133in}{1.058411in}}{\pgfqpoint{0.843067in}{1.055484in}}{\pgfqpoint{0.837858in}{1.050275in}}%
\pgfpathcurveto{\pgfqpoint{0.832649in}{1.045066in}}{\pgfqpoint{0.829722in}{1.038000in}}{\pgfqpoint{0.829722in}{1.030633in}}%
\pgfpathcurveto{\pgfqpoint{0.829722in}{1.023267in}}{\pgfqpoint{0.832649in}{1.016201in}}{\pgfqpoint{0.837858in}{1.010991in}}%
\pgfpathcurveto{\pgfqpoint{0.843067in}{1.005782in}}{\pgfqpoint{0.850133in}{1.002856in}}{\pgfqpoint{0.857500in}{1.002856in}}%
\pgfpathlineto{\pgfqpoint{0.857500in}{1.002856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.927451,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.927451,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.955286in}{1.073322in}}%
\pgfpathcurveto{\pgfqpoint{1.962653in}{1.073322in}}{\pgfqpoint{1.969719in}{1.076249in}}{\pgfqpoint{1.974928in}{1.081458in}}%
\pgfpathcurveto{\pgfqpoint{1.980137in}{1.086667in}}{\pgfqpoint{1.983064in}{1.093733in}}{\pgfqpoint{1.983064in}{1.101100in}}%
\pgfpathcurveto{\pgfqpoint{1.983064in}{1.108467in}}{\pgfqpoint{1.980137in}{1.115533in}}{\pgfqpoint{1.974928in}{1.120742in}}%
\pgfpathcurveto{\pgfqpoint{1.969719in}{1.125951in}}{\pgfqpoint{1.962653in}{1.128878in}}{\pgfqpoint{1.955286in}{1.128878in}}%
\pgfpathcurveto{\pgfqpoint{1.947919in}{1.128878in}}{\pgfqpoint{1.940853in}{1.125951in}}{\pgfqpoint{1.935644in}{1.120742in}}%
\pgfpathcurveto{\pgfqpoint{1.930435in}{1.115533in}}{\pgfqpoint{1.927508in}{1.108467in}}{\pgfqpoint{1.927508in}{1.101100in}}%
\pgfpathcurveto{\pgfqpoint{1.927508in}{1.093733in}}{\pgfqpoint{1.930435in}{1.086667in}}{\pgfqpoint{1.935644in}{1.081458in}}%
\pgfpathcurveto{\pgfqpoint{1.940853in}{1.076249in}}{\pgfqpoint{1.947919in}{1.073322in}}{\pgfqpoint{1.955286in}{1.073322in}}%
\pgfpathlineto{\pgfqpoint{1.955286in}{1.073322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.890196,0.945098,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.890196,0.945098,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.307626in}{1.723156in}}%
\pgfpathcurveto{\pgfqpoint{1.314993in}{1.723156in}}{\pgfqpoint{1.322059in}{1.726082in}}{\pgfqpoint{1.327268in}{1.731291in}}%
\pgfpathcurveto{\pgfqpoint{1.332477in}{1.736501in}}{\pgfqpoint{1.335404in}{1.743567in}}{\pgfqpoint{1.335404in}{1.750933in}}%
\pgfpathcurveto{\pgfqpoint{1.335404in}{1.758300in}}{\pgfqpoint{1.332477in}{1.765366in}}{\pgfqpoint{1.327268in}{1.770575in}}%
\pgfpathcurveto{\pgfqpoint{1.322059in}{1.775784in}}{\pgfqpoint{1.314993in}{1.778711in}}{\pgfqpoint{1.307626in}{1.778711in}}%
\pgfpathcurveto{\pgfqpoint{1.300260in}{1.778711in}}{\pgfqpoint{1.293193in}{1.775784in}}{\pgfqpoint{1.287984in}{1.770575in}}%
\pgfpathcurveto{\pgfqpoint{1.282775in}{1.765366in}}{\pgfqpoint{1.279848in}{1.758300in}}{\pgfqpoint{1.279848in}{1.750933in}}%
\pgfpathcurveto{\pgfqpoint{1.279848in}{1.743567in}}{\pgfqpoint{1.282775in}{1.736501in}}{\pgfqpoint{1.287984in}{1.731291in}}%
\pgfpathcurveto{\pgfqpoint{1.293193in}{1.726082in}}{\pgfqpoint{1.300260in}{1.723156in}}{\pgfqpoint{1.307626in}{1.723156in}}%
\pgfpathlineto{\pgfqpoint{1.307626in}{1.723156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.870588,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.870588,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.159933in}{1.588289in}}%
\pgfpathcurveto{\pgfqpoint{1.167299in}{1.588289in}}{\pgfqpoint{1.174365in}{1.591216in}}{\pgfqpoint{1.179575in}{1.596425in}}%
\pgfpathcurveto{\pgfqpoint{1.184784in}{1.601634in}}{\pgfqpoint{1.187710in}{1.608700in}}{\pgfqpoint{1.187710in}{1.616067in}}%
\pgfpathcurveto{\pgfqpoint{1.187710in}{1.623433in}}{\pgfqpoint{1.184784in}{1.630499in}}{\pgfqpoint{1.179575in}{1.635709in}}%
\pgfpathcurveto{\pgfqpoint{1.174365in}{1.640918in}}{\pgfqpoint{1.167299in}{1.643844in}}{\pgfqpoint{1.159933in}{1.643844in}}%
\pgfpathcurveto{\pgfqpoint{1.152566in}{1.643844in}}{\pgfqpoint{1.145500in}{1.640918in}}{\pgfqpoint{1.140291in}{1.635709in}}%
\pgfpathcurveto{\pgfqpoint{1.135082in}{1.630499in}}{\pgfqpoint{1.132155in}{1.623433in}}{\pgfqpoint{1.132155in}{1.616067in}}%
\pgfpathcurveto{\pgfqpoint{1.132155in}{1.608700in}}{\pgfqpoint{1.135082in}{1.601634in}}{\pgfqpoint{1.140291in}{1.596425in}}%
\pgfpathcurveto{\pgfqpoint{1.145500in}{1.591216in}}{\pgfqpoint{1.152566in}{1.588289in}}{\pgfqpoint{1.159933in}{1.588289in}}%
\pgfpathlineto{\pgfqpoint{1.159933in}{1.588289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301886in}{0.871722in}}%
\pgfpathcurveto{\pgfqpoint{1.309252in}{0.871722in}}{\pgfqpoint{1.316318in}{0.874649in}}{\pgfqpoint{1.321527in}{0.879858in}}%
\pgfpathcurveto{\pgfqpoint{1.326736in}{0.885067in}}{\pgfqpoint{1.329663in}{0.892133in}}{\pgfqpoint{1.329663in}{0.899500in}}%
\pgfpathcurveto{\pgfqpoint{1.329663in}{0.906867in}}{\pgfqpoint{1.326736in}{0.913933in}}{\pgfqpoint{1.321527in}{0.919142in}}%
\pgfpathcurveto{\pgfqpoint{1.316318in}{0.924351in}}{\pgfqpoint{1.309252in}{0.927278in}}{\pgfqpoint{1.301886in}{0.927278in}}%
\pgfpathcurveto{\pgfqpoint{1.294519in}{0.927278in}}{\pgfqpoint{1.287453in}{0.924351in}}{\pgfqpoint{1.282244in}{0.919142in}}%
\pgfpathcurveto{\pgfqpoint{1.277035in}{0.913933in}}{\pgfqpoint{1.274108in}{0.906867in}}{\pgfqpoint{1.274108in}{0.899500in}}%
\pgfpathcurveto{\pgfqpoint{1.274108in}{0.892133in}}{\pgfqpoint{1.277035in}{0.885067in}}{\pgfqpoint{1.282244in}{0.879858in}}%
\pgfpathcurveto{\pgfqpoint{1.287453in}{0.874649in}}{\pgfqpoint{1.294519in}{0.871722in}}{\pgfqpoint{1.301886in}{0.871722in}}%
\pgfpathlineto{\pgfqpoint{1.301886in}{0.871722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.325490,0.662745,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.325490,0.662745,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304234in}{1.201422in}}%
\pgfpathcurveto{\pgfqpoint{1.311601in}{1.201422in}}{\pgfqpoint{1.318667in}{1.204349in}}{\pgfqpoint{1.323876in}{1.209558in}}%
\pgfpathcurveto{\pgfqpoint{1.329085in}{1.214767in}}{\pgfqpoint{1.332012in}{1.221833in}}{\pgfqpoint{1.332012in}{1.229200in}}%
\pgfpathcurveto{\pgfqpoint{1.332012in}{1.236567in}}{\pgfqpoint{1.329085in}{1.243633in}}{\pgfqpoint{1.323876in}{1.248842in}}%
\pgfpathcurveto{\pgfqpoint{1.318667in}{1.254051in}}{\pgfqpoint{1.311601in}{1.256978in}}{\pgfqpoint{1.304234in}{1.256978in}}%
\pgfpathcurveto{\pgfqpoint{1.296867in}{1.256978in}}{\pgfqpoint{1.289801in}{1.254051in}}{\pgfqpoint{1.284592in}{1.248842in}}%
\pgfpathcurveto{\pgfqpoint{1.279383in}{1.243633in}}{\pgfqpoint{1.276456in}{1.236567in}}{\pgfqpoint{1.276456in}{1.229200in}}%
\pgfpathcurveto{\pgfqpoint{1.276456in}{1.221833in}}{\pgfqpoint{1.279383in}{1.214767in}}{\pgfqpoint{1.284592in}{1.209558in}}%
\pgfpathcurveto{\pgfqpoint{1.289801in}{1.204349in}}{\pgfqpoint{1.296867in}{1.201422in}}{\pgfqpoint{1.304234in}{1.201422in}}%
\pgfpathlineto{\pgfqpoint{1.304234in}{1.201422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.792157,0.896078,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.792157,0.896078,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160455in}{1.647789in}}%
\pgfpathcurveto{\pgfqpoint{1.167821in}{1.647789in}}{\pgfqpoint{1.174887in}{1.650716in}}{\pgfqpoint{1.180096in}{1.655925in}}%
\pgfpathcurveto{\pgfqpoint{1.185305in}{1.661134in}}{\pgfqpoint{1.188232in}{1.668200in}}{\pgfqpoint{1.188232in}{1.675567in}}%
\pgfpathcurveto{\pgfqpoint{1.188232in}{1.682933in}}{\pgfqpoint{1.185305in}{1.689999in}}{\pgfqpoint{1.180096in}{1.695209in}}%
\pgfpathcurveto{\pgfqpoint{1.174887in}{1.700418in}}{\pgfqpoint{1.167821in}{1.703344in}}{\pgfqpoint{1.160455in}{1.703344in}}%
\pgfpathcurveto{\pgfqpoint{1.153088in}{1.703344in}}{\pgfqpoint{1.146022in}{1.700418in}}{\pgfqpoint{1.140813in}{1.695209in}}%
\pgfpathcurveto{\pgfqpoint{1.135604in}{1.689999in}}{\pgfqpoint{1.132677in}{1.682933in}}{\pgfqpoint{1.132677in}{1.675567in}}%
\pgfpathcurveto{\pgfqpoint{1.132677in}{1.668200in}}{\pgfqpoint{1.135604in}{1.661134in}}{\pgfqpoint{1.140813in}{1.655925in}}%
\pgfpathcurveto{\pgfqpoint{1.146022in}{1.650716in}}{\pgfqpoint{1.153088in}{1.647789in}}{\pgfqpoint{1.160455in}{1.647789in}}%
\pgfpathlineto{\pgfqpoint{1.160455in}{1.647789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.845098,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.845098,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162020in}{1.537656in}}%
\pgfpathcurveto{\pgfqpoint{1.169387in}{1.537656in}}{\pgfqpoint{1.176453in}{1.540582in}}{\pgfqpoint{1.181662in}{1.545791in}}%
\pgfpathcurveto{\pgfqpoint{1.186871in}{1.551001in}}{\pgfqpoint{1.189798in}{1.558067in}}{\pgfqpoint{1.189798in}{1.565433in}}%
\pgfpathcurveto{\pgfqpoint{1.189798in}{1.572800in}}{\pgfqpoint{1.186871in}{1.579866in}}{\pgfqpoint{1.181662in}{1.585075in}}%
\pgfpathcurveto{\pgfqpoint{1.176453in}{1.590284in}}{\pgfqpoint{1.169387in}{1.593211in}}{\pgfqpoint{1.162020in}{1.593211in}}%
\pgfpathcurveto{\pgfqpoint{1.154653in}{1.593211in}}{\pgfqpoint{1.147587in}{1.590284in}}{\pgfqpoint{1.142378in}{1.585075in}}%
\pgfpathcurveto{\pgfqpoint{1.137169in}{1.579866in}}{\pgfqpoint{1.134242in}{1.572800in}}{\pgfqpoint{1.134242in}{1.565433in}}%
\pgfpathcurveto{\pgfqpoint{1.134242in}{1.558067in}}{\pgfqpoint{1.137169in}{1.551001in}}{\pgfqpoint{1.142378in}{1.545791in}}%
\pgfpathcurveto{\pgfqpoint{1.147587in}{1.540582in}}{\pgfqpoint{1.154653in}{1.537656in}}{\pgfqpoint{1.162020in}{1.537656in}}%
\pgfpathlineto{\pgfqpoint{1.162020in}{1.537656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945098,0.972549,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.972549,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671380in}{1.649189in}}%
\pgfpathcurveto{\pgfqpoint{1.678747in}{1.649189in}}{\pgfqpoint{1.685813in}{1.652116in}}{\pgfqpoint{1.691022in}{1.657325in}}%
\pgfpathcurveto{\pgfqpoint{1.696231in}{1.662534in}}{\pgfqpoint{1.699158in}{1.669600in}}{\pgfqpoint{1.699158in}{1.676967in}}%
\pgfpathcurveto{\pgfqpoint{1.699158in}{1.684333in}}{\pgfqpoint{1.696231in}{1.691399in}}{\pgfqpoint{1.691022in}{1.696609in}}%
\pgfpathcurveto{\pgfqpoint{1.685813in}{1.701818in}}{\pgfqpoint{1.678747in}{1.704744in}}{\pgfqpoint{1.671380in}{1.704744in}}%
\pgfpathcurveto{\pgfqpoint{1.664014in}{1.704744in}}{\pgfqpoint{1.656948in}{1.701818in}}{\pgfqpoint{1.651739in}{1.696609in}}%
\pgfpathcurveto{\pgfqpoint{1.646530in}{1.691399in}}{\pgfqpoint{1.643603in}{1.684333in}}{\pgfqpoint{1.643603in}{1.676967in}}%
\pgfpathcurveto{\pgfqpoint{1.643603in}{1.669600in}}{\pgfqpoint{1.646530in}{1.662534in}}{\pgfqpoint{1.651739in}{1.657325in}}%
\pgfpathcurveto{\pgfqpoint{1.656948in}{1.652116in}}{\pgfqpoint{1.664014in}{1.649189in}}{\pgfqpoint{1.671380in}{1.649189in}}%
\pgfpathlineto{\pgfqpoint{1.671380in}{1.649189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624739in}{0.600589in}}%
\pgfpathcurveto{\pgfqpoint{0.632106in}{0.600589in}}{\pgfqpoint{0.639172in}{0.603516in}}{\pgfqpoint{0.644381in}{0.608725in}}%
\pgfpathcurveto{\pgfqpoint{0.649590in}{0.613934in}}{\pgfqpoint{0.652517in}{0.621000in}}{\pgfqpoint{0.652517in}{0.628367in}}%
\pgfpathcurveto{\pgfqpoint{0.652517in}{0.635733in}}{\pgfqpoint{0.649590in}{0.642799in}}{\pgfqpoint{0.644381in}{0.648009in}}%
\pgfpathcurveto{\pgfqpoint{0.639172in}{0.653218in}}{\pgfqpoint{0.632106in}{0.656144in}}{\pgfqpoint{0.624739in}{0.656144in}}%
\pgfpathcurveto{\pgfqpoint{0.617372in}{0.656144in}}{\pgfqpoint{0.610306in}{0.653218in}}{\pgfqpoint{0.605097in}{0.648009in}}%
\pgfpathcurveto{\pgfqpoint{0.599888in}{0.642799in}}{\pgfqpoint{0.596961in}{0.635733in}}{\pgfqpoint{0.596961in}{0.628367in}}%
\pgfpathcurveto{\pgfqpoint{0.596961in}{0.621000in}}{\pgfqpoint{0.599888in}{0.613934in}}{\pgfqpoint{0.605097in}{0.608725in}}%
\pgfpathcurveto{\pgfqpoint{0.610306in}{0.603516in}}{\pgfqpoint{0.617372in}{0.600589in}}{\pgfqpoint{0.624739in}{0.600589in}}%
\pgfpathlineto{\pgfqpoint{0.624739in}{0.600589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.523529,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.523529,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.064167in}{1.210289in}}%
\pgfpathcurveto{\pgfqpoint{1.071533in}{1.210289in}}{\pgfqpoint{1.078599in}{1.213216in}}{\pgfqpoint{1.083809in}{1.218425in}}%
\pgfpathcurveto{\pgfqpoint{1.089018in}{1.223634in}}{\pgfqpoint{1.091944in}{1.230700in}}{\pgfqpoint{1.091944in}{1.238067in}}%
\pgfpathcurveto{\pgfqpoint{1.091944in}{1.245433in}}{\pgfqpoint{1.089018in}{1.252499in}}{\pgfqpoint{1.083809in}{1.257709in}}%
\pgfpathcurveto{\pgfqpoint{1.078599in}{1.262918in}}{\pgfqpoint{1.071533in}{1.265844in}}{\pgfqpoint{1.064167in}{1.265844in}}%
\pgfpathcurveto{\pgfqpoint{1.056800in}{1.265844in}}{\pgfqpoint{1.049734in}{1.262918in}}{\pgfqpoint{1.044525in}{1.257709in}}%
\pgfpathcurveto{\pgfqpoint{1.039316in}{1.252499in}}{\pgfqpoint{1.036389in}{1.245433in}}{\pgfqpoint{1.036389in}{1.238067in}}%
\pgfpathcurveto{\pgfqpoint{1.036389in}{1.230700in}}{\pgfqpoint{1.039316in}{1.223634in}}{\pgfqpoint{1.044525in}{1.218425in}}%
\pgfpathcurveto{\pgfqpoint{1.049734in}{1.213216in}}{\pgfqpoint{1.056800in}{1.210289in}}{\pgfqpoint{1.064167in}{1.210289in}}%
\pgfpathlineto{\pgfqpoint{1.064167in}{1.210289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.549020,0.774510,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.549020,0.774510,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.306322in}{1.392756in}}%
\pgfpathcurveto{\pgfqpoint{1.313688in}{1.392756in}}{\pgfqpoint{1.320754in}{1.395682in}}{\pgfqpoint{1.325963in}{1.400891in}}%
\pgfpathcurveto{\pgfqpoint{1.331172in}{1.406101in}}{\pgfqpoint{1.334099in}{1.413167in}}{\pgfqpoint{1.334099in}{1.420533in}}%
\pgfpathcurveto{\pgfqpoint{1.334099in}{1.427900in}}{\pgfqpoint{1.331172in}{1.434966in}}{\pgfqpoint{1.325963in}{1.440175in}}%
\pgfpathcurveto{\pgfqpoint{1.320754in}{1.445384in}}{\pgfqpoint{1.313688in}{1.448311in}}{\pgfqpoint{1.306322in}{1.448311in}}%
\pgfpathcurveto{\pgfqpoint{1.298955in}{1.448311in}}{\pgfqpoint{1.291889in}{1.445384in}}{\pgfqpoint{1.286680in}{1.440175in}}%
\pgfpathcurveto{\pgfqpoint{1.281471in}{1.434966in}}{\pgfqpoint{1.278544in}{1.427900in}}{\pgfqpoint{1.278544in}{1.420533in}}%
\pgfpathcurveto{\pgfqpoint{1.278544in}{1.413167in}}{\pgfqpoint{1.281471in}{1.406101in}}{\pgfqpoint{1.286680in}{1.400891in}}%
\pgfpathcurveto{\pgfqpoint{1.291889in}{1.395682in}}{\pgfqpoint{1.298955in}{1.392756in}}{\pgfqpoint{1.306322in}{1.392756in}}%
\pgfpathlineto{\pgfqpoint{1.306322in}{1.392756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.967290in}{1.718956in}}%
\pgfpathcurveto{\pgfqpoint{1.974656in}{1.718956in}}{\pgfqpoint{1.981722in}{1.721882in}}{\pgfqpoint{1.986931in}{1.727091in}}%
\pgfpathcurveto{\pgfqpoint{1.992140in}{1.732301in}}{\pgfqpoint{1.995067in}{1.739367in}}{\pgfqpoint{1.995067in}{1.746733in}}%
\pgfpathcurveto{\pgfqpoint{1.995067in}{1.754100in}}{\pgfqpoint{1.992140in}{1.761166in}}{\pgfqpoint{1.986931in}{1.766375in}}%
\pgfpathcurveto{\pgfqpoint{1.981722in}{1.771584in}}{\pgfqpoint{1.974656in}{1.774511in}}{\pgfqpoint{1.967290in}{1.774511in}}%
\pgfpathcurveto{\pgfqpoint{1.959923in}{1.774511in}}{\pgfqpoint{1.952857in}{1.771584in}}{\pgfqpoint{1.947648in}{1.766375in}}%
\pgfpathcurveto{\pgfqpoint{1.942439in}{1.761166in}}{\pgfqpoint{1.939512in}{1.754100in}}{\pgfqpoint{1.939512in}{1.746733in}}%
\pgfpathcurveto{\pgfqpoint{1.939512in}{1.739367in}}{\pgfqpoint{1.942439in}{1.732301in}}{\pgfqpoint{1.947648in}{1.727091in}}%
\pgfpathcurveto{\pgfqpoint{1.952857in}{1.721882in}}{\pgfqpoint{1.959923in}{1.718956in}}{\pgfqpoint{1.967290in}{1.718956in}}%
\pgfpathlineto{\pgfqpoint{1.967290in}{1.718956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.019608,0.509804,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.019608,0.509804,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.608493in}{0.721222in}}%
\pgfpathcurveto{\pgfqpoint{1.615860in}{0.721222in}}{\pgfqpoint{1.622926in}{0.724149in}}{\pgfqpoint{1.628135in}{0.729358in}}%
\pgfpathcurveto{\pgfqpoint{1.633344in}{0.734567in}}{\pgfqpoint{1.636271in}{0.741633in}}{\pgfqpoint{1.636271in}{0.749000in}}%
\pgfpathcurveto{\pgfqpoint{1.636271in}{0.756367in}}{\pgfqpoint{1.633344in}{0.763433in}}{\pgfqpoint{1.628135in}{0.768642in}}%
\pgfpathcurveto{\pgfqpoint{1.622926in}{0.773851in}}{\pgfqpoint{1.615860in}{0.776778in}}{\pgfqpoint{1.608493in}{0.776778in}}%
\pgfpathcurveto{\pgfqpoint{1.601127in}{0.776778in}}{\pgfqpoint{1.594060in}{0.773851in}}{\pgfqpoint{1.588851in}{0.768642in}}%
\pgfpathcurveto{\pgfqpoint{1.583642in}{0.763433in}}{\pgfqpoint{1.580715in}{0.756367in}}{\pgfqpoint{1.580715in}{0.749000in}}%
\pgfpathcurveto{\pgfqpoint{1.580715in}{0.741633in}}{\pgfqpoint{1.583642in}{0.734567in}}{\pgfqpoint{1.588851in}{0.729358in}}%
\pgfpathcurveto{\pgfqpoint{1.594060in}{0.724149in}}{\pgfqpoint{1.601127in}{0.721222in}}{\pgfqpoint{1.608493in}{0.721222in}}%
\pgfpathlineto{\pgfqpoint{1.608493in}{0.721222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160455in}{0.806156in}}%
\pgfpathcurveto{\pgfqpoint{1.167821in}{0.806156in}}{\pgfqpoint{1.174887in}{0.809082in}}{\pgfqpoint{1.180096in}{0.814291in}}%
\pgfpathcurveto{\pgfqpoint{1.185305in}{0.819501in}}{\pgfqpoint{1.188232in}{0.826567in}}{\pgfqpoint{1.188232in}{0.833933in}}%
\pgfpathcurveto{\pgfqpoint{1.188232in}{0.841300in}}{\pgfqpoint{1.185305in}{0.848366in}}{\pgfqpoint{1.180096in}{0.853575in}}%
\pgfpathcurveto{\pgfqpoint{1.174887in}{0.858784in}}{\pgfqpoint{1.167821in}{0.861711in}}{\pgfqpoint{1.160455in}{0.861711in}}%
\pgfpathcurveto{\pgfqpoint{1.153088in}{0.861711in}}{\pgfqpoint{1.146022in}{0.858784in}}{\pgfqpoint{1.140813in}{0.853575in}}%
\pgfpathcurveto{\pgfqpoint{1.135604in}{0.848366in}}{\pgfqpoint{1.132677in}{0.841300in}}{\pgfqpoint{1.132677in}{0.833933in}}%
\pgfpathcurveto{\pgfqpoint{1.132677in}{0.826567in}}{\pgfqpoint{1.135604in}{0.819501in}}{\pgfqpoint{1.140813in}{0.814291in}}%
\pgfpathcurveto{\pgfqpoint{1.146022in}{0.809082in}}{\pgfqpoint{1.153088in}{0.806156in}}{\pgfqpoint{1.160455in}{0.806156in}}%
\pgfpathlineto{\pgfqpoint{1.160455in}{0.806156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.764706,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.764706,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.666944in}{0.938689in}}%
\pgfpathcurveto{\pgfqpoint{1.674311in}{0.938689in}}{\pgfqpoint{1.681377in}{0.941616in}}{\pgfqpoint{1.686586in}{0.946825in}}%
\pgfpathcurveto{\pgfqpoint{1.691795in}{0.952034in}}{\pgfqpoint{1.694722in}{0.959100in}}{\pgfqpoint{1.694722in}{0.966467in}}%
\pgfpathcurveto{\pgfqpoint{1.694722in}{0.973833in}}{\pgfqpoint{1.691795in}{0.980899in}}{\pgfqpoint{1.686586in}{0.986109in}}%
\pgfpathcurveto{\pgfqpoint{1.681377in}{0.991318in}}{\pgfqpoint{1.674311in}{0.994244in}}{\pgfqpoint{1.666944in}{0.994244in}}%
\pgfpathcurveto{\pgfqpoint{1.659578in}{0.994244in}}{\pgfqpoint{1.652512in}{0.991318in}}{\pgfqpoint{1.647303in}{0.986109in}}%
\pgfpathcurveto{\pgfqpoint{1.642094in}{0.980899in}}{\pgfqpoint{1.639167in}{0.973833in}}{\pgfqpoint{1.639167in}{0.966467in}}%
\pgfpathcurveto{\pgfqpoint{1.639167in}{0.959100in}}{\pgfqpoint{1.642094in}{0.952034in}}{\pgfqpoint{1.647303in}{0.946825in}}%
\pgfpathcurveto{\pgfqpoint{1.652512in}{0.941616in}}{\pgfqpoint{1.659578in}{0.938689in}}{\pgfqpoint{1.666944in}{0.938689in}}%
\pgfpathlineto{\pgfqpoint{1.666944in}{0.938689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674510,0.837255,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.674510,0.837255,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665901in}{1.004956in}}%
\pgfpathcurveto{\pgfqpoint{1.673267in}{1.004956in}}{\pgfqpoint{1.680333in}{1.007882in}}{\pgfqpoint{1.685543in}{1.013091in}}%
\pgfpathcurveto{\pgfqpoint{1.690752in}{1.018301in}}{\pgfqpoint{1.693678in}{1.025367in}}{\pgfqpoint{1.693678in}{1.032733in}}%
\pgfpathcurveto{\pgfqpoint{1.693678in}{1.040100in}}{\pgfqpoint{1.690752in}{1.047166in}}{\pgfqpoint{1.685543in}{1.052375in}}%
\pgfpathcurveto{\pgfqpoint{1.680333in}{1.057584in}}{\pgfqpoint{1.673267in}{1.060511in}}{\pgfqpoint{1.665901in}{1.060511in}}%
\pgfpathcurveto{\pgfqpoint{1.658534in}{1.060511in}}{\pgfqpoint{1.651468in}{1.057584in}}{\pgfqpoint{1.646259in}{1.052375in}}%
\pgfpathcurveto{\pgfqpoint{1.641050in}{1.047166in}}{\pgfqpoint{1.638123in}{1.040100in}}{\pgfqpoint{1.638123in}{1.032733in}}%
\pgfpathcurveto{\pgfqpoint{1.638123in}{1.025367in}}{\pgfqpoint{1.641050in}{1.018301in}}{\pgfqpoint{1.646259in}{1.013091in}}%
\pgfpathcurveto{\pgfqpoint{1.651468in}{1.007882in}}{\pgfqpoint{1.658534in}{1.004956in}}{\pgfqpoint{1.665901in}{1.004956in}}%
\pgfpathlineto{\pgfqpoint{1.665901in}{1.004956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.255177in}{0.986756in}}%
\pgfpathcurveto{\pgfqpoint{1.262544in}{0.986756in}}{\pgfqpoint{1.269610in}{0.989682in}}{\pgfqpoint{1.274819in}{0.994891in}}%
\pgfpathcurveto{\pgfqpoint{1.280028in}{1.000101in}}{\pgfqpoint{1.282955in}{1.007167in}}{\pgfqpoint{1.282955in}{1.014533in}}%
\pgfpathcurveto{\pgfqpoint{1.282955in}{1.021900in}}{\pgfqpoint{1.280028in}{1.028966in}}{\pgfqpoint{1.274819in}{1.034175in}}%
\pgfpathcurveto{\pgfqpoint{1.269610in}{1.039384in}}{\pgfqpoint{1.262544in}{1.042311in}}{\pgfqpoint{1.255177in}{1.042311in}}%
\pgfpathcurveto{\pgfqpoint{1.247810in}{1.042311in}}{\pgfqpoint{1.240744in}{1.039384in}}{\pgfqpoint{1.235535in}{1.034175in}}%
\pgfpathcurveto{\pgfqpoint{1.230326in}{1.028966in}}{\pgfqpoint{1.227399in}{1.021900in}}{\pgfqpoint{1.227399in}{1.014533in}}%
\pgfpathcurveto{\pgfqpoint{1.227399in}{1.007167in}}{\pgfqpoint{1.230326in}{1.000101in}}{\pgfqpoint{1.235535in}{0.994891in}}%
\pgfpathcurveto{\pgfqpoint{1.240744in}{0.989682in}}{\pgfqpoint{1.247810in}{0.986756in}}{\pgfqpoint{1.255177in}{0.986756in}}%
\pgfpathlineto{\pgfqpoint{1.255177in}{0.986756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.860784,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.860784,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594402in}{1.072156in}}%
\pgfpathcurveto{\pgfqpoint{1.601769in}{1.072156in}}{\pgfqpoint{1.608835in}{1.075082in}}{\pgfqpoint{1.614044in}{1.080291in}}%
\pgfpathcurveto{\pgfqpoint{1.619253in}{1.085501in}}{\pgfqpoint{1.622180in}{1.092567in}}{\pgfqpoint{1.622180in}{1.099933in}}%
\pgfpathcurveto{\pgfqpoint{1.622180in}{1.107300in}}{\pgfqpoint{1.619253in}{1.114366in}}{\pgfqpoint{1.614044in}{1.119575in}}%
\pgfpathcurveto{\pgfqpoint{1.608835in}{1.124784in}}{\pgfqpoint{1.601769in}{1.127711in}}{\pgfqpoint{1.594402in}{1.127711in}}%
\pgfpathcurveto{\pgfqpoint{1.587036in}{1.127711in}}{\pgfqpoint{1.579970in}{1.124784in}}{\pgfqpoint{1.574761in}{1.119575in}}%
\pgfpathcurveto{\pgfqpoint{1.569551in}{1.114366in}}{\pgfqpoint{1.566625in}{1.107300in}}{\pgfqpoint{1.566625in}{1.099933in}}%
\pgfpathcurveto{\pgfqpoint{1.566625in}{1.092567in}}{\pgfqpoint{1.569551in}{1.085501in}}{\pgfqpoint{1.574761in}{1.080291in}}%
\pgfpathcurveto{\pgfqpoint{1.579970in}{1.075082in}}{\pgfqpoint{1.587036in}{1.072156in}}{\pgfqpoint{1.594402in}{1.072156in}}%
\pgfpathlineto{\pgfqpoint{1.594402in}{1.072156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.741176,0.870588,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.741176,0.870588,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023653in}{1.006589in}}%
\pgfpathcurveto{\pgfqpoint{2.031020in}{1.006589in}}{\pgfqpoint{2.038086in}{1.009516in}}{\pgfqpoint{2.043295in}{1.014725in}}%
\pgfpathcurveto{\pgfqpoint{2.048504in}{1.019934in}}{\pgfqpoint{2.051431in}{1.027000in}}{\pgfqpoint{2.051431in}{1.034367in}}%
\pgfpathcurveto{\pgfqpoint{2.051431in}{1.041733in}}{\pgfqpoint{2.048504in}{1.048799in}}{\pgfqpoint{2.043295in}{1.054009in}}%
\pgfpathcurveto{\pgfqpoint{2.038086in}{1.059218in}}{\pgfqpoint{2.031020in}{1.062144in}}{\pgfqpoint{2.023653in}{1.062144in}}%
\pgfpathcurveto{\pgfqpoint{2.016286in}{1.062144in}}{\pgfqpoint{2.009220in}{1.059218in}}{\pgfqpoint{2.004011in}{1.054009in}}%
\pgfpathcurveto{\pgfqpoint{1.998802in}{1.048799in}}{\pgfqpoint{1.995875in}{1.041733in}}{\pgfqpoint{1.995875in}{1.034367in}}%
\pgfpathcurveto{\pgfqpoint{1.995875in}{1.027000in}}{\pgfqpoint{1.998802in}{1.019934in}}{\pgfqpoint{2.004011in}{1.014725in}}%
\pgfpathcurveto{\pgfqpoint{2.009220in}{1.009516in}}{\pgfqpoint{2.016286in}{1.006589in}}{\pgfqpoint{2.023653in}{1.006589in}}%
\pgfpathlineto{\pgfqpoint{2.023653in}{1.006589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.817647,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.817647,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.026263in}{0.806156in}}%
\pgfpathcurveto{\pgfqpoint{2.033629in}{0.806156in}}{\pgfqpoint{2.040695in}{0.809082in}}{\pgfqpoint{2.045904in}{0.814291in}}%
\pgfpathcurveto{\pgfqpoint{2.051114in}{0.819501in}}{\pgfqpoint{2.054040in}{0.826567in}}{\pgfqpoint{2.054040in}{0.833933in}}%
\pgfpathcurveto{\pgfqpoint{2.054040in}{0.841300in}}{\pgfqpoint{2.051114in}{0.848366in}}{\pgfqpoint{2.045904in}{0.853575in}}%
\pgfpathcurveto{\pgfqpoint{2.040695in}{0.858784in}}{\pgfqpoint{2.033629in}{0.861711in}}{\pgfqpoint{2.026263in}{0.861711in}}%
\pgfpathcurveto{\pgfqpoint{2.018896in}{0.861711in}}{\pgfqpoint{2.011830in}{0.858784in}}{\pgfqpoint{2.006621in}{0.853575in}}%
\pgfpathcurveto{\pgfqpoint{2.001412in}{0.848366in}}{\pgfqpoint{1.998485in}{0.841300in}}{\pgfqpoint{1.998485in}{0.833933in}}%
\pgfpathcurveto{\pgfqpoint{1.998485in}{0.826567in}}{\pgfqpoint{2.001412in}{0.819501in}}{\pgfqpoint{2.006621in}{0.814291in}}%
\pgfpathcurveto{\pgfqpoint{2.011830in}{0.809082in}}{\pgfqpoint{2.018896in}{0.806156in}}{\pgfqpoint{2.026263in}{0.806156in}}%
\pgfpathlineto{\pgfqpoint{2.026263in}{0.806156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.458824,0.729412,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.729412,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.376254in}{1.133056in}}%
\pgfpathcurveto{\pgfqpoint{1.383621in}{1.133056in}}{\pgfqpoint{1.390687in}{1.135982in}}{\pgfqpoint{1.395896in}{1.141191in}}%
\pgfpathcurveto{\pgfqpoint{1.401105in}{1.146401in}}{\pgfqpoint{1.404032in}{1.153467in}}{\pgfqpoint{1.404032in}{1.160833in}}%
\pgfpathcurveto{\pgfqpoint{1.404032in}{1.168200in}}{\pgfqpoint{1.401105in}{1.175266in}}{\pgfqpoint{1.395896in}{1.180475in}}%
\pgfpathcurveto{\pgfqpoint{1.390687in}{1.185684in}}{\pgfqpoint{1.383621in}{1.188611in}}{\pgfqpoint{1.376254in}{1.188611in}}%
\pgfpathcurveto{\pgfqpoint{1.368887in}{1.188611in}}{\pgfqpoint{1.361821in}{1.185684in}}{\pgfqpoint{1.356612in}{1.180475in}}%
\pgfpathcurveto{\pgfqpoint{1.351403in}{1.175266in}}{\pgfqpoint{1.348476in}{1.168200in}}{\pgfqpoint{1.348476in}{1.160833in}}%
\pgfpathcurveto{\pgfqpoint{1.348476in}{1.153467in}}{\pgfqpoint{1.351403in}{1.146401in}}{\pgfqpoint{1.356612in}{1.141191in}}%
\pgfpathcurveto{\pgfqpoint{1.361821in}{1.135982in}}{\pgfqpoint{1.368887in}{1.133056in}}{\pgfqpoint{1.376254in}{1.133056in}}%
\pgfpathlineto{\pgfqpoint{1.376254in}{1.133056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.941176,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.941176,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667466in}{1.390189in}}%
\pgfpathcurveto{\pgfqpoint{1.674833in}{1.390189in}}{\pgfqpoint{1.681899in}{1.393116in}}{\pgfqpoint{1.687108in}{1.398325in}}%
\pgfpathcurveto{\pgfqpoint{1.692317in}{1.403534in}}{\pgfqpoint{1.695244in}{1.410600in}}{\pgfqpoint{1.695244in}{1.417967in}}%
\pgfpathcurveto{\pgfqpoint{1.695244in}{1.425333in}}{\pgfqpoint{1.692317in}{1.432399in}}{\pgfqpoint{1.687108in}{1.437609in}}%
\pgfpathcurveto{\pgfqpoint{1.681899in}{1.442818in}}{\pgfqpoint{1.674833in}{1.445744in}}{\pgfqpoint{1.667466in}{1.445744in}}%
\pgfpathcurveto{\pgfqpoint{1.660100in}{1.445744in}}{\pgfqpoint{1.653034in}{1.442818in}}{\pgfqpoint{1.647824in}{1.437609in}}%
\pgfpathcurveto{\pgfqpoint{1.642615in}{1.432399in}}{\pgfqpoint{1.639689in}{1.425333in}}{\pgfqpoint{1.639689in}{1.417967in}}%
\pgfpathcurveto{\pgfqpoint{1.639689in}{1.410600in}}{\pgfqpoint{1.642615in}{1.403534in}}{\pgfqpoint{1.647824in}{1.398325in}}%
\pgfpathcurveto{\pgfqpoint{1.653034in}{1.393116in}}{\pgfqpoint{1.660100in}{1.390189in}}{\pgfqpoint{1.667466in}{1.390189in}}%
\pgfpathlineto{\pgfqpoint{1.667466in}{1.390189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.747059,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.494118,0.747059,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084781in}{1.397189in}}%
\pgfpathcurveto{\pgfqpoint{1.092148in}{1.397189in}}{\pgfqpoint{1.099214in}{1.400116in}}{\pgfqpoint{1.104423in}{1.405325in}}%
\pgfpathcurveto{\pgfqpoint{1.109632in}{1.410534in}}{\pgfqpoint{1.112559in}{1.417600in}}{\pgfqpoint{1.112559in}{1.424967in}}%
\pgfpathcurveto{\pgfqpoint{1.112559in}{1.432333in}}{\pgfqpoint{1.109632in}{1.439399in}}{\pgfqpoint{1.104423in}{1.444609in}}%
\pgfpathcurveto{\pgfqpoint{1.099214in}{1.449818in}}{\pgfqpoint{1.092148in}{1.452744in}}{\pgfqpoint{1.084781in}{1.452744in}}%
\pgfpathcurveto{\pgfqpoint{1.077414in}{1.452744in}}{\pgfqpoint{1.070348in}{1.449818in}}{\pgfqpoint{1.065139in}{1.444609in}}%
\pgfpathcurveto{\pgfqpoint{1.059930in}{1.439399in}}{\pgfqpoint{1.057003in}{1.432333in}}{\pgfqpoint{1.057003in}{1.424967in}}%
\pgfpathcurveto{\pgfqpoint{1.057003in}{1.417600in}}{\pgfqpoint{1.059930in}{1.410534in}}{\pgfqpoint{1.065139in}{1.405325in}}%
\pgfpathcurveto{\pgfqpoint{1.070348in}{1.400116in}}{\pgfqpoint{1.077414in}{1.397189in}}{\pgfqpoint{1.084781in}{1.397189in}}%
\pgfpathlineto{\pgfqpoint{1.084781in}{1.397189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796078,0.898039,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.898039,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599621in}{1.395556in}}%
\pgfpathcurveto{\pgfqpoint{1.606988in}{1.395556in}}{\pgfqpoint{1.614054in}{1.398482in}}{\pgfqpoint{1.619263in}{1.403691in}}%
\pgfpathcurveto{\pgfqpoint{1.624472in}{1.408901in}}{\pgfqpoint{1.627399in}{1.415967in}}{\pgfqpoint{1.627399in}{1.423333in}}%
\pgfpathcurveto{\pgfqpoint{1.627399in}{1.430700in}}{\pgfqpoint{1.624472in}{1.437766in}}{\pgfqpoint{1.619263in}{1.442975in}}%
\pgfpathcurveto{\pgfqpoint{1.614054in}{1.448184in}}{\pgfqpoint{1.606988in}{1.451111in}}{\pgfqpoint{1.599621in}{1.451111in}}%
\pgfpathcurveto{\pgfqpoint{1.592254in}{1.451111in}}{\pgfqpoint{1.585188in}{1.448184in}}{\pgfqpoint{1.579979in}{1.442975in}}%
\pgfpathcurveto{\pgfqpoint{1.574770in}{1.437766in}}{\pgfqpoint{1.571843in}{1.430700in}}{\pgfqpoint{1.571843in}{1.423333in}}%
\pgfpathcurveto{\pgfqpoint{1.571843in}{1.415967in}}{\pgfqpoint{1.574770in}{1.408901in}}{\pgfqpoint{1.579979in}{1.403691in}}%
\pgfpathcurveto{\pgfqpoint{1.585188in}{1.398482in}}{\pgfqpoint{1.592254in}{1.395556in}}{\pgfqpoint{1.599621in}{1.395556in}}%
\pgfpathlineto{\pgfqpoint{1.599621in}{1.395556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.341176,0.670588,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.341176,0.670588,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.394781in}{0.998422in}}%
\pgfpathcurveto{\pgfqpoint{1.402148in}{0.998422in}}{\pgfqpoint{1.409214in}{1.001349in}}{\pgfqpoint{1.414423in}{1.006558in}}%
\pgfpathcurveto{\pgfqpoint{1.419632in}{1.011767in}}{\pgfqpoint{1.422559in}{1.018833in}}{\pgfqpoint{1.422559in}{1.026200in}}%
\pgfpathcurveto{\pgfqpoint{1.422559in}{1.033567in}}{\pgfqpoint{1.419632in}{1.040633in}}{\pgfqpoint{1.414423in}{1.045842in}}%
\pgfpathcurveto{\pgfqpoint{1.409214in}{1.051051in}}{\pgfqpoint{1.402148in}{1.053978in}}{\pgfqpoint{1.394781in}{1.053978in}}%
\pgfpathcurveto{\pgfqpoint{1.387414in}{1.053978in}}{\pgfqpoint{1.380348in}{1.051051in}}{\pgfqpoint{1.375139in}{1.045842in}}%
\pgfpathcurveto{\pgfqpoint{1.369930in}{1.040633in}}{\pgfqpoint{1.367003in}{1.033567in}}{\pgfqpoint{1.367003in}{1.026200in}}%
\pgfpathcurveto{\pgfqpoint{1.367003in}{1.018833in}}{\pgfqpoint{1.369930in}{1.011767in}}{\pgfqpoint{1.375139in}{1.006558in}}%
\pgfpathcurveto{\pgfqpoint{1.380348in}{1.001349in}}{\pgfqpoint{1.387414in}{0.998422in}}{\pgfqpoint{1.394781in}{0.998422in}}%
\pgfpathlineto{\pgfqpoint{1.394781in}{0.998422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945098,0.972549,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.972549,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741574in}{1.333956in}}%
\pgfpathcurveto{\pgfqpoint{1.748941in}{1.333956in}}{\pgfqpoint{1.756007in}{1.336882in}}{\pgfqpoint{1.761216in}{1.342091in}}%
\pgfpathcurveto{\pgfqpoint{1.766425in}{1.347301in}}{\pgfqpoint{1.769352in}{1.354367in}}{\pgfqpoint{1.769352in}{1.361733in}}%
\pgfpathcurveto{\pgfqpoint{1.769352in}{1.369100in}}{\pgfqpoint{1.766425in}{1.376166in}}{\pgfqpoint{1.761216in}{1.381375in}}%
\pgfpathcurveto{\pgfqpoint{1.756007in}{1.386584in}}{\pgfqpoint{1.748941in}{1.389511in}}{\pgfqpoint{1.741574in}{1.389511in}}%
\pgfpathcurveto{\pgfqpoint{1.734207in}{1.389511in}}{\pgfqpoint{1.727141in}{1.386584in}}{\pgfqpoint{1.721932in}{1.381375in}}%
\pgfpathcurveto{\pgfqpoint{1.716723in}{1.376166in}}{\pgfqpoint{1.713796in}{1.369100in}}{\pgfqpoint{1.713796in}{1.361733in}}%
\pgfpathcurveto{\pgfqpoint{1.713796in}{1.354367in}}{\pgfqpoint{1.716723in}{1.347301in}}{\pgfqpoint{1.721932in}{1.342091in}}%
\pgfpathcurveto{\pgfqpoint{1.727141in}{1.336882in}}{\pgfqpoint{1.734207in}{1.333956in}}{\pgfqpoint{1.741574in}{1.333956in}}%
\pgfpathlineto{\pgfqpoint{1.741574in}{1.333956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.800000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.951633in}{0.940089in}}%
\pgfpathcurveto{\pgfqpoint{1.959000in}{0.940089in}}{\pgfqpoint{1.966066in}{0.943016in}}{\pgfqpoint{1.971275in}{0.948225in}}%
\pgfpathcurveto{\pgfqpoint{1.976484in}{0.953434in}}{\pgfqpoint{1.979411in}{0.960500in}}{\pgfqpoint{1.979411in}{0.967867in}}%
\pgfpathcurveto{\pgfqpoint{1.979411in}{0.975233in}}{\pgfqpoint{1.976484in}{0.982299in}}{\pgfqpoint{1.971275in}{0.987509in}}%
\pgfpathcurveto{\pgfqpoint{1.966066in}{0.992718in}}{\pgfqpoint{1.959000in}{0.995644in}}{\pgfqpoint{1.951633in}{0.995644in}}%
\pgfpathcurveto{\pgfqpoint{1.944266in}{0.995644in}}{\pgfqpoint{1.937200in}{0.992718in}}{\pgfqpoint{1.931991in}{0.987509in}}%
\pgfpathcurveto{\pgfqpoint{1.926782in}{0.982299in}}{\pgfqpoint{1.923855in}{0.975233in}}{\pgfqpoint{1.923855in}{0.967867in}}%
\pgfpathcurveto{\pgfqpoint{1.923855in}{0.960500in}}{\pgfqpoint{1.926782in}{0.953434in}}{\pgfqpoint{1.931991in}{0.948225in}}%
\pgfpathcurveto{\pgfqpoint{1.937200in}{0.943016in}}{\pgfqpoint{1.944266in}{0.940089in}}{\pgfqpoint{1.951633in}{0.940089in}}%
\pgfpathlineto{\pgfqpoint{1.951633in}{0.940089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779739in}{1.197456in}}%
\pgfpathcurveto{\pgfqpoint{0.787106in}{1.197456in}}{\pgfqpoint{0.794172in}{1.200382in}}{\pgfqpoint{0.799381in}{1.205591in}}%
\pgfpathcurveto{\pgfqpoint{0.804590in}{1.210801in}}{\pgfqpoint{0.807517in}{1.217867in}}{\pgfqpoint{0.807517in}{1.225233in}}%
\pgfpathcurveto{\pgfqpoint{0.807517in}{1.232600in}}{\pgfqpoint{0.804590in}{1.239666in}}{\pgfqpoint{0.799381in}{1.244875in}}%
\pgfpathcurveto{\pgfqpoint{0.794172in}{1.250084in}}{\pgfqpoint{0.787106in}{1.253011in}}{\pgfqpoint{0.779739in}{1.253011in}}%
\pgfpathcurveto{\pgfqpoint{0.772372in}{1.253011in}}{\pgfqpoint{0.765306in}{1.250084in}}{\pgfqpoint{0.760097in}{1.244875in}}%
\pgfpathcurveto{\pgfqpoint{0.754888in}{1.239666in}}{\pgfqpoint{0.751961in}{1.232600in}}{\pgfqpoint{0.751961in}{1.225233in}}%
\pgfpathcurveto{\pgfqpoint{0.751961in}{1.217867in}}{\pgfqpoint{0.754888in}{1.210801in}}{\pgfqpoint{0.760097in}{1.205591in}}%
\pgfpathcurveto{\pgfqpoint{0.765306in}{1.200382in}}{\pgfqpoint{0.772372in}{1.197456in}}{\pgfqpoint{0.779739in}{1.197456in}}%
\pgfpathlineto{\pgfqpoint{0.779739in}{1.197456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.154453in}{0.601056in}}%
\pgfpathcurveto{\pgfqpoint{1.161820in}{0.601056in}}{\pgfqpoint{1.168886in}{0.603982in}}{\pgfqpoint{1.174095in}{0.609191in}}%
\pgfpathcurveto{\pgfqpoint{1.179304in}{0.614401in}}{\pgfqpoint{1.182231in}{0.621467in}}{\pgfqpoint{1.182231in}{0.628833in}}%
\pgfpathcurveto{\pgfqpoint{1.182231in}{0.636200in}}{\pgfqpoint{1.179304in}{0.643266in}}{\pgfqpoint{1.174095in}{0.648475in}}%
\pgfpathcurveto{\pgfqpoint{1.168886in}{0.653684in}}{\pgfqpoint{1.161820in}{0.656611in}}{\pgfqpoint{1.154453in}{0.656611in}}%
\pgfpathcurveto{\pgfqpoint{1.147086in}{0.656611in}}{\pgfqpoint{1.140020in}{0.653684in}}{\pgfqpoint{1.134811in}{0.648475in}}%
\pgfpathcurveto{\pgfqpoint{1.129602in}{0.643266in}}{\pgfqpoint{1.126675in}{0.636200in}}{\pgfqpoint{1.126675in}{0.628833in}}%
\pgfpathcurveto{\pgfqpoint{1.126675in}{0.621467in}}{\pgfqpoint{1.129602in}{0.614401in}}{\pgfqpoint{1.134811in}{0.609191in}}%
\pgfpathcurveto{\pgfqpoint{1.140020in}{0.603982in}}{\pgfqpoint{1.147086in}{0.601056in}}{\pgfqpoint{1.154453in}{0.601056in}}%
\pgfpathlineto{\pgfqpoint{1.154453in}{0.601056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.843137,0.921569,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.843137,0.921569,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882222in}{1.072389in}}%
\pgfpathcurveto{\pgfqpoint{1.889589in}{1.072389in}}{\pgfqpoint{1.896655in}{1.075316in}}{\pgfqpoint{1.901864in}{1.080525in}}%
\pgfpathcurveto{\pgfqpoint{1.907073in}{1.085734in}}{\pgfqpoint{1.910000in}{1.092800in}}{\pgfqpoint{1.910000in}{1.100167in}}%
\pgfpathcurveto{\pgfqpoint{1.910000in}{1.107533in}}{\pgfqpoint{1.907073in}{1.114599in}}{\pgfqpoint{1.901864in}{1.119809in}}%
\pgfpathcurveto{\pgfqpoint{1.896655in}{1.125018in}}{\pgfqpoint{1.889589in}{1.127944in}}{\pgfqpoint{1.882222in}{1.127944in}}%
\pgfpathcurveto{\pgfqpoint{1.874855in}{1.127944in}}{\pgfqpoint{1.867789in}{1.125018in}}{\pgfqpoint{1.862580in}{1.119809in}}%
\pgfpathcurveto{\pgfqpoint{1.857371in}{1.114599in}}{\pgfqpoint{1.854444in}{1.107533in}}{\pgfqpoint{1.854444in}{1.100167in}}%
\pgfpathcurveto{\pgfqpoint{1.854444in}{1.092800in}}{\pgfqpoint{1.857371in}{1.085734in}}{\pgfqpoint{1.862580in}{1.080525in}}%
\pgfpathcurveto{\pgfqpoint{1.867789in}{1.075316in}}{\pgfqpoint{1.874855in}{1.072389in}}{\pgfqpoint{1.882222in}{1.072389in}}%
\pgfpathlineto{\pgfqpoint{1.882222in}{1.072389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.776471,0.888235,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.776471,0.888235,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083998in}{1.711956in}}%
\pgfpathcurveto{\pgfqpoint{1.091365in}{1.711956in}}{\pgfqpoint{1.098431in}{1.714882in}}{\pgfqpoint{1.103640in}{1.720091in}}%
\pgfpathcurveto{\pgfqpoint{1.108849in}{1.725301in}}{\pgfqpoint{1.111776in}{1.732367in}}{\pgfqpoint{1.111776in}{1.739733in}}%
\pgfpathcurveto{\pgfqpoint{1.111776in}{1.747100in}}{\pgfqpoint{1.108849in}{1.754166in}}{\pgfqpoint{1.103640in}{1.759375in}}%
\pgfpathcurveto{\pgfqpoint{1.098431in}{1.764584in}}{\pgfqpoint{1.091365in}{1.767511in}}{\pgfqpoint{1.083998in}{1.767511in}}%
\pgfpathcurveto{\pgfqpoint{1.076632in}{1.767511in}}{\pgfqpoint{1.069566in}{1.764584in}}{\pgfqpoint{1.064356in}{1.759375in}}%
\pgfpathcurveto{\pgfqpoint{1.059147in}{1.754166in}}{\pgfqpoint{1.056221in}{1.747100in}}{\pgfqpoint{1.056221in}{1.739733in}}%
\pgfpathcurveto{\pgfqpoint{1.056221in}{1.732367in}}{\pgfqpoint{1.059147in}{1.725301in}}{\pgfqpoint{1.064356in}{1.720091in}}%
\pgfpathcurveto{\pgfqpoint{1.069566in}{1.714882in}}{\pgfqpoint{1.076632in}{1.711956in}}{\pgfqpoint{1.083998in}{1.711956in}}%
\pgfpathlineto{\pgfqpoint{1.083998in}{1.711956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.855934in}{0.531989in}}%
\pgfpathcurveto{\pgfqpoint{0.863301in}{0.531989in}}{\pgfqpoint{0.870367in}{0.534916in}}{\pgfqpoint{0.875576in}{0.540125in}}%
\pgfpathcurveto{\pgfqpoint{0.880785in}{0.545334in}}{\pgfqpoint{0.883712in}{0.552400in}}{\pgfqpoint{0.883712in}{0.559767in}}%
\pgfpathcurveto{\pgfqpoint{0.883712in}{0.567133in}}{\pgfqpoint{0.880785in}{0.574199in}}{\pgfqpoint{0.875576in}{0.579409in}}%
\pgfpathcurveto{\pgfqpoint{0.870367in}{0.584618in}}{\pgfqpoint{0.863301in}{0.587544in}}{\pgfqpoint{0.855934in}{0.587544in}}%
\pgfpathcurveto{\pgfqpoint{0.848568in}{0.587544in}}{\pgfqpoint{0.841502in}{0.584618in}}{\pgfqpoint{0.836292in}{0.579409in}}%
\pgfpathcurveto{\pgfqpoint{0.831083in}{0.574199in}}{\pgfqpoint{0.828157in}{0.567133in}}{\pgfqpoint{0.828157in}{0.559767in}}%
\pgfpathcurveto{\pgfqpoint{0.828157in}{0.552400in}}{\pgfqpoint{0.831083in}{0.545334in}}{\pgfqpoint{0.836292in}{0.540125in}}%
\pgfpathcurveto{\pgfqpoint{0.841502in}{0.534916in}}{\pgfqpoint{0.848568in}{0.531989in}}{\pgfqpoint{0.855934in}{0.531989in}}%
\pgfpathlineto{\pgfqpoint{0.855934in}{0.531989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.725490,0.862745,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.725490,0.862745,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526296in}{1.393456in}}%
\pgfpathcurveto{\pgfqpoint{1.533663in}{1.393456in}}{\pgfqpoint{1.540729in}{1.396382in}}{\pgfqpoint{1.545938in}{1.401591in}}%
\pgfpathcurveto{\pgfqpoint{1.551147in}{1.406801in}}{\pgfqpoint{1.554074in}{1.413867in}}{\pgfqpoint{1.554074in}{1.421233in}}%
\pgfpathcurveto{\pgfqpoint{1.554074in}{1.428600in}}{\pgfqpoint{1.551147in}{1.435666in}}{\pgfqpoint{1.545938in}{1.440875in}}%
\pgfpathcurveto{\pgfqpoint{1.540729in}{1.446084in}}{\pgfqpoint{1.533663in}{1.449011in}}{\pgfqpoint{1.526296in}{1.449011in}}%
\pgfpathcurveto{\pgfqpoint{1.518930in}{1.449011in}}{\pgfqpoint{1.511864in}{1.446084in}}{\pgfqpoint{1.506654in}{1.440875in}}%
\pgfpathcurveto{\pgfqpoint{1.501445in}{1.435666in}}{\pgfqpoint{1.498519in}{1.428600in}}{\pgfqpoint{1.498519in}{1.421233in}}%
\pgfpathcurveto{\pgfqpoint{1.498519in}{1.413867in}}{\pgfqpoint{1.501445in}{1.406801in}}{\pgfqpoint{1.506654in}{1.401591in}}%
\pgfpathcurveto{\pgfqpoint{1.511864in}{1.396382in}}{\pgfqpoint{1.518930in}{1.393456in}}{\pgfqpoint{1.526296in}{1.393456in}}%
\pgfpathlineto{\pgfqpoint{1.526296in}{1.393456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780522in}{1.136322in}}%
\pgfpathcurveto{\pgfqpoint{0.787889in}{1.136322in}}{\pgfqpoint{0.794955in}{1.139249in}}{\pgfqpoint{0.800164in}{1.144458in}}%
\pgfpathcurveto{\pgfqpoint{0.805373in}{1.149667in}}{\pgfqpoint{0.808300in}{1.156733in}}{\pgfqpoint{0.808300in}{1.164100in}}%
\pgfpathcurveto{\pgfqpoint{0.808300in}{1.171467in}}{\pgfqpoint{0.805373in}{1.178533in}}{\pgfqpoint{0.800164in}{1.183742in}}%
\pgfpathcurveto{\pgfqpoint{0.794955in}{1.188951in}}{\pgfqpoint{0.787889in}{1.191878in}}{\pgfqpoint{0.780522in}{1.191878in}}%
\pgfpathcurveto{\pgfqpoint{0.773155in}{1.191878in}}{\pgfqpoint{0.766089in}{1.188951in}}{\pgfqpoint{0.760880in}{1.183742in}}%
\pgfpathcurveto{\pgfqpoint{0.755671in}{1.178533in}}{\pgfqpoint{0.752744in}{1.171467in}}{\pgfqpoint{0.752744in}{1.164100in}}%
\pgfpathcurveto{\pgfqpoint{0.752744in}{1.156733in}}{\pgfqpoint{0.755671in}{1.149667in}}{\pgfqpoint{0.760880in}{1.144458in}}%
\pgfpathcurveto{\pgfqpoint{0.766089in}{1.139249in}}{\pgfqpoint{0.773155in}{1.136322in}}{\pgfqpoint{0.780522in}{1.136322in}}%
\pgfpathlineto{\pgfqpoint{0.780522in}{1.136322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.929412,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.929412,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455842in}{1.662022in}}%
\pgfpathcurveto{\pgfqpoint{1.463209in}{1.662022in}}{\pgfqpoint{1.470275in}{1.664949in}}{\pgfqpoint{1.475484in}{1.670158in}}%
\pgfpathcurveto{\pgfqpoint{1.480693in}{1.675367in}}{\pgfqpoint{1.483620in}{1.682433in}}{\pgfqpoint{1.483620in}{1.689800in}}%
\pgfpathcurveto{\pgfqpoint{1.483620in}{1.697167in}}{\pgfqpoint{1.480693in}{1.704233in}}{\pgfqpoint{1.475484in}{1.709442in}}%
\pgfpathcurveto{\pgfqpoint{1.470275in}{1.714651in}}{\pgfqpoint{1.463209in}{1.717578in}}{\pgfqpoint{1.455842in}{1.717578in}}%
\pgfpathcurveto{\pgfqpoint{1.448475in}{1.717578in}}{\pgfqpoint{1.441409in}{1.714651in}}{\pgfqpoint{1.436200in}{1.709442in}}%
\pgfpathcurveto{\pgfqpoint{1.430991in}{1.704233in}}{\pgfqpoint{1.428064in}{1.697167in}}{\pgfqpoint{1.428064in}{1.689800in}}%
\pgfpathcurveto{\pgfqpoint{1.428064in}{1.682433in}}{\pgfqpoint{1.430991in}{1.675367in}}{\pgfqpoint{1.436200in}{1.670158in}}%
\pgfpathcurveto{\pgfqpoint{1.441409in}{1.664949in}}{\pgfqpoint{1.448475in}{1.662022in}}{\pgfqpoint{1.455842in}{1.662022in}}%
\pgfpathlineto{\pgfqpoint{1.455842in}{1.662022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.788235,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.788235,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.451667in}{1.073089in}}%
\pgfpathcurveto{\pgfqpoint{1.459033in}{1.073089in}}{\pgfqpoint{1.466099in}{1.076016in}}{\pgfqpoint{1.471309in}{1.081225in}}%
\pgfpathcurveto{\pgfqpoint{1.476518in}{1.086434in}}{\pgfqpoint{1.479444in}{1.093500in}}{\pgfqpoint{1.479444in}{1.100867in}}%
\pgfpathcurveto{\pgfqpoint{1.479444in}{1.108233in}}{\pgfqpoint{1.476518in}{1.115299in}}{\pgfqpoint{1.471309in}{1.120509in}}%
\pgfpathcurveto{\pgfqpoint{1.466099in}{1.125718in}}{\pgfqpoint{1.459033in}{1.128644in}}{\pgfqpoint{1.451667in}{1.128644in}}%
\pgfpathcurveto{\pgfqpoint{1.444300in}{1.128644in}}{\pgfqpoint{1.437234in}{1.125718in}}{\pgfqpoint{1.432025in}{1.120509in}}%
\pgfpathcurveto{\pgfqpoint{1.426816in}{1.115299in}}{\pgfqpoint{1.423889in}{1.108233in}}{\pgfqpoint{1.423889in}{1.100867in}}%
\pgfpathcurveto{\pgfqpoint{1.423889in}{1.093500in}}{\pgfqpoint{1.426816in}{1.086434in}}{\pgfqpoint{1.432025in}{1.081225in}}%
\pgfpathcurveto{\pgfqpoint{1.437234in}{1.076016in}}{\pgfqpoint{1.444300in}{1.073089in}}{\pgfqpoint{1.451667in}{1.073089in}}%
\pgfpathlineto{\pgfqpoint{1.451667in}{1.073089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921569,0.960784,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.960784,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526557in}{1.710089in}}%
\pgfpathcurveto{\pgfqpoint{1.533924in}{1.710089in}}{\pgfqpoint{1.540990in}{1.713016in}}{\pgfqpoint{1.546199in}{1.718225in}}%
\pgfpathcurveto{\pgfqpoint{1.551408in}{1.723434in}}{\pgfqpoint{1.554335in}{1.730500in}}{\pgfqpoint{1.554335in}{1.737867in}}%
\pgfpathcurveto{\pgfqpoint{1.554335in}{1.745233in}}{\pgfqpoint{1.551408in}{1.752299in}}{\pgfqpoint{1.546199in}{1.757509in}}%
\pgfpathcurveto{\pgfqpoint{1.540990in}{1.762718in}}{\pgfqpoint{1.533924in}{1.765644in}}{\pgfqpoint{1.526557in}{1.765644in}}%
\pgfpathcurveto{\pgfqpoint{1.519190in}{1.765644in}}{\pgfqpoint{1.512124in}{1.762718in}}{\pgfqpoint{1.506915in}{1.757509in}}%
\pgfpathcurveto{\pgfqpoint{1.501706in}{1.752299in}}{\pgfqpoint{1.498779in}{1.745233in}}{\pgfqpoint{1.498779in}{1.737867in}}%
\pgfpathcurveto{\pgfqpoint{1.498779in}{1.730500in}}{\pgfqpoint{1.501706in}{1.723434in}}{\pgfqpoint{1.506915in}{1.718225in}}%
\pgfpathcurveto{\pgfqpoint{1.512124in}{1.713016in}}{\pgfqpoint{1.519190in}{1.710089in}}{\pgfqpoint{1.526557in}{1.710089in}}%
\pgfpathlineto{\pgfqpoint{1.526557in}{1.710089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.801961,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.801961,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452449in}{1.203989in}}%
\pgfpathcurveto{\pgfqpoint{1.459816in}{1.203989in}}{\pgfqpoint{1.466882in}{1.206916in}}{\pgfqpoint{1.472091in}{1.212125in}}%
\pgfpathcurveto{\pgfqpoint{1.477300in}{1.217334in}}{\pgfqpoint{1.480227in}{1.224400in}}{\pgfqpoint{1.480227in}{1.231767in}}%
\pgfpathcurveto{\pgfqpoint{1.480227in}{1.239133in}}{\pgfqpoint{1.477300in}{1.246199in}}{\pgfqpoint{1.472091in}{1.251409in}}%
\pgfpathcurveto{\pgfqpoint{1.466882in}{1.256618in}}{\pgfqpoint{1.459816in}{1.259544in}}{\pgfqpoint{1.452449in}{1.259544in}}%
\pgfpathcurveto{\pgfqpoint{1.445083in}{1.259544in}}{\pgfqpoint{1.438017in}{1.256618in}}{\pgfqpoint{1.432808in}{1.251409in}}%
\pgfpathcurveto{\pgfqpoint{1.427599in}{1.246199in}}{\pgfqpoint{1.424672in}{1.239133in}}{\pgfqpoint{1.424672in}{1.231767in}}%
\pgfpathcurveto{\pgfqpoint{1.424672in}{1.224400in}}{\pgfqpoint{1.427599in}{1.217334in}}{\pgfqpoint{1.432808in}{1.212125in}}%
\pgfpathcurveto{\pgfqpoint{1.438017in}{1.206916in}}{\pgfqpoint{1.445083in}{1.203989in}}{\pgfqpoint{1.452449in}{1.203989in}}%
\pgfpathlineto{\pgfqpoint{1.452449in}{1.203989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.941176,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.941176,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526035in}{1.650822in}}%
\pgfpathcurveto{\pgfqpoint{1.533402in}{1.650822in}}{\pgfqpoint{1.540468in}{1.653749in}}{\pgfqpoint{1.545677in}{1.658958in}}%
\pgfpathcurveto{\pgfqpoint{1.550886in}{1.664167in}}{\pgfqpoint{1.553813in}{1.671233in}}{\pgfqpoint{1.553813in}{1.678600in}}%
\pgfpathcurveto{\pgfqpoint{1.553813in}{1.685967in}}{\pgfqpoint{1.550886in}{1.693033in}}{\pgfqpoint{1.545677in}{1.698242in}}%
\pgfpathcurveto{\pgfqpoint{1.540468in}{1.703451in}}{\pgfqpoint{1.533402in}{1.706378in}}{\pgfqpoint{1.526035in}{1.706378in}}%
\pgfpathcurveto{\pgfqpoint{1.518669in}{1.706378in}}{\pgfqpoint{1.511603in}{1.703451in}}{\pgfqpoint{1.506393in}{1.698242in}}%
\pgfpathcurveto{\pgfqpoint{1.501184in}{1.693033in}}{\pgfqpoint{1.498258in}{1.685967in}}{\pgfqpoint{1.498258in}{1.678600in}}%
\pgfpathcurveto{\pgfqpoint{1.498258in}{1.671233in}}{\pgfqpoint{1.501184in}{1.664167in}}{\pgfqpoint{1.506393in}{1.658958in}}%
\pgfpathcurveto{\pgfqpoint{1.511603in}{1.653749in}}{\pgfqpoint{1.518669in}{1.650822in}}{\pgfqpoint{1.526035in}{1.650822in}}%
\pgfpathlineto{\pgfqpoint{1.526035in}{1.650822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.531756in}}%
\pgfpathcurveto{\pgfqpoint{0.632367in}{0.531756in}}{\pgfqpoint{0.639433in}{0.534682in}}{\pgfqpoint{0.644642in}{0.539891in}}%
\pgfpathcurveto{\pgfqpoint{0.649851in}{0.545101in}}{\pgfqpoint{0.652778in}{0.552167in}}{\pgfqpoint{0.652778in}{0.559533in}}%
\pgfpathcurveto{\pgfqpoint{0.652778in}{0.566900in}}{\pgfqpoint{0.649851in}{0.573966in}}{\pgfqpoint{0.644642in}{0.579175in}}%
\pgfpathcurveto{\pgfqpoint{0.639433in}{0.584384in}}{\pgfqpoint{0.632367in}{0.587311in}}{\pgfqpoint{0.625000in}{0.587311in}}%
\pgfpathcurveto{\pgfqpoint{0.617633in}{0.587311in}}{\pgfqpoint{0.610567in}{0.584384in}}{\pgfqpoint{0.605358in}{0.579175in}}%
\pgfpathcurveto{\pgfqpoint{0.600149in}{0.573966in}}{\pgfqpoint{0.597222in}{0.566900in}}{\pgfqpoint{0.597222in}{0.559533in}}%
\pgfpathcurveto{\pgfqpoint{0.597222in}{0.552167in}}{\pgfqpoint{0.600149in}{0.545101in}}{\pgfqpoint{0.605358in}{0.539891in}}%
\pgfpathcurveto{\pgfqpoint{0.610567in}{0.534682in}}{\pgfqpoint{0.617633in}{0.531756in}}{\pgfqpoint{0.625000in}{0.531756in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.531756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705882,0.852941,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.852941,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.739487in}{1.006122in}}%
\pgfpathcurveto{\pgfqpoint{1.746853in}{1.006122in}}{\pgfqpoint{1.753919in}{1.009049in}}{\pgfqpoint{1.759128in}{1.014258in}}%
\pgfpathcurveto{\pgfqpoint{1.764337in}{1.019467in}}{\pgfqpoint{1.767264in}{1.026533in}}{\pgfqpoint{1.767264in}{1.033900in}}%
\pgfpathcurveto{\pgfqpoint{1.767264in}{1.041267in}}{\pgfqpoint{1.764337in}{1.048333in}}{\pgfqpoint{1.759128in}{1.053542in}}%
\pgfpathcurveto{\pgfqpoint{1.753919in}{1.058751in}}{\pgfqpoint{1.746853in}{1.061678in}}{\pgfqpoint{1.739487in}{1.061678in}}%
\pgfpathcurveto{\pgfqpoint{1.732120in}{1.061678in}}{\pgfqpoint{1.725054in}{1.058751in}}{\pgfqpoint{1.719845in}{1.053542in}}%
\pgfpathcurveto{\pgfqpoint{1.714636in}{1.048333in}}{\pgfqpoint{1.711709in}{1.041267in}}{\pgfqpoint{1.711709in}{1.033900in}}%
\pgfpathcurveto{\pgfqpoint{1.711709in}{1.026533in}}{\pgfqpoint{1.714636in}{1.019467in}}{\pgfqpoint{1.719845in}{1.014258in}}%
\pgfpathcurveto{\pgfqpoint{1.725054in}{1.009049in}}{\pgfqpoint{1.732120in}{1.006122in}}{\pgfqpoint{1.739487in}{1.006122in}}%
\pgfpathlineto{\pgfqpoint{1.739487in}{1.006122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.709804,0.854902,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.709804,0.854902,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.452971in}{1.459722in}}%
\pgfpathcurveto{\pgfqpoint{1.460338in}{1.459722in}}{\pgfqpoint{1.467404in}{1.462649in}}{\pgfqpoint{1.472613in}{1.467858in}}%
\pgfpathcurveto{\pgfqpoint{1.477822in}{1.473067in}}{\pgfqpoint{1.480749in}{1.480133in}}{\pgfqpoint{1.480749in}{1.487500in}}%
\pgfpathcurveto{\pgfqpoint{1.480749in}{1.494867in}}{\pgfqpoint{1.477822in}{1.501933in}}{\pgfqpoint{1.472613in}{1.507142in}}%
\pgfpathcurveto{\pgfqpoint{1.467404in}{1.512351in}}{\pgfqpoint{1.460338in}{1.515278in}}{\pgfqpoint{1.452971in}{1.515278in}}%
\pgfpathcurveto{\pgfqpoint{1.445605in}{1.515278in}}{\pgfqpoint{1.438539in}{1.512351in}}{\pgfqpoint{1.433330in}{1.507142in}}%
\pgfpathcurveto{\pgfqpoint{1.428120in}{1.501933in}}{\pgfqpoint{1.425194in}{1.494867in}}{\pgfqpoint{1.425194in}{1.487500in}}%
\pgfpathcurveto{\pgfqpoint{1.425194in}{1.480133in}}{\pgfqpoint{1.428120in}{1.473067in}}{\pgfqpoint{1.433330in}{1.467858in}}%
\pgfpathcurveto{\pgfqpoint{1.438539in}{1.462649in}}{\pgfqpoint{1.445605in}{1.459722in}}{\pgfqpoint{1.452971in}{1.459722in}}%
\pgfpathlineto{\pgfqpoint{1.452971in}{1.459722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.907843,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.907843,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.665901in}{1.137256in}}%
\pgfpathcurveto{\pgfqpoint{1.673267in}{1.137256in}}{\pgfqpoint{1.680333in}{1.140182in}}{\pgfqpoint{1.685543in}{1.145391in}}%
\pgfpathcurveto{\pgfqpoint{1.690752in}{1.150601in}}{\pgfqpoint{1.693678in}{1.157667in}}{\pgfqpoint{1.693678in}{1.165033in}}%
\pgfpathcurveto{\pgfqpoint{1.693678in}{1.172400in}}{\pgfqpoint{1.690752in}{1.179466in}}{\pgfqpoint{1.685543in}{1.184675in}}%
\pgfpathcurveto{\pgfqpoint{1.680333in}{1.189884in}}{\pgfqpoint{1.673267in}{1.192811in}}{\pgfqpoint{1.665901in}{1.192811in}}%
\pgfpathcurveto{\pgfqpoint{1.658534in}{1.192811in}}{\pgfqpoint{1.651468in}{1.189884in}}{\pgfqpoint{1.646259in}{1.184675in}}%
\pgfpathcurveto{\pgfqpoint{1.641050in}{1.179466in}}{\pgfqpoint{1.638123in}{1.172400in}}{\pgfqpoint{1.638123in}{1.165033in}}%
\pgfpathcurveto{\pgfqpoint{1.638123in}{1.157667in}}{\pgfqpoint{1.641050in}{1.150601in}}{\pgfqpoint{1.646259in}{1.145391in}}%
\pgfpathcurveto{\pgfqpoint{1.651468in}{1.140182in}}{\pgfqpoint{1.658534in}{1.137256in}}{\pgfqpoint{1.665901in}{1.137256in}}%
\pgfpathlineto{\pgfqpoint{1.665901in}{1.137256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.919608,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.919608,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810724in}{1.072156in}}%
\pgfpathcurveto{\pgfqpoint{1.818091in}{1.072156in}}{\pgfqpoint{1.825157in}{1.075082in}}{\pgfqpoint{1.830366in}{1.080291in}}%
\pgfpathcurveto{\pgfqpoint{1.835575in}{1.085501in}}{\pgfqpoint{1.838502in}{1.092567in}}{\pgfqpoint{1.838502in}{1.099933in}}%
\pgfpathcurveto{\pgfqpoint{1.838502in}{1.107300in}}{\pgfqpoint{1.835575in}{1.114366in}}{\pgfqpoint{1.830366in}{1.119575in}}%
\pgfpathcurveto{\pgfqpoint{1.825157in}{1.124784in}}{\pgfqpoint{1.818091in}{1.127711in}}{\pgfqpoint{1.810724in}{1.127711in}}%
\pgfpathcurveto{\pgfqpoint{1.803357in}{1.127711in}}{\pgfqpoint{1.796291in}{1.124784in}}{\pgfqpoint{1.791082in}{1.119575in}}%
\pgfpathcurveto{\pgfqpoint{1.785873in}{1.114366in}}{\pgfqpoint{1.782946in}{1.107300in}}{\pgfqpoint{1.782946in}{1.099933in}}%
\pgfpathcurveto{\pgfqpoint{1.782946in}{1.092567in}}{\pgfqpoint{1.785873in}{1.085501in}}{\pgfqpoint{1.791082in}{1.080291in}}%
\pgfpathcurveto{\pgfqpoint{1.796291in}{1.075082in}}{\pgfqpoint{1.803357in}{1.072156in}}{\pgfqpoint{1.810724in}{1.072156in}}%
\pgfpathlineto{\pgfqpoint{1.810724in}{1.072156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932912in}{0.871722in}}%
\pgfpathcurveto{\pgfqpoint{0.940279in}{0.871722in}}{\pgfqpoint{0.947345in}{0.874649in}}{\pgfqpoint{0.952554in}{0.879858in}}%
\pgfpathcurveto{\pgfqpoint{0.957763in}{0.885067in}}{\pgfqpoint{0.960690in}{0.892133in}}{\pgfqpoint{0.960690in}{0.899500in}}%
\pgfpathcurveto{\pgfqpoint{0.960690in}{0.906867in}}{\pgfqpoint{0.957763in}{0.913933in}}{\pgfqpoint{0.952554in}{0.919142in}}%
\pgfpathcurveto{\pgfqpoint{0.947345in}{0.924351in}}{\pgfqpoint{0.940279in}{0.927278in}}{\pgfqpoint{0.932912in}{0.927278in}}%
\pgfpathcurveto{\pgfqpoint{0.925546in}{0.927278in}}{\pgfqpoint{0.918480in}{0.924351in}}{\pgfqpoint{0.913271in}{0.919142in}}%
\pgfpathcurveto{\pgfqpoint{0.908062in}{0.913933in}}{\pgfqpoint{0.905135in}{0.906867in}}{\pgfqpoint{0.905135in}{0.899500in}}%
\pgfpathcurveto{\pgfqpoint{0.905135in}{0.892133in}}{\pgfqpoint{0.908062in}{0.885067in}}{\pgfqpoint{0.913271in}{0.879858in}}%
\pgfpathcurveto{\pgfqpoint{0.918480in}{0.874649in}}{\pgfqpoint{0.925546in}{0.871722in}}{\pgfqpoint{0.932912in}{0.871722in}}%
\pgfpathlineto{\pgfqpoint{0.932912in}{0.871722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.709545in}{1.511989in}}%
\pgfpathcurveto{\pgfqpoint{0.716912in}{1.511989in}}{\pgfqpoint{0.723978in}{1.514916in}}{\pgfqpoint{0.729187in}{1.520125in}}%
\pgfpathcurveto{\pgfqpoint{0.734396in}{1.525334in}}{\pgfqpoint{0.737323in}{1.532400in}}{\pgfqpoint{0.737323in}{1.539767in}}%
\pgfpathcurveto{\pgfqpoint{0.737323in}{1.547133in}}{\pgfqpoint{0.734396in}{1.554199in}}{\pgfqpoint{0.729187in}{1.559409in}}%
\pgfpathcurveto{\pgfqpoint{0.723978in}{1.564618in}}{\pgfqpoint{0.716912in}{1.567544in}}{\pgfqpoint{0.709545in}{1.567544in}}%
\pgfpathcurveto{\pgfqpoint{0.702179in}{1.567544in}}{\pgfqpoint{0.695113in}{1.564618in}}{\pgfqpoint{0.689904in}{1.559409in}}%
\pgfpathcurveto{\pgfqpoint{0.684695in}{1.554199in}}{\pgfqpoint{0.681768in}{1.547133in}}{\pgfqpoint{0.681768in}{1.539767in}}%
\pgfpathcurveto{\pgfqpoint{0.681768in}{1.532400in}}{\pgfqpoint{0.684695in}{1.525334in}}{\pgfqpoint{0.689904in}{1.520125in}}%
\pgfpathcurveto{\pgfqpoint{0.695113in}{1.514916in}}{\pgfqpoint{0.702179in}{1.511989in}}{\pgfqpoint{0.709545in}{1.511989in}}%
\pgfpathlineto{\pgfqpoint{0.709545in}{1.511989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.845098,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.845098,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.232214in}{1.529022in}}%
\pgfpathcurveto{\pgfqpoint{1.239581in}{1.529022in}}{\pgfqpoint{1.246647in}{1.531949in}}{\pgfqpoint{1.251856in}{1.537158in}}%
\pgfpathcurveto{\pgfqpoint{1.257065in}{1.542367in}}{\pgfqpoint{1.259992in}{1.549433in}}{\pgfqpoint{1.259992in}{1.556800in}}%
\pgfpathcurveto{\pgfqpoint{1.259992in}{1.564167in}}{\pgfqpoint{1.257065in}{1.571233in}}{\pgfqpoint{1.251856in}{1.576442in}}%
\pgfpathcurveto{\pgfqpoint{1.246647in}{1.581651in}}{\pgfqpoint{1.239581in}{1.584578in}}{\pgfqpoint{1.232214in}{1.584578in}}%
\pgfpathcurveto{\pgfqpoint{1.224847in}{1.584578in}}{\pgfqpoint{1.217781in}{1.581651in}}{\pgfqpoint{1.212572in}{1.576442in}}%
\pgfpathcurveto{\pgfqpoint{1.207363in}{1.571233in}}{\pgfqpoint{1.204436in}{1.564167in}}{\pgfqpoint{1.204436in}{1.556800in}}%
\pgfpathcurveto{\pgfqpoint{1.204436in}{1.549433in}}{\pgfqpoint{1.207363in}{1.542367in}}{\pgfqpoint{1.212572in}{1.537158in}}%
\pgfpathcurveto{\pgfqpoint{1.217781in}{1.531949in}}{\pgfqpoint{1.224847in}{1.529022in}}{\pgfqpoint{1.232214in}{1.529022in}}%
\pgfpathlineto{\pgfqpoint{1.232214in}{1.529022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219608,0.609804,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.609804,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109310in}{1.247389in}}%
\pgfpathcurveto{\pgfqpoint{1.116677in}{1.247389in}}{\pgfqpoint{1.123743in}{1.250316in}}{\pgfqpoint{1.128952in}{1.255525in}}%
\pgfpathcurveto{\pgfqpoint{1.134161in}{1.260734in}}{\pgfqpoint{1.137088in}{1.267800in}}{\pgfqpoint{1.137088in}{1.275167in}}%
\pgfpathcurveto{\pgfqpoint{1.137088in}{1.282533in}}{\pgfqpoint{1.134161in}{1.289599in}}{\pgfqpoint{1.128952in}{1.294809in}}%
\pgfpathcurveto{\pgfqpoint{1.123743in}{1.300018in}}{\pgfqpoint{1.116677in}{1.302944in}}{\pgfqpoint{1.109310in}{1.302944in}}%
\pgfpathcurveto{\pgfqpoint{1.101943in}{1.302944in}}{\pgfqpoint{1.094877in}{1.300018in}}{\pgfqpoint{1.089668in}{1.294809in}}%
\pgfpathcurveto{\pgfqpoint{1.084459in}{1.289599in}}{\pgfqpoint{1.081532in}{1.282533in}}{\pgfqpoint{1.081532in}{1.275167in}}%
\pgfpathcurveto{\pgfqpoint{1.081532in}{1.267800in}}{\pgfqpoint{1.084459in}{1.260734in}}{\pgfqpoint{1.089668in}{1.255525in}}%
\pgfpathcurveto{\pgfqpoint{1.094877in}{1.250316in}}{\pgfqpoint{1.101943in}{1.247389in}}{\pgfqpoint{1.109310in}{1.247389in}}%
\pgfpathlineto{\pgfqpoint{1.109310in}{1.247389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.678431,0.839216,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.678431,0.839216,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.523426in}{1.136089in}}%
\pgfpathcurveto{\pgfqpoint{1.530793in}{1.136089in}}{\pgfqpoint{1.537859in}{1.139016in}}{\pgfqpoint{1.543068in}{1.144225in}}%
\pgfpathcurveto{\pgfqpoint{1.548277in}{1.149434in}}{\pgfqpoint{1.551204in}{1.156500in}}{\pgfqpoint{1.551204in}{1.163867in}}%
\pgfpathcurveto{\pgfqpoint{1.551204in}{1.171233in}}{\pgfqpoint{1.548277in}{1.178299in}}{\pgfqpoint{1.543068in}{1.183509in}}%
\pgfpathcurveto{\pgfqpoint{1.537859in}{1.188718in}}{\pgfqpoint{1.530793in}{1.191644in}}{\pgfqpoint{1.523426in}{1.191644in}}%
\pgfpathcurveto{\pgfqpoint{1.516059in}{1.191644in}}{\pgfqpoint{1.508993in}{1.188718in}}{\pgfqpoint{1.503784in}{1.183509in}}%
\pgfpathcurveto{\pgfqpoint{1.498575in}{1.178299in}}{\pgfqpoint{1.495648in}{1.171233in}}{\pgfqpoint{1.495648in}{1.163867in}}%
\pgfpathcurveto{\pgfqpoint{1.495648in}{1.156500in}}{\pgfqpoint{1.498575in}{1.149434in}}{\pgfqpoint{1.503784in}{1.144225in}}%
\pgfpathcurveto{\pgfqpoint{1.508993in}{1.139016in}}{\pgfqpoint{1.516059in}{1.136089in}}{\pgfqpoint{1.523426in}{1.136089in}}%
\pgfpathlineto{\pgfqpoint{1.523426in}{1.136089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356863,0.678431,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.356863,0.678431,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.805505in}{0.737789in}}%
\pgfpathcurveto{\pgfqpoint{1.812872in}{0.737789in}}{\pgfqpoint{1.819938in}{0.740716in}}{\pgfqpoint{1.825147in}{0.745925in}}%
\pgfpathcurveto{\pgfqpoint{1.830356in}{0.751134in}}{\pgfqpoint{1.833283in}{0.758200in}}{\pgfqpoint{1.833283in}{0.765567in}}%
\pgfpathcurveto{\pgfqpoint{1.833283in}{0.772933in}}{\pgfqpoint{1.830356in}{0.779999in}}{\pgfqpoint{1.825147in}{0.785209in}}%
\pgfpathcurveto{\pgfqpoint{1.819938in}{0.790418in}}{\pgfqpoint{1.812872in}{0.793344in}}{\pgfqpoint{1.805505in}{0.793344in}}%
\pgfpathcurveto{\pgfqpoint{1.798138in}{0.793344in}}{\pgfqpoint{1.791072in}{0.790418in}}{\pgfqpoint{1.785863in}{0.785209in}}%
\pgfpathcurveto{\pgfqpoint{1.780654in}{0.779999in}}{\pgfqpoint{1.777727in}{0.772933in}}{\pgfqpoint{1.777727in}{0.765567in}}%
\pgfpathcurveto{\pgfqpoint{1.777727in}{0.758200in}}{\pgfqpoint{1.780654in}{0.751134in}}{\pgfqpoint{1.785863in}{0.745925in}}%
\pgfpathcurveto{\pgfqpoint{1.791072in}{0.740716in}}{\pgfqpoint{1.798138in}{0.737789in}}{\pgfqpoint{1.805505in}{0.737789in}}%
\pgfpathlineto{\pgfqpoint{1.805505in}{0.737789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.081128in}{0.669189in}}%
\pgfpathcurveto{\pgfqpoint{1.088495in}{0.669189in}}{\pgfqpoint{1.095561in}{0.672116in}}{\pgfqpoint{1.100770in}{0.677325in}}%
\pgfpathcurveto{\pgfqpoint{1.105979in}{0.682534in}}{\pgfqpoint{1.108906in}{0.689600in}}{\pgfqpoint{1.108906in}{0.696967in}}%
\pgfpathcurveto{\pgfqpoint{1.108906in}{0.704333in}}{\pgfqpoint{1.105979in}{0.711399in}}{\pgfqpoint{1.100770in}{0.716609in}}%
\pgfpathcurveto{\pgfqpoint{1.095561in}{0.721818in}}{\pgfqpoint{1.088495in}{0.724744in}}{\pgfqpoint{1.081128in}{0.724744in}}%
\pgfpathcurveto{\pgfqpoint{1.073761in}{0.724744in}}{\pgfqpoint{1.066695in}{0.721818in}}{\pgfqpoint{1.061486in}{0.716609in}}%
\pgfpathcurveto{\pgfqpoint{1.056277in}{0.711399in}}{\pgfqpoint{1.053350in}{0.704333in}}{\pgfqpoint{1.053350in}{0.696967in}}%
\pgfpathcurveto{\pgfqpoint{1.053350in}{0.689600in}}{\pgfqpoint{1.056277in}{0.682534in}}{\pgfqpoint{1.061486in}{0.677325in}}%
\pgfpathcurveto{\pgfqpoint{1.066695in}{0.672116in}}{\pgfqpoint{1.073761in}{0.669189in}}{\pgfqpoint{1.081128in}{0.669189in}}%
\pgfpathlineto{\pgfqpoint{1.081128in}{0.669189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.929412,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.929412,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667727in}{1.201889in}}%
\pgfpathcurveto{\pgfqpoint{1.675094in}{1.201889in}}{\pgfqpoint{1.682160in}{1.204816in}}{\pgfqpoint{1.687369in}{1.210025in}}%
\pgfpathcurveto{\pgfqpoint{1.692578in}{1.215234in}}{\pgfqpoint{1.695505in}{1.222300in}}{\pgfqpoint{1.695505in}{1.229667in}}%
\pgfpathcurveto{\pgfqpoint{1.695505in}{1.237033in}}{\pgfqpoint{1.692578in}{1.244099in}}{\pgfqpoint{1.687369in}{1.249309in}}%
\pgfpathcurveto{\pgfqpoint{1.682160in}{1.254518in}}{\pgfqpoint{1.675094in}{1.257444in}}{\pgfqpoint{1.667727in}{1.257444in}}%
\pgfpathcurveto{\pgfqpoint{1.660361in}{1.257444in}}{\pgfqpoint{1.653294in}{1.254518in}}{\pgfqpoint{1.648085in}{1.249309in}}%
\pgfpathcurveto{\pgfqpoint{1.642876in}{1.244099in}}{\pgfqpoint{1.639949in}{1.237033in}}{\pgfqpoint{1.639949in}{1.229667in}}%
\pgfpathcurveto{\pgfqpoint{1.639949in}{1.222300in}}{\pgfqpoint{1.642876in}{1.215234in}}{\pgfqpoint{1.648085in}{1.210025in}}%
\pgfpathcurveto{\pgfqpoint{1.653294in}{1.204816in}}{\pgfqpoint{1.660361in}{1.201889in}}{\pgfqpoint{1.667727in}{1.201889in}}%
\pgfpathlineto{\pgfqpoint{1.667727in}{1.201889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.760784,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.760784,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.593880in}{0.940089in}}%
\pgfpathcurveto{\pgfqpoint{1.601247in}{0.940089in}}{\pgfqpoint{1.608313in}{0.943016in}}{\pgfqpoint{1.613522in}{0.948225in}}%
\pgfpathcurveto{\pgfqpoint{1.618731in}{0.953434in}}{\pgfqpoint{1.621658in}{0.960500in}}{\pgfqpoint{1.621658in}{0.967867in}}%
\pgfpathcurveto{\pgfqpoint{1.621658in}{0.975233in}}{\pgfqpoint{1.618731in}{0.982299in}}{\pgfqpoint{1.613522in}{0.987509in}}%
\pgfpathcurveto{\pgfqpoint{1.608313in}{0.992718in}}{\pgfqpoint{1.601247in}{0.995644in}}{\pgfqpoint{1.593880in}{0.995644in}}%
\pgfpathcurveto{\pgfqpoint{1.586514in}{0.995644in}}{\pgfqpoint{1.579448in}{0.992718in}}{\pgfqpoint{1.574239in}{0.987509in}}%
\pgfpathcurveto{\pgfqpoint{1.569030in}{0.982299in}}{\pgfqpoint{1.566103in}{0.975233in}}{\pgfqpoint{1.566103in}{0.967867in}}%
\pgfpathcurveto{\pgfqpoint{1.566103in}{0.960500in}}{\pgfqpoint{1.569030in}{0.953434in}}{\pgfqpoint{1.574239in}{0.948225in}}%
\pgfpathcurveto{\pgfqpoint{1.579448in}{0.943016in}}{\pgfqpoint{1.586514in}{0.940089in}}{\pgfqpoint{1.593880in}{0.940089in}}%
\pgfpathlineto{\pgfqpoint{1.593880in}{0.940089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.760784,0.880392,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.760784,0.880392,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595707in}{1.137956in}}%
\pgfpathcurveto{\pgfqpoint{1.603074in}{1.137956in}}{\pgfqpoint{1.610140in}{1.140882in}}{\pgfqpoint{1.615349in}{1.146091in}}%
\pgfpathcurveto{\pgfqpoint{1.620558in}{1.151301in}}{\pgfqpoint{1.623485in}{1.158367in}}{\pgfqpoint{1.623485in}{1.165733in}}%
\pgfpathcurveto{\pgfqpoint{1.623485in}{1.173100in}}{\pgfqpoint{1.620558in}{1.180166in}}{\pgfqpoint{1.615349in}{1.185375in}}%
\pgfpathcurveto{\pgfqpoint{1.610140in}{1.190584in}}{\pgfqpoint{1.603074in}{1.193511in}}{\pgfqpoint{1.595707in}{1.193511in}}%
\pgfpathcurveto{\pgfqpoint{1.588340in}{1.193511in}}{\pgfqpoint{1.581274in}{1.190584in}}{\pgfqpoint{1.576065in}{1.185375in}}%
\pgfpathcurveto{\pgfqpoint{1.570856in}{1.180166in}}{\pgfqpoint{1.567929in}{1.173100in}}{\pgfqpoint{1.567929in}{1.165733in}}%
\pgfpathcurveto{\pgfqpoint{1.567929in}{1.158367in}}{\pgfqpoint{1.570856in}{1.151301in}}{\pgfqpoint{1.576065in}{1.146091in}}%
\pgfpathcurveto{\pgfqpoint{1.581274in}{1.140882in}}{\pgfqpoint{1.588340in}{1.137956in}}{\pgfqpoint{1.595707in}{1.137956in}}%
\pgfpathlineto{\pgfqpoint{1.595707in}{1.137956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086275,0.543137,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.086275,0.543137,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.604318in}{0.795889in}}%
\pgfpathcurveto{\pgfqpoint{1.611685in}{0.795889in}}{\pgfqpoint{1.618751in}{0.798816in}}{\pgfqpoint{1.623960in}{0.804025in}}%
\pgfpathcurveto{\pgfqpoint{1.629169in}{0.809234in}}{\pgfqpoint{1.632096in}{0.816300in}}{\pgfqpoint{1.632096in}{0.823667in}}%
\pgfpathcurveto{\pgfqpoint{1.632096in}{0.831033in}}{\pgfqpoint{1.629169in}{0.838099in}}{\pgfqpoint{1.623960in}{0.843309in}}%
\pgfpathcurveto{\pgfqpoint{1.618751in}{0.848518in}}{\pgfqpoint{1.611685in}{0.851444in}}{\pgfqpoint{1.604318in}{0.851444in}}%
\pgfpathcurveto{\pgfqpoint{1.596951in}{0.851444in}}{\pgfqpoint{1.589885in}{0.848518in}}{\pgfqpoint{1.584676in}{0.843309in}}%
\pgfpathcurveto{\pgfqpoint{1.579467in}{0.838099in}}{\pgfqpoint{1.576540in}{0.831033in}}{\pgfqpoint{1.576540in}{0.823667in}}%
\pgfpathcurveto{\pgfqpoint{1.576540in}{0.816300in}}{\pgfqpoint{1.579467in}{0.809234in}}{\pgfqpoint{1.584676in}{0.804025in}}%
\pgfpathcurveto{\pgfqpoint{1.589885in}{0.798816in}}{\pgfqpoint{1.596951in}{0.795889in}}{\pgfqpoint{1.604318in}{0.795889in}}%
\pgfpathlineto{\pgfqpoint{1.604318in}{0.795889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372549,0.686275,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.686275,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.735311in}{0.872422in}}%
\pgfpathcurveto{\pgfqpoint{1.742678in}{0.872422in}}{\pgfqpoint{1.749744in}{0.875349in}}{\pgfqpoint{1.754953in}{0.880558in}}%
\pgfpathcurveto{\pgfqpoint{1.760162in}{0.885767in}}{\pgfqpoint{1.763089in}{0.892833in}}{\pgfqpoint{1.763089in}{0.900200in}}%
\pgfpathcurveto{\pgfqpoint{1.763089in}{0.907567in}}{\pgfqpoint{1.760162in}{0.914633in}}{\pgfqpoint{1.754953in}{0.919842in}}%
\pgfpathcurveto{\pgfqpoint{1.749744in}{0.925051in}}{\pgfqpoint{1.742678in}{0.927978in}}{\pgfqpoint{1.735311in}{0.927978in}}%
\pgfpathcurveto{\pgfqpoint{1.727945in}{0.927978in}}{\pgfqpoint{1.720879in}{0.925051in}}{\pgfqpoint{1.715670in}{0.919842in}}%
\pgfpathcurveto{\pgfqpoint{1.710461in}{0.914633in}}{\pgfqpoint{1.707534in}{0.907567in}}{\pgfqpoint{1.707534in}{0.900200in}}%
\pgfpathcurveto{\pgfqpoint{1.707534in}{0.892833in}}{\pgfqpoint{1.710461in}{0.885767in}}{\pgfqpoint{1.715670in}{0.880558in}}%
\pgfpathcurveto{\pgfqpoint{1.720879in}{0.875349in}}{\pgfqpoint{1.727945in}{0.872422in}}{\pgfqpoint{1.735311in}{0.872422in}}%
\pgfpathlineto{\pgfqpoint{1.735311in}{0.872422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.749020,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.749020,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.781305in}{1.728989in}}%
\pgfpathcurveto{\pgfqpoint{0.788671in}{1.728989in}}{\pgfqpoint{0.795737in}{1.731916in}}{\pgfqpoint{0.800947in}{1.737125in}}%
\pgfpathcurveto{\pgfqpoint{0.806156in}{1.742334in}}{\pgfqpoint{0.809082in}{1.749400in}}{\pgfqpoint{0.809082in}{1.756767in}}%
\pgfpathcurveto{\pgfqpoint{0.809082in}{1.764133in}}{\pgfqpoint{0.806156in}{1.771199in}}{\pgfqpoint{0.800947in}{1.776409in}}%
\pgfpathcurveto{\pgfqpoint{0.795737in}{1.781618in}}{\pgfqpoint{0.788671in}{1.784544in}}{\pgfqpoint{0.781305in}{1.784544in}}%
\pgfpathcurveto{\pgfqpoint{0.773938in}{1.784544in}}{\pgfqpoint{0.766872in}{1.781618in}}{\pgfqpoint{0.761663in}{1.776409in}}%
\pgfpathcurveto{\pgfqpoint{0.756454in}{1.771199in}}{\pgfqpoint{0.753527in}{1.764133in}}{\pgfqpoint{0.753527in}{1.756767in}}%
\pgfpathcurveto{\pgfqpoint{0.753527in}{1.749400in}}{\pgfqpoint{0.756454in}{1.742334in}}{\pgfqpoint{0.761663in}{1.737125in}}%
\pgfpathcurveto{\pgfqpoint{0.766872in}{1.731916in}}{\pgfqpoint{0.773938in}{1.728989in}}{\pgfqpoint{0.781305in}{1.728989in}}%
\pgfpathlineto{\pgfqpoint{0.781305in}{1.728989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.470588,0.735294,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.470588,0.735294,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.304756in}{1.327656in}}%
\pgfpathcurveto{\pgfqpoint{1.312123in}{1.327656in}}{\pgfqpoint{1.319189in}{1.330582in}}{\pgfqpoint{1.324398in}{1.335791in}}%
\pgfpathcurveto{\pgfqpoint{1.329607in}{1.341001in}}{\pgfqpoint{1.332534in}{1.348067in}}{\pgfqpoint{1.332534in}{1.355433in}}%
\pgfpathcurveto{\pgfqpoint{1.332534in}{1.362800in}}{\pgfqpoint{1.329607in}{1.369866in}}{\pgfqpoint{1.324398in}{1.375075in}}%
\pgfpathcurveto{\pgfqpoint{1.319189in}{1.380284in}}{\pgfqpoint{1.312123in}{1.383211in}}{\pgfqpoint{1.304756in}{1.383211in}}%
\pgfpathcurveto{\pgfqpoint{1.297389in}{1.383211in}}{\pgfqpoint{1.290323in}{1.380284in}}{\pgfqpoint{1.285114in}{1.375075in}}%
\pgfpathcurveto{\pgfqpoint{1.279905in}{1.369866in}}{\pgfqpoint{1.276978in}{1.362800in}}{\pgfqpoint{1.276978in}{1.355433in}}%
\pgfpathcurveto{\pgfqpoint{1.276978in}{1.348067in}}{\pgfqpoint{1.279905in}{1.341001in}}{\pgfqpoint{1.285114in}{1.335791in}}%
\pgfpathcurveto{\pgfqpoint{1.290323in}{1.330582in}}{\pgfqpoint{1.297389in}{1.327656in}}{\pgfqpoint{1.304756in}{1.327656in}}%
\pgfpathlineto{\pgfqpoint{1.304756in}{1.327656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008064in}{1.003089in}}%
\pgfpathcurveto{\pgfqpoint{1.015431in}{1.003089in}}{\pgfqpoint{1.022497in}{1.006016in}}{\pgfqpoint{1.027706in}{1.011225in}}%
\pgfpathcurveto{\pgfqpoint{1.032915in}{1.016434in}}{\pgfqpoint{1.035842in}{1.023500in}}{\pgfqpoint{1.035842in}{1.030867in}}%
\pgfpathcurveto{\pgfqpoint{1.035842in}{1.038233in}}{\pgfqpoint{1.032915in}{1.045299in}}{\pgfqpoint{1.027706in}{1.050509in}}%
\pgfpathcurveto{\pgfqpoint{1.022497in}{1.055718in}}{\pgfqpoint{1.015431in}{1.058644in}}{\pgfqpoint{1.008064in}{1.058644in}}%
\pgfpathcurveto{\pgfqpoint{1.000697in}{1.058644in}}{\pgfqpoint{0.993631in}{1.055718in}}{\pgfqpoint{0.988422in}{1.050509in}}%
\pgfpathcurveto{\pgfqpoint{0.983213in}{1.045299in}}{\pgfqpoint{0.980286in}{1.038233in}}{\pgfqpoint{0.980286in}{1.030867in}}%
\pgfpathcurveto{\pgfqpoint{0.980286in}{1.023500in}}{\pgfqpoint{0.983213in}{1.016434in}}{\pgfqpoint{0.988422in}{1.011225in}}%
\pgfpathcurveto{\pgfqpoint{0.993631in}{1.006016in}}{\pgfqpoint{1.000697in}{1.003089in}}{\pgfqpoint{1.008064in}{1.003089in}}%
\pgfpathlineto{\pgfqpoint{1.008064in}{1.003089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083476in}{1.069589in}}%
\pgfpathcurveto{\pgfqpoint{1.090843in}{1.069589in}}{\pgfqpoint{1.097909in}{1.072516in}}{\pgfqpoint{1.103118in}{1.077725in}}%
\pgfpathcurveto{\pgfqpoint{1.108327in}{1.082934in}}{\pgfqpoint{1.111254in}{1.090000in}}{\pgfqpoint{1.111254in}{1.097367in}}%
\pgfpathcurveto{\pgfqpoint{1.111254in}{1.104733in}}{\pgfqpoint{1.108327in}{1.111799in}}{\pgfqpoint{1.103118in}{1.117009in}}%
\pgfpathcurveto{\pgfqpoint{1.097909in}{1.122218in}}{\pgfqpoint{1.090843in}{1.125144in}}{\pgfqpoint{1.083476in}{1.125144in}}%
\pgfpathcurveto{\pgfqpoint{1.076110in}{1.125144in}}{\pgfqpoint{1.069044in}{1.122218in}}{\pgfqpoint{1.063835in}{1.117009in}}%
\pgfpathcurveto{\pgfqpoint{1.058625in}{1.111799in}}{\pgfqpoint{1.055699in}{1.104733in}}{\pgfqpoint{1.055699in}{1.097367in}}%
\pgfpathcurveto{\pgfqpoint{1.055699in}{1.090000in}}{\pgfqpoint{1.058625in}{1.082934in}}{\pgfqpoint{1.063835in}{1.077725in}}%
\pgfpathcurveto{\pgfqpoint{1.069044in}{1.072516in}}{\pgfqpoint{1.076110in}{1.069589in}}{\pgfqpoint{1.083476in}{1.069589in}}%
\pgfpathlineto{\pgfqpoint{1.083476in}{1.069589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.035294,0.517647,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.035294,0.517647,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.922214in}{1.336289in}}%
\pgfpathcurveto{\pgfqpoint{0.929581in}{1.336289in}}{\pgfqpoint{0.936647in}{1.339216in}}{\pgfqpoint{0.941856in}{1.344425in}}%
\pgfpathcurveto{\pgfqpoint{0.947065in}{1.349634in}}{\pgfqpoint{0.949992in}{1.356700in}}{\pgfqpoint{0.949992in}{1.364067in}}%
\pgfpathcurveto{\pgfqpoint{0.949992in}{1.371433in}}{\pgfqpoint{0.947065in}{1.378499in}}{\pgfqpoint{0.941856in}{1.383709in}}%
\pgfpathcurveto{\pgfqpoint{0.936647in}{1.388918in}}{\pgfqpoint{0.929581in}{1.391844in}}{\pgfqpoint{0.922214in}{1.391844in}}%
\pgfpathcurveto{\pgfqpoint{0.914847in}{1.391844in}}{\pgfqpoint{0.907781in}{1.388918in}}{\pgfqpoint{0.902572in}{1.383709in}}%
\pgfpathcurveto{\pgfqpoint{0.897363in}{1.378499in}}{\pgfqpoint{0.894436in}{1.371433in}}{\pgfqpoint{0.894436in}{1.364067in}}%
\pgfpathcurveto{\pgfqpoint{0.894436in}{1.356700in}}{\pgfqpoint{0.897363in}{1.349634in}}{\pgfqpoint{0.902572in}{1.344425in}}%
\pgfpathcurveto{\pgfqpoint{0.907781in}{1.339216in}}{\pgfqpoint{0.914847in}{1.336289in}}{\pgfqpoint{0.922214in}{1.336289in}}%
\pgfpathlineto{\pgfqpoint{0.922214in}{1.336289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.453754in}{0.601289in}}%
\pgfpathcurveto{\pgfqpoint{1.461121in}{0.601289in}}{\pgfqpoint{1.468187in}{0.604216in}}{\pgfqpoint{1.473396in}{0.609425in}}%
\pgfpathcurveto{\pgfqpoint{1.478605in}{0.614634in}}{\pgfqpoint{1.481532in}{0.621700in}}{\pgfqpoint{1.481532in}{0.629067in}}%
\pgfpathcurveto{\pgfqpoint{1.481532in}{0.636433in}}{\pgfqpoint{1.478605in}{0.643499in}}{\pgfqpoint{1.473396in}{0.648709in}}%
\pgfpathcurveto{\pgfqpoint{1.468187in}{0.653918in}}{\pgfqpoint{1.461121in}{0.656844in}}{\pgfqpoint{1.453754in}{0.656844in}}%
\pgfpathcurveto{\pgfqpoint{1.446387in}{0.656844in}}{\pgfqpoint{1.439321in}{0.653918in}}{\pgfqpoint{1.434112in}{0.648709in}}%
\pgfpathcurveto{\pgfqpoint{1.428903in}{0.643499in}}{\pgfqpoint{1.425976in}{0.636433in}}{\pgfqpoint{1.425976in}{0.629067in}}%
\pgfpathcurveto{\pgfqpoint{1.425976in}{0.621700in}}{\pgfqpoint{1.428903in}{0.614634in}}{\pgfqpoint{1.434112in}{0.609425in}}%
\pgfpathcurveto{\pgfqpoint{1.439321in}{0.604216in}}{\pgfqpoint{1.446387in}{0.601289in}}{\pgfqpoint{1.453754in}{0.601289in}}%
\pgfpathlineto{\pgfqpoint{1.453754in}{0.601289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.649020,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.649020,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.638830in}{1.697489in}}%
\pgfpathcurveto{\pgfqpoint{0.646197in}{1.697489in}}{\pgfqpoint{0.653263in}{1.700416in}}{\pgfqpoint{0.658472in}{1.705625in}}%
\pgfpathcurveto{\pgfqpoint{0.663681in}{1.710834in}}{\pgfqpoint{0.666608in}{1.717900in}}{\pgfqpoint{0.666608in}{1.725267in}}%
\pgfpathcurveto{\pgfqpoint{0.666608in}{1.732633in}}{\pgfqpoint{0.663681in}{1.739699in}}{\pgfqpoint{0.658472in}{1.744909in}}%
\pgfpathcurveto{\pgfqpoint{0.653263in}{1.750118in}}{\pgfqpoint{0.646197in}{1.753044in}}{\pgfqpoint{0.638830in}{1.753044in}}%
\pgfpathcurveto{\pgfqpoint{0.631463in}{1.753044in}}{\pgfqpoint{0.624397in}{1.750118in}}{\pgfqpoint{0.619188in}{1.744909in}}%
\pgfpathcurveto{\pgfqpoint{0.613979in}{1.739699in}}{\pgfqpoint{0.611052in}{1.732633in}}{\pgfqpoint{0.611052in}{1.725267in}}%
\pgfpathcurveto{\pgfqpoint{0.611052in}{1.717900in}}{\pgfqpoint{0.613979in}{1.710834in}}{\pgfqpoint{0.619188in}{1.705625in}}%
\pgfpathcurveto{\pgfqpoint{0.624397in}{1.700416in}}{\pgfqpoint{0.631463in}{1.697489in}}{\pgfqpoint{0.638830in}{1.697489in}}%
\pgfpathlineto{\pgfqpoint{0.638830in}{1.697489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.907843,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.907843,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741052in}{1.072389in}}%
\pgfpathcurveto{\pgfqpoint{1.748419in}{1.072389in}}{\pgfqpoint{1.755485in}{1.075316in}}{\pgfqpoint{1.760694in}{1.080525in}}%
\pgfpathcurveto{\pgfqpoint{1.765903in}{1.085734in}}{\pgfqpoint{1.768830in}{1.092800in}}{\pgfqpoint{1.768830in}{1.100167in}}%
\pgfpathcurveto{\pgfqpoint{1.768830in}{1.107533in}}{\pgfqpoint{1.765903in}{1.114599in}}{\pgfqpoint{1.760694in}{1.119809in}}%
\pgfpathcurveto{\pgfqpoint{1.755485in}{1.125018in}}{\pgfqpoint{1.748419in}{1.127944in}}{\pgfqpoint{1.741052in}{1.127944in}}%
\pgfpathcurveto{\pgfqpoint{1.733685in}{1.127944in}}{\pgfqpoint{1.726619in}{1.125018in}}{\pgfqpoint{1.721410in}{1.119809in}}%
\pgfpathcurveto{\pgfqpoint{1.716201in}{1.114599in}}{\pgfqpoint{1.713274in}{1.107533in}}{\pgfqpoint{1.713274in}{1.100167in}}%
\pgfpathcurveto{\pgfqpoint{1.713274in}{1.092800in}}{\pgfqpoint{1.716201in}{1.085734in}}{\pgfqpoint{1.721410in}{1.080525in}}%
\pgfpathcurveto{\pgfqpoint{1.726619in}{1.075316in}}{\pgfqpoint{1.733685in}{1.072389in}}{\pgfqpoint{1.741052in}{1.072389in}}%
\pgfpathlineto{\pgfqpoint{1.741052in}{1.072389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.749020,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.749020,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160194in}{1.395556in}}%
\pgfpathcurveto{\pgfqpoint{1.167560in}{1.395556in}}{\pgfqpoint{1.174626in}{1.398482in}}{\pgfqpoint{1.179835in}{1.403691in}}%
\pgfpathcurveto{\pgfqpoint{1.185045in}{1.408901in}}{\pgfqpoint{1.187971in}{1.415967in}}{\pgfqpoint{1.187971in}{1.423333in}}%
\pgfpathcurveto{\pgfqpoint{1.187971in}{1.430700in}}{\pgfqpoint{1.185045in}{1.437766in}}{\pgfqpoint{1.179835in}{1.442975in}}%
\pgfpathcurveto{\pgfqpoint{1.174626in}{1.448184in}}{\pgfqpoint{1.167560in}{1.451111in}}{\pgfqpoint{1.160194in}{1.451111in}}%
\pgfpathcurveto{\pgfqpoint{1.152827in}{1.451111in}}{\pgfqpoint{1.145761in}{1.448184in}}{\pgfqpoint{1.140552in}{1.442975in}}%
\pgfpathcurveto{\pgfqpoint{1.135343in}{1.437766in}}{\pgfqpoint{1.132416in}{1.430700in}}{\pgfqpoint{1.132416in}{1.423333in}}%
\pgfpathcurveto{\pgfqpoint{1.132416in}{1.415967in}}{\pgfqpoint{1.135343in}{1.408901in}}{\pgfqpoint{1.140552in}{1.403691in}}%
\pgfpathcurveto{\pgfqpoint{1.145761in}{1.398482in}}{\pgfqpoint{1.152827in}{1.395556in}}{\pgfqpoint{1.160194in}{1.395556in}}%
\pgfpathlineto{\pgfqpoint{1.160194in}{1.395556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.858824,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.717647,0.858824,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881178in}{1.005889in}}%
\pgfpathcurveto{\pgfqpoint{1.888545in}{1.005889in}}{\pgfqpoint{1.895611in}{1.008816in}}{\pgfqpoint{1.900820in}{1.014025in}}%
\pgfpathcurveto{\pgfqpoint{1.906029in}{1.019234in}}{\pgfqpoint{1.908956in}{1.026300in}}{\pgfqpoint{1.908956in}{1.033667in}}%
\pgfpathcurveto{\pgfqpoint{1.908956in}{1.041033in}}{\pgfqpoint{1.906029in}{1.048099in}}{\pgfqpoint{1.900820in}{1.053309in}}%
\pgfpathcurveto{\pgfqpoint{1.895611in}{1.058518in}}{\pgfqpoint{1.888545in}{1.061444in}}{\pgfqpoint{1.881178in}{1.061444in}}%
\pgfpathcurveto{\pgfqpoint{1.873812in}{1.061444in}}{\pgfqpoint{1.866746in}{1.058518in}}{\pgfqpoint{1.861537in}{1.053309in}}%
\pgfpathcurveto{\pgfqpoint{1.856328in}{1.048099in}}{\pgfqpoint{1.853401in}{1.041033in}}{\pgfqpoint{1.853401in}{1.033667in}}%
\pgfpathcurveto{\pgfqpoint{1.853401in}{1.026300in}}{\pgfqpoint{1.856328in}{1.019234in}}{\pgfqpoint{1.861537in}{1.014025in}}%
\pgfpathcurveto{\pgfqpoint{1.866746in}{1.008816in}}{\pgfqpoint{1.873812in}{1.005889in}}{\pgfqpoint{1.881178in}{1.005889in}}%
\pgfpathlineto{\pgfqpoint{1.881178in}{1.005889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.109049in}{1.114622in}}%
\pgfpathcurveto{\pgfqpoint{1.116416in}{1.114622in}}{\pgfqpoint{1.123482in}{1.117549in}}{\pgfqpoint{1.128691in}{1.122758in}}%
\pgfpathcurveto{\pgfqpoint{1.133900in}{1.127967in}}{\pgfqpoint{1.136827in}{1.135033in}}{\pgfqpoint{1.136827in}{1.142400in}}%
\pgfpathcurveto{\pgfqpoint{1.136827in}{1.149767in}}{\pgfqpoint{1.133900in}{1.156833in}}{\pgfqpoint{1.128691in}{1.162042in}}%
\pgfpathcurveto{\pgfqpoint{1.123482in}{1.167251in}}{\pgfqpoint{1.116416in}{1.170178in}}{\pgfqpoint{1.109049in}{1.170178in}}%
\pgfpathcurveto{\pgfqpoint{1.101682in}{1.170178in}}{\pgfqpoint{1.094616in}{1.167251in}}{\pgfqpoint{1.089407in}{1.162042in}}%
\pgfpathcurveto{\pgfqpoint{1.084198in}{1.156833in}}{\pgfqpoint{1.081271in}{1.149767in}}{\pgfqpoint{1.081271in}{1.142400in}}%
\pgfpathcurveto{\pgfqpoint{1.081271in}{1.135033in}}{\pgfqpoint{1.084198in}{1.127967in}}{\pgfqpoint{1.089407in}{1.122758in}}%
\pgfpathcurveto{\pgfqpoint{1.094616in}{1.117549in}}{\pgfqpoint{1.101682in}{1.114622in}}{\pgfqpoint{1.109049in}{1.114622in}}%
\pgfpathlineto{\pgfqpoint{1.109049in}{1.114622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.157323in}{1.004489in}}%
\pgfpathcurveto{\pgfqpoint{1.164690in}{1.004489in}}{\pgfqpoint{1.171756in}{1.007416in}}{\pgfqpoint{1.176965in}{1.012625in}}%
\pgfpathcurveto{\pgfqpoint{1.182174in}{1.017834in}}{\pgfqpoint{1.185101in}{1.024900in}}{\pgfqpoint{1.185101in}{1.032267in}}%
\pgfpathcurveto{\pgfqpoint{1.185101in}{1.039633in}}{\pgfqpoint{1.182174in}{1.046699in}}{\pgfqpoint{1.176965in}{1.051909in}}%
\pgfpathcurveto{\pgfqpoint{1.171756in}{1.057118in}}{\pgfqpoint{1.164690in}{1.060044in}}{\pgfqpoint{1.157323in}{1.060044in}}%
\pgfpathcurveto{\pgfqpoint{1.149956in}{1.060044in}}{\pgfqpoint{1.142890in}{1.057118in}}{\pgfqpoint{1.137681in}{1.051909in}}%
\pgfpathcurveto{\pgfqpoint{1.132472in}{1.046699in}}{\pgfqpoint{1.129545in}{1.039633in}}{\pgfqpoint{1.129545in}{1.032267in}}%
\pgfpathcurveto{\pgfqpoint{1.129545in}{1.024900in}}{\pgfqpoint{1.132472in}{1.017834in}}{\pgfqpoint{1.137681in}{1.012625in}}%
\pgfpathcurveto{\pgfqpoint{1.142890in}{1.007416in}}{\pgfqpoint{1.149956in}{1.004489in}}{\pgfqpoint{1.157323in}{1.004489in}}%
\pgfpathlineto{\pgfqpoint{1.157323in}{1.004489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.153409in}{0.531989in}}%
\pgfpathcurveto{\pgfqpoint{1.160776in}{0.531989in}}{\pgfqpoint{1.167842in}{0.534916in}}{\pgfqpoint{1.173051in}{0.540125in}}%
\pgfpathcurveto{\pgfqpoint{1.178260in}{0.545334in}}{\pgfqpoint{1.181187in}{0.552400in}}{\pgfqpoint{1.181187in}{0.559767in}}%
\pgfpathcurveto{\pgfqpoint{1.181187in}{0.567133in}}{\pgfqpoint{1.178260in}{0.574199in}}{\pgfqpoint{1.173051in}{0.579409in}}%
\pgfpathcurveto{\pgfqpoint{1.167842in}{0.584618in}}{\pgfqpoint{1.160776in}{0.587544in}}{\pgfqpoint{1.153409in}{0.587544in}}%
\pgfpathcurveto{\pgfqpoint{1.146042in}{0.587544in}}{\pgfqpoint{1.138976in}{0.584618in}}{\pgfqpoint{1.133767in}{0.579409in}}%
\pgfpathcurveto{\pgfqpoint{1.128558in}{0.574199in}}{\pgfqpoint{1.125631in}{0.567133in}}{\pgfqpoint{1.125631in}{0.559767in}}%
\pgfpathcurveto{\pgfqpoint{1.125631in}{0.552400in}}{\pgfqpoint{1.128558in}{0.545334in}}{\pgfqpoint{1.133767in}{0.540125in}}%
\pgfpathcurveto{\pgfqpoint{1.138976in}{0.534916in}}{\pgfqpoint{1.146042in}{0.531989in}}{\pgfqpoint{1.153409in}{0.531989in}}%
\pgfpathlineto{\pgfqpoint{1.153409in}{0.531989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.947059,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.947059,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.667988in}{1.332322in}}%
\pgfpathcurveto{\pgfqpoint{1.675355in}{1.332322in}}{\pgfqpoint{1.682421in}{1.335249in}}{\pgfqpoint{1.687630in}{1.340458in}}%
\pgfpathcurveto{\pgfqpoint{1.692839in}{1.345667in}}{\pgfqpoint{1.695766in}{1.352733in}}{\pgfqpoint{1.695766in}{1.360100in}}%
\pgfpathcurveto{\pgfqpoint{1.695766in}{1.367467in}}{\pgfqpoint{1.692839in}{1.374533in}}{\pgfqpoint{1.687630in}{1.379742in}}%
\pgfpathcurveto{\pgfqpoint{1.682421in}{1.384951in}}{\pgfqpoint{1.675355in}{1.387878in}}{\pgfqpoint{1.667988in}{1.387878in}}%
\pgfpathcurveto{\pgfqpoint{1.660621in}{1.387878in}}{\pgfqpoint{1.653555in}{1.384951in}}{\pgfqpoint{1.648346in}{1.379742in}}%
\pgfpathcurveto{\pgfqpoint{1.643137in}{1.374533in}}{\pgfqpoint{1.640210in}{1.367467in}}{\pgfqpoint{1.640210in}{1.360100in}}%
\pgfpathcurveto{\pgfqpoint{1.640210in}{1.352733in}}{\pgfqpoint{1.643137in}{1.345667in}}{\pgfqpoint{1.648346in}{1.340458in}}%
\pgfpathcurveto{\pgfqpoint{1.653555in}{1.335249in}}{\pgfqpoint{1.660621in}{1.332322in}}{\pgfqpoint{1.667988in}{1.332322in}}%
\pgfpathlineto{\pgfqpoint{1.667988in}{1.332322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301364in}{0.737322in}}%
\pgfpathcurveto{\pgfqpoint{1.308730in}{0.737322in}}{\pgfqpoint{1.315796in}{0.740249in}}{\pgfqpoint{1.321005in}{0.745458in}}%
\pgfpathcurveto{\pgfqpoint{1.326215in}{0.750667in}}{\pgfqpoint{1.329141in}{0.757733in}}{\pgfqpoint{1.329141in}{0.765100in}}%
\pgfpathcurveto{\pgfqpoint{1.329141in}{0.772467in}}{\pgfqpoint{1.326215in}{0.779533in}}{\pgfqpoint{1.321005in}{0.784742in}}%
\pgfpathcurveto{\pgfqpoint{1.315796in}{0.789951in}}{\pgfqpoint{1.308730in}{0.792878in}}{\pgfqpoint{1.301364in}{0.792878in}}%
\pgfpathcurveto{\pgfqpoint{1.293997in}{0.792878in}}{\pgfqpoint{1.286931in}{0.789951in}}{\pgfqpoint{1.281722in}{0.784742in}}%
\pgfpathcurveto{\pgfqpoint{1.276513in}{0.779533in}}{\pgfqpoint{1.273586in}{0.772467in}}{\pgfqpoint{1.273586in}{0.765100in}}%
\pgfpathcurveto{\pgfqpoint{1.273586in}{0.757733in}}{\pgfqpoint{1.276513in}{0.750667in}}{\pgfqpoint{1.281722in}{0.745458in}}%
\pgfpathcurveto{\pgfqpoint{1.286931in}{0.740249in}}{\pgfqpoint{1.293997in}{0.737322in}}{\pgfqpoint{1.301364in}{0.737322in}}%
\pgfpathlineto{\pgfqpoint{1.301364in}{0.737322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.599882in}{0.664989in}}%
\pgfpathcurveto{\pgfqpoint{1.607249in}{0.664989in}}{\pgfqpoint{1.614315in}{0.667916in}}{\pgfqpoint{1.619524in}{0.673125in}}%
\pgfpathcurveto{\pgfqpoint{1.624733in}{0.678334in}}{\pgfqpoint{1.627660in}{0.685400in}}{\pgfqpoint{1.627660in}{0.692767in}}%
\pgfpathcurveto{\pgfqpoint{1.627660in}{0.700133in}}{\pgfqpoint{1.624733in}{0.707199in}}{\pgfqpoint{1.619524in}{0.712409in}}%
\pgfpathcurveto{\pgfqpoint{1.614315in}{0.717618in}}{\pgfqpoint{1.607249in}{0.720544in}}{\pgfqpoint{1.599882in}{0.720544in}}%
\pgfpathcurveto{\pgfqpoint{1.592515in}{0.720544in}}{\pgfqpoint{1.585449in}{0.717618in}}{\pgfqpoint{1.580240in}{0.712409in}}%
\pgfpathcurveto{\pgfqpoint{1.575031in}{0.707199in}}{\pgfqpoint{1.572104in}{0.700133in}}{\pgfqpoint{1.572104in}{0.692767in}}%
\pgfpathcurveto{\pgfqpoint{1.572104in}{0.685400in}}{\pgfqpoint{1.575031in}{0.678334in}}{\pgfqpoint{1.580240in}{0.673125in}}%
\pgfpathcurveto{\pgfqpoint{1.585449in}{0.667916in}}{\pgfqpoint{1.592515in}{0.664989in}}{\pgfqpoint{1.599882in}{0.664989in}}%
\pgfpathlineto{\pgfqpoint{1.599882in}{0.664989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.805882,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.805882,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.235606in}{1.465789in}}%
\pgfpathcurveto{\pgfqpoint{1.242973in}{1.465789in}}{\pgfqpoint{1.250039in}{1.468716in}}{\pgfqpoint{1.255248in}{1.473925in}}%
\pgfpathcurveto{\pgfqpoint{1.260457in}{1.479134in}}{\pgfqpoint{1.263384in}{1.486200in}}{\pgfqpoint{1.263384in}{1.493567in}}%
\pgfpathcurveto{\pgfqpoint{1.263384in}{1.500933in}}{\pgfqpoint{1.260457in}{1.507999in}}{\pgfqpoint{1.255248in}{1.513209in}}%
\pgfpathcurveto{\pgfqpoint{1.250039in}{1.518418in}}{\pgfqpoint{1.242973in}{1.521344in}}{\pgfqpoint{1.235606in}{1.521344in}}%
\pgfpathcurveto{\pgfqpoint{1.228239in}{1.521344in}}{\pgfqpoint{1.221173in}{1.518418in}}{\pgfqpoint{1.215964in}{1.513209in}}%
\pgfpathcurveto{\pgfqpoint{1.210755in}{1.507999in}}{\pgfqpoint{1.207828in}{1.500933in}}{\pgfqpoint{1.207828in}{1.493567in}}%
\pgfpathcurveto{\pgfqpoint{1.207828in}{1.486200in}}{\pgfqpoint{1.210755in}{1.479134in}}{\pgfqpoint{1.215964in}{1.473925in}}%
\pgfpathcurveto{\pgfqpoint{1.221173in}{1.468716in}}{\pgfqpoint{1.228239in}{1.465789in}}{\pgfqpoint{1.235606in}{1.465789in}}%
\pgfpathlineto{\pgfqpoint{1.235606in}{1.465789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.954049in}{1.243189in}}%
\pgfpathcurveto{\pgfqpoint{0.961416in}{1.243189in}}{\pgfqpoint{0.968482in}{1.246116in}}{\pgfqpoint{0.973691in}{1.251325in}}%
\pgfpathcurveto{\pgfqpoint{0.978900in}{1.256534in}}{\pgfqpoint{0.981827in}{1.263600in}}{\pgfqpoint{0.981827in}{1.270967in}}%
\pgfpathcurveto{\pgfqpoint{0.981827in}{1.278333in}}{\pgfqpoint{0.978900in}{1.285399in}}{\pgfqpoint{0.973691in}{1.290609in}}%
\pgfpathcurveto{\pgfqpoint{0.968482in}{1.295818in}}{\pgfqpoint{0.961416in}{1.298744in}}{\pgfqpoint{0.954049in}{1.298744in}}%
\pgfpathcurveto{\pgfqpoint{0.946682in}{1.298744in}}{\pgfqpoint{0.939616in}{1.295818in}}{\pgfqpoint{0.934407in}{1.290609in}}%
\pgfpathcurveto{\pgfqpoint{0.929198in}{1.285399in}}{\pgfqpoint{0.926271in}{1.278333in}}{\pgfqpoint{0.926271in}{1.270967in}}%
\pgfpathcurveto{\pgfqpoint{0.926271in}{1.263600in}}{\pgfqpoint{0.929198in}{1.256534in}}{\pgfqpoint{0.934407in}{1.251325in}}%
\pgfpathcurveto{\pgfqpoint{0.939616in}{1.246116in}}{\pgfqpoint{0.946682in}{1.243189in}}{\pgfqpoint{0.954049in}{1.243189in}}%
\pgfpathlineto{\pgfqpoint{0.954049in}{1.243189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.431373,0.715686,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.431373,0.715686,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378603in}{1.069822in}}%
\pgfpathcurveto{\pgfqpoint{1.385969in}{1.069822in}}{\pgfqpoint{1.393035in}{1.072749in}}{\pgfqpoint{1.398245in}{1.077958in}}%
\pgfpathcurveto{\pgfqpoint{1.403454in}{1.083167in}}{\pgfqpoint{1.406380in}{1.090233in}}{\pgfqpoint{1.406380in}{1.097600in}}%
\pgfpathcurveto{\pgfqpoint{1.406380in}{1.104967in}}{\pgfqpoint{1.403454in}{1.112033in}}{\pgfqpoint{1.398245in}{1.117242in}}%
\pgfpathcurveto{\pgfqpoint{1.393035in}{1.122451in}}{\pgfqpoint{1.385969in}{1.125378in}}{\pgfqpoint{1.378603in}{1.125378in}}%
\pgfpathcurveto{\pgfqpoint{1.371236in}{1.125378in}}{\pgfqpoint{1.364170in}{1.122451in}}{\pgfqpoint{1.358961in}{1.117242in}}%
\pgfpathcurveto{\pgfqpoint{1.353752in}{1.112033in}}{\pgfqpoint{1.350825in}{1.104967in}}{\pgfqpoint{1.350825in}{1.097600in}}%
\pgfpathcurveto{\pgfqpoint{1.350825in}{1.090233in}}{\pgfqpoint{1.353752in}{1.083167in}}{\pgfqpoint{1.358961in}{1.077958in}}%
\pgfpathcurveto{\pgfqpoint{1.364170in}{1.072749in}}{\pgfqpoint{1.371236in}{1.069822in}}{\pgfqpoint{1.378603in}{1.069822in}}%
\pgfpathlineto{\pgfqpoint{1.378603in}{1.069822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.158106in}{0.737789in}}%
\pgfpathcurveto{\pgfqpoint{1.165473in}{0.737789in}}{\pgfqpoint{1.172539in}{0.740716in}}{\pgfqpoint{1.177748in}{0.745925in}}%
\pgfpathcurveto{\pgfqpoint{1.182957in}{0.751134in}}{\pgfqpoint{1.185884in}{0.758200in}}{\pgfqpoint{1.185884in}{0.765567in}}%
\pgfpathcurveto{\pgfqpoint{1.185884in}{0.772933in}}{\pgfqpoint{1.182957in}{0.779999in}}{\pgfqpoint{1.177748in}{0.785209in}}%
\pgfpathcurveto{\pgfqpoint{1.172539in}{0.790418in}}{\pgfqpoint{1.165473in}{0.793344in}}{\pgfqpoint{1.158106in}{0.793344in}}%
\pgfpathcurveto{\pgfqpoint{1.150739in}{0.793344in}}{\pgfqpoint{1.143673in}{0.790418in}}{\pgfqpoint{1.138464in}{0.785209in}}%
\pgfpathcurveto{\pgfqpoint{1.133255in}{0.779999in}}{\pgfqpoint{1.130328in}{0.772933in}}{\pgfqpoint{1.130328in}{0.765567in}}%
\pgfpathcurveto{\pgfqpoint{1.130328in}{0.758200in}}{\pgfqpoint{1.133255in}{0.751134in}}{\pgfqpoint{1.138464in}{0.745925in}}%
\pgfpathcurveto{\pgfqpoint{1.143673in}{0.740716in}}{\pgfqpoint{1.150739in}{0.737789in}}{\pgfqpoint{1.158106in}{0.737789in}}%
\pgfpathlineto{\pgfqpoint{1.158106in}{0.737789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.027451,0.513725,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.027451,0.513725,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.201162in}{1.094322in}}%
\pgfpathcurveto{\pgfqpoint{1.208528in}{1.094322in}}{\pgfqpoint{1.215594in}{1.097249in}}{\pgfqpoint{1.220803in}{1.102458in}}%
\pgfpathcurveto{\pgfqpoint{1.226013in}{1.107667in}}{\pgfqpoint{1.228939in}{1.114733in}}{\pgfqpoint{1.228939in}{1.122100in}}%
\pgfpathcurveto{\pgfqpoint{1.228939in}{1.129467in}}{\pgfqpoint{1.226013in}{1.136533in}}{\pgfqpoint{1.220803in}{1.141742in}}%
\pgfpathcurveto{\pgfqpoint{1.215594in}{1.146951in}}{\pgfqpoint{1.208528in}{1.149878in}}{\pgfqpoint{1.201162in}{1.149878in}}%
\pgfpathcurveto{\pgfqpoint{1.193795in}{1.149878in}}{\pgfqpoint{1.186729in}{1.146951in}}{\pgfqpoint{1.181520in}{1.141742in}}%
\pgfpathcurveto{\pgfqpoint{1.176311in}{1.136533in}}{\pgfqpoint{1.173384in}{1.129467in}}{\pgfqpoint{1.173384in}{1.122100in}}%
\pgfpathcurveto{\pgfqpoint{1.173384in}{1.114733in}}{\pgfqpoint{1.176311in}{1.107667in}}{\pgfqpoint{1.181520in}{1.102458in}}%
\pgfpathcurveto{\pgfqpoint{1.186729in}{1.097249in}}{\pgfqpoint{1.193795in}{1.094322in}}{\pgfqpoint{1.201162in}{1.094322in}}%
\pgfpathlineto{\pgfqpoint{1.201162in}{1.094322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831373,0.915686,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.915686,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.526818in}{1.585489in}}%
\pgfpathcurveto{\pgfqpoint{1.534185in}{1.585489in}}{\pgfqpoint{1.541251in}{1.588416in}}{\pgfqpoint{1.546460in}{1.593625in}}%
\pgfpathcurveto{\pgfqpoint{1.551669in}{1.598834in}}{\pgfqpoint{1.554596in}{1.605900in}}{\pgfqpoint{1.554596in}{1.613267in}}%
\pgfpathcurveto{\pgfqpoint{1.554596in}{1.620633in}}{\pgfqpoint{1.551669in}{1.627699in}}{\pgfqpoint{1.546460in}{1.632909in}}%
\pgfpathcurveto{\pgfqpoint{1.541251in}{1.638118in}}{\pgfqpoint{1.534185in}{1.641044in}}{\pgfqpoint{1.526818in}{1.641044in}}%
\pgfpathcurveto{\pgfqpoint{1.519451in}{1.641044in}}{\pgfqpoint{1.512385in}{1.638118in}}{\pgfqpoint{1.507176in}{1.632909in}}%
\pgfpathcurveto{\pgfqpoint{1.501967in}{1.627699in}}{\pgfqpoint{1.499040in}{1.620633in}}{\pgfqpoint{1.499040in}{1.613267in}}%
\pgfpathcurveto{\pgfqpoint{1.499040in}{1.605900in}}{\pgfqpoint{1.501967in}{1.598834in}}{\pgfqpoint{1.507176in}{1.593625in}}%
\pgfpathcurveto{\pgfqpoint{1.512385in}{1.588416in}}{\pgfqpoint{1.519451in}{1.585489in}}{\pgfqpoint{1.526818in}{1.585489in}}%
\pgfpathlineto{\pgfqpoint{1.526818in}{1.585489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.894118,0.947059,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.894118,0.947059,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.380951in}{1.721756in}}%
\pgfpathcurveto{\pgfqpoint{1.388318in}{1.721756in}}{\pgfqpoint{1.395384in}{1.724682in}}{\pgfqpoint{1.400593in}{1.729891in}}%
\pgfpathcurveto{\pgfqpoint{1.405802in}{1.735101in}}{\pgfqpoint{1.408729in}{1.742167in}}{\pgfqpoint{1.408729in}{1.749533in}}%
\pgfpathcurveto{\pgfqpoint{1.408729in}{1.756900in}}{\pgfqpoint{1.405802in}{1.763966in}}{\pgfqpoint{1.400593in}{1.769175in}}%
\pgfpathcurveto{\pgfqpoint{1.395384in}{1.774384in}}{\pgfqpoint{1.388318in}{1.777311in}}{\pgfqpoint{1.380951in}{1.777311in}}%
\pgfpathcurveto{\pgfqpoint{1.373584in}{1.777311in}}{\pgfqpoint{1.366518in}{1.774384in}}{\pgfqpoint{1.361309in}{1.769175in}}%
\pgfpathcurveto{\pgfqpoint{1.356100in}{1.763966in}}{\pgfqpoint{1.353173in}{1.756900in}}{\pgfqpoint{1.353173in}{1.749533in}}%
\pgfpathcurveto{\pgfqpoint{1.353173in}{1.742167in}}{\pgfqpoint{1.356100in}{1.735101in}}{\pgfqpoint{1.361309in}{1.729891in}}%
\pgfpathcurveto{\pgfqpoint{1.366518in}{1.724682in}}{\pgfqpoint{1.373584in}{1.721756in}}{\pgfqpoint{1.380951in}{1.721756in}}%
\pgfpathlineto{\pgfqpoint{1.380951in}{1.721756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.321569,0.660784,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.321569,0.660784,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.664596in}{0.872422in}}%
\pgfpathcurveto{\pgfqpoint{1.671963in}{0.872422in}}{\pgfqpoint{1.679029in}{0.875349in}}{\pgfqpoint{1.684238in}{0.880558in}}%
\pgfpathcurveto{\pgfqpoint{1.689447in}{0.885767in}}{\pgfqpoint{1.692374in}{0.892833in}}{\pgfqpoint{1.692374in}{0.900200in}}%
\pgfpathcurveto{\pgfqpoint{1.692374in}{0.907567in}}{\pgfqpoint{1.689447in}{0.914633in}}{\pgfqpoint{1.684238in}{0.919842in}}%
\pgfpathcurveto{\pgfqpoint{1.679029in}{0.925051in}}{\pgfqpoint{1.671963in}{0.927978in}}{\pgfqpoint{1.664596in}{0.927978in}}%
\pgfpathcurveto{\pgfqpoint{1.657229in}{0.927978in}}{\pgfqpoint{1.650163in}{0.925051in}}{\pgfqpoint{1.644954in}{0.919842in}}%
\pgfpathcurveto{\pgfqpoint{1.639745in}{0.914633in}}{\pgfqpoint{1.636818in}{0.907567in}}{\pgfqpoint{1.636818in}{0.900200in}}%
\pgfpathcurveto{\pgfqpoint{1.636818in}{0.892833in}}{\pgfqpoint{1.639745in}{0.885767in}}{\pgfqpoint{1.644954in}{0.880558in}}%
\pgfpathcurveto{\pgfqpoint{1.650163in}{0.875349in}}{\pgfqpoint{1.657229in}{0.872422in}}{\pgfqpoint{1.664596in}{0.872422in}}%
\pgfpathlineto{\pgfqpoint{1.664596in}{0.872422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929412,0.964706,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.964706,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.741313in}{1.460422in}}%
\pgfpathcurveto{\pgfqpoint{1.748680in}{1.460422in}}{\pgfqpoint{1.755746in}{1.463349in}}{\pgfqpoint{1.760955in}{1.468558in}}%
\pgfpathcurveto{\pgfqpoint{1.766164in}{1.473767in}}{\pgfqpoint{1.769091in}{1.480833in}}{\pgfqpoint{1.769091in}{1.488200in}}%
\pgfpathcurveto{\pgfqpoint{1.769091in}{1.495567in}}{\pgfqpoint{1.766164in}{1.502633in}}{\pgfqpoint{1.760955in}{1.507842in}}%
\pgfpathcurveto{\pgfqpoint{1.755746in}{1.513051in}}{\pgfqpoint{1.748680in}{1.515978in}}{\pgfqpoint{1.741313in}{1.515978in}}%
\pgfpathcurveto{\pgfqpoint{1.733946in}{1.515978in}}{\pgfqpoint{1.726880in}{1.513051in}}{\pgfqpoint{1.721671in}{1.507842in}}%
\pgfpathcurveto{\pgfqpoint{1.716462in}{1.502633in}}{\pgfqpoint{1.713535in}{1.495567in}}{\pgfqpoint{1.713535in}{1.488200in}}%
\pgfpathcurveto{\pgfqpoint{1.713535in}{1.480833in}}{\pgfqpoint{1.716462in}{1.473767in}}{\pgfqpoint{1.721671in}{1.468558in}}%
\pgfpathcurveto{\pgfqpoint{1.726880in}{1.463349in}}{\pgfqpoint{1.733946in}{1.460422in}}{\pgfqpoint{1.741313in}{1.460422in}}%
\pgfpathlineto{\pgfqpoint{1.741313in}{1.460422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.036700in}{1.531356in}}%
\pgfpathcurveto{\pgfqpoint{2.044067in}{1.531356in}}{\pgfqpoint{2.051133in}{1.534282in}}{\pgfqpoint{2.056342in}{1.539491in}}%
\pgfpathcurveto{\pgfqpoint{2.061551in}{1.544701in}}{\pgfqpoint{2.064478in}{1.551767in}}{\pgfqpoint{2.064478in}{1.559133in}}%
\pgfpathcurveto{\pgfqpoint{2.064478in}{1.566500in}}{\pgfqpoint{2.061551in}{1.573566in}}{\pgfqpoint{2.056342in}{1.578775in}}%
\pgfpathcurveto{\pgfqpoint{2.051133in}{1.583984in}}{\pgfqpoint{2.044067in}{1.586911in}}{\pgfqpoint{2.036700in}{1.586911in}}%
\pgfpathcurveto{\pgfqpoint{2.029334in}{1.586911in}}{\pgfqpoint{2.022268in}{1.583984in}}{\pgfqpoint{2.017058in}{1.578775in}}%
\pgfpathcurveto{\pgfqpoint{2.011849in}{1.573566in}}{\pgfqpoint{2.008923in}{1.566500in}}{\pgfqpoint{2.008923in}{1.559133in}}%
\pgfpathcurveto{\pgfqpoint{2.008923in}{1.551767in}}{\pgfqpoint{2.011849in}{1.544701in}}{\pgfqpoint{2.017058in}{1.539491in}}%
\pgfpathcurveto{\pgfqpoint{2.022268in}{1.534282in}}{\pgfqpoint{2.029334in}{1.531356in}}{\pgfqpoint{2.036700in}{1.531356in}}%
\pgfpathlineto{\pgfqpoint{2.036700in}{1.531356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.233779in}{0.670122in}}%
\pgfpathcurveto{\pgfqpoint{1.241146in}{0.670122in}}{\pgfqpoint{1.248212in}{0.673049in}}{\pgfqpoint{1.253421in}{0.678258in}}%
\pgfpathcurveto{\pgfqpoint{1.258630in}{0.683467in}}{\pgfqpoint{1.261557in}{0.690533in}}{\pgfqpoint{1.261557in}{0.697900in}}%
\pgfpathcurveto{\pgfqpoint{1.261557in}{0.705267in}}{\pgfqpoint{1.258630in}{0.712333in}}{\pgfqpoint{1.253421in}{0.717542in}}%
\pgfpathcurveto{\pgfqpoint{1.248212in}{0.722751in}}{\pgfqpoint{1.241146in}{0.725678in}}{\pgfqpoint{1.233779in}{0.725678in}}%
\pgfpathcurveto{\pgfqpoint{1.226413in}{0.725678in}}{\pgfqpoint{1.219347in}{0.722751in}}{\pgfqpoint{1.214138in}{0.717542in}}%
\pgfpathcurveto{\pgfqpoint{1.208929in}{0.712333in}}{\pgfqpoint{1.206002in}{0.705267in}}{\pgfqpoint{1.206002in}{0.697900in}}%
\pgfpathcurveto{\pgfqpoint{1.206002in}{0.690533in}}{\pgfqpoint{1.208929in}{0.683467in}}{\pgfqpoint{1.214138in}{0.678258in}}%
\pgfpathcurveto{\pgfqpoint{1.219347in}{0.673049in}}{\pgfqpoint{1.226413in}{0.670122in}}{\pgfqpoint{1.233779in}{0.670122in}}%
\pgfpathlineto{\pgfqpoint{1.233779in}{0.670122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.005976in}{0.531756in}}%
\pgfpathcurveto{\pgfqpoint{1.013343in}{0.531756in}}{\pgfqpoint{1.020409in}{0.534682in}}{\pgfqpoint{1.025618in}{0.539891in}}%
\pgfpathcurveto{\pgfqpoint{1.030827in}{0.545101in}}{\pgfqpoint{1.033754in}{0.552167in}}{\pgfqpoint{1.033754in}{0.559533in}}%
\pgfpathcurveto{\pgfqpoint{1.033754in}{0.566900in}}{\pgfqpoint{1.030827in}{0.573966in}}{\pgfqpoint{1.025618in}{0.579175in}}%
\pgfpathcurveto{\pgfqpoint{1.020409in}{0.584384in}}{\pgfqpoint{1.013343in}{0.587311in}}{\pgfqpoint{1.005976in}{0.587311in}}%
\pgfpathcurveto{\pgfqpoint{0.998610in}{0.587311in}}{\pgfqpoint{0.991544in}{0.584384in}}{\pgfqpoint{0.986335in}{0.579175in}}%
\pgfpathcurveto{\pgfqpoint{0.981125in}{0.573966in}}{\pgfqpoint{0.978199in}{0.566900in}}{\pgfqpoint{0.978199in}{0.559533in}}%
\pgfpathcurveto{\pgfqpoint{0.978199in}{0.552167in}}{\pgfqpoint{0.981125in}{0.545101in}}{\pgfqpoint{0.986335in}{0.539891in}}%
\pgfpathcurveto{\pgfqpoint{0.991544in}{0.534682in}}{\pgfqpoint{0.998610in}{0.531756in}}{\pgfqpoint{1.005976in}{0.531756in}}%
\pgfpathlineto{\pgfqpoint{1.005976in}{0.531756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.749020,0.874510,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.749020,0.874510,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.084520in}{1.655956in}}%
\pgfpathcurveto{\pgfqpoint{1.091887in}{1.655956in}}{\pgfqpoint{1.098953in}{1.658882in}}{\pgfqpoint{1.104162in}{1.664091in}}%
\pgfpathcurveto{\pgfqpoint{1.109371in}{1.669301in}}{\pgfqpoint{1.112298in}{1.676367in}}{\pgfqpoint{1.112298in}{1.683733in}}%
\pgfpathcurveto{\pgfqpoint{1.112298in}{1.691100in}}{\pgfqpoint{1.109371in}{1.698166in}}{\pgfqpoint{1.104162in}{1.703375in}}%
\pgfpathcurveto{\pgfqpoint{1.098953in}{1.708584in}}{\pgfqpoint{1.091887in}{1.711511in}}{\pgfqpoint{1.084520in}{1.711511in}}%
\pgfpathcurveto{\pgfqpoint{1.077153in}{1.711511in}}{\pgfqpoint{1.070087in}{1.708584in}}{\pgfqpoint{1.064878in}{1.703375in}}%
\pgfpathcurveto{\pgfqpoint{1.059669in}{1.698166in}}{\pgfqpoint{1.056742in}{1.691100in}}{\pgfqpoint{1.056742in}{1.683733in}}%
\pgfpathcurveto{\pgfqpoint{1.056742in}{1.676367in}}{\pgfqpoint{1.059669in}{1.669301in}}{\pgfqpoint{1.064878in}{1.664091in}}%
\pgfpathcurveto{\pgfqpoint{1.070087in}{1.658882in}}{\pgfqpoint{1.077153in}{1.655956in}}{\pgfqpoint{1.084520in}{1.655956in}}%
\pgfpathlineto{\pgfqpoint{1.084520in}{1.655956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.576471,0.788235,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.576471,0.788235,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.878830in}{0.939856in}}%
\pgfpathcurveto{\pgfqpoint{1.886197in}{0.939856in}}{\pgfqpoint{1.893263in}{0.942782in}}{\pgfqpoint{1.898472in}{0.947991in}}%
\pgfpathcurveto{\pgfqpoint{1.903681in}{0.953201in}}{\pgfqpoint{1.906608in}{0.960267in}}{\pgfqpoint{1.906608in}{0.967633in}}%
\pgfpathcurveto{\pgfqpoint{1.906608in}{0.975000in}}{\pgfqpoint{1.903681in}{0.982066in}}{\pgfqpoint{1.898472in}{0.987275in}}%
\pgfpathcurveto{\pgfqpoint{1.893263in}{0.992484in}}{\pgfqpoint{1.886197in}{0.995411in}}{\pgfqpoint{1.878830in}{0.995411in}}%
\pgfpathcurveto{\pgfqpoint{1.871463in}{0.995411in}}{\pgfqpoint{1.864397in}{0.992484in}}{\pgfqpoint{1.859188in}{0.987275in}}%
\pgfpathcurveto{\pgfqpoint{1.853979in}{0.982066in}}{\pgfqpoint{1.851052in}{0.975000in}}{\pgfqpoint{1.851052in}{0.967633in}}%
\pgfpathcurveto{\pgfqpoint{1.851052in}{0.960267in}}{\pgfqpoint{1.853979in}{0.953201in}}{\pgfqpoint{1.859188in}{0.947991in}}%
\pgfpathcurveto{\pgfqpoint{1.864397in}{0.942782in}}{\pgfqpoint{1.871463in}{0.939856in}}{\pgfqpoint{1.878830in}{0.939856in}}%
\pgfpathlineto{\pgfqpoint{1.878830in}{0.939856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.380392,0.690196,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.380392,0.690196,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.463148in}{0.929122in}}%
\pgfpathcurveto{\pgfqpoint{1.470515in}{0.929122in}}{\pgfqpoint{1.477581in}{0.932049in}}{\pgfqpoint{1.482790in}{0.937258in}}%
\pgfpathcurveto{\pgfqpoint{1.487999in}{0.942467in}}{\pgfqpoint{1.490926in}{0.949533in}}{\pgfqpoint{1.490926in}{0.956900in}}%
\pgfpathcurveto{\pgfqpoint{1.490926in}{0.964267in}}{\pgfqpoint{1.487999in}{0.971333in}}{\pgfqpoint{1.482790in}{0.976542in}}%
\pgfpathcurveto{\pgfqpoint{1.477581in}{0.981751in}}{\pgfqpoint{1.470515in}{0.984678in}}{\pgfqpoint{1.463148in}{0.984678in}}%
\pgfpathcurveto{\pgfqpoint{1.455781in}{0.984678in}}{\pgfqpoint{1.448715in}{0.981751in}}{\pgfqpoint{1.443506in}{0.976542in}}%
\pgfpathcurveto{\pgfqpoint{1.438297in}{0.971333in}}{\pgfqpoint{1.435370in}{0.964267in}}{\pgfqpoint{1.435370in}{0.956900in}}%
\pgfpathcurveto{\pgfqpoint{1.435370in}{0.949533in}}{\pgfqpoint{1.438297in}{0.942467in}}{\pgfqpoint{1.443506in}{0.937258in}}%
\pgfpathcurveto{\pgfqpoint{1.448715in}{0.932049in}}{\pgfqpoint{1.455781in}{0.929122in}}{\pgfqpoint{1.463148in}{0.929122in}}%
\pgfpathlineto{\pgfqpoint{1.463148in}{0.929122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.668627,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.668627,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.783653in}{1.599022in}}%
\pgfpathcurveto{\pgfqpoint{0.791020in}{1.599022in}}{\pgfqpoint{0.798086in}{1.601949in}}{\pgfqpoint{0.803295in}{1.607158in}}%
\pgfpathcurveto{\pgfqpoint{0.808504in}{1.612367in}}{\pgfqpoint{0.811431in}{1.619433in}}{\pgfqpoint{0.811431in}{1.626800in}}%
\pgfpathcurveto{\pgfqpoint{0.811431in}{1.634167in}}{\pgfqpoint{0.808504in}{1.641233in}}{\pgfqpoint{0.803295in}{1.646442in}}%
\pgfpathcurveto{\pgfqpoint{0.798086in}{1.651651in}}{\pgfqpoint{0.791020in}{1.654578in}}{\pgfqpoint{0.783653in}{1.654578in}}%
\pgfpathcurveto{\pgfqpoint{0.776286in}{1.654578in}}{\pgfqpoint{0.769220in}{1.651651in}}{\pgfqpoint{0.764011in}{1.646442in}}%
\pgfpathcurveto{\pgfqpoint{0.758802in}{1.641233in}}{\pgfqpoint{0.755875in}{1.634167in}}{\pgfqpoint{0.755875in}{1.626800in}}%
\pgfpathcurveto{\pgfqpoint{0.755875in}{1.619433in}}{\pgfqpoint{0.758802in}{1.612367in}}{\pgfqpoint{0.764011in}{1.607158in}}%
\pgfpathcurveto{\pgfqpoint{0.769220in}{1.601949in}}{\pgfqpoint{0.776286in}{1.599022in}}{\pgfqpoint{0.783653in}{1.599022in}}%
\pgfpathlineto{\pgfqpoint{0.783653in}{1.599022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702761in}{0.531756in}}%
\pgfpathcurveto{\pgfqpoint{0.710128in}{0.531756in}}{\pgfqpoint{0.717194in}{0.534682in}}{\pgfqpoint{0.722403in}{0.539891in}}%
\pgfpathcurveto{\pgfqpoint{0.727612in}{0.545101in}}{\pgfqpoint{0.730539in}{0.552167in}}{\pgfqpoint{0.730539in}{0.559533in}}%
\pgfpathcurveto{\pgfqpoint{0.730539in}{0.566900in}}{\pgfqpoint{0.727612in}{0.573966in}}{\pgfqpoint{0.722403in}{0.579175in}}%
\pgfpathcurveto{\pgfqpoint{0.717194in}{0.584384in}}{\pgfqpoint{0.710128in}{0.587311in}}{\pgfqpoint{0.702761in}{0.587311in}}%
\pgfpathcurveto{\pgfqpoint{0.695394in}{0.587311in}}{\pgfqpoint{0.688328in}{0.584384in}}{\pgfqpoint{0.683119in}{0.579175in}}%
\pgfpathcurveto{\pgfqpoint{0.677910in}{0.573966in}}{\pgfqpoint{0.674983in}{0.566900in}}{\pgfqpoint{0.674983in}{0.559533in}}%
\pgfpathcurveto{\pgfqpoint{0.674983in}{0.552167in}}{\pgfqpoint{0.677910in}{0.545101in}}{\pgfqpoint{0.683119in}{0.539891in}}%
\pgfpathcurveto{\pgfqpoint{0.688328in}{0.534682in}}{\pgfqpoint{0.695394in}{0.531756in}}{\pgfqpoint{0.702761in}{0.531756in}}%
\pgfpathlineto{\pgfqpoint{0.702761in}{0.531756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524731in}{0.731256in}}%
\pgfpathcurveto{\pgfqpoint{1.532097in}{0.731256in}}{\pgfqpoint{1.539163in}{0.734182in}}{\pgfqpoint{1.544372in}{0.739391in}}%
\pgfpathcurveto{\pgfqpoint{1.549582in}{0.744601in}}{\pgfqpoint{1.552508in}{0.751667in}}{\pgfqpoint{1.552508in}{0.759033in}}%
\pgfpathcurveto{\pgfqpoint{1.552508in}{0.766400in}}{\pgfqpoint{1.549582in}{0.773466in}}{\pgfqpoint{1.544372in}{0.778675in}}%
\pgfpathcurveto{\pgfqpoint{1.539163in}{0.783884in}}{\pgfqpoint{1.532097in}{0.786811in}}{\pgfqpoint{1.524731in}{0.786811in}}%
\pgfpathcurveto{\pgfqpoint{1.517364in}{0.786811in}}{\pgfqpoint{1.510298in}{0.783884in}}{\pgfqpoint{1.505089in}{0.778675in}}%
\pgfpathcurveto{\pgfqpoint{1.499880in}{0.773466in}}{\pgfqpoint{1.496953in}{0.766400in}}{\pgfqpoint{1.496953in}{0.759033in}}%
\pgfpathcurveto{\pgfqpoint{1.496953in}{0.751667in}}{\pgfqpoint{1.499880in}{0.744601in}}{\pgfqpoint{1.505089in}{0.739391in}}%
\pgfpathcurveto{\pgfqpoint{1.510298in}{0.734182in}}{\pgfqpoint{1.517364in}{0.731256in}}{\pgfqpoint{1.524731in}{0.731256in}}%
\pgfpathlineto{\pgfqpoint{1.524731in}{0.731256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.939216,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.939216,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597534in}{1.586189in}}%
\pgfpathcurveto{\pgfqpoint{1.604900in}{1.586189in}}{\pgfqpoint{1.611966in}{1.589116in}}{\pgfqpoint{1.617176in}{1.594325in}}%
\pgfpathcurveto{\pgfqpoint{1.622385in}{1.599534in}}{\pgfqpoint{1.625311in}{1.606600in}}{\pgfqpoint{1.625311in}{1.613967in}}%
\pgfpathcurveto{\pgfqpoint{1.625311in}{1.621333in}}{\pgfqpoint{1.622385in}{1.628399in}}{\pgfqpoint{1.617176in}{1.633609in}}%
\pgfpathcurveto{\pgfqpoint{1.611966in}{1.638818in}}{\pgfqpoint{1.604900in}{1.641744in}}{\pgfqpoint{1.597534in}{1.641744in}}%
\pgfpathcurveto{\pgfqpoint{1.590167in}{1.641744in}}{\pgfqpoint{1.583101in}{1.638818in}}{\pgfqpoint{1.577892in}{1.633609in}}%
\pgfpathcurveto{\pgfqpoint{1.572683in}{1.628399in}}{\pgfqpoint{1.569756in}{1.621333in}}{\pgfqpoint{1.569756in}{1.613967in}}%
\pgfpathcurveto{\pgfqpoint{1.569756in}{1.606600in}}{\pgfqpoint{1.572683in}{1.599534in}}{\pgfqpoint{1.577892in}{1.594325in}}%
\pgfpathcurveto{\pgfqpoint{1.583101in}{1.589116in}}{\pgfqpoint{1.590167in}{1.586189in}}{\pgfqpoint{1.597534in}{1.586189in}}%
\pgfpathlineto{\pgfqpoint{1.597534in}{1.586189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.843137,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.843137,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.085825in}{1.582922in}}%
\pgfpathcurveto{\pgfqpoint{1.093192in}{1.582922in}}{\pgfqpoint{1.100258in}{1.585849in}}{\pgfqpoint{1.105467in}{1.591058in}}%
\pgfpathcurveto{\pgfqpoint{1.110676in}{1.596267in}}{\pgfqpoint{1.113603in}{1.603333in}}{\pgfqpoint{1.113603in}{1.610700in}}%
\pgfpathcurveto{\pgfqpoint{1.113603in}{1.618067in}}{\pgfqpoint{1.110676in}{1.625133in}}{\pgfqpoint{1.105467in}{1.630342in}}%
\pgfpathcurveto{\pgfqpoint{1.100258in}{1.635551in}}{\pgfqpoint{1.093192in}{1.638478in}}{\pgfqpoint{1.085825in}{1.638478in}}%
\pgfpathcurveto{\pgfqpoint{1.078458in}{1.638478in}}{\pgfqpoint{1.071392in}{1.635551in}}{\pgfqpoint{1.066183in}{1.630342in}}%
\pgfpathcurveto{\pgfqpoint{1.060974in}{1.625133in}}{\pgfqpoint{1.058047in}{1.618067in}}{\pgfqpoint{1.058047in}{1.610700in}}%
\pgfpathcurveto{\pgfqpoint{1.058047in}{1.603333in}}{\pgfqpoint{1.060974in}{1.596267in}}{\pgfqpoint{1.066183in}{1.591058in}}%
\pgfpathcurveto{\pgfqpoint{1.071392in}{1.585849in}}{\pgfqpoint{1.078458in}{1.582922in}}{\pgfqpoint{1.085825in}{1.582922in}}%
\pgfpathlineto{\pgfqpoint{1.085825in}{1.582922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.800000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010152in}{1.586422in}}%
\pgfpathcurveto{\pgfqpoint{1.017518in}{1.586422in}}{\pgfqpoint{1.024584in}{1.589349in}}{\pgfqpoint{1.029793in}{1.594558in}}%
\pgfpathcurveto{\pgfqpoint{1.035002in}{1.599767in}}{\pgfqpoint{1.037929in}{1.606833in}}{\pgfqpoint{1.037929in}{1.614200in}}%
\pgfpathcurveto{\pgfqpoint{1.037929in}{1.621567in}}{\pgfqpoint{1.035002in}{1.628633in}}{\pgfqpoint{1.029793in}{1.633842in}}%
\pgfpathcurveto{\pgfqpoint{1.024584in}{1.639051in}}{\pgfqpoint{1.017518in}{1.641978in}}{\pgfqpoint{1.010152in}{1.641978in}}%
\pgfpathcurveto{\pgfqpoint{1.002785in}{1.641978in}}{\pgfqpoint{0.995719in}{1.639051in}}{\pgfqpoint{0.990510in}{1.633842in}}%
\pgfpathcurveto{\pgfqpoint{0.985301in}{1.628633in}}{\pgfqpoint{0.982374in}{1.621567in}}{\pgfqpoint{0.982374in}{1.614200in}}%
\pgfpathcurveto{\pgfqpoint{0.982374in}{1.606833in}}{\pgfqpoint{0.985301in}{1.599767in}}{\pgfqpoint{0.990510in}{1.594558in}}%
\pgfpathcurveto{\pgfqpoint{0.995719in}{1.589349in}}{\pgfqpoint{1.002785in}{1.586422in}}{\pgfqpoint{1.010152in}{1.586422in}}%
\pgfpathlineto{\pgfqpoint{1.010152in}{1.586422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.780000in}{0.668489in}}%
\pgfpathcurveto{\pgfqpoint{0.787367in}{0.668489in}}{\pgfqpoint{0.794433in}{0.671416in}}{\pgfqpoint{0.799642in}{0.676625in}}%
\pgfpathcurveto{\pgfqpoint{0.804851in}{0.681834in}}{\pgfqpoint{0.807778in}{0.688900in}}{\pgfqpoint{0.807778in}{0.696267in}}%
\pgfpathcurveto{\pgfqpoint{0.807778in}{0.703633in}}{\pgfqpoint{0.804851in}{0.710699in}}{\pgfqpoint{0.799642in}{0.715909in}}%
\pgfpathcurveto{\pgfqpoint{0.794433in}{0.721118in}}{\pgfqpoint{0.787367in}{0.724044in}}{\pgfqpoint{0.780000in}{0.724044in}}%
\pgfpathcurveto{\pgfqpoint{0.772633in}{0.724044in}}{\pgfqpoint{0.765567in}{0.721118in}}{\pgfqpoint{0.760358in}{0.715909in}}%
\pgfpathcurveto{\pgfqpoint{0.755149in}{0.710699in}}{\pgfqpoint{0.752222in}{0.703633in}}{\pgfqpoint{0.752222in}{0.696267in}}%
\pgfpathcurveto{\pgfqpoint{0.752222in}{0.688900in}}{\pgfqpoint{0.755149in}{0.681834in}}{\pgfqpoint{0.760358in}{0.676625in}}%
\pgfpathcurveto{\pgfqpoint{0.765567in}{0.671416in}}{\pgfqpoint{0.772633in}{0.668489in}}{\pgfqpoint{0.780000in}{0.668489in}}%
\pgfpathlineto{\pgfqpoint{0.780000in}{0.668489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.776471,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.776471,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857500in}{1.711022in}}%
\pgfpathcurveto{\pgfqpoint{0.864867in}{1.711022in}}{\pgfqpoint{0.871933in}{1.713949in}}{\pgfqpoint{0.877142in}{1.719158in}}%
\pgfpathcurveto{\pgfqpoint{0.882351in}{1.724367in}}{\pgfqpoint{0.885278in}{1.731433in}}{\pgfqpoint{0.885278in}{1.738800in}}%
\pgfpathcurveto{\pgfqpoint{0.885278in}{1.746167in}}{\pgfqpoint{0.882351in}{1.753233in}}{\pgfqpoint{0.877142in}{1.758442in}}%
\pgfpathcurveto{\pgfqpoint{0.871933in}{1.763651in}}{\pgfqpoint{0.864867in}{1.766578in}}{\pgfqpoint{0.857500in}{1.766578in}}%
\pgfpathcurveto{\pgfqpoint{0.850133in}{1.766578in}}{\pgfqpoint{0.843067in}{1.763651in}}{\pgfqpoint{0.837858in}{1.758442in}}%
\pgfpathcurveto{\pgfqpoint{0.832649in}{1.753233in}}{\pgfqpoint{0.829722in}{1.746167in}}{\pgfqpoint{0.829722in}{1.738800in}}%
\pgfpathcurveto{\pgfqpoint{0.829722in}{1.731433in}}{\pgfqpoint{0.832649in}{1.724367in}}{\pgfqpoint{0.837858in}{1.719158in}}%
\pgfpathcurveto{\pgfqpoint{0.843067in}{1.713949in}}{\pgfqpoint{0.850133in}{1.711022in}}{\pgfqpoint{0.857500in}{1.711022in}}%
\pgfpathlineto{\pgfqpoint{0.857500in}{1.711022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.857500in}{0.872422in}}%
\pgfpathcurveto{\pgfqpoint{0.864867in}{0.872422in}}{\pgfqpoint{0.871933in}{0.875349in}}{\pgfqpoint{0.877142in}{0.880558in}}%
\pgfpathcurveto{\pgfqpoint{0.882351in}{0.885767in}}{\pgfqpoint{0.885278in}{0.892833in}}{\pgfqpoint{0.885278in}{0.900200in}}%
\pgfpathcurveto{\pgfqpoint{0.885278in}{0.907567in}}{\pgfqpoint{0.882351in}{0.914633in}}{\pgfqpoint{0.877142in}{0.919842in}}%
\pgfpathcurveto{\pgfqpoint{0.871933in}{0.925051in}}{\pgfqpoint{0.864867in}{0.927978in}}{\pgfqpoint{0.857500in}{0.927978in}}%
\pgfpathcurveto{\pgfqpoint{0.850133in}{0.927978in}}{\pgfqpoint{0.843067in}{0.925051in}}{\pgfqpoint{0.837858in}{0.919842in}}%
\pgfpathcurveto{\pgfqpoint{0.832649in}{0.914633in}}{\pgfqpoint{0.829722in}{0.907567in}}{\pgfqpoint{0.829722in}{0.900200in}}%
\pgfpathcurveto{\pgfqpoint{0.829722in}{0.892833in}}{\pgfqpoint{0.832649in}{0.885767in}}{\pgfqpoint{0.837858in}{0.880558in}}%
\pgfpathcurveto{\pgfqpoint{0.843067in}{0.875349in}}{\pgfqpoint{0.850133in}{0.872422in}}{\pgfqpoint{0.857500in}{0.872422in}}%
\pgfpathlineto{\pgfqpoint{0.857500in}{0.872422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625783in}{1.450156in}}%
\pgfpathcurveto{\pgfqpoint{0.633150in}{1.450156in}}{\pgfqpoint{0.640216in}{1.453082in}}{\pgfqpoint{0.645425in}{1.458291in}}%
\pgfpathcurveto{\pgfqpoint{0.650634in}{1.463501in}}{\pgfqpoint{0.653561in}{1.470567in}}{\pgfqpoint{0.653561in}{1.477933in}}%
\pgfpathcurveto{\pgfqpoint{0.653561in}{1.485300in}}{\pgfqpoint{0.650634in}{1.492366in}}{\pgfqpoint{0.645425in}{1.497575in}}%
\pgfpathcurveto{\pgfqpoint{0.640216in}{1.502784in}}{\pgfqpoint{0.633150in}{1.505711in}}{\pgfqpoint{0.625783in}{1.505711in}}%
\pgfpathcurveto{\pgfqpoint{0.618416in}{1.505711in}}{\pgfqpoint{0.611350in}{1.502784in}}{\pgfqpoint{0.606141in}{1.497575in}}%
\pgfpathcurveto{\pgfqpoint{0.600932in}{1.492366in}}{\pgfqpoint{0.598005in}{1.485300in}}{\pgfqpoint{0.598005in}{1.477933in}}%
\pgfpathcurveto{\pgfqpoint{0.598005in}{1.470567in}}{\pgfqpoint{0.600932in}{1.463501in}}{\pgfqpoint{0.606141in}{1.458291in}}%
\pgfpathcurveto{\pgfqpoint{0.611350in}{1.453082in}}{\pgfqpoint{0.618416in}{1.450156in}}{\pgfqpoint{0.625783in}{1.450156in}}%
\pgfpathlineto{\pgfqpoint{0.625783in}{1.450156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.229082in}{0.601056in}}%
\pgfpathcurveto{\pgfqpoint{1.236449in}{0.601056in}}{\pgfqpoint{1.243515in}{0.603982in}}{\pgfqpoint{1.248724in}{0.609191in}}%
\pgfpathcurveto{\pgfqpoint{1.253933in}{0.614401in}}{\pgfqpoint{1.256860in}{0.621467in}}{\pgfqpoint{1.256860in}{0.628833in}}%
\pgfpathcurveto{\pgfqpoint{1.256860in}{0.636200in}}{\pgfqpoint{1.253933in}{0.643266in}}{\pgfqpoint{1.248724in}{0.648475in}}%
\pgfpathcurveto{\pgfqpoint{1.243515in}{0.653684in}}{\pgfqpoint{1.236449in}{0.656611in}}{\pgfqpoint{1.229082in}{0.656611in}}%
\pgfpathcurveto{\pgfqpoint{1.221716in}{0.656611in}}{\pgfqpoint{1.214650in}{0.653684in}}{\pgfqpoint{1.209441in}{0.648475in}}%
\pgfpathcurveto{\pgfqpoint{1.204232in}{0.643266in}}{\pgfqpoint{1.201305in}{0.636200in}}{\pgfqpoint{1.201305in}{0.628833in}}%
\pgfpathcurveto{\pgfqpoint{1.201305in}{0.621467in}}{\pgfqpoint{1.204232in}{0.614401in}}{\pgfqpoint{1.209441in}{0.609191in}}%
\pgfpathcurveto{\pgfqpoint{1.214650in}{0.603982in}}{\pgfqpoint{1.221716in}{0.601056in}}{\pgfqpoint{1.229082in}{0.601056in}}%
\pgfpathlineto{\pgfqpoint{1.229082in}{0.601056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.443137,0.721569,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.443137,0.721569,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933695in}{1.522722in}}%
\pgfpathcurveto{\pgfqpoint{0.941062in}{1.522722in}}{\pgfqpoint{0.948128in}{1.525649in}}{\pgfqpoint{0.953337in}{1.530858in}}%
\pgfpathcurveto{\pgfqpoint{0.958546in}{1.536067in}}{\pgfqpoint{0.961473in}{1.543133in}}{\pgfqpoint{0.961473in}{1.550500in}}%
\pgfpathcurveto{\pgfqpoint{0.961473in}{1.557867in}}{\pgfqpoint{0.958546in}{1.564933in}}{\pgfqpoint{0.953337in}{1.570142in}}%
\pgfpathcurveto{\pgfqpoint{0.948128in}{1.575351in}}{\pgfqpoint{0.941062in}{1.578278in}}{\pgfqpoint{0.933695in}{1.578278in}}%
\pgfpathcurveto{\pgfqpoint{0.926329in}{1.578278in}}{\pgfqpoint{0.919263in}{1.575351in}}{\pgfqpoint{0.914053in}{1.570142in}}%
\pgfpathcurveto{\pgfqpoint{0.908844in}{1.564933in}}{\pgfqpoint{0.905918in}{1.557867in}}{\pgfqpoint{0.905918in}{1.550500in}}%
\pgfpathcurveto{\pgfqpoint{0.905918in}{1.543133in}}{\pgfqpoint{0.908844in}{1.536067in}}{\pgfqpoint{0.914053in}{1.530858in}}%
\pgfpathcurveto{\pgfqpoint{0.919263in}{1.525649in}}{\pgfqpoint{0.926329in}{1.522722in}}{\pgfqpoint{0.933695in}{1.522722in}}%
\pgfpathlineto{\pgfqpoint{0.933695in}{1.522722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.705882,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.705882,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779217in}{1.657356in}}%
\pgfpathcurveto{\pgfqpoint{0.786584in}{1.657356in}}{\pgfqpoint{0.793650in}{1.660282in}}{\pgfqpoint{0.798859in}{1.665491in}}%
\pgfpathcurveto{\pgfqpoint{0.804068in}{1.670701in}}{\pgfqpoint{0.806995in}{1.677767in}}{\pgfqpoint{0.806995in}{1.685133in}}%
\pgfpathcurveto{\pgfqpoint{0.806995in}{1.692500in}}{\pgfqpoint{0.804068in}{1.699566in}}{\pgfqpoint{0.798859in}{1.704775in}}%
\pgfpathcurveto{\pgfqpoint{0.793650in}{1.709984in}}{\pgfqpoint{0.786584in}{1.712911in}}{\pgfqpoint{0.779217in}{1.712911in}}%
\pgfpathcurveto{\pgfqpoint{0.771850in}{1.712911in}}{\pgfqpoint{0.764784in}{1.709984in}}{\pgfqpoint{0.759575in}{1.704775in}}%
\pgfpathcurveto{\pgfqpoint{0.754366in}{1.699566in}}{\pgfqpoint{0.751439in}{1.692500in}}{\pgfqpoint{0.751439in}{1.685133in}}%
\pgfpathcurveto{\pgfqpoint{0.751439in}{1.677767in}}{\pgfqpoint{0.754366in}{1.670701in}}{\pgfqpoint{0.759575in}{1.665491in}}%
\pgfpathcurveto{\pgfqpoint{0.764784in}{1.660282in}}{\pgfqpoint{0.771850in}{1.657356in}}{\pgfqpoint{0.779217in}{1.657356in}}%
\pgfpathlineto{\pgfqpoint{0.779217in}{1.657356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.758824,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.758824,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949806in}{0.806389in}}%
\pgfpathcurveto{\pgfqpoint{1.957173in}{0.806389in}}{\pgfqpoint{1.964239in}{0.809316in}}{\pgfqpoint{1.969448in}{0.814525in}}%
\pgfpathcurveto{\pgfqpoint{1.974657in}{0.819734in}}{\pgfqpoint{1.977584in}{0.826800in}}{\pgfqpoint{1.977584in}{0.834167in}}%
\pgfpathcurveto{\pgfqpoint{1.977584in}{0.841533in}}{\pgfqpoint{1.974657in}{0.848599in}}{\pgfqpoint{1.969448in}{0.853809in}}%
\pgfpathcurveto{\pgfqpoint{1.964239in}{0.859018in}}{\pgfqpoint{1.957173in}{0.861944in}}{\pgfqpoint{1.949806in}{0.861944in}}%
\pgfpathcurveto{\pgfqpoint{1.942440in}{0.861944in}}{\pgfqpoint{1.935374in}{0.859018in}}{\pgfqpoint{1.930165in}{0.853809in}}%
\pgfpathcurveto{\pgfqpoint{1.924955in}{0.848599in}}{\pgfqpoint{1.922029in}{0.841533in}}{\pgfqpoint{1.922029in}{0.834167in}}%
\pgfpathcurveto{\pgfqpoint{1.922029in}{0.826800in}}{\pgfqpoint{1.924955in}{0.819734in}}{\pgfqpoint{1.930165in}{0.814525in}}%
\pgfpathcurveto{\pgfqpoint{1.935374in}{0.809316in}}{\pgfqpoint{1.942440in}{0.806389in}}{\pgfqpoint{1.949806in}{0.806389in}}%
\pgfpathlineto{\pgfqpoint{1.949806in}{0.806389in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.082353,0.541176,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.082353,0.541176,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.272399in}{1.040656in}}%
\pgfpathcurveto{\pgfqpoint{1.279766in}{1.040656in}}{\pgfqpoint{1.286832in}{1.043582in}}{\pgfqpoint{1.292041in}{1.048791in}}%
\pgfpathcurveto{\pgfqpoint{1.297250in}{1.054001in}}{\pgfqpoint{1.300177in}{1.061067in}}{\pgfqpoint{1.300177in}{1.068433in}}%
\pgfpathcurveto{\pgfqpoint{1.300177in}{1.075800in}}{\pgfqpoint{1.297250in}{1.082866in}}{\pgfqpoint{1.292041in}{1.088075in}}%
\pgfpathcurveto{\pgfqpoint{1.286832in}{1.093284in}}{\pgfqpoint{1.279766in}{1.096211in}}{\pgfqpoint{1.272399in}{1.096211in}}%
\pgfpathcurveto{\pgfqpoint{1.265032in}{1.096211in}}{\pgfqpoint{1.257966in}{1.093284in}}{\pgfqpoint{1.252757in}{1.088075in}}%
\pgfpathcurveto{\pgfqpoint{1.247548in}{1.082866in}}{\pgfqpoint{1.244621in}{1.075800in}}{\pgfqpoint{1.244621in}{1.068433in}}%
\pgfpathcurveto{\pgfqpoint{1.244621in}{1.061067in}}{\pgfqpoint{1.247548in}{1.054001in}}{\pgfqpoint{1.252757in}{1.048791in}}%
\pgfpathcurveto{\pgfqpoint{1.257966in}{1.043582in}}{\pgfqpoint{1.265032in}{1.040656in}}{\pgfqpoint{1.272399in}{1.040656in}}%
\pgfpathlineto{\pgfqpoint{1.272399in}{1.040656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007803in}{1.132589in}}%
\pgfpathcurveto{\pgfqpoint{1.015170in}{1.132589in}}{\pgfqpoint{1.022236in}{1.135516in}}{\pgfqpoint{1.027445in}{1.140725in}}%
\pgfpathcurveto{\pgfqpoint{1.032654in}{1.145934in}}{\pgfqpoint{1.035581in}{1.153000in}}{\pgfqpoint{1.035581in}{1.160367in}}%
\pgfpathcurveto{\pgfqpoint{1.035581in}{1.167733in}}{\pgfqpoint{1.032654in}{1.174799in}}{\pgfqpoint{1.027445in}{1.180009in}}%
\pgfpathcurveto{\pgfqpoint{1.022236in}{1.185218in}}{\pgfqpoint{1.015170in}{1.188144in}}{\pgfqpoint{1.007803in}{1.188144in}}%
\pgfpathcurveto{\pgfqpoint{1.000436in}{1.188144in}}{\pgfqpoint{0.993370in}{1.185218in}}{\pgfqpoint{0.988161in}{1.180009in}}%
\pgfpathcurveto{\pgfqpoint{0.982952in}{1.174799in}}{\pgfqpoint{0.980025in}{1.167733in}}{\pgfqpoint{0.980025in}{1.160367in}}%
\pgfpathcurveto{\pgfqpoint{0.980025in}{1.153000in}}{\pgfqpoint{0.982952in}{1.145934in}}{\pgfqpoint{0.988161in}{1.140725in}}%
\pgfpathcurveto{\pgfqpoint{0.993370in}{1.135516in}}{\pgfqpoint{1.000436in}{1.132589in}}{\pgfqpoint{1.007803in}{1.132589in}}%
\pgfpathlineto{\pgfqpoint{1.007803in}{1.132589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932391in}{0.937522in}}%
\pgfpathcurveto{\pgfqpoint{0.939757in}{0.937522in}}{\pgfqpoint{0.946823in}{0.940449in}}{\pgfqpoint{0.952032in}{0.945658in}}%
\pgfpathcurveto{\pgfqpoint{0.957242in}{0.950867in}}{\pgfqpoint{0.960168in}{0.957933in}}{\pgfqpoint{0.960168in}{0.965300in}}%
\pgfpathcurveto{\pgfqpoint{0.960168in}{0.972667in}}{\pgfqpoint{0.957242in}{0.979733in}}{\pgfqpoint{0.952032in}{0.984942in}}%
\pgfpathcurveto{\pgfqpoint{0.946823in}{0.990151in}}{\pgfqpoint{0.939757in}{0.993078in}}{\pgfqpoint{0.932391in}{0.993078in}}%
\pgfpathcurveto{\pgfqpoint{0.925024in}{0.993078in}}{\pgfqpoint{0.917958in}{0.990151in}}{\pgfqpoint{0.912749in}{0.984942in}}%
\pgfpathcurveto{\pgfqpoint{0.907540in}{0.979733in}}{\pgfqpoint{0.904613in}{0.972667in}}{\pgfqpoint{0.904613in}{0.965300in}}%
\pgfpathcurveto{\pgfqpoint{0.904613in}{0.957933in}}{\pgfqpoint{0.907540in}{0.950867in}}{\pgfqpoint{0.912749in}{0.945658in}}%
\pgfpathcurveto{\pgfqpoint{0.917958in}{0.940449in}}{\pgfqpoint{0.925024in}{0.937522in}}{\pgfqpoint{0.932391in}{0.937522in}}%
\pgfpathlineto{\pgfqpoint{0.932391in}{0.937522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.831373,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.831373,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.454798in}{1.398589in}}%
\pgfpathcurveto{\pgfqpoint{1.462165in}{1.398589in}}{\pgfqpoint{1.469231in}{1.401516in}}{\pgfqpoint{1.474440in}{1.406725in}}%
\pgfpathcurveto{\pgfqpoint{1.479649in}{1.411934in}}{\pgfqpoint{1.482576in}{1.419000in}}{\pgfqpoint{1.482576in}{1.426367in}}%
\pgfpathcurveto{\pgfqpoint{1.482576in}{1.433733in}}{\pgfqpoint{1.479649in}{1.440799in}}{\pgfqpoint{1.474440in}{1.446009in}}%
\pgfpathcurveto{\pgfqpoint{1.469231in}{1.451218in}}{\pgfqpoint{1.462165in}{1.454144in}}{\pgfqpoint{1.454798in}{1.454144in}}%
\pgfpathcurveto{\pgfqpoint{1.447431in}{1.454144in}}{\pgfqpoint{1.440365in}{1.451218in}}{\pgfqpoint{1.435156in}{1.446009in}}%
\pgfpathcurveto{\pgfqpoint{1.429947in}{1.440799in}}{\pgfqpoint{1.427020in}{1.433733in}}{\pgfqpoint{1.427020in}{1.426367in}}%
\pgfpathcurveto{\pgfqpoint{1.427020in}{1.419000in}}{\pgfqpoint{1.429947in}{1.411934in}}{\pgfqpoint{1.435156in}{1.406725in}}%
\pgfpathcurveto{\pgfqpoint{1.440365in}{1.401516in}}{\pgfqpoint{1.447431in}{1.398589in}}{\pgfqpoint{1.454798in}{1.398589in}}%
\pgfpathlineto{\pgfqpoint{1.454798in}{1.398589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023131in}{1.267456in}}%
\pgfpathcurveto{\pgfqpoint{2.030498in}{1.267456in}}{\pgfqpoint{2.037564in}{1.270382in}}{\pgfqpoint{2.042773in}{1.275591in}}%
\pgfpathcurveto{\pgfqpoint{2.047982in}{1.280801in}}{\pgfqpoint{2.050909in}{1.287867in}}{\pgfqpoint{2.050909in}{1.295233in}}%
\pgfpathcurveto{\pgfqpoint{2.050909in}{1.302600in}}{\pgfqpoint{2.047982in}{1.309666in}}{\pgfqpoint{2.042773in}{1.314875in}}%
\pgfpathcurveto{\pgfqpoint{2.037564in}{1.320084in}}{\pgfqpoint{2.030498in}{1.323011in}}{\pgfqpoint{2.023131in}{1.323011in}}%
\pgfpathcurveto{\pgfqpoint{2.015765in}{1.323011in}}{\pgfqpoint{2.008699in}{1.320084in}}{\pgfqpoint{2.003489in}{1.314875in}}%
\pgfpathcurveto{\pgfqpoint{1.998280in}{1.309666in}}{\pgfqpoint{1.995354in}{1.302600in}}{\pgfqpoint{1.995354in}{1.295233in}}%
\pgfpathcurveto{\pgfqpoint{1.995354in}{1.287867in}}{\pgfqpoint{1.998280in}{1.280801in}}{\pgfqpoint{2.003489in}{1.275591in}}%
\pgfpathcurveto{\pgfqpoint{2.008699in}{1.270382in}}{\pgfqpoint{2.015765in}{1.267456in}}{\pgfqpoint{2.023131in}{1.267456in}}%
\pgfpathlineto{\pgfqpoint{2.023131in}{1.267456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.392157,0.696078,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.392157,0.696078,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702761in}{1.708689in}}%
\pgfpathcurveto{\pgfqpoint{0.710128in}{1.708689in}}{\pgfqpoint{0.717194in}{1.711616in}}{\pgfqpoint{0.722403in}{1.716825in}}%
\pgfpathcurveto{\pgfqpoint{0.727612in}{1.722034in}}{\pgfqpoint{0.730539in}{1.729100in}}{\pgfqpoint{0.730539in}{1.736467in}}%
\pgfpathcurveto{\pgfqpoint{0.730539in}{1.743833in}}{\pgfqpoint{0.727612in}{1.750899in}}{\pgfqpoint{0.722403in}{1.756109in}}%
\pgfpathcurveto{\pgfqpoint{0.717194in}{1.761318in}}{\pgfqpoint{0.710128in}{1.764244in}}{\pgfqpoint{0.702761in}{1.764244in}}%
\pgfpathcurveto{\pgfqpoint{0.695394in}{1.764244in}}{\pgfqpoint{0.688328in}{1.761318in}}{\pgfqpoint{0.683119in}{1.756109in}}%
\pgfpathcurveto{\pgfqpoint{0.677910in}{1.750899in}}{\pgfqpoint{0.674983in}{1.743833in}}{\pgfqpoint{0.674983in}{1.736467in}}%
\pgfpathcurveto{\pgfqpoint{0.674983in}{1.729100in}}{\pgfqpoint{0.677910in}{1.722034in}}{\pgfqpoint{0.683119in}{1.716825in}}%
\pgfpathcurveto{\pgfqpoint{0.688328in}{1.711616in}}{\pgfqpoint{0.695394in}{1.708689in}}{\pgfqpoint{0.702761in}{1.708689in}}%
\pgfpathlineto{\pgfqpoint{0.702761in}{1.708689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.389823in}{0.860289in}}%
\pgfpathcurveto{\pgfqpoint{1.397190in}{0.860289in}}{\pgfqpoint{1.404256in}{0.863216in}}{\pgfqpoint{1.409465in}{0.868425in}}%
\pgfpathcurveto{\pgfqpoint{1.414674in}{0.873634in}}{\pgfqpoint{1.417601in}{0.880700in}}{\pgfqpoint{1.417601in}{0.888067in}}%
\pgfpathcurveto{\pgfqpoint{1.417601in}{0.895433in}}{\pgfqpoint{1.414674in}{0.902499in}}{\pgfqpoint{1.409465in}{0.907709in}}%
\pgfpathcurveto{\pgfqpoint{1.404256in}{0.912918in}}{\pgfqpoint{1.397190in}{0.915844in}}{\pgfqpoint{1.389823in}{0.915844in}}%
\pgfpathcurveto{\pgfqpoint{1.382456in}{0.915844in}}{\pgfqpoint{1.375390in}{0.912918in}}{\pgfqpoint{1.370181in}{0.907709in}}%
\pgfpathcurveto{\pgfqpoint{1.364972in}{0.902499in}}{\pgfqpoint{1.362045in}{0.895433in}}{\pgfqpoint{1.362045in}{0.888067in}}%
\pgfpathcurveto{\pgfqpoint{1.362045in}{0.880700in}}{\pgfqpoint{1.364972in}{0.873634in}}{\pgfqpoint{1.370181in}{0.868425in}}%
\pgfpathcurveto{\pgfqpoint{1.375390in}{0.863216in}}{\pgfqpoint{1.382456in}{0.860289in}}{\pgfqpoint{1.389823in}{0.860289in}}%
\pgfpathlineto{\pgfqpoint{1.389823in}{0.860289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856978in}{1.196522in}}%
\pgfpathcurveto{\pgfqpoint{0.864345in}{1.196522in}}{\pgfqpoint{0.871411in}{1.199449in}}{\pgfqpoint{0.876620in}{1.204658in}}%
\pgfpathcurveto{\pgfqpoint{0.881829in}{1.209867in}}{\pgfqpoint{0.884756in}{1.216933in}}{\pgfqpoint{0.884756in}{1.224300in}}%
\pgfpathcurveto{\pgfqpoint{0.884756in}{1.231667in}}{\pgfqpoint{0.881829in}{1.238733in}}{\pgfqpoint{0.876620in}{1.243942in}}%
\pgfpathcurveto{\pgfqpoint{0.871411in}{1.249151in}}{\pgfqpoint{0.864345in}{1.252078in}}{\pgfqpoint{0.856978in}{1.252078in}}%
\pgfpathcurveto{\pgfqpoint{0.849611in}{1.252078in}}{\pgfqpoint{0.842545in}{1.249151in}}{\pgfqpoint{0.837336in}{1.243942in}}%
\pgfpathcurveto{\pgfqpoint{0.832127in}{1.238733in}}{\pgfqpoint{0.829200in}{1.231667in}}{\pgfqpoint{0.829200in}{1.224300in}}%
\pgfpathcurveto{\pgfqpoint{0.829200in}{1.216933in}}{\pgfqpoint{0.832127in}{1.209867in}}{\pgfqpoint{0.837336in}{1.204658in}}%
\pgfpathcurveto{\pgfqpoint{0.842545in}{1.199449in}}{\pgfqpoint{0.849611in}{1.196522in}}{\pgfqpoint{0.856978in}{1.196522in}}%
\pgfpathlineto{\pgfqpoint{0.856978in}{1.196522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518729in}{0.669422in}}%
\pgfpathcurveto{\pgfqpoint{1.526096in}{0.669422in}}{\pgfqpoint{1.533162in}{0.672349in}}{\pgfqpoint{1.538371in}{0.677558in}}%
\pgfpathcurveto{\pgfqpoint{1.543580in}{0.682767in}}{\pgfqpoint{1.546507in}{0.689833in}}{\pgfqpoint{1.546507in}{0.697200in}}%
\pgfpathcurveto{\pgfqpoint{1.546507in}{0.704567in}}{\pgfqpoint{1.543580in}{0.711633in}}{\pgfqpoint{1.538371in}{0.716842in}}%
\pgfpathcurveto{\pgfqpoint{1.533162in}{0.722051in}}{\pgfqpoint{1.526096in}{0.724978in}}{\pgfqpoint{1.518729in}{0.724978in}}%
\pgfpathcurveto{\pgfqpoint{1.511362in}{0.724978in}}{\pgfqpoint{1.504296in}{0.722051in}}{\pgfqpoint{1.499087in}{0.716842in}}%
\pgfpathcurveto{\pgfqpoint{1.493878in}{0.711633in}}{\pgfqpoint{1.490951in}{0.704567in}}{\pgfqpoint{1.490951in}{0.697200in}}%
\pgfpathcurveto{\pgfqpoint{1.490951in}{0.689833in}}{\pgfqpoint{1.493878in}{0.682767in}}{\pgfqpoint{1.499087in}{0.677558in}}%
\pgfpathcurveto{\pgfqpoint{1.504296in}{0.672349in}}{\pgfqpoint{1.511362in}{0.669422in}}{\pgfqpoint{1.518729in}{0.669422in}}%
\pgfpathlineto{\pgfqpoint{1.518729in}{0.669422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702761in}{1.001456in}}%
\pgfpathcurveto{\pgfqpoint{0.710128in}{1.001456in}}{\pgfqpoint{0.717194in}{1.004382in}}{\pgfqpoint{0.722403in}{1.009591in}}%
\pgfpathcurveto{\pgfqpoint{0.727612in}{1.014801in}}{\pgfqpoint{0.730539in}{1.021867in}}{\pgfqpoint{0.730539in}{1.029233in}}%
\pgfpathcurveto{\pgfqpoint{0.730539in}{1.036600in}}{\pgfqpoint{0.727612in}{1.043666in}}{\pgfqpoint{0.722403in}{1.048875in}}%
\pgfpathcurveto{\pgfqpoint{0.717194in}{1.054084in}}{\pgfqpoint{0.710128in}{1.057011in}}{\pgfqpoint{0.702761in}{1.057011in}}%
\pgfpathcurveto{\pgfqpoint{0.695394in}{1.057011in}}{\pgfqpoint{0.688328in}{1.054084in}}{\pgfqpoint{0.683119in}{1.048875in}}%
\pgfpathcurveto{\pgfqpoint{0.677910in}{1.043666in}}{\pgfqpoint{0.674983in}{1.036600in}}{\pgfqpoint{0.674983in}{1.029233in}}%
\pgfpathcurveto{\pgfqpoint{0.674983in}{1.021867in}}{\pgfqpoint{0.677910in}{1.014801in}}{\pgfqpoint{0.683119in}{1.009591in}}%
\pgfpathcurveto{\pgfqpoint{0.688328in}{1.004382in}}{\pgfqpoint{0.695394in}{1.001456in}}{\pgfqpoint{0.702761in}{1.001456in}}%
\pgfpathlineto{\pgfqpoint{0.702761in}{1.001456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415686,0.707843,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.707843,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309714in}{1.270722in}}%
\pgfpathcurveto{\pgfqpoint{1.317081in}{1.270722in}}{\pgfqpoint{1.324147in}{1.273649in}}{\pgfqpoint{1.329356in}{1.278858in}}%
\pgfpathcurveto{\pgfqpoint{1.334565in}{1.284067in}}{\pgfqpoint{1.337492in}{1.291133in}}{\pgfqpoint{1.337492in}{1.298500in}}%
\pgfpathcurveto{\pgfqpoint{1.337492in}{1.305867in}}{\pgfqpoint{1.334565in}{1.312933in}}{\pgfqpoint{1.329356in}{1.318142in}}%
\pgfpathcurveto{\pgfqpoint{1.324147in}{1.323351in}}{\pgfqpoint{1.317081in}{1.326278in}}{\pgfqpoint{1.309714in}{1.326278in}}%
\pgfpathcurveto{\pgfqpoint{1.302347in}{1.326278in}}{\pgfqpoint{1.295281in}{1.323351in}}{\pgfqpoint{1.290072in}{1.318142in}}%
\pgfpathcurveto{\pgfqpoint{1.284863in}{1.312933in}}{\pgfqpoint{1.281936in}{1.305867in}}{\pgfqpoint{1.281936in}{1.298500in}}%
\pgfpathcurveto{\pgfqpoint{1.281936in}{1.291133in}}{\pgfqpoint{1.284863in}{1.284067in}}{\pgfqpoint{1.290072in}{1.278858in}}%
\pgfpathcurveto{\pgfqpoint{1.295281in}{1.273649in}}{\pgfqpoint{1.302347in}{1.270722in}}{\pgfqpoint{1.309714in}{1.270722in}}%
\pgfpathlineto{\pgfqpoint{1.309714in}{1.270722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.631263in}{1.511989in}}%
\pgfpathcurveto{\pgfqpoint{0.638629in}{1.511989in}}{\pgfqpoint{0.645695in}{1.514916in}}{\pgfqpoint{0.650904in}{1.520125in}}%
\pgfpathcurveto{\pgfqpoint{0.656114in}{1.525334in}}{\pgfqpoint{0.659040in}{1.532400in}}{\pgfqpoint{0.659040in}{1.539767in}}%
\pgfpathcurveto{\pgfqpoint{0.659040in}{1.547133in}}{\pgfqpoint{0.656114in}{1.554199in}}{\pgfqpoint{0.650904in}{1.559409in}}%
\pgfpathcurveto{\pgfqpoint{0.645695in}{1.564618in}}{\pgfqpoint{0.638629in}{1.567544in}}{\pgfqpoint{0.631263in}{1.567544in}}%
\pgfpathcurveto{\pgfqpoint{0.623896in}{1.567544in}}{\pgfqpoint{0.616830in}{1.564618in}}{\pgfqpoint{0.611621in}{1.559409in}}%
\pgfpathcurveto{\pgfqpoint{0.606412in}{1.554199in}}{\pgfqpoint{0.603485in}{1.547133in}}{\pgfqpoint{0.603485in}{1.539767in}}%
\pgfpathcurveto{\pgfqpoint{0.603485in}{1.532400in}}{\pgfqpoint{0.606412in}{1.525334in}}{\pgfqpoint{0.611621in}{1.520125in}}%
\pgfpathcurveto{\pgfqpoint{0.616830in}{1.514916in}}{\pgfqpoint{0.623896in}{1.511989in}}{\pgfqpoint{0.631263in}{1.511989in}}%
\pgfpathlineto{\pgfqpoint{0.631263in}{1.511989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779739in}{0.531756in}}%
\pgfpathcurveto{\pgfqpoint{0.787106in}{0.531756in}}{\pgfqpoint{0.794172in}{0.534682in}}{\pgfqpoint{0.799381in}{0.539891in}}%
\pgfpathcurveto{\pgfqpoint{0.804590in}{0.545101in}}{\pgfqpoint{0.807517in}{0.552167in}}{\pgfqpoint{0.807517in}{0.559533in}}%
\pgfpathcurveto{\pgfqpoint{0.807517in}{0.566900in}}{\pgfqpoint{0.804590in}{0.573966in}}{\pgfqpoint{0.799381in}{0.579175in}}%
\pgfpathcurveto{\pgfqpoint{0.794172in}{0.584384in}}{\pgfqpoint{0.787106in}{0.587311in}}{\pgfqpoint{0.779739in}{0.587311in}}%
\pgfpathcurveto{\pgfqpoint{0.772372in}{0.587311in}}{\pgfqpoint{0.765306in}{0.584384in}}{\pgfqpoint{0.760097in}{0.579175in}}%
\pgfpathcurveto{\pgfqpoint{0.754888in}{0.573966in}}{\pgfqpoint{0.751961in}{0.566900in}}{\pgfqpoint{0.751961in}{0.559533in}}%
\pgfpathcurveto{\pgfqpoint{0.751961in}{0.552167in}}{\pgfqpoint{0.754888in}{0.545101in}}{\pgfqpoint{0.760097in}{0.539891in}}%
\pgfpathcurveto{\pgfqpoint{0.765306in}{0.534682in}}{\pgfqpoint{0.772372in}{0.531756in}}{\pgfqpoint{0.779739in}{0.531756in}}%
\pgfpathlineto{\pgfqpoint{0.779739in}{0.531756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932130in}{0.531989in}}%
\pgfpathcurveto{\pgfqpoint{0.939496in}{0.531989in}}{\pgfqpoint{0.946562in}{0.534916in}}{\pgfqpoint{0.951771in}{0.540125in}}%
\pgfpathcurveto{\pgfqpoint{0.956981in}{0.545334in}}{\pgfqpoint{0.959907in}{0.552400in}}{\pgfqpoint{0.959907in}{0.559767in}}%
\pgfpathcurveto{\pgfqpoint{0.959907in}{0.567133in}}{\pgfqpoint{0.956981in}{0.574199in}}{\pgfqpoint{0.951771in}{0.579409in}}%
\pgfpathcurveto{\pgfqpoint{0.946562in}{0.584618in}}{\pgfqpoint{0.939496in}{0.587544in}}{\pgfqpoint{0.932130in}{0.587544in}}%
\pgfpathcurveto{\pgfqpoint{0.924763in}{0.587544in}}{\pgfqpoint{0.917697in}{0.584618in}}{\pgfqpoint{0.912488in}{0.579409in}}%
\pgfpathcurveto{\pgfqpoint{0.907279in}{0.574199in}}{\pgfqpoint{0.904352in}{0.567133in}}{\pgfqpoint{0.904352in}{0.559767in}}%
\pgfpathcurveto{\pgfqpoint{0.904352in}{0.552400in}}{\pgfqpoint{0.907279in}{0.545334in}}{\pgfqpoint{0.912488in}{0.540125in}}%
\pgfpathcurveto{\pgfqpoint{0.917697in}{0.534916in}}{\pgfqpoint{0.924763in}{0.531989in}}{\pgfqpoint{0.932130in}{0.531989in}}%
\pgfpathlineto{\pgfqpoint{0.932130in}{0.531989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856717in}{1.134689in}}%
\pgfpathcurveto{\pgfqpoint{0.864084in}{1.134689in}}{\pgfqpoint{0.871150in}{1.137616in}}{\pgfqpoint{0.876359in}{1.142825in}}%
\pgfpathcurveto{\pgfqpoint{0.881568in}{1.148034in}}{\pgfqpoint{0.884495in}{1.155100in}}{\pgfqpoint{0.884495in}{1.162467in}}%
\pgfpathcurveto{\pgfqpoint{0.884495in}{1.169833in}}{\pgfqpoint{0.881568in}{1.176899in}}{\pgfqpoint{0.876359in}{1.182109in}}%
\pgfpathcurveto{\pgfqpoint{0.871150in}{1.187318in}}{\pgfqpoint{0.864084in}{1.190244in}}{\pgfqpoint{0.856717in}{1.190244in}}%
\pgfpathcurveto{\pgfqpoint{0.849350in}{1.190244in}}{\pgfqpoint{0.842284in}{1.187318in}}{\pgfqpoint{0.837075in}{1.182109in}}%
\pgfpathcurveto{\pgfqpoint{0.831866in}{1.176899in}}{\pgfqpoint{0.828939in}{1.169833in}}{\pgfqpoint{0.828939in}{1.162467in}}%
\pgfpathcurveto{\pgfqpoint{0.828939in}{1.155100in}}{\pgfqpoint{0.831866in}{1.148034in}}{\pgfqpoint{0.837075in}{1.142825in}}%
\pgfpathcurveto{\pgfqpoint{0.842284in}{1.137616in}}{\pgfqpoint{0.849350in}{1.134689in}}{\pgfqpoint{0.856717in}{1.134689in}}%
\pgfpathlineto{\pgfqpoint{0.856717in}{1.134689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812811in}{1.398356in}}%
\pgfpathcurveto{\pgfqpoint{1.820178in}{1.398356in}}{\pgfqpoint{1.827244in}{1.401282in}}{\pgfqpoint{1.832453in}{1.406491in}}%
\pgfpathcurveto{\pgfqpoint{1.837662in}{1.411701in}}{\pgfqpoint{1.840589in}{1.418767in}}{\pgfqpoint{1.840589in}{1.426133in}}%
\pgfpathcurveto{\pgfqpoint{1.840589in}{1.433500in}}{\pgfqpoint{1.837662in}{1.440566in}}{\pgfqpoint{1.832453in}{1.445775in}}%
\pgfpathcurveto{\pgfqpoint{1.827244in}{1.450984in}}{\pgfqpoint{1.820178in}{1.453911in}}{\pgfqpoint{1.812811in}{1.453911in}}%
\pgfpathcurveto{\pgfqpoint{1.805445in}{1.453911in}}{\pgfqpoint{1.798379in}{1.450984in}}{\pgfqpoint{1.793170in}{1.445775in}}%
\pgfpathcurveto{\pgfqpoint{1.787961in}{1.440566in}}{\pgfqpoint{1.785034in}{1.433500in}}{\pgfqpoint{1.785034in}{1.426133in}}%
\pgfpathcurveto{\pgfqpoint{1.785034in}{1.418767in}}{\pgfqpoint{1.787961in}{1.411701in}}{\pgfqpoint{1.793170in}{1.406491in}}%
\pgfpathcurveto{\pgfqpoint{1.798379in}{1.401282in}}{\pgfqpoint{1.805445in}{1.398356in}}{\pgfqpoint{1.812811in}{1.398356in}}%
\pgfpathlineto{\pgfqpoint{1.812811in}{1.398356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.882353,0.941176,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.882353,0.941176,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671902in}{1.524356in}}%
\pgfpathcurveto{\pgfqpoint{1.679269in}{1.524356in}}{\pgfqpoint{1.686335in}{1.527282in}}{\pgfqpoint{1.691544in}{1.532491in}}%
\pgfpathcurveto{\pgfqpoint{1.696753in}{1.537701in}}{\pgfqpoint{1.699680in}{1.544767in}}{\pgfqpoint{1.699680in}{1.552133in}}%
\pgfpathcurveto{\pgfqpoint{1.699680in}{1.559500in}}{\pgfqpoint{1.696753in}{1.566566in}}{\pgfqpoint{1.691544in}{1.571775in}}%
\pgfpathcurveto{\pgfqpoint{1.686335in}{1.576984in}}{\pgfqpoint{1.679269in}{1.579911in}}{\pgfqpoint{1.671902in}{1.579911in}}%
\pgfpathcurveto{\pgfqpoint{1.664536in}{1.579911in}}{\pgfqpoint{1.657470in}{1.576984in}}{\pgfqpoint{1.652261in}{1.571775in}}%
\pgfpathcurveto{\pgfqpoint{1.647051in}{1.566566in}}{\pgfqpoint{1.644125in}{1.559500in}}{\pgfqpoint{1.644125in}{1.552133in}}%
\pgfpathcurveto{\pgfqpoint{1.644125in}{1.544767in}}{\pgfqpoint{1.647051in}{1.537701in}}{\pgfqpoint{1.652261in}{1.532491in}}%
\pgfpathcurveto{\pgfqpoint{1.657470in}{1.527282in}}{\pgfqpoint{1.664536in}{1.524356in}}{\pgfqpoint{1.671902in}{1.524356in}}%
\pgfpathlineto{\pgfqpoint{1.671902in}{1.524356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703022in}{0.935189in}}%
\pgfpathcurveto{\pgfqpoint{0.710389in}{0.935189in}}{\pgfqpoint{0.717455in}{0.938116in}}{\pgfqpoint{0.722664in}{0.943325in}}%
\pgfpathcurveto{\pgfqpoint{0.727873in}{0.948534in}}{\pgfqpoint{0.730800in}{0.955600in}}{\pgfqpoint{0.730800in}{0.962967in}}%
\pgfpathcurveto{\pgfqpoint{0.730800in}{0.970333in}}{\pgfqpoint{0.727873in}{0.977399in}}{\pgfqpoint{0.722664in}{0.982609in}}%
\pgfpathcurveto{\pgfqpoint{0.717455in}{0.987818in}}{\pgfqpoint{0.710389in}{0.990744in}}{\pgfqpoint{0.703022in}{0.990744in}}%
\pgfpathcurveto{\pgfqpoint{0.695655in}{0.990744in}}{\pgfqpoint{0.688589in}{0.987818in}}{\pgfqpoint{0.683380in}{0.982609in}}%
\pgfpathcurveto{\pgfqpoint{0.678171in}{0.977399in}}{\pgfqpoint{0.675244in}{0.970333in}}{\pgfqpoint{0.675244in}{0.962967in}}%
\pgfpathcurveto{\pgfqpoint{0.675244in}{0.955600in}}{\pgfqpoint{0.678171in}{0.948534in}}{\pgfqpoint{0.683380in}{0.943325in}}%
\pgfpathcurveto{\pgfqpoint{0.688589in}{0.938116in}}{\pgfqpoint{0.695655in}{0.935189in}}{\pgfqpoint{0.703022in}{0.935189in}}%
\pgfpathlineto{\pgfqpoint{0.703022in}{0.935189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.803922,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.607843,0.803922,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.455059in}{1.139356in}}%
\pgfpathcurveto{\pgfqpoint{1.462426in}{1.139356in}}{\pgfqpoint{1.469492in}{1.142282in}}{\pgfqpoint{1.474701in}{1.147491in}}%
\pgfpathcurveto{\pgfqpoint{1.479910in}{1.152701in}}{\pgfqpoint{1.482837in}{1.159767in}}{\pgfqpoint{1.482837in}{1.167133in}}%
\pgfpathcurveto{\pgfqpoint{1.482837in}{1.174500in}}{\pgfqpoint{1.479910in}{1.181566in}}{\pgfqpoint{1.474701in}{1.186775in}}%
\pgfpathcurveto{\pgfqpoint{1.469492in}{1.191984in}}{\pgfqpoint{1.462426in}{1.194911in}}{\pgfqpoint{1.455059in}{1.194911in}}%
\pgfpathcurveto{\pgfqpoint{1.447692in}{1.194911in}}{\pgfqpoint{1.440626in}{1.191984in}}{\pgfqpoint{1.435417in}{1.186775in}}%
\pgfpathcurveto{\pgfqpoint{1.430208in}{1.181566in}}{\pgfqpoint{1.427281in}{1.174500in}}{\pgfqpoint{1.427281in}{1.167133in}}%
\pgfpathcurveto{\pgfqpoint{1.427281in}{1.159767in}}{\pgfqpoint{1.430208in}{1.152701in}}{\pgfqpoint{1.435417in}{1.147491in}}%
\pgfpathcurveto{\pgfqpoint{1.440626in}{1.142282in}}{\pgfqpoint{1.447692in}{1.139356in}}{\pgfqpoint{1.455059in}{1.139356in}}%
\pgfpathlineto{\pgfqpoint{1.455059in}{1.139356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.716330in}{1.443156in}}%
\pgfpathcurveto{\pgfqpoint{0.723697in}{1.443156in}}{\pgfqpoint{0.730763in}{1.446082in}}{\pgfqpoint{0.735972in}{1.451291in}}%
\pgfpathcurveto{\pgfqpoint{0.741181in}{1.456501in}}{\pgfqpoint{0.744108in}{1.463567in}}{\pgfqpoint{0.744108in}{1.470933in}}%
\pgfpathcurveto{\pgfqpoint{0.744108in}{1.478300in}}{\pgfqpoint{0.741181in}{1.485366in}}{\pgfqpoint{0.735972in}{1.490575in}}%
\pgfpathcurveto{\pgfqpoint{0.730763in}{1.495784in}}{\pgfqpoint{0.723697in}{1.498711in}}{\pgfqpoint{0.716330in}{1.498711in}}%
\pgfpathcurveto{\pgfqpoint{0.708963in}{1.498711in}}{\pgfqpoint{0.701897in}{1.495784in}}{\pgfqpoint{0.696688in}{1.490575in}}%
\pgfpathcurveto{\pgfqpoint{0.691479in}{1.485366in}}{\pgfqpoint{0.688552in}{1.478300in}}{\pgfqpoint{0.688552in}{1.470933in}}%
\pgfpathcurveto{\pgfqpoint{0.688552in}{1.463567in}}{\pgfqpoint{0.691479in}{1.456501in}}{\pgfqpoint{0.696688in}{1.451291in}}%
\pgfpathcurveto{\pgfqpoint{0.701897in}{1.446082in}}{\pgfqpoint{0.708963in}{1.443156in}}{\pgfqpoint{0.716330in}{1.443156in}}%
\pgfpathlineto{\pgfqpoint{0.716330in}{1.443156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.649020,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.649020,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.305539in}{1.137022in}}%
\pgfpathcurveto{\pgfqpoint{1.312905in}{1.137022in}}{\pgfqpoint{1.319971in}{1.139949in}}{\pgfqpoint{1.325181in}{1.145158in}}%
\pgfpathcurveto{\pgfqpoint{1.330390in}{1.150367in}}{\pgfqpoint{1.333316in}{1.157433in}}{\pgfqpoint{1.333316in}{1.164800in}}%
\pgfpathcurveto{\pgfqpoint{1.333316in}{1.172167in}}{\pgfqpoint{1.330390in}{1.179233in}}{\pgfqpoint{1.325181in}{1.184442in}}%
\pgfpathcurveto{\pgfqpoint{1.319971in}{1.189651in}}{\pgfqpoint{1.312905in}{1.192578in}}{\pgfqpoint{1.305539in}{1.192578in}}%
\pgfpathcurveto{\pgfqpoint{1.298172in}{1.192578in}}{\pgfqpoint{1.291106in}{1.189651in}}{\pgfqpoint{1.285897in}{1.184442in}}%
\pgfpathcurveto{\pgfqpoint{1.280688in}{1.179233in}}{\pgfqpoint{1.277761in}{1.172167in}}{\pgfqpoint{1.277761in}{1.164800in}}%
\pgfpathcurveto{\pgfqpoint{1.277761in}{1.157433in}}{\pgfqpoint{1.280688in}{1.150367in}}{\pgfqpoint{1.285897in}{1.145158in}}%
\pgfpathcurveto{\pgfqpoint{1.291106in}{1.139949in}}{\pgfqpoint{1.298172in}{1.137022in}}{\pgfqpoint{1.305539in}{1.137022in}}%
\pgfpathlineto{\pgfqpoint{1.305539in}{1.137022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.196522in}}%
\pgfpathcurveto{\pgfqpoint{0.632367in}{1.196522in}}{\pgfqpoint{0.639433in}{1.199449in}}{\pgfqpoint{0.644642in}{1.204658in}}%
\pgfpathcurveto{\pgfqpoint{0.649851in}{1.209867in}}{\pgfqpoint{0.652778in}{1.216933in}}{\pgfqpoint{0.652778in}{1.224300in}}%
\pgfpathcurveto{\pgfqpoint{0.652778in}{1.231667in}}{\pgfqpoint{0.649851in}{1.238733in}}{\pgfqpoint{0.644642in}{1.243942in}}%
\pgfpathcurveto{\pgfqpoint{0.639433in}{1.249151in}}{\pgfqpoint{0.632367in}{1.252078in}}{\pgfqpoint{0.625000in}{1.252078in}}%
\pgfpathcurveto{\pgfqpoint{0.617633in}{1.252078in}}{\pgfqpoint{0.610567in}{1.249151in}}{\pgfqpoint{0.605358in}{1.243942in}}%
\pgfpathcurveto{\pgfqpoint{0.600149in}{1.238733in}}{\pgfqpoint{0.597222in}{1.231667in}}{\pgfqpoint{0.597222in}{1.224300in}}%
\pgfpathcurveto{\pgfqpoint{0.597222in}{1.216933in}}{\pgfqpoint{0.600149in}{1.209867in}}{\pgfqpoint{0.605358in}{1.204658in}}%
\pgfpathcurveto{\pgfqpoint{0.610567in}{1.199449in}}{\pgfqpoint{0.617633in}{1.196522in}}{\pgfqpoint{0.625000in}{1.196522in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.196522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703283in}{0.600589in}}%
\pgfpathcurveto{\pgfqpoint{0.710650in}{0.600589in}}{\pgfqpoint{0.717716in}{0.603516in}}{\pgfqpoint{0.722925in}{0.608725in}}%
\pgfpathcurveto{\pgfqpoint{0.728134in}{0.613934in}}{\pgfqpoint{0.731061in}{0.621000in}}{\pgfqpoint{0.731061in}{0.628367in}}%
\pgfpathcurveto{\pgfqpoint{0.731061in}{0.635733in}}{\pgfqpoint{0.728134in}{0.642799in}}{\pgfqpoint{0.722925in}{0.648009in}}%
\pgfpathcurveto{\pgfqpoint{0.717716in}{0.653218in}}{\pgfqpoint{0.710650in}{0.656144in}}{\pgfqpoint{0.703283in}{0.656144in}}%
\pgfpathcurveto{\pgfqpoint{0.695916in}{0.656144in}}{\pgfqpoint{0.688850in}{0.653218in}}{\pgfqpoint{0.683641in}{0.648009in}}%
\pgfpathcurveto{\pgfqpoint{0.678432in}{0.642799in}}{\pgfqpoint{0.675505in}{0.635733in}}{\pgfqpoint{0.675505in}{0.628367in}}%
\pgfpathcurveto{\pgfqpoint{0.675505in}{0.621000in}}{\pgfqpoint{0.678432in}{0.613934in}}{\pgfqpoint{0.683641in}{0.608725in}}%
\pgfpathcurveto{\pgfqpoint{0.688850in}{0.603516in}}{\pgfqpoint{0.695916in}{0.600589in}}{\pgfqpoint{0.703283in}{0.600589in}}%
\pgfpathlineto{\pgfqpoint{0.703283in}{0.600589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.727451,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.727451,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880657in}{0.873356in}}%
\pgfpathcurveto{\pgfqpoint{1.888023in}{0.873356in}}{\pgfqpoint{1.895089in}{0.876282in}}{\pgfqpoint{1.900298in}{0.881491in}}%
\pgfpathcurveto{\pgfqpoint{1.905508in}{0.886701in}}{\pgfqpoint{1.908434in}{0.893767in}}{\pgfqpoint{1.908434in}{0.901133in}}%
\pgfpathcurveto{\pgfqpoint{1.908434in}{0.908500in}}{\pgfqpoint{1.905508in}{0.915566in}}{\pgfqpoint{1.900298in}{0.920775in}}%
\pgfpathcurveto{\pgfqpoint{1.895089in}{0.925984in}}{\pgfqpoint{1.888023in}{0.928911in}}{\pgfqpoint{1.880657in}{0.928911in}}%
\pgfpathcurveto{\pgfqpoint{1.873290in}{0.928911in}}{\pgfqpoint{1.866224in}{0.925984in}}{\pgfqpoint{1.861015in}{0.920775in}}%
\pgfpathcurveto{\pgfqpoint{1.855806in}{0.915566in}}{\pgfqpoint{1.852879in}{0.908500in}}{\pgfqpoint{1.852879in}{0.901133in}}%
\pgfpathcurveto{\pgfqpoint{1.852879in}{0.893767in}}{\pgfqpoint{1.855806in}{0.886701in}}{\pgfqpoint{1.861015in}{0.881491in}}%
\pgfpathcurveto{\pgfqpoint{1.866224in}{0.876282in}}{\pgfqpoint{1.873290in}{0.873356in}}{\pgfqpoint{1.880657in}{0.873356in}}%
\pgfpathlineto{\pgfqpoint{1.880657in}{0.873356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703022in}{1.261156in}}%
\pgfpathcurveto{\pgfqpoint{0.710389in}{1.261156in}}{\pgfqpoint{0.717455in}{1.264082in}}{\pgfqpoint{0.722664in}{1.269291in}}%
\pgfpathcurveto{\pgfqpoint{0.727873in}{1.274501in}}{\pgfqpoint{0.730800in}{1.281567in}}{\pgfqpoint{0.730800in}{1.288933in}}%
\pgfpathcurveto{\pgfqpoint{0.730800in}{1.296300in}}{\pgfqpoint{0.727873in}{1.303366in}}{\pgfqpoint{0.722664in}{1.308575in}}%
\pgfpathcurveto{\pgfqpoint{0.717455in}{1.313784in}}{\pgfqpoint{0.710389in}{1.316711in}}{\pgfqpoint{0.703022in}{1.316711in}}%
\pgfpathcurveto{\pgfqpoint{0.695655in}{1.316711in}}{\pgfqpoint{0.688589in}{1.313784in}}{\pgfqpoint{0.683380in}{1.308575in}}%
\pgfpathcurveto{\pgfqpoint{0.678171in}{1.303366in}}{\pgfqpoint{0.675244in}{1.296300in}}{\pgfqpoint{0.675244in}{1.288933in}}%
\pgfpathcurveto{\pgfqpoint{0.675244in}{1.281567in}}{\pgfqpoint{0.678171in}{1.274501in}}{\pgfqpoint{0.683380in}{1.269291in}}%
\pgfpathcurveto{\pgfqpoint{0.688589in}{1.264082in}}{\pgfqpoint{0.695655in}{1.261156in}}{\pgfqpoint{0.703022in}{1.261156in}}%
\pgfpathlineto{\pgfqpoint{0.703022in}{1.261156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937255,0.968627,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.937255,0.968627,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.743401in}{1.524589in}}%
\pgfpathcurveto{\pgfqpoint{1.750767in}{1.524589in}}{\pgfqpoint{1.757833in}{1.527516in}}{\pgfqpoint{1.763043in}{1.532725in}}%
\pgfpathcurveto{\pgfqpoint{1.768252in}{1.537934in}}{\pgfqpoint{1.771178in}{1.545000in}}{\pgfqpoint{1.771178in}{1.552367in}}%
\pgfpathcurveto{\pgfqpoint{1.771178in}{1.559733in}}{\pgfqpoint{1.768252in}{1.566799in}}{\pgfqpoint{1.763043in}{1.572009in}}%
\pgfpathcurveto{\pgfqpoint{1.757833in}{1.577218in}}{\pgfqpoint{1.750767in}{1.580144in}}{\pgfqpoint{1.743401in}{1.580144in}}%
\pgfpathcurveto{\pgfqpoint{1.736034in}{1.580144in}}{\pgfqpoint{1.728968in}{1.577218in}}{\pgfqpoint{1.723759in}{1.572009in}}%
\pgfpathcurveto{\pgfqpoint{1.718550in}{1.566799in}}{\pgfqpoint{1.715623in}{1.559733in}}{\pgfqpoint{1.715623in}{1.552367in}}%
\pgfpathcurveto{\pgfqpoint{1.715623in}{1.545000in}}{\pgfqpoint{1.718550in}{1.537934in}}{\pgfqpoint{1.723759in}{1.532725in}}%
\pgfpathcurveto{\pgfqpoint{1.728968in}{1.527516in}}{\pgfqpoint{1.736034in}{1.524589in}}{\pgfqpoint{1.743401in}{1.524589in}}%
\pgfpathlineto{\pgfqpoint{1.743401in}{1.524589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.885875in}{1.396956in}}%
\pgfpathcurveto{\pgfqpoint{1.893242in}{1.396956in}}{\pgfqpoint{1.900308in}{1.399882in}}{\pgfqpoint{1.905517in}{1.405091in}}%
\pgfpathcurveto{\pgfqpoint{1.910726in}{1.410301in}}{\pgfqpoint{1.913653in}{1.417367in}}{\pgfqpoint{1.913653in}{1.424733in}}%
\pgfpathcurveto{\pgfqpoint{1.913653in}{1.432100in}}{\pgfqpoint{1.910726in}{1.439166in}}{\pgfqpoint{1.905517in}{1.444375in}}%
\pgfpathcurveto{\pgfqpoint{1.900308in}{1.449584in}}{\pgfqpoint{1.893242in}{1.452511in}}{\pgfqpoint{1.885875in}{1.452511in}}%
\pgfpathcurveto{\pgfqpoint{1.878509in}{1.452511in}}{\pgfqpoint{1.871443in}{1.449584in}}{\pgfqpoint{1.866234in}{1.444375in}}%
\pgfpathcurveto{\pgfqpoint{1.861024in}{1.439166in}}{\pgfqpoint{1.858098in}{1.432100in}}{\pgfqpoint{1.858098in}{1.424733in}}%
\pgfpathcurveto{\pgfqpoint{1.858098in}{1.417367in}}{\pgfqpoint{1.861024in}{1.410301in}}{\pgfqpoint{1.866234in}{1.405091in}}%
\pgfpathcurveto{\pgfqpoint{1.871443in}{1.399882in}}{\pgfqpoint{1.878509in}{1.396956in}}{\pgfqpoint{1.885875in}{1.396956in}}%
\pgfpathlineto{\pgfqpoint{1.885875in}{1.396956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.996078,0.998039,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.996078,0.998039,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808375in}{1.522256in}}%
\pgfpathcurveto{\pgfqpoint{1.815742in}{1.522256in}}{\pgfqpoint{1.822808in}{1.525182in}}{\pgfqpoint{1.828017in}{1.530391in}}%
\pgfpathcurveto{\pgfqpoint{1.833226in}{1.535601in}}{\pgfqpoint{1.836153in}{1.542667in}}{\pgfqpoint{1.836153in}{1.550033in}}%
\pgfpathcurveto{\pgfqpoint{1.836153in}{1.557400in}}{\pgfqpoint{1.833226in}{1.564466in}}{\pgfqpoint{1.828017in}{1.569675in}}%
\pgfpathcurveto{\pgfqpoint{1.822808in}{1.574884in}}{\pgfqpoint{1.815742in}{1.577811in}}{\pgfqpoint{1.808375in}{1.577811in}}%
\pgfpathcurveto{\pgfqpoint{1.801009in}{1.577811in}}{\pgfqpoint{1.793943in}{1.574884in}}{\pgfqpoint{1.788734in}{1.569675in}}%
\pgfpathcurveto{\pgfqpoint{1.783524in}{1.564466in}}{\pgfqpoint{1.780598in}{1.557400in}}{\pgfqpoint{1.780598in}{1.550033in}}%
\pgfpathcurveto{\pgfqpoint{1.780598in}{1.542667in}}{\pgfqpoint{1.783524in}{1.535601in}}{\pgfqpoint{1.788734in}{1.530391in}}%
\pgfpathcurveto{\pgfqpoint{1.793943in}{1.525182in}}{\pgfqpoint{1.801009in}{1.522256in}}{\pgfqpoint{1.808375in}{1.522256in}}%
\pgfpathlineto{\pgfqpoint{1.808375in}{1.522256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.709804,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.709804,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.009108in}{1.392989in}}%
\pgfpathcurveto{\pgfqpoint{1.016474in}{1.392989in}}{\pgfqpoint{1.023541in}{1.395916in}}{\pgfqpoint{1.028750in}{1.401125in}}%
\pgfpathcurveto{\pgfqpoint{1.033959in}{1.406334in}}{\pgfqpoint{1.036886in}{1.413400in}}{\pgfqpoint{1.036886in}{1.420767in}}%
\pgfpathcurveto{\pgfqpoint{1.036886in}{1.428133in}}{\pgfqpoint{1.033959in}{1.435199in}}{\pgfqpoint{1.028750in}{1.440409in}}%
\pgfpathcurveto{\pgfqpoint{1.023541in}{1.445618in}}{\pgfqpoint{1.016474in}{1.448544in}}{\pgfqpoint{1.009108in}{1.448544in}}%
\pgfpathcurveto{\pgfqpoint{1.001741in}{1.448544in}}{\pgfqpoint{0.994675in}{1.445618in}}{\pgfqpoint{0.989466in}{1.440409in}}%
\pgfpathcurveto{\pgfqpoint{0.984257in}{1.435199in}}{\pgfqpoint{0.981330in}{1.428133in}}{\pgfqpoint{0.981330in}{1.420767in}}%
\pgfpathcurveto{\pgfqpoint{0.981330in}{1.413400in}}{\pgfqpoint{0.984257in}{1.406334in}}{\pgfqpoint{0.989466in}{1.401125in}}%
\pgfpathcurveto{\pgfqpoint{0.994675in}{1.395916in}}{\pgfqpoint{1.001741in}{1.392989in}}{\pgfqpoint{1.009108in}{1.392989in}}%
\pgfpathlineto{\pgfqpoint{1.009108in}{1.392989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.700000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.700000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.160455in}{1.334422in}}%
\pgfpathcurveto{\pgfqpoint{1.167821in}{1.334422in}}{\pgfqpoint{1.174887in}{1.337349in}}{\pgfqpoint{1.180096in}{1.342558in}}%
\pgfpathcurveto{\pgfqpoint{1.185305in}{1.347767in}}{\pgfqpoint{1.188232in}{1.354833in}}{\pgfqpoint{1.188232in}{1.362200in}}%
\pgfpathcurveto{\pgfqpoint{1.188232in}{1.369567in}}{\pgfqpoint{1.185305in}{1.376633in}}{\pgfqpoint{1.180096in}{1.381842in}}%
\pgfpathcurveto{\pgfqpoint{1.174887in}{1.387051in}}{\pgfqpoint{1.167821in}{1.389978in}}{\pgfqpoint{1.160455in}{1.389978in}}%
\pgfpathcurveto{\pgfqpoint{1.153088in}{1.389978in}}{\pgfqpoint{1.146022in}{1.387051in}}{\pgfqpoint{1.140813in}{1.381842in}}%
\pgfpathcurveto{\pgfqpoint{1.135604in}{1.376633in}}{\pgfqpoint{1.132677in}{1.369567in}}{\pgfqpoint{1.132677in}{1.362200in}}%
\pgfpathcurveto{\pgfqpoint{1.132677in}{1.354833in}}{\pgfqpoint{1.135604in}{1.347767in}}{\pgfqpoint{1.140813in}{1.342558in}}%
\pgfpathcurveto{\pgfqpoint{1.146022in}{1.337349in}}{\pgfqpoint{1.153088in}{1.334422in}}{\pgfqpoint{1.160455in}{1.334422in}}%
\pgfpathlineto{\pgfqpoint{1.160455in}{1.334422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039216,0.519608,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.039216,0.519608,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991364in}{1.273756in}}%
\pgfpathcurveto{\pgfqpoint{0.998730in}{1.273756in}}{\pgfqpoint{1.005796in}{1.276682in}}{\pgfqpoint{1.011005in}{1.281891in}}%
\pgfpathcurveto{\pgfqpoint{1.016215in}{1.287101in}}{\pgfqpoint{1.019141in}{1.294167in}}{\pgfqpoint{1.019141in}{1.301533in}}%
\pgfpathcurveto{\pgfqpoint{1.019141in}{1.308900in}}{\pgfqpoint{1.016215in}{1.315966in}}{\pgfqpoint{1.011005in}{1.321175in}}%
\pgfpathcurveto{\pgfqpoint{1.005796in}{1.326384in}}{\pgfqpoint{0.998730in}{1.329311in}}{\pgfqpoint{0.991364in}{1.329311in}}%
\pgfpathcurveto{\pgfqpoint{0.983997in}{1.329311in}}{\pgfqpoint{0.976931in}{1.326384in}}{\pgfqpoint{0.971722in}{1.321175in}}%
\pgfpathcurveto{\pgfqpoint{0.966513in}{1.315966in}}{\pgfqpoint{0.963586in}{1.308900in}}{\pgfqpoint{0.963586in}{1.301533in}}%
\pgfpathcurveto{\pgfqpoint{0.963586in}{1.294167in}}{\pgfqpoint{0.966513in}{1.287101in}}{\pgfqpoint{0.971722in}{1.281891in}}%
\pgfpathcurveto{\pgfqpoint{0.976931in}{1.276682in}}{\pgfqpoint{0.983997in}{1.273756in}}{\pgfqpoint{0.991364in}{1.273756in}}%
\pgfpathlineto{\pgfqpoint{0.991364in}{1.273756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262745,0.631373,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.631373,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.037551in}{1.300822in}}%
\pgfpathcurveto{\pgfqpoint{1.044917in}{1.300822in}}{\pgfqpoint{1.051983in}{1.303749in}}{\pgfqpoint{1.057192in}{1.308958in}}%
\pgfpathcurveto{\pgfqpoint{1.062401in}{1.314167in}}{\pgfqpoint{1.065328in}{1.321233in}}{\pgfqpoint{1.065328in}{1.328600in}}%
\pgfpathcurveto{\pgfqpoint{1.065328in}{1.335967in}}{\pgfqpoint{1.062401in}{1.343033in}}{\pgfqpoint{1.057192in}{1.348242in}}%
\pgfpathcurveto{\pgfqpoint{1.051983in}{1.353451in}}{\pgfqpoint{1.044917in}{1.356378in}}{\pgfqpoint{1.037551in}{1.356378in}}%
\pgfpathcurveto{\pgfqpoint{1.030184in}{1.356378in}}{\pgfqpoint{1.023118in}{1.353451in}}{\pgfqpoint{1.017909in}{1.348242in}}%
\pgfpathcurveto{\pgfqpoint{1.012700in}{1.343033in}}{\pgfqpoint{1.009773in}{1.335967in}}{\pgfqpoint{1.009773in}{1.328600in}}%
\pgfpathcurveto{\pgfqpoint{1.009773in}{1.321233in}}{\pgfqpoint{1.012700in}{1.314167in}}{\pgfqpoint{1.017909in}{1.308958in}}%
\pgfpathcurveto{\pgfqpoint{1.023118in}{1.303749in}}{\pgfqpoint{1.030184in}{1.300822in}}{\pgfqpoint{1.037551in}{1.300822in}}%
\pgfpathlineto{\pgfqpoint{1.037551in}{1.300822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.450101in}{0.669656in}}%
\pgfpathcurveto{\pgfqpoint{1.457468in}{0.669656in}}{\pgfqpoint{1.464534in}{0.672582in}}{\pgfqpoint{1.469743in}{0.677791in}}%
\pgfpathcurveto{\pgfqpoint{1.474952in}{0.683001in}}{\pgfqpoint{1.477879in}{0.690067in}}{\pgfqpoint{1.477879in}{0.697433in}}%
\pgfpathcurveto{\pgfqpoint{1.477879in}{0.704800in}}{\pgfqpoint{1.474952in}{0.711866in}}{\pgfqpoint{1.469743in}{0.717075in}}%
\pgfpathcurveto{\pgfqpoint{1.464534in}{0.722284in}}{\pgfqpoint{1.457468in}{0.725211in}}{\pgfqpoint{1.450101in}{0.725211in}}%
\pgfpathcurveto{\pgfqpoint{1.442734in}{0.725211in}}{\pgfqpoint{1.435668in}{0.722284in}}{\pgfqpoint{1.430459in}{0.717075in}}%
\pgfpathcurveto{\pgfqpoint{1.425250in}{0.711866in}}{\pgfqpoint{1.422323in}{0.704800in}}{\pgfqpoint{1.422323in}{0.697433in}}%
\pgfpathcurveto{\pgfqpoint{1.422323in}{0.690067in}}{\pgfqpoint{1.425250in}{0.683001in}}{\pgfqpoint{1.430459in}{0.677791in}}%
\pgfpathcurveto{\pgfqpoint{1.435668in}{0.672582in}}{\pgfqpoint{1.442734in}{0.669656in}}{\pgfqpoint{1.450101in}{0.669656in}}%
\pgfpathlineto{\pgfqpoint{1.450101in}{0.669656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.301103in}{0.600822in}}%
\pgfpathcurveto{\pgfqpoint{1.308469in}{0.600822in}}{\pgfqpoint{1.315535in}{0.603749in}}{\pgfqpoint{1.320745in}{0.608958in}}%
\pgfpathcurveto{\pgfqpoint{1.325954in}{0.614167in}}{\pgfqpoint{1.328880in}{0.621233in}}{\pgfqpoint{1.328880in}{0.628600in}}%
\pgfpathcurveto{\pgfqpoint{1.328880in}{0.635967in}}{\pgfqpoint{1.325954in}{0.643033in}}{\pgfqpoint{1.320745in}{0.648242in}}%
\pgfpathcurveto{\pgfqpoint{1.315535in}{0.653451in}}{\pgfqpoint{1.308469in}{0.656378in}}{\pgfqpoint{1.301103in}{0.656378in}}%
\pgfpathcurveto{\pgfqpoint{1.293736in}{0.656378in}}{\pgfqpoint{1.286670in}{0.653451in}}{\pgfqpoint{1.281461in}{0.648242in}}%
\pgfpathcurveto{\pgfqpoint{1.276252in}{0.643033in}}{\pgfqpoint{1.273325in}{0.635967in}}{\pgfqpoint{1.273325in}{0.628600in}}%
\pgfpathcurveto{\pgfqpoint{1.273325in}{0.621233in}}{\pgfqpoint{1.276252in}{0.614167in}}{\pgfqpoint{1.281461in}{0.608958in}}%
\pgfpathcurveto{\pgfqpoint{1.286670in}{0.603749in}}{\pgfqpoint{1.293736in}{0.600822in}}{\pgfqpoint{1.301103in}{0.600822in}}%
\pgfpathlineto{\pgfqpoint{1.301103in}{0.600822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.298039,0.649020,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.298039,0.649020,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.594402in}{0.872889in}}%
\pgfpathcurveto{\pgfqpoint{1.601769in}{0.872889in}}{\pgfqpoint{1.608835in}{0.875816in}}{\pgfqpoint{1.614044in}{0.881025in}}%
\pgfpathcurveto{\pgfqpoint{1.619253in}{0.886234in}}{\pgfqpoint{1.622180in}{0.893300in}}{\pgfqpoint{1.622180in}{0.900667in}}%
\pgfpathcurveto{\pgfqpoint{1.622180in}{0.908033in}}{\pgfqpoint{1.619253in}{0.915099in}}{\pgfqpoint{1.614044in}{0.920309in}}%
\pgfpathcurveto{\pgfqpoint{1.608835in}{0.925518in}}{\pgfqpoint{1.601769in}{0.928444in}}{\pgfqpoint{1.594402in}{0.928444in}}%
\pgfpathcurveto{\pgfqpoint{1.587036in}{0.928444in}}{\pgfqpoint{1.579970in}{0.925518in}}{\pgfqpoint{1.574761in}{0.920309in}}%
\pgfpathcurveto{\pgfqpoint{1.569551in}{0.915099in}}{\pgfqpoint{1.566625in}{0.908033in}}{\pgfqpoint{1.566625in}{0.900667in}}%
\pgfpathcurveto{\pgfqpoint{1.566625in}{0.893300in}}{\pgfqpoint{1.569551in}{0.886234in}}{\pgfqpoint{1.574761in}{0.881025in}}%
\pgfpathcurveto{\pgfqpoint{1.579970in}{0.875816in}}{\pgfqpoint{1.587036in}{0.872889in}}{\pgfqpoint{1.594402in}{0.872889in}}%
\pgfpathlineto{\pgfqpoint{1.594402in}{0.872889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.953460in}{1.399056in}}%
\pgfpathcurveto{\pgfqpoint{1.960826in}{1.399056in}}{\pgfqpoint{1.967892in}{1.401982in}}{\pgfqpoint{1.973101in}{1.407191in}}%
\pgfpathcurveto{\pgfqpoint{1.978311in}{1.412401in}}{\pgfqpoint{1.981237in}{1.419467in}}{\pgfqpoint{1.981237in}{1.426833in}}%
\pgfpathcurveto{\pgfqpoint{1.981237in}{1.434200in}}{\pgfqpoint{1.978311in}{1.441266in}}{\pgfqpoint{1.973101in}{1.446475in}}%
\pgfpathcurveto{\pgfqpoint{1.967892in}{1.451684in}}{\pgfqpoint{1.960826in}{1.454611in}}{\pgfqpoint{1.953460in}{1.454611in}}%
\pgfpathcurveto{\pgfqpoint{1.946093in}{1.454611in}}{\pgfqpoint{1.939027in}{1.451684in}}{\pgfqpoint{1.933818in}{1.446475in}}%
\pgfpathcurveto{\pgfqpoint{1.928609in}{1.441266in}}{\pgfqpoint{1.925682in}{1.434200in}}{\pgfqpoint{1.925682in}{1.426833in}}%
\pgfpathcurveto{\pgfqpoint{1.925682in}{1.419467in}}{\pgfqpoint{1.928609in}{1.412401in}}{\pgfqpoint{1.933818in}{1.407191in}}%
\pgfpathcurveto{\pgfqpoint{1.939027in}{1.401982in}}{\pgfqpoint{1.946093in}{1.399056in}}{\pgfqpoint{1.953460in}{1.399056in}}%
\pgfpathlineto{\pgfqpoint{1.953460in}{1.399056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.701961,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.403922,0.701961,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810202in}{0.873822in}}%
\pgfpathcurveto{\pgfqpoint{1.817569in}{0.873822in}}{\pgfqpoint{1.824635in}{0.876749in}}{\pgfqpoint{1.829844in}{0.881958in}}%
\pgfpathcurveto{\pgfqpoint{1.835053in}{0.887167in}}{\pgfqpoint{1.837980in}{0.894233in}}{\pgfqpoint{1.837980in}{0.901600in}}%
\pgfpathcurveto{\pgfqpoint{1.837980in}{0.908967in}}{\pgfqpoint{1.835053in}{0.916033in}}{\pgfqpoint{1.829844in}{0.921242in}}%
\pgfpathcurveto{\pgfqpoint{1.824635in}{0.926451in}}{\pgfqpoint{1.817569in}{0.929378in}}{\pgfqpoint{1.810202in}{0.929378in}}%
\pgfpathcurveto{\pgfqpoint{1.802835in}{0.929378in}}{\pgfqpoint{1.795769in}{0.926451in}}{\pgfqpoint{1.790560in}{0.921242in}}%
\pgfpathcurveto{\pgfqpoint{1.785351in}{0.916033in}}{\pgfqpoint{1.782424in}{0.908967in}}{\pgfqpoint{1.782424in}{0.901600in}}%
\pgfpathcurveto{\pgfqpoint{1.782424in}{0.894233in}}{\pgfqpoint{1.785351in}{0.887167in}}{\pgfqpoint{1.790560in}{0.881958in}}%
\pgfpathcurveto{\pgfqpoint{1.795769in}{0.876749in}}{\pgfqpoint{1.802835in}{0.873822in}}{\pgfqpoint{1.810202in}{0.873822in}}%
\pgfpathlineto{\pgfqpoint{1.810202in}{0.873822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490196,0.745098,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.745098,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.010673in}{1.457156in}}%
\pgfpathcurveto{\pgfqpoint{1.018040in}{1.457156in}}{\pgfqpoint{1.025106in}{1.460082in}}{\pgfqpoint{1.030315in}{1.465291in}}%
\pgfpathcurveto{\pgfqpoint{1.035524in}{1.470501in}}{\pgfqpoint{1.038451in}{1.477567in}}{\pgfqpoint{1.038451in}{1.484933in}}%
\pgfpathcurveto{\pgfqpoint{1.038451in}{1.492300in}}{\pgfqpoint{1.035524in}{1.499366in}}{\pgfqpoint{1.030315in}{1.504575in}}%
\pgfpathcurveto{\pgfqpoint{1.025106in}{1.509784in}}{\pgfqpoint{1.018040in}{1.512711in}}{\pgfqpoint{1.010673in}{1.512711in}}%
\pgfpathcurveto{\pgfqpoint{1.003307in}{1.512711in}}{\pgfqpoint{0.996241in}{1.509784in}}{\pgfqpoint{0.991032in}{1.504575in}}%
\pgfpathcurveto{\pgfqpoint{0.985822in}{1.499366in}}{\pgfqpoint{0.982896in}{1.492300in}}{\pgfqpoint{0.982896in}{1.484933in}}%
\pgfpathcurveto{\pgfqpoint{0.982896in}{1.477567in}}{\pgfqpoint{0.985822in}{1.470501in}}{\pgfqpoint{0.991032in}{1.465291in}}%
\pgfpathcurveto{\pgfqpoint{0.996241in}{1.460082in}}{\pgfqpoint{1.003307in}{1.457156in}}{\pgfqpoint{1.010673in}{1.457156in}}%
\pgfpathlineto{\pgfqpoint{1.010673in}{1.457156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.631373,0.815686,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.631373,0.815686,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.083998in}{1.522722in}}%
\pgfpathcurveto{\pgfqpoint{1.091365in}{1.522722in}}{\pgfqpoint{1.098431in}{1.525649in}}{\pgfqpoint{1.103640in}{1.530858in}}%
\pgfpathcurveto{\pgfqpoint{1.108849in}{1.536067in}}{\pgfqpoint{1.111776in}{1.543133in}}{\pgfqpoint{1.111776in}{1.550500in}}%
\pgfpathcurveto{\pgfqpoint{1.111776in}{1.557867in}}{\pgfqpoint{1.108849in}{1.564933in}}{\pgfqpoint{1.103640in}{1.570142in}}%
\pgfpathcurveto{\pgfqpoint{1.098431in}{1.575351in}}{\pgfqpoint{1.091365in}{1.578278in}}{\pgfqpoint{1.083998in}{1.578278in}}%
\pgfpathcurveto{\pgfqpoint{1.076632in}{1.578278in}}{\pgfqpoint{1.069566in}{1.575351in}}{\pgfqpoint{1.064356in}{1.570142in}}%
\pgfpathcurveto{\pgfqpoint{1.059147in}{1.564933in}}{\pgfqpoint{1.056221in}{1.557867in}}{\pgfqpoint{1.056221in}{1.550500in}}%
\pgfpathcurveto{\pgfqpoint{1.056221in}{1.543133in}}{\pgfqpoint{1.059147in}{1.536067in}}{\pgfqpoint{1.064356in}{1.530858in}}%
\pgfpathcurveto{\pgfqpoint{1.069566in}{1.525649in}}{\pgfqpoint{1.076632in}{1.522722in}}{\pgfqpoint{1.083998in}{1.522722in}}%
\pgfpathlineto{\pgfqpoint{1.083998in}{1.522722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.180808in}{1.051156in}}%
\pgfpathcurveto{\pgfqpoint{1.188175in}{1.051156in}}{\pgfqpoint{1.195241in}{1.054082in}}{\pgfqpoint{1.200450in}{1.059291in}}%
\pgfpathcurveto{\pgfqpoint{1.205659in}{1.064501in}}{\pgfqpoint{1.208586in}{1.071567in}}{\pgfqpoint{1.208586in}{1.078933in}}%
\pgfpathcurveto{\pgfqpoint{1.208586in}{1.086300in}}{\pgfqpoint{1.205659in}{1.093366in}}{\pgfqpoint{1.200450in}{1.098575in}}%
\pgfpathcurveto{\pgfqpoint{1.195241in}{1.103784in}}{\pgfqpoint{1.188175in}{1.106711in}}{\pgfqpoint{1.180808in}{1.106711in}}%
\pgfpathcurveto{\pgfqpoint{1.173441in}{1.106711in}}{\pgfqpoint{1.166375in}{1.103784in}}{\pgfqpoint{1.161166in}{1.098575in}}%
\pgfpathcurveto{\pgfqpoint{1.155957in}{1.093366in}}{\pgfqpoint{1.153030in}{1.086300in}}{\pgfqpoint{1.153030in}{1.078933in}}%
\pgfpathcurveto{\pgfqpoint{1.153030in}{1.071567in}}{\pgfqpoint{1.155957in}{1.064501in}}{\pgfqpoint{1.161166in}{1.059291in}}%
\pgfpathcurveto{\pgfqpoint{1.166375in}{1.054082in}}{\pgfqpoint{1.173441in}{1.051156in}}{\pgfqpoint{1.180808in}{1.051156in}}%
\pgfpathlineto{\pgfqpoint{1.180808in}{1.051156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703805in}{1.194422in}}%
\pgfpathcurveto{\pgfqpoint{0.711171in}{1.194422in}}{\pgfqpoint{0.718237in}{1.197349in}}{\pgfqpoint{0.723447in}{1.202558in}}%
\pgfpathcurveto{\pgfqpoint{0.728656in}{1.207767in}}{\pgfqpoint{0.731582in}{1.214833in}}{\pgfqpoint{0.731582in}{1.222200in}}%
\pgfpathcurveto{\pgfqpoint{0.731582in}{1.229567in}}{\pgfqpoint{0.728656in}{1.236633in}}{\pgfqpoint{0.723447in}{1.241842in}}%
\pgfpathcurveto{\pgfqpoint{0.718237in}{1.247051in}}{\pgfqpoint{0.711171in}{1.249978in}}{\pgfqpoint{0.703805in}{1.249978in}}%
\pgfpathcurveto{\pgfqpoint{0.696438in}{1.249978in}}{\pgfqpoint{0.689372in}{1.247051in}}{\pgfqpoint{0.684163in}{1.241842in}}%
\pgfpathcurveto{\pgfqpoint{0.678954in}{1.236633in}}{\pgfqpoint{0.676027in}{1.229567in}}{\pgfqpoint{0.676027in}{1.222200in}}%
\pgfpathcurveto{\pgfqpoint{0.676027in}{1.214833in}}{\pgfqpoint{0.678954in}{1.207767in}}{\pgfqpoint{0.684163in}{1.202558in}}%
\pgfpathcurveto{\pgfqpoint{0.689372in}{1.197349in}}{\pgfqpoint{0.696438in}{1.194422in}}{\pgfqpoint{0.703805in}{1.194422in}}%
\pgfpathlineto{\pgfqpoint{0.703805in}{1.194422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.541176,0.770588,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.541176,0.770588,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.378864in}{1.329522in}}%
\pgfpathcurveto{\pgfqpoint{1.386230in}{1.329522in}}{\pgfqpoint{1.393296in}{1.332449in}}{\pgfqpoint{1.398505in}{1.337658in}}%
\pgfpathcurveto{\pgfqpoint{1.403715in}{1.342867in}}{\pgfqpoint{1.406641in}{1.349933in}}{\pgfqpoint{1.406641in}{1.357300in}}%
\pgfpathcurveto{\pgfqpoint{1.406641in}{1.364667in}}{\pgfqpoint{1.403715in}{1.371733in}}{\pgfqpoint{1.398505in}{1.376942in}}%
\pgfpathcurveto{\pgfqpoint{1.393296in}{1.382151in}}{\pgfqpoint{1.386230in}{1.385078in}}{\pgfqpoint{1.378864in}{1.385078in}}%
\pgfpathcurveto{\pgfqpoint{1.371497in}{1.385078in}}{\pgfqpoint{1.364431in}{1.382151in}}{\pgfqpoint{1.359222in}{1.376942in}}%
\pgfpathcurveto{\pgfqpoint{1.354013in}{1.371733in}}{\pgfqpoint{1.351086in}{1.364667in}}{\pgfqpoint{1.351086in}{1.357300in}}%
\pgfpathcurveto{\pgfqpoint{1.351086in}{1.349933in}}{\pgfqpoint{1.354013in}{1.342867in}}{\pgfqpoint{1.359222in}{1.337658in}}%
\pgfpathcurveto{\pgfqpoint{1.364431in}{1.332449in}}{\pgfqpoint{1.371497in}{1.329522in}}{\pgfqpoint{1.378864in}{1.329522in}}%
\pgfpathlineto{\pgfqpoint{1.378864in}{1.329522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.507843,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.507843,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.678165in}{0.655889in}}%
\pgfpathcurveto{\pgfqpoint{1.685532in}{0.655889in}}{\pgfqpoint{1.692598in}{0.658816in}}{\pgfqpoint{1.697807in}{0.664025in}}%
\pgfpathcurveto{\pgfqpoint{1.703016in}{0.669234in}}{\pgfqpoint{1.705943in}{0.676300in}}{\pgfqpoint{1.705943in}{0.683667in}}%
\pgfpathcurveto{\pgfqpoint{1.705943in}{0.691033in}}{\pgfqpoint{1.703016in}{0.698099in}}{\pgfqpoint{1.697807in}{0.703309in}}%
\pgfpathcurveto{\pgfqpoint{1.692598in}{0.708518in}}{\pgfqpoint{1.685532in}{0.711444in}}{\pgfqpoint{1.678165in}{0.711444in}}%
\pgfpathcurveto{\pgfqpoint{1.670798in}{0.711444in}}{\pgfqpoint{1.663732in}{0.708518in}}{\pgfqpoint{1.658523in}{0.703309in}}%
\pgfpathcurveto{\pgfqpoint{1.653314in}{0.698099in}}{\pgfqpoint{1.650387in}{0.691033in}}{\pgfqpoint{1.650387in}{0.683667in}}%
\pgfpathcurveto{\pgfqpoint{1.650387in}{0.676300in}}{\pgfqpoint{1.653314in}{0.669234in}}{\pgfqpoint{1.658523in}{0.664025in}}%
\pgfpathcurveto{\pgfqpoint{1.663732in}{0.658816in}}{\pgfqpoint{1.670798in}{0.655889in}}{\pgfqpoint{1.678165in}{0.655889in}}%
\pgfpathlineto{\pgfqpoint{1.678165in}{0.655889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007020in}{0.870789in}}%
\pgfpathcurveto{\pgfqpoint{1.014387in}{0.870789in}}{\pgfqpoint{1.021453in}{0.873716in}}{\pgfqpoint{1.026662in}{0.878925in}}%
\pgfpathcurveto{\pgfqpoint{1.031871in}{0.884134in}}{\pgfqpoint{1.034798in}{0.891200in}}{\pgfqpoint{1.034798in}{0.898567in}}%
\pgfpathcurveto{\pgfqpoint{1.034798in}{0.905933in}}{\pgfqpoint{1.031871in}{0.912999in}}{\pgfqpoint{1.026662in}{0.918209in}}%
\pgfpathcurveto{\pgfqpoint{1.021453in}{0.923418in}}{\pgfqpoint{1.014387in}{0.926344in}}{\pgfqpoint{1.007020in}{0.926344in}}%
\pgfpathcurveto{\pgfqpoint{0.999653in}{0.926344in}}{\pgfqpoint{0.992587in}{0.923418in}}{\pgfqpoint{0.987378in}{0.918209in}}%
\pgfpathcurveto{\pgfqpoint{0.982169in}{0.912999in}}{\pgfqpoint{0.979242in}{0.905933in}}{\pgfqpoint{0.979242in}{0.898567in}}%
\pgfpathcurveto{\pgfqpoint{0.979242in}{0.891200in}}{\pgfqpoint{0.982169in}{0.884134in}}{\pgfqpoint{0.987378in}{0.878925in}}%
\pgfpathcurveto{\pgfqpoint{0.992587in}{0.873716in}}{\pgfqpoint{0.999653in}{0.870789in}}{\pgfqpoint{1.007020in}{0.870789in}}%
\pgfpathlineto{\pgfqpoint{1.007020in}{0.870789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235294,0.617647,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.235294,0.617647,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.537256in}{0.861222in}}%
\pgfpathcurveto{\pgfqpoint{1.544623in}{0.861222in}}{\pgfqpoint{1.551689in}{0.864149in}}{\pgfqpoint{1.556898in}{0.869358in}}%
\pgfpathcurveto{\pgfqpoint{1.562107in}{0.874567in}}{\pgfqpoint{1.565034in}{0.881633in}}{\pgfqpoint{1.565034in}{0.889000in}}%
\pgfpathcurveto{\pgfqpoint{1.565034in}{0.896367in}}{\pgfqpoint{1.562107in}{0.903433in}}{\pgfqpoint{1.556898in}{0.908642in}}%
\pgfpathcurveto{\pgfqpoint{1.551689in}{0.913851in}}{\pgfqpoint{1.544623in}{0.916778in}}{\pgfqpoint{1.537256in}{0.916778in}}%
\pgfpathcurveto{\pgfqpoint{1.529889in}{0.916778in}}{\pgfqpoint{1.522823in}{0.913851in}}{\pgfqpoint{1.517614in}{0.908642in}}%
\pgfpathcurveto{\pgfqpoint{1.512405in}{0.903433in}}{\pgfqpoint{1.509478in}{0.896367in}}{\pgfqpoint{1.509478in}{0.889000in}}%
\pgfpathcurveto{\pgfqpoint{1.509478in}{0.881633in}}{\pgfqpoint{1.512405in}{0.874567in}}{\pgfqpoint{1.517614in}{0.869358in}}%
\pgfpathcurveto{\pgfqpoint{1.522823in}{0.864149in}}{\pgfqpoint{1.529889in}{0.861222in}}{\pgfqpoint{1.537256in}{0.861222in}}%
\pgfpathlineto{\pgfqpoint{1.537256in}{0.861222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.862745,0.931373,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.862745,0.931373,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.740008in}{1.137489in}}%
\pgfpathcurveto{\pgfqpoint{1.747375in}{1.137489in}}{\pgfqpoint{1.754441in}{1.140416in}}{\pgfqpoint{1.759650in}{1.145625in}}%
\pgfpathcurveto{\pgfqpoint{1.764859in}{1.150834in}}{\pgfqpoint{1.767786in}{1.157900in}}{\pgfqpoint{1.767786in}{1.165267in}}%
\pgfpathcurveto{\pgfqpoint{1.767786in}{1.172633in}}{\pgfqpoint{1.764859in}{1.179699in}}{\pgfqpoint{1.759650in}{1.184909in}}%
\pgfpathcurveto{\pgfqpoint{1.754441in}{1.190118in}}{\pgfqpoint{1.747375in}{1.193044in}}{\pgfqpoint{1.740008in}{1.193044in}}%
\pgfpathcurveto{\pgfqpoint{1.732642in}{1.193044in}}{\pgfqpoint{1.725576in}{1.190118in}}{\pgfqpoint{1.720367in}{1.184909in}}%
\pgfpathcurveto{\pgfqpoint{1.715157in}{1.179699in}}{\pgfqpoint{1.712231in}{1.172633in}}{\pgfqpoint{1.712231in}{1.165267in}}%
\pgfpathcurveto{\pgfqpoint{1.712231in}{1.157900in}}{\pgfqpoint{1.715157in}{1.150834in}}{\pgfqpoint{1.720367in}{1.145625in}}%
\pgfpathcurveto{\pgfqpoint{1.725576in}{1.140416in}}{\pgfqpoint{1.732642in}{1.137489in}}{\pgfqpoint{1.740008in}{1.137489in}}%
\pgfpathlineto{\pgfqpoint{1.740008in}{1.137489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.760784,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.760784,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932130in}{1.593189in}}%
\pgfpathcurveto{\pgfqpoint{0.939496in}{1.593189in}}{\pgfqpoint{0.946562in}{1.596116in}}{\pgfqpoint{0.951771in}{1.601325in}}%
\pgfpathcurveto{\pgfqpoint{0.956981in}{1.606534in}}{\pgfqpoint{0.959907in}{1.613600in}}{\pgfqpoint{0.959907in}{1.620967in}}%
\pgfpathcurveto{\pgfqpoint{0.959907in}{1.628333in}}{\pgfqpoint{0.956981in}{1.635399in}}{\pgfqpoint{0.951771in}{1.640609in}}%
\pgfpathcurveto{\pgfqpoint{0.946562in}{1.645818in}}{\pgfqpoint{0.939496in}{1.648744in}}{\pgfqpoint{0.932130in}{1.648744in}}%
\pgfpathcurveto{\pgfqpoint{0.924763in}{1.648744in}}{\pgfqpoint{0.917697in}{1.645818in}}{\pgfqpoint{0.912488in}{1.640609in}}%
\pgfpathcurveto{\pgfqpoint{0.907279in}{1.635399in}}{\pgfqpoint{0.904352in}{1.628333in}}{\pgfqpoint{0.904352in}{1.620967in}}%
\pgfpathcurveto{\pgfqpoint{0.904352in}{1.613600in}}{\pgfqpoint{0.907279in}{1.606534in}}{\pgfqpoint{0.912488in}{1.601325in}}%
\pgfpathcurveto{\pgfqpoint{0.917697in}{1.596116in}}{\pgfqpoint{0.924763in}{1.593189in}}{\pgfqpoint{0.932130in}{1.593189in}}%
\pgfpathlineto{\pgfqpoint{0.932130in}{1.593189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.522643in}{0.601056in}}%
\pgfpathcurveto{\pgfqpoint{1.530010in}{0.601056in}}{\pgfqpoint{1.537076in}{0.603982in}}{\pgfqpoint{1.542285in}{0.609191in}}%
\pgfpathcurveto{\pgfqpoint{1.547494in}{0.614401in}}{\pgfqpoint{1.550421in}{0.621467in}}{\pgfqpoint{1.550421in}{0.628833in}}%
\pgfpathcurveto{\pgfqpoint{1.550421in}{0.636200in}}{\pgfqpoint{1.547494in}{0.643266in}}{\pgfqpoint{1.542285in}{0.648475in}}%
\pgfpathcurveto{\pgfqpoint{1.537076in}{0.653684in}}{\pgfqpoint{1.530010in}{0.656611in}}{\pgfqpoint{1.522643in}{0.656611in}}%
\pgfpathcurveto{\pgfqpoint{1.515276in}{0.656611in}}{\pgfqpoint{1.508210in}{0.653684in}}{\pgfqpoint{1.503001in}{0.648475in}}%
\pgfpathcurveto{\pgfqpoint{1.497792in}{0.643266in}}{\pgfqpoint{1.494865in}{0.636200in}}{\pgfqpoint{1.494865in}{0.628833in}}%
\pgfpathcurveto{\pgfqpoint{1.494865in}{0.621467in}}{\pgfqpoint{1.497792in}{0.614401in}}{\pgfqpoint{1.503001in}{0.609191in}}%
\pgfpathcurveto{\pgfqpoint{1.508210in}{0.603982in}}{\pgfqpoint{1.515276in}{0.601056in}}{\pgfqpoint{1.522643in}{0.601056in}}%
\pgfpathlineto{\pgfqpoint{1.522643in}{0.601056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.650980,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.650980,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.715808in}{1.636822in}}%
\pgfpathcurveto{\pgfqpoint{0.723175in}{1.636822in}}{\pgfqpoint{0.730241in}{1.639749in}}{\pgfqpoint{0.735450in}{1.644958in}}%
\pgfpathcurveto{\pgfqpoint{0.740659in}{1.650167in}}{\pgfqpoint{0.743586in}{1.657233in}}{\pgfqpoint{0.743586in}{1.664600in}}%
\pgfpathcurveto{\pgfqpoint{0.743586in}{1.671967in}}{\pgfqpoint{0.740659in}{1.679033in}}{\pgfqpoint{0.735450in}{1.684242in}}%
\pgfpathcurveto{\pgfqpoint{0.730241in}{1.689451in}}{\pgfqpoint{0.723175in}{1.692378in}}{\pgfqpoint{0.715808in}{1.692378in}}%
\pgfpathcurveto{\pgfqpoint{0.708441in}{1.692378in}}{\pgfqpoint{0.701375in}{1.689451in}}{\pgfqpoint{0.696166in}{1.684242in}}%
\pgfpathcurveto{\pgfqpoint{0.690957in}{1.679033in}}{\pgfqpoint{0.688030in}{1.671967in}}{\pgfqpoint{0.688030in}{1.664600in}}%
\pgfpathcurveto{\pgfqpoint{0.688030in}{1.657233in}}{\pgfqpoint{0.690957in}{1.650167in}}{\pgfqpoint{0.696166in}{1.644958in}}%
\pgfpathcurveto{\pgfqpoint{0.701375in}{1.639749in}}{\pgfqpoint{0.708441in}{1.636822in}}{\pgfqpoint{0.715808in}{1.636822in}}%
\pgfpathlineto{\pgfqpoint{0.715808in}{1.636822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.956591in}{1.463222in}}%
\pgfpathcurveto{\pgfqpoint{1.963958in}{1.463222in}}{\pgfqpoint{1.971024in}{1.466149in}}{\pgfqpoint{1.976233in}{1.471358in}}%
\pgfpathcurveto{\pgfqpoint{1.981442in}{1.476567in}}{\pgfqpoint{1.984369in}{1.483633in}}{\pgfqpoint{1.984369in}{1.491000in}}%
\pgfpathcurveto{\pgfqpoint{1.984369in}{1.498367in}}{\pgfqpoint{1.981442in}{1.505433in}}{\pgfqpoint{1.976233in}{1.510642in}}%
\pgfpathcurveto{\pgfqpoint{1.971024in}{1.515851in}}{\pgfqpoint{1.963958in}{1.518778in}}{\pgfqpoint{1.956591in}{1.518778in}}%
\pgfpathcurveto{\pgfqpoint{1.949224in}{1.518778in}}{\pgfqpoint{1.942158in}{1.515851in}}{\pgfqpoint{1.936949in}{1.510642in}}%
\pgfpathcurveto{\pgfqpoint{1.931740in}{1.505433in}}{\pgfqpoint{1.928813in}{1.498367in}}{\pgfqpoint{1.928813in}{1.491000in}}%
\pgfpathcurveto{\pgfqpoint{1.928813in}{1.483633in}}{\pgfqpoint{1.931740in}{1.476567in}}{\pgfqpoint{1.936949in}{1.471358in}}%
\pgfpathcurveto{\pgfqpoint{1.942158in}{1.466149in}}{\pgfqpoint{1.949224in}{1.463222in}}{\pgfqpoint{1.956591in}{1.463222in}}%
\pgfpathlineto{\pgfqpoint{1.956591in}{1.463222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.933173in}{1.138656in}}%
\pgfpathcurveto{\pgfqpoint{0.940540in}{1.138656in}}{\pgfqpoint{0.947606in}{1.141582in}}{\pgfqpoint{0.952815in}{1.146791in}}%
\pgfpathcurveto{\pgfqpoint{0.958024in}{1.152001in}}{\pgfqpoint{0.960951in}{1.159067in}}{\pgfqpoint{0.960951in}{1.166433in}}%
\pgfpathcurveto{\pgfqpoint{0.960951in}{1.173800in}}{\pgfqpoint{0.958024in}{1.180866in}}{\pgfqpoint{0.952815in}{1.186075in}}%
\pgfpathcurveto{\pgfqpoint{0.947606in}{1.191284in}}{\pgfqpoint{0.940540in}{1.194211in}}{\pgfqpoint{0.933173in}{1.194211in}}%
\pgfpathcurveto{\pgfqpoint{0.925807in}{1.194211in}}{\pgfqpoint{0.918741in}{1.191284in}}{\pgfqpoint{0.913532in}{1.186075in}}%
\pgfpathcurveto{\pgfqpoint{0.908322in}{1.180866in}}{\pgfqpoint{0.905396in}{1.173800in}}{\pgfqpoint{0.905396in}{1.166433in}}%
\pgfpathcurveto{\pgfqpoint{0.905396in}{1.159067in}}{\pgfqpoint{0.908322in}{1.152001in}}{\pgfqpoint{0.913532in}{1.146791in}}%
\pgfpathcurveto{\pgfqpoint{0.918741in}{1.141582in}}{\pgfqpoint{0.925807in}{1.138656in}}{\pgfqpoint{0.933173in}{1.138656in}}%
\pgfpathlineto{\pgfqpoint{0.933173in}{1.138656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.809680in}{1.711256in}}%
\pgfpathcurveto{\pgfqpoint{1.817047in}{1.711256in}}{\pgfqpoint{1.824113in}{1.714182in}}{\pgfqpoint{1.829322in}{1.719391in}}%
\pgfpathcurveto{\pgfqpoint{1.834531in}{1.724601in}}{\pgfqpoint{1.837458in}{1.731667in}}{\pgfqpoint{1.837458in}{1.739033in}}%
\pgfpathcurveto{\pgfqpoint{1.837458in}{1.746400in}}{\pgfqpoint{1.834531in}{1.753466in}}{\pgfqpoint{1.829322in}{1.758675in}}%
\pgfpathcurveto{\pgfqpoint{1.824113in}{1.763884in}}{\pgfqpoint{1.817047in}{1.766811in}}{\pgfqpoint{1.809680in}{1.766811in}}%
\pgfpathcurveto{\pgfqpoint{1.802313in}{1.766811in}}{\pgfqpoint{1.795247in}{1.763884in}}{\pgfqpoint{1.790038in}{1.758675in}}%
\pgfpathcurveto{\pgfqpoint{1.784829in}{1.753466in}}{\pgfqpoint{1.781902in}{1.746400in}}{\pgfqpoint{1.781902in}{1.739033in}}%
\pgfpathcurveto{\pgfqpoint{1.781902in}{1.731667in}}{\pgfqpoint{1.784829in}{1.724601in}}{\pgfqpoint{1.790038in}{1.719391in}}%
\pgfpathcurveto{\pgfqpoint{1.795247in}{1.714182in}}{\pgfqpoint{1.802313in}{1.711256in}}{\pgfqpoint{1.809680in}{1.711256in}}%
\pgfpathlineto{\pgfqpoint{1.809680in}{1.711256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007803in}{1.067022in}}%
\pgfpathcurveto{\pgfqpoint{1.015170in}{1.067022in}}{\pgfqpoint{1.022236in}{1.069949in}}{\pgfqpoint{1.027445in}{1.075158in}}%
\pgfpathcurveto{\pgfqpoint{1.032654in}{1.080367in}}{\pgfqpoint{1.035581in}{1.087433in}}{\pgfqpoint{1.035581in}{1.094800in}}%
\pgfpathcurveto{\pgfqpoint{1.035581in}{1.102167in}}{\pgfqpoint{1.032654in}{1.109233in}}{\pgfqpoint{1.027445in}{1.114442in}}%
\pgfpathcurveto{\pgfqpoint{1.022236in}{1.119651in}}{\pgfqpoint{1.015170in}{1.122578in}}{\pgfqpoint{1.007803in}{1.122578in}}%
\pgfpathcurveto{\pgfqpoint{1.000436in}{1.122578in}}{\pgfqpoint{0.993370in}{1.119651in}}{\pgfqpoint{0.988161in}{1.114442in}}%
\pgfpathcurveto{\pgfqpoint{0.982952in}{1.109233in}}{\pgfqpoint{0.980025in}{1.102167in}}{\pgfqpoint{0.980025in}{1.094800in}}%
\pgfpathcurveto{\pgfqpoint{0.980025in}{1.087433in}}{\pgfqpoint{0.982952in}{1.080367in}}{\pgfqpoint{0.988161in}{1.075158in}}%
\pgfpathcurveto{\pgfqpoint{0.993370in}{1.069949in}}{\pgfqpoint{1.000436in}{1.067022in}}{\pgfqpoint{1.007803in}{1.067022in}}%
\pgfpathlineto{\pgfqpoint{1.007803in}{1.067022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.821569,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.643137,0.821569,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.023653in}{0.941489in}}%
\pgfpathcurveto{\pgfqpoint{2.031020in}{0.941489in}}{\pgfqpoint{2.038086in}{0.944416in}}{\pgfqpoint{2.043295in}{0.949625in}}%
\pgfpathcurveto{\pgfqpoint{2.048504in}{0.954834in}}{\pgfqpoint{2.051431in}{0.961900in}}{\pgfqpoint{2.051431in}{0.969267in}}%
\pgfpathcurveto{\pgfqpoint{2.051431in}{0.976633in}}{\pgfqpoint{2.048504in}{0.983699in}}{\pgfqpoint{2.043295in}{0.988909in}}%
\pgfpathcurveto{\pgfqpoint{2.038086in}{0.994118in}}{\pgfqpoint{2.031020in}{0.997044in}}{\pgfqpoint{2.023653in}{0.997044in}}%
\pgfpathcurveto{\pgfqpoint{2.016286in}{0.997044in}}{\pgfqpoint{2.009220in}{0.994118in}}{\pgfqpoint{2.004011in}{0.988909in}}%
\pgfpathcurveto{\pgfqpoint{1.998802in}{0.983699in}}{\pgfqpoint{1.995875in}{0.976633in}}{\pgfqpoint{1.995875in}{0.969267in}}%
\pgfpathcurveto{\pgfqpoint{1.995875in}{0.961900in}}{\pgfqpoint{1.998802in}{0.954834in}}{\pgfqpoint{2.004011in}{0.949625in}}%
\pgfpathcurveto{\pgfqpoint{2.009220in}{0.944416in}}{\pgfqpoint{2.016286in}{0.941489in}}{\pgfqpoint{2.023653in}{0.941489in}}%
\pgfpathlineto{\pgfqpoint{2.023653in}{0.941489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.805882,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.805882,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019217in}{0.601522in}}%
\pgfpathcurveto{\pgfqpoint{2.026584in}{0.601522in}}{\pgfqpoint{2.033650in}{0.604449in}}{\pgfqpoint{2.038859in}{0.609658in}}%
\pgfpathcurveto{\pgfqpoint{2.044068in}{0.614867in}}{\pgfqpoint{2.046995in}{0.621933in}}{\pgfqpoint{2.046995in}{0.629300in}}%
\pgfpathcurveto{\pgfqpoint{2.046995in}{0.636667in}}{\pgfqpoint{2.044068in}{0.643733in}}{\pgfqpoint{2.038859in}{0.648942in}}%
\pgfpathcurveto{\pgfqpoint{2.033650in}{0.654151in}}{\pgfqpoint{2.026584in}{0.657078in}}{\pgfqpoint{2.019217in}{0.657078in}}%
\pgfpathcurveto{\pgfqpoint{2.011850in}{0.657078in}}{\pgfqpoint{2.004784in}{0.654151in}}{\pgfqpoint{1.999575in}{0.648942in}}%
\pgfpathcurveto{\pgfqpoint{1.994366in}{0.643733in}}{\pgfqpoint{1.991439in}{0.636667in}}{\pgfqpoint{1.991439in}{0.629300in}}%
\pgfpathcurveto{\pgfqpoint{1.991439in}{0.621933in}}{\pgfqpoint{1.994366in}{0.614867in}}{\pgfqpoint{1.999575in}{0.609658in}}%
\pgfpathcurveto{\pgfqpoint{2.004784in}{0.604449in}}{\pgfqpoint{2.011850in}{0.601522in}}{\pgfqpoint{2.019217in}{0.601522in}}%
\pgfpathlineto{\pgfqpoint{2.019217in}{0.601522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.741176,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.741176,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.880657in}{0.669889in}}%
\pgfpathcurveto{\pgfqpoint{1.888023in}{0.669889in}}{\pgfqpoint{1.895089in}{0.672816in}}{\pgfqpoint{1.900298in}{0.678025in}}%
\pgfpathcurveto{\pgfqpoint{1.905508in}{0.683234in}}{\pgfqpoint{1.908434in}{0.690300in}}{\pgfqpoint{1.908434in}{0.697667in}}%
\pgfpathcurveto{\pgfqpoint{1.908434in}{0.705033in}}{\pgfqpoint{1.905508in}{0.712099in}}{\pgfqpoint{1.900298in}{0.717309in}}%
\pgfpathcurveto{\pgfqpoint{1.895089in}{0.722518in}}{\pgfqpoint{1.888023in}{0.725444in}}{\pgfqpoint{1.880657in}{0.725444in}}%
\pgfpathcurveto{\pgfqpoint{1.873290in}{0.725444in}}{\pgfqpoint{1.866224in}{0.722518in}}{\pgfqpoint{1.861015in}{0.717309in}}%
\pgfpathcurveto{\pgfqpoint{1.855806in}{0.712099in}}{\pgfqpoint{1.852879in}{0.705033in}}{\pgfqpoint{1.852879in}{0.697667in}}%
\pgfpathcurveto{\pgfqpoint{1.852879in}{0.690300in}}{\pgfqpoint{1.855806in}{0.683234in}}{\pgfqpoint{1.861015in}{0.678025in}}%
\pgfpathcurveto{\pgfqpoint{1.866224in}{0.672816in}}{\pgfqpoint{1.873290in}{0.669889in}}{\pgfqpoint{1.880657in}{0.669889in}}%
\pgfpathlineto{\pgfqpoint{1.880657in}{0.669889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.595446in}{0.601289in}}%
\pgfpathcurveto{\pgfqpoint{1.602813in}{0.601289in}}{\pgfqpoint{1.609879in}{0.604216in}}{\pgfqpoint{1.615088in}{0.609425in}}%
\pgfpathcurveto{\pgfqpoint{1.620297in}{0.614634in}}{\pgfqpoint{1.623224in}{0.621700in}}{\pgfqpoint{1.623224in}{0.629067in}}%
\pgfpathcurveto{\pgfqpoint{1.623224in}{0.636433in}}{\pgfqpoint{1.620297in}{0.643499in}}{\pgfqpoint{1.615088in}{0.648709in}}%
\pgfpathcurveto{\pgfqpoint{1.609879in}{0.653918in}}{\pgfqpoint{1.602813in}{0.656844in}}{\pgfqpoint{1.595446in}{0.656844in}}%
\pgfpathcurveto{\pgfqpoint{1.588079in}{0.656844in}}{\pgfqpoint{1.581013in}{0.653918in}}{\pgfqpoint{1.575804in}{0.648709in}}%
\pgfpathcurveto{\pgfqpoint{1.570595in}{0.643499in}}{\pgfqpoint{1.567668in}{0.636433in}}{\pgfqpoint{1.567668in}{0.629067in}}%
\pgfpathcurveto{\pgfqpoint{1.567668in}{0.621700in}}{\pgfqpoint{1.570595in}{0.614634in}}{\pgfqpoint{1.575804in}{0.609425in}}%
\pgfpathcurveto{\pgfqpoint{1.581013in}{0.604216in}}{\pgfqpoint{1.588079in}{0.601289in}}{\pgfqpoint{1.595446in}{0.601289in}}%
\pgfpathlineto{\pgfqpoint{1.595446in}{0.601289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.992157,0.996078,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.992157,0.996078,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.883788in}{1.203756in}}%
\pgfpathcurveto{\pgfqpoint{1.891155in}{1.203756in}}{\pgfqpoint{1.898221in}{1.206682in}}{\pgfqpoint{1.903430in}{1.211891in}}%
\pgfpathcurveto{\pgfqpoint{1.908639in}{1.217101in}}{\pgfqpoint{1.911566in}{1.224167in}}{\pgfqpoint{1.911566in}{1.231533in}}%
\pgfpathcurveto{\pgfqpoint{1.911566in}{1.238900in}}{\pgfqpoint{1.908639in}{1.245966in}}{\pgfqpoint{1.903430in}{1.251175in}}%
\pgfpathcurveto{\pgfqpoint{1.898221in}{1.256384in}}{\pgfqpoint{1.891155in}{1.259311in}}{\pgfqpoint{1.883788in}{1.259311in}}%
\pgfpathcurveto{\pgfqpoint{1.876421in}{1.259311in}}{\pgfqpoint{1.869355in}{1.256384in}}{\pgfqpoint{1.864146in}{1.251175in}}%
\pgfpathcurveto{\pgfqpoint{1.858937in}{1.245966in}}{\pgfqpoint{1.856010in}{1.238900in}}{\pgfqpoint{1.856010in}{1.231533in}}%
\pgfpathcurveto{\pgfqpoint{1.856010in}{1.224167in}}{\pgfqpoint{1.858937in}{1.217101in}}{\pgfqpoint{1.864146in}{1.211891in}}%
\pgfpathcurveto{\pgfqpoint{1.869355in}{1.206682in}}{\pgfqpoint{1.876421in}{1.203756in}}{\pgfqpoint{1.883788in}{1.203756in}}%
\pgfpathlineto{\pgfqpoint{1.883788in}{1.203756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.024175in}{1.461356in}}%
\pgfpathcurveto{\pgfqpoint{2.031542in}{1.461356in}}{\pgfqpoint{2.038608in}{1.464282in}}{\pgfqpoint{2.043817in}{1.469491in}}%
\pgfpathcurveto{\pgfqpoint{2.049026in}{1.474701in}}{\pgfqpoint{2.051953in}{1.481767in}}{\pgfqpoint{2.051953in}{1.489133in}}%
\pgfpathcurveto{\pgfqpoint{2.051953in}{1.496500in}}{\pgfqpoint{2.049026in}{1.503566in}}{\pgfqpoint{2.043817in}{1.508775in}}%
\pgfpathcurveto{\pgfqpoint{2.038608in}{1.513984in}}{\pgfqpoint{2.031542in}{1.516911in}}{\pgfqpoint{2.024175in}{1.516911in}}%
\pgfpathcurveto{\pgfqpoint{2.016808in}{1.516911in}}{\pgfqpoint{2.009742in}{1.513984in}}{\pgfqpoint{2.004533in}{1.508775in}}%
\pgfpathcurveto{\pgfqpoint{1.999324in}{1.503566in}}{\pgfqpoint{1.996397in}{1.496500in}}{\pgfqpoint{1.996397in}{1.489133in}}%
\pgfpathcurveto{\pgfqpoint{1.996397in}{1.481767in}}{\pgfqpoint{1.999324in}{1.474701in}}{\pgfqpoint{2.004533in}{1.469491in}}%
\pgfpathcurveto{\pgfqpoint{2.009742in}{1.464282in}}{\pgfqpoint{2.016808in}{1.461356in}}{\pgfqpoint{2.024175in}{1.461356in}}%
\pgfpathlineto{\pgfqpoint{2.024175in}{1.461356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.006759in}{0.668956in}}%
\pgfpathcurveto{\pgfqpoint{1.014126in}{0.668956in}}{\pgfqpoint{1.021192in}{0.671882in}}{\pgfqpoint{1.026401in}{0.677091in}}%
\pgfpathcurveto{\pgfqpoint{1.031610in}{0.682301in}}{\pgfqpoint{1.034537in}{0.689367in}}{\pgfqpoint{1.034537in}{0.696733in}}%
\pgfpathcurveto{\pgfqpoint{1.034537in}{0.704100in}}{\pgfqpoint{1.031610in}{0.711166in}}{\pgfqpoint{1.026401in}{0.716375in}}%
\pgfpathcurveto{\pgfqpoint{1.021192in}{0.721584in}}{\pgfqpoint{1.014126in}{0.724511in}}{\pgfqpoint{1.006759in}{0.724511in}}%
\pgfpathcurveto{\pgfqpoint{0.999393in}{0.724511in}}{\pgfqpoint{0.992326in}{0.721584in}}{\pgfqpoint{0.987117in}{0.716375in}}%
\pgfpathcurveto{\pgfqpoint{0.981908in}{0.711166in}}{\pgfqpoint{0.978981in}{0.704100in}}{\pgfqpoint{0.978981in}{0.696733in}}%
\pgfpathcurveto{\pgfqpoint{0.978981in}{0.689367in}}{\pgfqpoint{0.981908in}{0.682301in}}{\pgfqpoint{0.987117in}{0.677091in}}%
\pgfpathcurveto{\pgfqpoint{0.992326in}{0.671882in}}{\pgfqpoint{0.999393in}{0.668956in}}{\pgfqpoint{1.006759in}{0.668956in}}%
\pgfpathlineto{\pgfqpoint{1.006759in}{0.668956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.801961,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.801961,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.162542in}{1.464856in}}%
\pgfpathcurveto{\pgfqpoint{1.169909in}{1.464856in}}{\pgfqpoint{1.176975in}{1.467782in}}{\pgfqpoint{1.182184in}{1.472991in}}%
\pgfpathcurveto{\pgfqpoint{1.187393in}{1.478201in}}{\pgfqpoint{1.190320in}{1.485267in}}{\pgfqpoint{1.190320in}{1.492633in}}%
\pgfpathcurveto{\pgfqpoint{1.190320in}{1.500000in}}{\pgfqpoint{1.187393in}{1.507066in}}{\pgfqpoint{1.182184in}{1.512275in}}%
\pgfpathcurveto{\pgfqpoint{1.176975in}{1.517484in}}{\pgfqpoint{1.169909in}{1.520411in}}{\pgfqpoint{1.162542in}{1.520411in}}%
\pgfpathcurveto{\pgfqpoint{1.155175in}{1.520411in}}{\pgfqpoint{1.148109in}{1.517484in}}{\pgfqpoint{1.142900in}{1.512275in}}%
\pgfpathcurveto{\pgfqpoint{1.137691in}{1.507066in}}{\pgfqpoint{1.134764in}{1.500000in}}{\pgfqpoint{1.134764in}{1.492633in}}%
\pgfpathcurveto{\pgfqpoint{1.134764in}{1.485267in}}{\pgfqpoint{1.137691in}{1.478201in}}{\pgfqpoint{1.142900in}{1.472991in}}%
\pgfpathcurveto{\pgfqpoint{1.148109in}{1.467782in}}{\pgfqpoint{1.155175in}{1.464856in}}{\pgfqpoint{1.162542in}{1.464856in}}%
\pgfpathlineto{\pgfqpoint{1.162542in}{1.464856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.521338in}{0.531989in}}%
\pgfpathcurveto{\pgfqpoint{1.528705in}{0.531989in}}{\pgfqpoint{1.535771in}{0.534916in}}{\pgfqpoint{1.540980in}{0.540125in}}%
\pgfpathcurveto{\pgfqpoint{1.546189in}{0.545334in}}{\pgfqpoint{1.549116in}{0.552400in}}{\pgfqpoint{1.549116in}{0.559767in}}%
\pgfpathcurveto{\pgfqpoint{1.549116in}{0.567133in}}{\pgfqpoint{1.546189in}{0.574199in}}{\pgfqpoint{1.540980in}{0.579409in}}%
\pgfpathcurveto{\pgfqpoint{1.535771in}{0.584618in}}{\pgfqpoint{1.528705in}{0.587544in}}{\pgfqpoint{1.521338in}{0.587544in}}%
\pgfpathcurveto{\pgfqpoint{1.513972in}{0.587544in}}{\pgfqpoint{1.506906in}{0.584618in}}{\pgfqpoint{1.501697in}{0.579409in}}%
\pgfpathcurveto{\pgfqpoint{1.496487in}{0.574199in}}{\pgfqpoint{1.493561in}{0.567133in}}{\pgfqpoint{1.493561in}{0.559767in}}%
\pgfpathcurveto{\pgfqpoint{1.493561in}{0.552400in}}{\pgfqpoint{1.496487in}{0.545334in}}{\pgfqpoint{1.501697in}{0.540125in}}%
\pgfpathcurveto{\pgfqpoint{1.506906in}{0.534916in}}{\pgfqpoint{1.513972in}{0.531989in}}{\pgfqpoint{1.521338in}{0.531989in}}%
\pgfpathlineto{\pgfqpoint{1.521338in}{0.531989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.937255,0.968627,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.937255,0.968627,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.882222in}{1.137722in}}%
\pgfpathcurveto{\pgfqpoint{1.889589in}{1.137722in}}{\pgfqpoint{1.896655in}{1.140649in}}{\pgfqpoint{1.901864in}{1.145858in}}%
\pgfpathcurveto{\pgfqpoint{1.907073in}{1.151067in}}{\pgfqpoint{1.910000in}{1.158133in}}{\pgfqpoint{1.910000in}{1.165500in}}%
\pgfpathcurveto{\pgfqpoint{1.910000in}{1.172867in}}{\pgfqpoint{1.907073in}{1.179933in}}{\pgfqpoint{1.901864in}{1.185142in}}%
\pgfpathcurveto{\pgfqpoint{1.896655in}{1.190351in}}{\pgfqpoint{1.889589in}{1.193278in}}{\pgfqpoint{1.882222in}{1.193278in}}%
\pgfpathcurveto{\pgfqpoint{1.874855in}{1.193278in}}{\pgfqpoint{1.867789in}{1.190351in}}{\pgfqpoint{1.862580in}{1.185142in}}%
\pgfpathcurveto{\pgfqpoint{1.857371in}{1.179933in}}{\pgfqpoint{1.854444in}{1.172867in}}{\pgfqpoint{1.854444in}{1.165500in}}%
\pgfpathcurveto{\pgfqpoint{1.854444in}{1.158133in}}{\pgfqpoint{1.857371in}{1.151067in}}{\pgfqpoint{1.862580in}{1.145858in}}%
\pgfpathcurveto{\pgfqpoint{1.867789in}{1.140649in}}{\pgfqpoint{1.874855in}{1.137722in}}{\pgfqpoint{1.882222in}{1.137722in}}%
\pgfpathlineto{\pgfqpoint{1.882222in}{1.137722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856456in}{1.258122in}}%
\pgfpathcurveto{\pgfqpoint{0.863823in}{1.258122in}}{\pgfqpoint{0.870889in}{1.261049in}}{\pgfqpoint{0.876098in}{1.266258in}}%
\pgfpathcurveto{\pgfqpoint{0.881307in}{1.271467in}}{\pgfqpoint{0.884234in}{1.278533in}}{\pgfqpoint{0.884234in}{1.285900in}}%
\pgfpathcurveto{\pgfqpoint{0.884234in}{1.293267in}}{\pgfqpoint{0.881307in}{1.300333in}}{\pgfqpoint{0.876098in}{1.305542in}}%
\pgfpathcurveto{\pgfqpoint{0.870889in}{1.310751in}}{\pgfqpoint{0.863823in}{1.313678in}}{\pgfqpoint{0.856456in}{1.313678in}}%
\pgfpathcurveto{\pgfqpoint{0.849089in}{1.313678in}}{\pgfqpoint{0.842023in}{1.310751in}}{\pgfqpoint{0.836814in}{1.305542in}}%
\pgfpathcurveto{\pgfqpoint{0.831605in}{1.300333in}}{\pgfqpoint{0.828678in}{1.293267in}}{\pgfqpoint{0.828678in}{1.285900in}}%
\pgfpathcurveto{\pgfqpoint{0.828678in}{1.278533in}}{\pgfqpoint{0.831605in}{1.271467in}}{\pgfqpoint{0.836814in}{1.266258in}}%
\pgfpathcurveto{\pgfqpoint{0.842023in}{1.261049in}}{\pgfqpoint{0.849089in}{1.258122in}}{\pgfqpoint{0.856456in}{1.258122in}}%
\pgfpathlineto{\pgfqpoint{0.856456in}{1.258122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703022in}{1.132589in}}%
\pgfpathcurveto{\pgfqpoint{0.710389in}{1.132589in}}{\pgfqpoint{0.717455in}{1.135516in}}{\pgfqpoint{0.722664in}{1.140725in}}%
\pgfpathcurveto{\pgfqpoint{0.727873in}{1.145934in}}{\pgfqpoint{0.730800in}{1.153000in}}{\pgfqpoint{0.730800in}{1.160367in}}%
\pgfpathcurveto{\pgfqpoint{0.730800in}{1.167733in}}{\pgfqpoint{0.727873in}{1.174799in}}{\pgfqpoint{0.722664in}{1.180009in}}%
\pgfpathcurveto{\pgfqpoint{0.717455in}{1.185218in}}{\pgfqpoint{0.710389in}{1.188144in}}{\pgfqpoint{0.703022in}{1.188144in}}%
\pgfpathcurveto{\pgfqpoint{0.695655in}{1.188144in}}{\pgfqpoint{0.688589in}{1.185218in}}{\pgfqpoint{0.683380in}{1.180009in}}%
\pgfpathcurveto{\pgfqpoint{0.678171in}{1.174799in}}{\pgfqpoint{0.675244in}{1.167733in}}{\pgfqpoint{0.675244in}{1.160367in}}%
\pgfpathcurveto{\pgfqpoint{0.675244in}{1.153000in}}{\pgfqpoint{0.678171in}{1.145934in}}{\pgfqpoint{0.683380in}{1.140725in}}%
\pgfpathcurveto{\pgfqpoint{0.688589in}{1.135516in}}{\pgfqpoint{0.695655in}{1.132589in}}{\pgfqpoint{0.703022in}{1.132589in}}%
\pgfpathlineto{\pgfqpoint{0.703022in}{1.132589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.647059,0.823529,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.647059,0.823529,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.008847in}{1.647089in}}%
\pgfpathcurveto{\pgfqpoint{1.016214in}{1.647089in}}{\pgfqpoint{1.023280in}{1.650016in}}{\pgfqpoint{1.028489in}{1.655225in}}%
\pgfpathcurveto{\pgfqpoint{1.033698in}{1.660434in}}{\pgfqpoint{1.036625in}{1.667500in}}{\pgfqpoint{1.036625in}{1.674867in}}%
\pgfpathcurveto{\pgfqpoint{1.036625in}{1.682233in}}{\pgfqpoint{1.033698in}{1.689299in}}{\pgfqpoint{1.028489in}{1.694509in}}%
\pgfpathcurveto{\pgfqpoint{1.023280in}{1.699718in}}{\pgfqpoint{1.016214in}{1.702644in}}{\pgfqpoint{1.008847in}{1.702644in}}%
\pgfpathcurveto{\pgfqpoint{1.001480in}{1.702644in}}{\pgfqpoint{0.994414in}{1.699718in}}{\pgfqpoint{0.989205in}{1.694509in}}%
\pgfpathcurveto{\pgfqpoint{0.983996in}{1.689299in}}{\pgfqpoint{0.981069in}{1.682233in}}{\pgfqpoint{0.981069in}{1.674867in}}%
\pgfpathcurveto{\pgfqpoint{0.981069in}{1.667500in}}{\pgfqpoint{0.983996in}{1.660434in}}{\pgfqpoint{0.989205in}{1.655225in}}%
\pgfpathcurveto{\pgfqpoint{0.994414in}{1.650016in}}{\pgfqpoint{1.001480in}{1.647089in}}{\pgfqpoint{1.008847in}{1.647089in}}%
\pgfpathlineto{\pgfqpoint{1.008847in}{1.647089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.647059,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.647059,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.807593in}{0.668956in}}%
\pgfpathcurveto{\pgfqpoint{1.814959in}{0.668956in}}{\pgfqpoint{1.822025in}{0.671882in}}{\pgfqpoint{1.827234in}{0.677091in}}%
\pgfpathcurveto{\pgfqpoint{1.832444in}{0.682301in}}{\pgfqpoint{1.835370in}{0.689367in}}{\pgfqpoint{1.835370in}{0.696733in}}%
\pgfpathcurveto{\pgfqpoint{1.835370in}{0.704100in}}{\pgfqpoint{1.832444in}{0.711166in}}{\pgfqpoint{1.827234in}{0.716375in}}%
\pgfpathcurveto{\pgfqpoint{1.822025in}{0.721584in}}{\pgfqpoint{1.814959in}{0.724511in}}{\pgfqpoint{1.807593in}{0.724511in}}%
\pgfpathcurveto{\pgfqpoint{1.800226in}{0.724511in}}{\pgfqpoint{1.793160in}{0.721584in}}{\pgfqpoint{1.787951in}{0.716375in}}%
\pgfpathcurveto{\pgfqpoint{1.782742in}{0.711166in}}{\pgfqpoint{1.779815in}{0.704100in}}{\pgfqpoint{1.779815in}{0.696733in}}%
\pgfpathcurveto{\pgfqpoint{1.779815in}{0.689367in}}{\pgfqpoint{1.782742in}{0.682301in}}{\pgfqpoint{1.787951in}{0.677091in}}%
\pgfpathcurveto{\pgfqpoint{1.793160in}{0.671882in}}{\pgfqpoint{1.800226in}{0.668956in}}{\pgfqpoint{1.807593in}{0.668956in}}%
\pgfpathlineto{\pgfqpoint{1.807593in}{0.668956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.808375in}{0.527322in}}%
\pgfpathcurveto{\pgfqpoint{1.815742in}{0.527322in}}{\pgfqpoint{1.822808in}{0.530249in}}{\pgfqpoint{1.828017in}{0.535458in}}%
\pgfpathcurveto{\pgfqpoint{1.833226in}{0.540667in}}{\pgfqpoint{1.836153in}{0.547733in}}{\pgfqpoint{1.836153in}{0.555100in}}%
\pgfpathcurveto{\pgfqpoint{1.836153in}{0.562467in}}{\pgfqpoint{1.833226in}{0.569533in}}{\pgfqpoint{1.828017in}{0.574742in}}%
\pgfpathcurveto{\pgfqpoint{1.822808in}{0.579951in}}{\pgfqpoint{1.815742in}{0.582878in}}{\pgfqpoint{1.808375in}{0.582878in}}%
\pgfpathcurveto{\pgfqpoint{1.801009in}{0.582878in}}{\pgfqpoint{1.793943in}{0.579951in}}{\pgfqpoint{1.788734in}{0.574742in}}%
\pgfpathcurveto{\pgfqpoint{1.783524in}{0.569533in}}{\pgfqpoint{1.780598in}{0.562467in}}{\pgfqpoint{1.780598in}{0.555100in}}%
\pgfpathcurveto{\pgfqpoint{1.780598in}{0.547733in}}{\pgfqpoint{1.783524in}{0.540667in}}{\pgfqpoint{1.788734in}{0.535458in}}%
\pgfpathcurveto{\pgfqpoint{1.793943in}{0.530249in}}{\pgfqpoint{1.801009in}{0.527322in}}{\pgfqpoint{1.808375in}{0.527322in}}%
\pgfpathlineto{\pgfqpoint{1.808375in}{0.527322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.887963in}{1.524822in}}%
\pgfpathcurveto{\pgfqpoint{1.895330in}{1.524822in}}{\pgfqpoint{1.902396in}{1.527749in}}{\pgfqpoint{1.907605in}{1.532958in}}%
\pgfpathcurveto{\pgfqpoint{1.912814in}{1.538167in}}{\pgfqpoint{1.915741in}{1.545233in}}{\pgfqpoint{1.915741in}{1.552600in}}%
\pgfpathcurveto{\pgfqpoint{1.915741in}{1.559967in}}{\pgfqpoint{1.912814in}{1.567033in}}{\pgfqpoint{1.907605in}{1.572242in}}%
\pgfpathcurveto{\pgfqpoint{1.902396in}{1.577451in}}{\pgfqpoint{1.895330in}{1.580378in}}{\pgfqpoint{1.887963in}{1.580378in}}%
\pgfpathcurveto{\pgfqpoint{1.880596in}{1.580378in}}{\pgfqpoint{1.873530in}{1.577451in}}{\pgfqpoint{1.868321in}{1.572242in}}%
\pgfpathcurveto{\pgfqpoint{1.863112in}{1.567033in}}{\pgfqpoint{1.860185in}{1.559967in}}{\pgfqpoint{1.860185in}{1.552600in}}%
\pgfpathcurveto{\pgfqpoint{1.860185in}{1.545233in}}{\pgfqpoint{1.863112in}{1.538167in}}{\pgfqpoint{1.868321in}{1.532958in}}%
\pgfpathcurveto{\pgfqpoint{1.873530in}{1.527749in}}{\pgfqpoint{1.880596in}{1.524822in}}{\pgfqpoint{1.887963in}{1.524822in}}%
\pgfpathlineto{\pgfqpoint{1.887963in}{1.524822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.974510,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.974510,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.810724in}{1.201656in}}%
\pgfpathcurveto{\pgfqpoint{1.818091in}{1.201656in}}{\pgfqpoint{1.825157in}{1.204582in}}{\pgfqpoint{1.830366in}{1.209791in}}%
\pgfpathcurveto{\pgfqpoint{1.835575in}{1.215001in}}{\pgfqpoint{1.838502in}{1.222067in}}{\pgfqpoint{1.838502in}{1.229433in}}%
\pgfpathcurveto{\pgfqpoint{1.838502in}{1.236800in}}{\pgfqpoint{1.835575in}{1.243866in}}{\pgfqpoint{1.830366in}{1.249075in}}%
\pgfpathcurveto{\pgfqpoint{1.825157in}{1.254284in}}{\pgfqpoint{1.818091in}{1.257211in}}{\pgfqpoint{1.810724in}{1.257211in}}%
\pgfpathcurveto{\pgfqpoint{1.803357in}{1.257211in}}{\pgfqpoint{1.796291in}{1.254284in}}{\pgfqpoint{1.791082in}{1.249075in}}%
\pgfpathcurveto{\pgfqpoint{1.785873in}{1.243866in}}{\pgfqpoint{1.782946in}{1.236800in}}{\pgfqpoint{1.782946in}{1.229433in}}%
\pgfpathcurveto{\pgfqpoint{1.782946in}{1.222067in}}{\pgfqpoint{1.785873in}{1.215001in}}{\pgfqpoint{1.791082in}{1.209791in}}%
\pgfpathcurveto{\pgfqpoint{1.796291in}{1.204582in}}{\pgfqpoint{1.803357in}{1.201656in}}{\pgfqpoint{1.810724in}{1.201656in}}%
\pgfpathlineto{\pgfqpoint{1.810724in}{1.201656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.856978in}{1.067956in}}%
\pgfpathcurveto{\pgfqpoint{0.864345in}{1.067956in}}{\pgfqpoint{0.871411in}{1.070882in}}{\pgfqpoint{0.876620in}{1.076091in}}%
\pgfpathcurveto{\pgfqpoint{0.881829in}{1.081301in}}{\pgfqpoint{0.884756in}{1.088367in}}{\pgfqpoint{0.884756in}{1.095733in}}%
\pgfpathcurveto{\pgfqpoint{0.884756in}{1.103100in}}{\pgfqpoint{0.881829in}{1.110166in}}{\pgfqpoint{0.876620in}{1.115375in}}%
\pgfpathcurveto{\pgfqpoint{0.871411in}{1.120584in}}{\pgfqpoint{0.864345in}{1.123511in}}{\pgfqpoint{0.856978in}{1.123511in}}%
\pgfpathcurveto{\pgfqpoint{0.849611in}{1.123511in}}{\pgfqpoint{0.842545in}{1.120584in}}{\pgfqpoint{0.837336in}{1.115375in}}%
\pgfpathcurveto{\pgfqpoint{0.832127in}{1.110166in}}{\pgfqpoint{0.829200in}{1.103100in}}{\pgfqpoint{0.829200in}{1.095733in}}%
\pgfpathcurveto{\pgfqpoint{0.829200in}{1.088367in}}{\pgfqpoint{0.832127in}{1.081301in}}{\pgfqpoint{0.837336in}{1.076091in}}%
\pgfpathcurveto{\pgfqpoint{0.842545in}{1.070882in}}{\pgfqpoint{0.849611in}{1.067956in}}{\pgfqpoint{0.856978in}{1.067956in}}%
\pgfpathlineto{\pgfqpoint{0.856978in}{1.067956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.812290in}{1.460189in}}%
\pgfpathcurveto{\pgfqpoint{1.819656in}{1.460189in}}{\pgfqpoint{1.826722in}{1.463116in}}{\pgfqpoint{1.831931in}{1.468325in}}%
\pgfpathcurveto{\pgfqpoint{1.837140in}{1.473534in}}{\pgfqpoint{1.840067in}{1.480600in}}{\pgfqpoint{1.840067in}{1.487967in}}%
\pgfpathcurveto{\pgfqpoint{1.840067in}{1.495333in}}{\pgfqpoint{1.837140in}{1.502399in}}{\pgfqpoint{1.831931in}{1.507609in}}%
\pgfpathcurveto{\pgfqpoint{1.826722in}{1.512818in}}{\pgfqpoint{1.819656in}{1.515744in}}{\pgfqpoint{1.812290in}{1.515744in}}%
\pgfpathcurveto{\pgfqpoint{1.804923in}{1.515744in}}{\pgfqpoint{1.797857in}{1.512818in}}{\pgfqpoint{1.792648in}{1.507609in}}%
\pgfpathcurveto{\pgfqpoint{1.787439in}{1.502399in}}{\pgfqpoint{1.784512in}{1.495333in}}{\pgfqpoint{1.784512in}{1.487967in}}%
\pgfpathcurveto{\pgfqpoint{1.784512in}{1.480600in}}{\pgfqpoint{1.787439in}{1.473534in}}{\pgfqpoint{1.792648in}{1.468325in}}%
\pgfpathcurveto{\pgfqpoint{1.797857in}{1.463116in}}{\pgfqpoint{1.804923in}{1.460189in}}{\pgfqpoint{1.812290in}{1.460189in}}%
\pgfpathlineto{\pgfqpoint{1.812290in}{1.460189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.513725,0.756863,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.513725,0.756863,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.949806in}{0.669889in}}%
\pgfpathcurveto{\pgfqpoint{1.957173in}{0.669889in}}{\pgfqpoint{1.964239in}{0.672816in}}{\pgfqpoint{1.969448in}{0.678025in}}%
\pgfpathcurveto{\pgfqpoint{1.974657in}{0.683234in}}{\pgfqpoint{1.977584in}{0.690300in}}{\pgfqpoint{1.977584in}{0.697667in}}%
\pgfpathcurveto{\pgfqpoint{1.977584in}{0.705033in}}{\pgfqpoint{1.974657in}{0.712099in}}{\pgfqpoint{1.969448in}{0.717309in}}%
\pgfpathcurveto{\pgfqpoint{1.964239in}{0.722518in}}{\pgfqpoint{1.957173in}{0.725444in}}{\pgfqpoint{1.949806in}{0.725444in}}%
\pgfpathcurveto{\pgfqpoint{1.942440in}{0.725444in}}{\pgfqpoint{1.935374in}{0.722518in}}{\pgfqpoint{1.930165in}{0.717309in}}%
\pgfpathcurveto{\pgfqpoint{1.924955in}{0.712099in}}{\pgfqpoint{1.922029in}{0.705033in}}{\pgfqpoint{1.922029in}{0.697667in}}%
\pgfpathcurveto{\pgfqpoint{1.922029in}{0.690300in}}{\pgfqpoint{1.924955in}{0.683234in}}{\pgfqpoint{1.930165in}{0.678025in}}%
\pgfpathcurveto{\pgfqpoint{1.935374in}{0.672816in}}{\pgfqpoint{1.942440in}{0.669889in}}{\pgfqpoint{1.949806in}{0.669889in}}%
\pgfpathlineto{\pgfqpoint{1.949806in}{0.669889in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.703022in}{1.389022in}}%
\pgfpathcurveto{\pgfqpoint{0.710389in}{1.389022in}}{\pgfqpoint{0.717455in}{1.391949in}}{\pgfqpoint{0.722664in}{1.397158in}}%
\pgfpathcurveto{\pgfqpoint{0.727873in}{1.402367in}}{\pgfqpoint{0.730800in}{1.409433in}}{\pgfqpoint{0.730800in}{1.416800in}}%
\pgfpathcurveto{\pgfqpoint{0.730800in}{1.424167in}}{\pgfqpoint{0.727873in}{1.431233in}}{\pgfqpoint{0.722664in}{1.436442in}}%
\pgfpathcurveto{\pgfqpoint{0.717455in}{1.441651in}}{\pgfqpoint{0.710389in}{1.444578in}}{\pgfqpoint{0.703022in}{1.444578in}}%
\pgfpathcurveto{\pgfqpoint{0.695655in}{1.444578in}}{\pgfqpoint{0.688589in}{1.441651in}}{\pgfqpoint{0.683380in}{1.436442in}}%
\pgfpathcurveto{\pgfqpoint{0.678171in}{1.431233in}}{\pgfqpoint{0.675244in}{1.424167in}}{\pgfqpoint{0.675244in}{1.416800in}}%
\pgfpathcurveto{\pgfqpoint{0.675244in}{1.409433in}}{\pgfqpoint{0.678171in}{1.402367in}}{\pgfqpoint{0.683380in}{1.397158in}}%
\pgfpathcurveto{\pgfqpoint{0.688589in}{1.391949in}}{\pgfqpoint{0.695655in}{1.389022in}}{\pgfqpoint{0.703022in}{1.389022in}}%
\pgfpathlineto{\pgfqpoint{0.703022in}{1.389022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.919608,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.919608,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.383822in}{1.658289in}}%
\pgfpathcurveto{\pgfqpoint{1.391188in}{1.658289in}}{\pgfqpoint{1.398254in}{1.661216in}}{\pgfqpoint{1.403463in}{1.666425in}}%
\pgfpathcurveto{\pgfqpoint{1.408672in}{1.671634in}}{\pgfqpoint{1.411599in}{1.678700in}}{\pgfqpoint{1.411599in}{1.686067in}}%
\pgfpathcurveto{\pgfqpoint{1.411599in}{1.693433in}}{\pgfqpoint{1.408672in}{1.700499in}}{\pgfqpoint{1.403463in}{1.705709in}}%
\pgfpathcurveto{\pgfqpoint{1.398254in}{1.710918in}}{\pgfqpoint{1.391188in}{1.713844in}}{\pgfqpoint{1.383822in}{1.713844in}}%
\pgfpathcurveto{\pgfqpoint{1.376455in}{1.713844in}}{\pgfqpoint{1.369389in}{1.710918in}}{\pgfqpoint{1.364180in}{1.705709in}}%
\pgfpathcurveto{\pgfqpoint{1.358971in}{1.700499in}}{\pgfqpoint{1.356044in}{1.693433in}}{\pgfqpoint{1.356044in}{1.686067in}}%
\pgfpathcurveto{\pgfqpoint{1.356044in}{1.678700in}}{\pgfqpoint{1.358971in}{1.671634in}}{\pgfqpoint{1.364180in}{1.666425in}}%
\pgfpathcurveto{\pgfqpoint{1.369389in}{1.661216in}}{\pgfqpoint{1.376455in}{1.658289in}}{\pgfqpoint{1.383822in}{1.658289in}}%
\pgfpathlineto{\pgfqpoint{1.383822in}{1.658289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779739in}{0.600589in}}%
\pgfpathcurveto{\pgfqpoint{0.787106in}{0.600589in}}{\pgfqpoint{0.794172in}{0.603516in}}{\pgfqpoint{0.799381in}{0.608725in}}%
\pgfpathcurveto{\pgfqpoint{0.804590in}{0.613934in}}{\pgfqpoint{0.807517in}{0.621000in}}{\pgfqpoint{0.807517in}{0.628367in}}%
\pgfpathcurveto{\pgfqpoint{0.807517in}{0.635733in}}{\pgfqpoint{0.804590in}{0.642799in}}{\pgfqpoint{0.799381in}{0.648009in}}%
\pgfpathcurveto{\pgfqpoint{0.794172in}{0.653218in}}{\pgfqpoint{0.787106in}{0.656144in}}{\pgfqpoint{0.779739in}{0.656144in}}%
\pgfpathcurveto{\pgfqpoint{0.772372in}{0.656144in}}{\pgfqpoint{0.765306in}{0.653218in}}{\pgfqpoint{0.760097in}{0.648009in}}%
\pgfpathcurveto{\pgfqpoint{0.754888in}{0.642799in}}{\pgfqpoint{0.751961in}{0.635733in}}{\pgfqpoint{0.751961in}{0.628367in}}%
\pgfpathcurveto{\pgfqpoint{0.751961in}{0.621000in}}{\pgfqpoint{0.754888in}{0.613934in}}{\pgfqpoint{0.760097in}{0.608725in}}%
\pgfpathcurveto{\pgfqpoint{0.765306in}{0.603516in}}{\pgfqpoint{0.772372in}{0.600589in}}{\pgfqpoint{0.779739in}{0.600589in}}%
\pgfpathlineto{\pgfqpoint{0.779739in}{0.600589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.952941,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.952941,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597273in}{1.648722in}}%
\pgfpathcurveto{\pgfqpoint{1.604639in}{1.648722in}}{\pgfqpoint{1.611706in}{1.651649in}}{\pgfqpoint{1.616915in}{1.656858in}}%
\pgfpathcurveto{\pgfqpoint{1.622124in}{1.662067in}}{\pgfqpoint{1.625051in}{1.669133in}}{\pgfqpoint{1.625051in}{1.676500in}}%
\pgfpathcurveto{\pgfqpoint{1.625051in}{1.683867in}}{\pgfqpoint{1.622124in}{1.690933in}}{\pgfqpoint{1.616915in}{1.696142in}}%
\pgfpathcurveto{\pgfqpoint{1.611706in}{1.701351in}}{\pgfqpoint{1.604639in}{1.704278in}}{\pgfqpoint{1.597273in}{1.704278in}}%
\pgfpathcurveto{\pgfqpoint{1.589906in}{1.704278in}}{\pgfqpoint{1.582840in}{1.701351in}}{\pgfqpoint{1.577631in}{1.696142in}}%
\pgfpathcurveto{\pgfqpoint{1.572422in}{1.690933in}}{\pgfqpoint{1.569495in}{1.683867in}}{\pgfqpoint{1.569495in}{1.676500in}}%
\pgfpathcurveto{\pgfqpoint{1.569495in}{1.669133in}}{\pgfqpoint{1.572422in}{1.662067in}}{\pgfqpoint{1.577631in}{1.656858in}}%
\pgfpathcurveto{\pgfqpoint{1.582840in}{1.651649in}}{\pgfqpoint{1.589906in}{1.648722in}}{\pgfqpoint{1.597273in}{1.648722in}}%
\pgfpathlineto{\pgfqpoint{1.597273in}{1.648722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.779739in}{0.803356in}}%
\pgfpathcurveto{\pgfqpoint{0.787106in}{0.803356in}}{\pgfqpoint{0.794172in}{0.806282in}}{\pgfqpoint{0.799381in}{0.811491in}}%
\pgfpathcurveto{\pgfqpoint{0.804590in}{0.816701in}}{\pgfqpoint{0.807517in}{0.823767in}}{\pgfqpoint{0.807517in}{0.831133in}}%
\pgfpathcurveto{\pgfqpoint{0.807517in}{0.838500in}}{\pgfqpoint{0.804590in}{0.845566in}}{\pgfqpoint{0.799381in}{0.850775in}}%
\pgfpathcurveto{\pgfqpoint{0.794172in}{0.855984in}}{\pgfqpoint{0.787106in}{0.858911in}}{\pgfqpoint{0.779739in}{0.858911in}}%
\pgfpathcurveto{\pgfqpoint{0.772372in}{0.858911in}}{\pgfqpoint{0.765306in}{0.855984in}}{\pgfqpoint{0.760097in}{0.850775in}}%
\pgfpathcurveto{\pgfqpoint{0.754888in}{0.845566in}}{\pgfqpoint{0.751961in}{0.838500in}}{\pgfqpoint{0.751961in}{0.831133in}}%
\pgfpathcurveto{\pgfqpoint{0.751961in}{0.823767in}}{\pgfqpoint{0.754888in}{0.816701in}}{\pgfqpoint{0.760097in}{0.811491in}}%
\pgfpathcurveto{\pgfqpoint{0.765306in}{0.806282in}}{\pgfqpoint{0.772372in}{0.803356in}}{\pgfqpoint{0.779739in}{0.803356in}}%
\pgfpathlineto{\pgfqpoint{0.779739in}{0.803356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.881961in}{1.269089in}}%
\pgfpathcurveto{\pgfqpoint{1.889328in}{1.269089in}}{\pgfqpoint{1.896394in}{1.272016in}}{\pgfqpoint{1.901603in}{1.277225in}}%
\pgfpathcurveto{\pgfqpoint{1.906812in}{1.282434in}}{\pgfqpoint{1.909739in}{1.289500in}}{\pgfqpoint{1.909739in}{1.296867in}}%
\pgfpathcurveto{\pgfqpoint{1.909739in}{1.304233in}}{\pgfqpoint{1.906812in}{1.311299in}}{\pgfqpoint{1.901603in}{1.316509in}}%
\pgfpathcurveto{\pgfqpoint{1.896394in}{1.321718in}}{\pgfqpoint{1.889328in}{1.324644in}}{\pgfqpoint{1.881961in}{1.324644in}}%
\pgfpathcurveto{\pgfqpoint{1.874595in}{1.324644in}}{\pgfqpoint{1.867529in}{1.321718in}}{\pgfqpoint{1.862319in}{1.316509in}}%
\pgfpathcurveto{\pgfqpoint{1.857110in}{1.311299in}}{\pgfqpoint{1.854184in}{1.304233in}}{\pgfqpoint{1.854184in}{1.296867in}}%
\pgfpathcurveto{\pgfqpoint{1.854184in}{1.289500in}}{\pgfqpoint{1.857110in}{1.282434in}}{\pgfqpoint{1.862319in}{1.277225in}}%
\pgfpathcurveto{\pgfqpoint{1.867529in}{1.272016in}}{\pgfqpoint{1.874595in}{1.269089in}}{\pgfqpoint{1.881961in}{1.269089in}}%
\pgfpathlineto{\pgfqpoint{1.881961in}{1.269089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.927451,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.927451,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.597273in}{1.522489in}}%
\pgfpathcurveto{\pgfqpoint{1.604639in}{1.522489in}}{\pgfqpoint{1.611706in}{1.525416in}}{\pgfqpoint{1.616915in}{1.530625in}}%
\pgfpathcurveto{\pgfqpoint{1.622124in}{1.535834in}}{\pgfqpoint{1.625051in}{1.542900in}}{\pgfqpoint{1.625051in}{1.550267in}}%
\pgfpathcurveto{\pgfqpoint{1.625051in}{1.557633in}}{\pgfqpoint{1.622124in}{1.564699in}}{\pgfqpoint{1.616915in}{1.569909in}}%
\pgfpathcurveto{\pgfqpoint{1.611706in}{1.575118in}}{\pgfqpoint{1.604639in}{1.578044in}}{\pgfqpoint{1.597273in}{1.578044in}}%
\pgfpathcurveto{\pgfqpoint{1.589906in}{1.578044in}}{\pgfqpoint{1.582840in}{1.575118in}}{\pgfqpoint{1.577631in}{1.569909in}}%
\pgfpathcurveto{\pgfqpoint{1.572422in}{1.564699in}}{\pgfqpoint{1.569495in}{1.557633in}}{\pgfqpoint{1.569495in}{1.550267in}}%
\pgfpathcurveto{\pgfqpoint{1.569495in}{1.542900in}}{\pgfqpoint{1.572422in}{1.535834in}}{\pgfqpoint{1.577631in}{1.530625in}}%
\pgfpathcurveto{\pgfqpoint{1.582840in}{1.525416in}}{\pgfqpoint{1.589906in}{1.522489in}}{\pgfqpoint{1.597273in}{1.522489in}}%
\pgfpathlineto{\pgfqpoint{1.597273in}{1.522489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.356863,0.678431,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.356863,0.678431,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.236128in}{1.270489in}}%
\pgfpathcurveto{\pgfqpoint{1.243495in}{1.270489in}}{\pgfqpoint{1.250561in}{1.273416in}}{\pgfqpoint{1.255770in}{1.278625in}}%
\pgfpathcurveto{\pgfqpoint{1.260979in}{1.283834in}}{\pgfqpoint{1.263906in}{1.290900in}}{\pgfqpoint{1.263906in}{1.298267in}}%
\pgfpathcurveto{\pgfqpoint{1.263906in}{1.305633in}}{\pgfqpoint{1.260979in}{1.312699in}}{\pgfqpoint{1.255770in}{1.317909in}}%
\pgfpathcurveto{\pgfqpoint{1.250561in}{1.323118in}}{\pgfqpoint{1.243495in}{1.326044in}}{\pgfqpoint{1.236128in}{1.326044in}}%
\pgfpathcurveto{\pgfqpoint{1.228761in}{1.326044in}}{\pgfqpoint{1.221695in}{1.323118in}}{\pgfqpoint{1.216486in}{1.317909in}}%
\pgfpathcurveto{\pgfqpoint{1.211277in}{1.312699in}}{\pgfqpoint{1.208350in}{1.305633in}}{\pgfqpoint{1.208350in}{1.298267in}}%
\pgfpathcurveto{\pgfqpoint{1.208350in}{1.290900in}}{\pgfqpoint{1.211277in}{1.283834in}}{\pgfqpoint{1.216486in}{1.278625in}}%
\pgfpathcurveto{\pgfqpoint{1.221695in}{1.273416in}}{\pgfqpoint{1.228761in}{1.270489in}}{\pgfqpoint{1.236128in}{1.270489in}}%
\pgfpathlineto{\pgfqpoint{1.236128in}{1.270489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584314,0.792157,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.584314,0.792157,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.931869in}{1.656656in}}%
\pgfpathcurveto{\pgfqpoint{0.939235in}{1.656656in}}{\pgfqpoint{0.946301in}{1.659582in}}{\pgfqpoint{0.951511in}{1.664791in}}%
\pgfpathcurveto{\pgfqpoint{0.956720in}{1.670001in}}{\pgfqpoint{0.959646in}{1.677067in}}{\pgfqpoint{0.959646in}{1.684433in}}%
\pgfpathcurveto{\pgfqpoint{0.959646in}{1.691800in}}{\pgfqpoint{0.956720in}{1.698866in}}{\pgfqpoint{0.951511in}{1.704075in}}%
\pgfpathcurveto{\pgfqpoint{0.946301in}{1.709284in}}{\pgfqpoint{0.939235in}{1.712211in}}{\pgfqpoint{0.931869in}{1.712211in}}%
\pgfpathcurveto{\pgfqpoint{0.924502in}{1.712211in}}{\pgfqpoint{0.917436in}{1.709284in}}{\pgfqpoint{0.912227in}{1.704075in}}%
\pgfpathcurveto{\pgfqpoint{0.907018in}{1.698866in}}{\pgfqpoint{0.904091in}{1.691800in}}{\pgfqpoint{0.904091in}{1.684433in}}%
\pgfpathcurveto{\pgfqpoint{0.904091in}{1.677067in}}{\pgfqpoint{0.907018in}{1.670001in}}{\pgfqpoint{0.912227in}{1.664791in}}%
\pgfpathcurveto{\pgfqpoint{0.917436in}{1.659582in}}{\pgfqpoint{0.924502in}{1.656656in}}{\pgfqpoint{0.931869in}{1.656656in}}%
\pgfpathlineto{\pgfqpoint{0.931869in}{1.656656in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.876471,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.876471,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.234562in}{1.584556in}}%
\pgfpathcurveto{\pgfqpoint{1.241929in}{1.584556in}}{\pgfqpoint{1.248995in}{1.587482in}}{\pgfqpoint{1.254204in}{1.592691in}}%
\pgfpathcurveto{\pgfqpoint{1.259413in}{1.597901in}}{\pgfqpoint{1.262340in}{1.604967in}}{\pgfqpoint{1.262340in}{1.612333in}}%
\pgfpathcurveto{\pgfqpoint{1.262340in}{1.619700in}}{\pgfqpoint{1.259413in}{1.626766in}}{\pgfqpoint{1.254204in}{1.631975in}}%
\pgfpathcurveto{\pgfqpoint{1.248995in}{1.637184in}}{\pgfqpoint{1.241929in}{1.640111in}}{\pgfqpoint{1.234562in}{1.640111in}}%
\pgfpathcurveto{\pgfqpoint{1.227196in}{1.640111in}}{\pgfqpoint{1.220130in}{1.637184in}}{\pgfqpoint{1.214920in}{1.631975in}}%
\pgfpathcurveto{\pgfqpoint{1.209711in}{1.626766in}}{\pgfqpoint{1.206785in}{1.619700in}}{\pgfqpoint{1.206785in}{1.612333in}}%
\pgfpathcurveto{\pgfqpoint{1.206785in}{1.604967in}}{\pgfqpoint{1.209711in}{1.597901in}}{\pgfqpoint{1.214920in}{1.592691in}}%
\pgfpathcurveto{\pgfqpoint{1.220130in}{1.587482in}}{\pgfqpoint{1.227196in}{1.584556in}}{\pgfqpoint{1.234562in}{1.584556in}}%
\pgfpathlineto{\pgfqpoint{1.234562in}{1.584556in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932912in}{1.197922in}}%
\pgfpathcurveto{\pgfqpoint{0.940279in}{1.197922in}}{\pgfqpoint{0.947345in}{1.200849in}}{\pgfqpoint{0.952554in}{1.206058in}}%
\pgfpathcurveto{\pgfqpoint{0.957763in}{1.211267in}}{\pgfqpoint{0.960690in}{1.218333in}}{\pgfqpoint{0.960690in}{1.225700in}}%
\pgfpathcurveto{\pgfqpoint{0.960690in}{1.233067in}}{\pgfqpoint{0.957763in}{1.240133in}}{\pgfqpoint{0.952554in}{1.245342in}}%
\pgfpathcurveto{\pgfqpoint{0.947345in}{1.250551in}}{\pgfqpoint{0.940279in}{1.253478in}}{\pgfqpoint{0.932912in}{1.253478in}}%
\pgfpathcurveto{\pgfqpoint{0.925546in}{1.253478in}}{\pgfqpoint{0.918480in}{1.250551in}}{\pgfqpoint{0.913271in}{1.245342in}}%
\pgfpathcurveto{\pgfqpoint{0.908062in}{1.240133in}}{\pgfqpoint{0.905135in}{1.233067in}}{\pgfqpoint{0.905135in}{1.225700in}}%
\pgfpathcurveto{\pgfqpoint{0.905135in}{1.218333in}}{\pgfqpoint{0.908062in}{1.211267in}}{\pgfqpoint{0.913271in}{1.206058in}}%
\pgfpathcurveto{\pgfqpoint{0.918480in}{1.200849in}}{\pgfqpoint{0.925546in}{1.197922in}}{\pgfqpoint{0.932912in}{1.197922in}}%
\pgfpathlineto{\pgfqpoint{0.932912in}{1.197922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.007803in}{0.737089in}}%
\pgfpathcurveto{\pgfqpoint{1.015170in}{0.737089in}}{\pgfqpoint{1.022236in}{0.740016in}}{\pgfqpoint{1.027445in}{0.745225in}}%
\pgfpathcurveto{\pgfqpoint{1.032654in}{0.750434in}}{\pgfqpoint{1.035581in}{0.757500in}}{\pgfqpoint{1.035581in}{0.764867in}}%
\pgfpathcurveto{\pgfqpoint{1.035581in}{0.772233in}}{\pgfqpoint{1.032654in}{0.779299in}}{\pgfqpoint{1.027445in}{0.784509in}}%
\pgfpathcurveto{\pgfqpoint{1.022236in}{0.789718in}}{\pgfqpoint{1.015170in}{0.792644in}}{\pgfqpoint{1.007803in}{0.792644in}}%
\pgfpathcurveto{\pgfqpoint{1.000436in}{0.792644in}}{\pgfqpoint{0.993370in}{0.789718in}}{\pgfqpoint{0.988161in}{0.784509in}}%
\pgfpathcurveto{\pgfqpoint{0.982952in}{0.779299in}}{\pgfqpoint{0.980025in}{0.772233in}}{\pgfqpoint{0.980025in}{0.764867in}}%
\pgfpathcurveto{\pgfqpoint{0.980025in}{0.757500in}}{\pgfqpoint{0.982952in}{0.750434in}}{\pgfqpoint{0.988161in}{0.745225in}}%
\pgfpathcurveto{\pgfqpoint{0.993370in}{0.740016in}}{\pgfqpoint{1.000436in}{0.737089in}}{\pgfqpoint{1.007803in}{0.737089in}}%
\pgfpathlineto{\pgfqpoint{1.007803in}{0.737089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.817647,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.817647,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.309714in}{1.464622in}}%
\pgfpathcurveto{\pgfqpoint{1.317081in}{1.464622in}}{\pgfqpoint{1.324147in}{1.467549in}}{\pgfqpoint{1.329356in}{1.472758in}}%
\pgfpathcurveto{\pgfqpoint{1.334565in}{1.477967in}}{\pgfqpoint{1.337492in}{1.485033in}}{\pgfqpoint{1.337492in}{1.492400in}}%
\pgfpathcurveto{\pgfqpoint{1.337492in}{1.499767in}}{\pgfqpoint{1.334565in}{1.506833in}}{\pgfqpoint{1.329356in}{1.512042in}}%
\pgfpathcurveto{\pgfqpoint{1.324147in}{1.517251in}}{\pgfqpoint{1.317081in}{1.520178in}}{\pgfqpoint{1.309714in}{1.520178in}}%
\pgfpathcurveto{\pgfqpoint{1.302347in}{1.520178in}}{\pgfqpoint{1.295281in}{1.517251in}}{\pgfqpoint{1.290072in}{1.512042in}}%
\pgfpathcurveto{\pgfqpoint{1.284863in}{1.506833in}}{\pgfqpoint{1.281936in}{1.499767in}}{\pgfqpoint{1.281936in}{1.492400in}}%
\pgfpathcurveto{\pgfqpoint{1.281936in}{1.485033in}}{\pgfqpoint{1.284863in}{1.477967in}}{\pgfqpoint{1.290072in}{1.472758in}}%
\pgfpathcurveto{\pgfqpoint{1.295281in}{1.467549in}}{\pgfqpoint{1.302347in}{1.464622in}}{\pgfqpoint{1.309714in}{1.464622in}}%
\pgfpathlineto{\pgfqpoint{1.309714in}{1.464622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624739in}{0.934722in}}%
\pgfpathcurveto{\pgfqpoint{0.632106in}{0.934722in}}{\pgfqpoint{0.639172in}{0.937649in}}{\pgfqpoint{0.644381in}{0.942858in}}%
\pgfpathcurveto{\pgfqpoint{0.649590in}{0.948067in}}{\pgfqpoint{0.652517in}{0.955133in}}{\pgfqpoint{0.652517in}{0.962500in}}%
\pgfpathcurveto{\pgfqpoint{0.652517in}{0.969867in}}{\pgfqpoint{0.649590in}{0.976933in}}{\pgfqpoint{0.644381in}{0.982142in}}%
\pgfpathcurveto{\pgfqpoint{0.639172in}{0.987351in}}{\pgfqpoint{0.632106in}{0.990278in}}{\pgfqpoint{0.624739in}{0.990278in}}%
\pgfpathcurveto{\pgfqpoint{0.617372in}{0.990278in}}{\pgfqpoint{0.610306in}{0.987351in}}{\pgfqpoint{0.605097in}{0.982142in}}%
\pgfpathcurveto{\pgfqpoint{0.599888in}{0.976933in}}{\pgfqpoint{0.596961in}{0.969867in}}{\pgfqpoint{0.596961in}{0.962500in}}%
\pgfpathcurveto{\pgfqpoint{0.596961in}{0.955133in}}{\pgfqpoint{0.599888in}{0.948067in}}{\pgfqpoint{0.605097in}{0.942858in}}%
\pgfpathcurveto{\pgfqpoint{0.610306in}{0.937649in}}{\pgfqpoint{0.617372in}{0.934722in}}{\pgfqpoint{0.624739in}{0.934722in}}%
\pgfpathlineto{\pgfqpoint{0.624739in}{0.934722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.807843,0.903922,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.903922,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.596229in}{1.268156in}}%
\pgfpathcurveto{\pgfqpoint{1.603596in}{1.268156in}}{\pgfqpoint{1.610662in}{1.271082in}}{\pgfqpoint{1.615871in}{1.276291in}}%
\pgfpathcurveto{\pgfqpoint{1.621080in}{1.281501in}}{\pgfqpoint{1.624007in}{1.288567in}}{\pgfqpoint{1.624007in}{1.295933in}}%
\pgfpathcurveto{\pgfqpoint{1.624007in}{1.303300in}}{\pgfqpoint{1.621080in}{1.310366in}}{\pgfqpoint{1.615871in}{1.315575in}}%
\pgfpathcurveto{\pgfqpoint{1.610662in}{1.320784in}}{\pgfqpoint{1.603596in}{1.323711in}}{\pgfqpoint{1.596229in}{1.323711in}}%
\pgfpathcurveto{\pgfqpoint{1.588862in}{1.323711in}}{\pgfqpoint{1.581796in}{1.320784in}}{\pgfqpoint{1.576587in}{1.315575in}}%
\pgfpathcurveto{\pgfqpoint{1.571378in}{1.310366in}}{\pgfqpoint{1.568451in}{1.303300in}}{\pgfqpoint{1.568451in}{1.295933in}}%
\pgfpathcurveto{\pgfqpoint{1.568451in}{1.288567in}}{\pgfqpoint{1.571378in}{1.281501in}}{\pgfqpoint{1.576587in}{1.276291in}}%
\pgfpathcurveto{\pgfqpoint{1.581796in}{1.271082in}}{\pgfqpoint{1.588862in}{1.268156in}}{\pgfqpoint{1.596229in}{1.268156in}}%
\pgfpathlineto{\pgfqpoint{1.596229in}{1.268156in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.019739in}{1.397422in}}%
\pgfpathcurveto{\pgfqpoint{2.027106in}{1.397422in}}{\pgfqpoint{2.034172in}{1.400349in}}{\pgfqpoint{2.039381in}{1.405558in}}%
\pgfpathcurveto{\pgfqpoint{2.044590in}{1.410767in}}{\pgfqpoint{2.047517in}{1.417833in}}{\pgfqpoint{2.047517in}{1.425200in}}%
\pgfpathcurveto{\pgfqpoint{2.047517in}{1.432567in}}{\pgfqpoint{2.044590in}{1.439633in}}{\pgfqpoint{2.039381in}{1.444842in}}%
\pgfpathcurveto{\pgfqpoint{2.034172in}{1.450051in}}{\pgfqpoint{2.027106in}{1.452978in}}{\pgfqpoint{2.019739in}{1.452978in}}%
\pgfpathcurveto{\pgfqpoint{2.012372in}{1.452978in}}{\pgfqpoint{2.005306in}{1.450051in}}{\pgfqpoint{2.000097in}{1.444842in}}%
\pgfpathcurveto{\pgfqpoint{1.994888in}{1.439633in}}{\pgfqpoint{1.991961in}{1.432567in}}{\pgfqpoint{1.991961in}{1.425200in}}%
\pgfpathcurveto{\pgfqpoint{1.991961in}{1.417833in}}{\pgfqpoint{1.994888in}{1.410767in}}{\pgfqpoint{2.000097in}{1.405558in}}%
\pgfpathcurveto{\pgfqpoint{2.005306in}{1.400349in}}{\pgfqpoint{2.012372in}{1.397422in}}{\pgfqpoint{2.019739in}{1.397422in}}%
\pgfpathlineto{\pgfqpoint{2.019739in}{1.397422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.663291in}{0.531989in}}%
\pgfpathcurveto{\pgfqpoint{1.670658in}{0.531989in}}{\pgfqpoint{1.677724in}{0.534916in}}{\pgfqpoint{1.682933in}{0.540125in}}%
\pgfpathcurveto{\pgfqpoint{1.688142in}{0.545334in}}{\pgfqpoint{1.691069in}{0.552400in}}{\pgfqpoint{1.691069in}{0.559767in}}%
\pgfpathcurveto{\pgfqpoint{1.691069in}{0.567133in}}{\pgfqpoint{1.688142in}{0.574199in}}{\pgfqpoint{1.682933in}{0.579409in}}%
\pgfpathcurveto{\pgfqpoint{1.677724in}{0.584618in}}{\pgfqpoint{1.670658in}{0.587544in}}{\pgfqpoint{1.663291in}{0.587544in}}%
\pgfpathcurveto{\pgfqpoint{1.655924in}{0.587544in}}{\pgfqpoint{1.648858in}{0.584618in}}{\pgfqpoint{1.643649in}{0.579409in}}%
\pgfpathcurveto{\pgfqpoint{1.638440in}{0.574199in}}{\pgfqpoint{1.635513in}{0.567133in}}{\pgfqpoint{1.635513in}{0.559767in}}%
\pgfpathcurveto{\pgfqpoint{1.635513in}{0.552400in}}{\pgfqpoint{1.638440in}{0.545334in}}{\pgfqpoint{1.643649in}{0.540125in}}%
\pgfpathcurveto{\pgfqpoint{1.648858in}{0.534916in}}{\pgfqpoint{1.655924in}{0.531989in}}{\pgfqpoint{1.663291in}{0.531989in}}%
\pgfpathlineto{\pgfqpoint{1.663291in}{0.531989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.407843,0.703922,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.407843,0.703922,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.087130in}{1.344222in}}%
\pgfpathcurveto{\pgfqpoint{1.094496in}{1.344222in}}{\pgfqpoint{1.101562in}{1.347149in}}{\pgfqpoint{1.106771in}{1.352358in}}%
\pgfpathcurveto{\pgfqpoint{1.111981in}{1.357567in}}{\pgfqpoint{1.114907in}{1.364633in}}{\pgfqpoint{1.114907in}{1.372000in}}%
\pgfpathcurveto{\pgfqpoint{1.114907in}{1.379367in}}{\pgfqpoint{1.111981in}{1.386433in}}{\pgfqpoint{1.106771in}{1.391642in}}%
\pgfpathcurveto{\pgfqpoint{1.101562in}{1.396851in}}{\pgfqpoint{1.094496in}{1.399778in}}{\pgfqpoint{1.087130in}{1.399778in}}%
\pgfpathcurveto{\pgfqpoint{1.079763in}{1.399778in}}{\pgfqpoint{1.072697in}{1.396851in}}{\pgfqpoint{1.067488in}{1.391642in}}%
\pgfpathcurveto{\pgfqpoint{1.062279in}{1.386433in}}{\pgfqpoint{1.059352in}{1.379367in}}{\pgfqpoint{1.059352in}{1.372000in}}%
\pgfpathcurveto{\pgfqpoint{1.059352in}{1.364633in}}{\pgfqpoint{1.062279in}{1.357567in}}{\pgfqpoint{1.067488in}{1.352358in}}%
\pgfpathcurveto{\pgfqpoint{1.072697in}{1.347149in}}{\pgfqpoint{1.079763in}{1.344222in}}{\pgfqpoint{1.087130in}{1.344222in}}%
\pgfpathlineto{\pgfqpoint{1.087130in}{1.344222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.802189in}}%
\pgfpathcurveto{\pgfqpoint{0.632367in}{0.802189in}}{\pgfqpoint{0.639433in}{0.805116in}}{\pgfqpoint{0.644642in}{0.810325in}}%
\pgfpathcurveto{\pgfqpoint{0.649851in}{0.815534in}}{\pgfqpoint{0.652778in}{0.822600in}}{\pgfqpoint{0.652778in}{0.829967in}}%
\pgfpathcurveto{\pgfqpoint{0.652778in}{0.837333in}}{\pgfqpoint{0.649851in}{0.844399in}}{\pgfqpoint{0.644642in}{0.849609in}}%
\pgfpathcurveto{\pgfqpoint{0.639433in}{0.854818in}}{\pgfqpoint{0.632367in}{0.857744in}}{\pgfqpoint{0.625000in}{0.857744in}}%
\pgfpathcurveto{\pgfqpoint{0.617633in}{0.857744in}}{\pgfqpoint{0.610567in}{0.854818in}}{\pgfqpoint{0.605358in}{0.849609in}}%
\pgfpathcurveto{\pgfqpoint{0.600149in}{0.844399in}}{\pgfqpoint{0.597222in}{0.837333in}}{\pgfqpoint{0.597222in}{0.829967in}}%
\pgfpathcurveto{\pgfqpoint{0.597222in}{0.822600in}}{\pgfqpoint{0.600149in}{0.815534in}}{\pgfqpoint{0.605358in}{0.810325in}}%
\pgfpathcurveto{\pgfqpoint{0.610567in}{0.805116in}}{\pgfqpoint{0.617633in}{0.802189in}}{\pgfqpoint{0.625000in}{0.802189in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.802189in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080606in}{0.531756in}}%
\pgfpathcurveto{\pgfqpoint{1.087973in}{0.531756in}}{\pgfqpoint{1.095039in}{0.534682in}}{\pgfqpoint{1.100248in}{0.539891in}}%
\pgfpathcurveto{\pgfqpoint{1.105457in}{0.545101in}}{\pgfqpoint{1.108384in}{0.552167in}}{\pgfqpoint{1.108384in}{0.559533in}}%
\pgfpathcurveto{\pgfqpoint{1.108384in}{0.566900in}}{\pgfqpoint{1.105457in}{0.573966in}}{\pgfqpoint{1.100248in}{0.579175in}}%
\pgfpathcurveto{\pgfqpoint{1.095039in}{0.584384in}}{\pgfqpoint{1.087973in}{0.587311in}}{\pgfqpoint{1.080606in}{0.587311in}}%
\pgfpathcurveto{\pgfqpoint{1.073239in}{0.587311in}}{\pgfqpoint{1.066173in}{0.584384in}}{\pgfqpoint{1.060964in}{0.579175in}}%
\pgfpathcurveto{\pgfqpoint{1.055755in}{0.573966in}}{\pgfqpoint{1.052828in}{0.566900in}}{\pgfqpoint{1.052828in}{0.559533in}}%
\pgfpathcurveto{\pgfqpoint{1.052828in}{0.552167in}}{\pgfqpoint{1.055755in}{0.545101in}}{\pgfqpoint{1.060964in}{0.539891in}}%
\pgfpathcurveto{\pgfqpoint{1.066173in}{0.534682in}}{\pgfqpoint{1.073239in}{0.531756in}}{\pgfqpoint{1.080606in}{0.531756in}}%
\pgfpathlineto{\pgfqpoint{1.080606in}{0.531756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.668956in}}%
\pgfpathcurveto{\pgfqpoint{0.632367in}{0.668956in}}{\pgfqpoint{0.639433in}{0.671882in}}{\pgfqpoint{0.644642in}{0.677091in}}%
\pgfpathcurveto{\pgfqpoint{0.649851in}{0.682301in}}{\pgfqpoint{0.652778in}{0.689367in}}{\pgfqpoint{0.652778in}{0.696733in}}%
\pgfpathcurveto{\pgfqpoint{0.652778in}{0.704100in}}{\pgfqpoint{0.649851in}{0.711166in}}{\pgfqpoint{0.644642in}{0.716375in}}%
\pgfpathcurveto{\pgfqpoint{0.639433in}{0.721584in}}{\pgfqpoint{0.632367in}{0.724511in}}{\pgfqpoint{0.625000in}{0.724511in}}%
\pgfpathcurveto{\pgfqpoint{0.617633in}{0.724511in}}{\pgfqpoint{0.610567in}{0.721584in}}{\pgfqpoint{0.605358in}{0.716375in}}%
\pgfpathcurveto{\pgfqpoint{0.600149in}{0.711166in}}{\pgfqpoint{0.597222in}{0.704100in}}{\pgfqpoint{0.597222in}{0.696733in}}%
\pgfpathcurveto{\pgfqpoint{0.597222in}{0.689367in}}{\pgfqpoint{0.600149in}{0.682301in}}{\pgfqpoint{0.605358in}{0.677091in}}%
\pgfpathcurveto{\pgfqpoint{0.610567in}{0.671882in}}{\pgfqpoint{0.617633in}{0.668956in}}{\pgfqpoint{0.625000in}{0.668956in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.668956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.152941,0.576471,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.152941,0.576471,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.676667in}{1.599956in}}%
\pgfpathcurveto{\pgfqpoint{0.684033in}{1.599956in}}{\pgfqpoint{0.691099in}{1.602882in}}{\pgfqpoint{0.696309in}{1.608091in}}%
\pgfpathcurveto{\pgfqpoint{0.701518in}{1.613301in}}{\pgfqpoint{0.704444in}{1.620367in}}{\pgfqpoint{0.704444in}{1.627733in}}%
\pgfpathcurveto{\pgfqpoint{0.704444in}{1.635100in}}{\pgfqpoint{0.701518in}{1.642166in}}{\pgfqpoint{0.696309in}{1.647375in}}%
\pgfpathcurveto{\pgfqpoint{0.691099in}{1.652584in}}{\pgfqpoint{0.684033in}{1.655511in}}{\pgfqpoint{0.676667in}{1.655511in}}%
\pgfpathcurveto{\pgfqpoint{0.669300in}{1.655511in}}{\pgfqpoint{0.662234in}{1.652584in}}{\pgfqpoint{0.657025in}{1.647375in}}%
\pgfpathcurveto{\pgfqpoint{0.651816in}{1.642166in}}{\pgfqpoint{0.648889in}{1.635100in}}{\pgfqpoint{0.648889in}{1.627733in}}%
\pgfpathcurveto{\pgfqpoint{0.648889in}{1.620367in}}{\pgfqpoint{0.651816in}{1.613301in}}{\pgfqpoint{0.657025in}{1.608091in}}%
\pgfpathcurveto{\pgfqpoint{0.662234in}{1.602882in}}{\pgfqpoint{0.669300in}{1.599956in}}{\pgfqpoint{0.676667in}{1.599956in}}%
\pgfpathlineto{\pgfqpoint{0.676667in}{1.599956in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.735922in}}%
\pgfpathcurveto{\pgfqpoint{0.632367in}{0.735922in}}{\pgfqpoint{0.639433in}{0.738849in}}{\pgfqpoint{0.644642in}{0.744058in}}%
\pgfpathcurveto{\pgfqpoint{0.649851in}{0.749267in}}{\pgfqpoint{0.652778in}{0.756333in}}{\pgfqpoint{0.652778in}{0.763700in}}%
\pgfpathcurveto{\pgfqpoint{0.652778in}{0.771067in}}{\pgfqpoint{0.649851in}{0.778133in}}{\pgfqpoint{0.644642in}{0.783342in}}%
\pgfpathcurveto{\pgfqpoint{0.639433in}{0.788551in}}{\pgfqpoint{0.632367in}{0.791478in}}{\pgfqpoint{0.625000in}{0.791478in}}%
\pgfpathcurveto{\pgfqpoint{0.617633in}{0.791478in}}{\pgfqpoint{0.610567in}{0.788551in}}{\pgfqpoint{0.605358in}{0.783342in}}%
\pgfpathcurveto{\pgfqpoint{0.600149in}{0.778133in}}{\pgfqpoint{0.597222in}{0.771067in}}{\pgfqpoint{0.597222in}{0.763700in}}%
\pgfpathcurveto{\pgfqpoint{0.597222in}{0.756333in}}{\pgfqpoint{0.600149in}{0.749267in}}{\pgfqpoint{0.605358in}{0.744058in}}%
\pgfpathcurveto{\pgfqpoint{0.610567in}{0.738849in}}{\pgfqpoint{0.617633in}{0.735922in}}{\pgfqpoint{0.625000in}{0.735922in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{0.735922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.325322in}}%
\pgfpathcurveto{\pgfqpoint{0.632367in}{1.325322in}}{\pgfqpoint{0.639433in}{1.328249in}}{\pgfqpoint{0.644642in}{1.333458in}}%
\pgfpathcurveto{\pgfqpoint{0.649851in}{1.338667in}}{\pgfqpoint{0.652778in}{1.345733in}}{\pgfqpoint{0.652778in}{1.353100in}}%
\pgfpathcurveto{\pgfqpoint{0.652778in}{1.360467in}}{\pgfqpoint{0.649851in}{1.367533in}}{\pgfqpoint{0.644642in}{1.372742in}}%
\pgfpathcurveto{\pgfqpoint{0.639433in}{1.377951in}}{\pgfqpoint{0.632367in}{1.380878in}}{\pgfqpoint{0.625000in}{1.380878in}}%
\pgfpathcurveto{\pgfqpoint{0.617633in}{1.380878in}}{\pgfqpoint{0.610567in}{1.377951in}}{\pgfqpoint{0.605358in}{1.372742in}}%
\pgfpathcurveto{\pgfqpoint{0.600149in}{1.367533in}}{\pgfqpoint{0.597222in}{1.360467in}}{\pgfqpoint{0.597222in}{1.353100in}}%
\pgfpathcurveto{\pgfqpoint{0.597222in}{1.345733in}}{\pgfqpoint{0.600149in}{1.338667in}}{\pgfqpoint{0.605358in}{1.333458in}}%
\pgfpathcurveto{\pgfqpoint{0.610567in}{1.328249in}}{\pgfqpoint{0.617633in}{1.325322in}}{\pgfqpoint{0.625000in}{1.325322in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.325322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.624739in}{0.868922in}}%
\pgfpathcurveto{\pgfqpoint{0.632106in}{0.868922in}}{\pgfqpoint{0.639172in}{0.871849in}}{\pgfqpoint{0.644381in}{0.877058in}}%
\pgfpathcurveto{\pgfqpoint{0.649590in}{0.882267in}}{\pgfqpoint{0.652517in}{0.889333in}}{\pgfqpoint{0.652517in}{0.896700in}}%
\pgfpathcurveto{\pgfqpoint{0.652517in}{0.904067in}}{\pgfqpoint{0.649590in}{0.911133in}}{\pgfqpoint{0.644381in}{0.916342in}}%
\pgfpathcurveto{\pgfqpoint{0.639172in}{0.921551in}}{\pgfqpoint{0.632106in}{0.924478in}}{\pgfqpoint{0.624739in}{0.924478in}}%
\pgfpathcurveto{\pgfqpoint{0.617372in}{0.924478in}}{\pgfqpoint{0.610306in}{0.921551in}}{\pgfqpoint{0.605097in}{0.916342in}}%
\pgfpathcurveto{\pgfqpoint{0.599888in}{0.911133in}}{\pgfqpoint{0.596961in}{0.904067in}}{\pgfqpoint{0.596961in}{0.896700in}}%
\pgfpathcurveto{\pgfqpoint{0.596961in}{0.889333in}}{\pgfqpoint{0.599888in}{0.882267in}}{\pgfqpoint{0.605097in}{0.877058in}}%
\pgfpathcurveto{\pgfqpoint{0.610306in}{0.871849in}}{\pgfqpoint{0.617372in}{0.868922in}}{\pgfqpoint{0.624739in}{0.868922in}}%
\pgfpathlineto{\pgfqpoint{0.624739in}{0.868922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.939216,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.939216,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.671641in}{1.460422in}}%
\pgfpathcurveto{\pgfqpoint{1.679008in}{1.460422in}}{\pgfqpoint{1.686074in}{1.463349in}}{\pgfqpoint{1.691283in}{1.468558in}}%
\pgfpathcurveto{\pgfqpoint{1.696492in}{1.473767in}}{\pgfqpoint{1.699419in}{1.480833in}}{\pgfqpoint{1.699419in}{1.488200in}}%
\pgfpathcurveto{\pgfqpoint{1.699419in}{1.495567in}}{\pgfqpoint{1.696492in}{1.502633in}}{\pgfqpoint{1.691283in}{1.507842in}}%
\pgfpathcurveto{\pgfqpoint{1.686074in}{1.513051in}}{\pgfqpoint{1.679008in}{1.515978in}}{\pgfqpoint{1.671641in}{1.515978in}}%
\pgfpathcurveto{\pgfqpoint{1.664275in}{1.515978in}}{\pgfqpoint{1.657209in}{1.513051in}}{\pgfqpoint{1.652000in}{1.507842in}}%
\pgfpathcurveto{\pgfqpoint{1.646790in}{1.502633in}}{\pgfqpoint{1.643864in}{1.495567in}}{\pgfqpoint{1.643864in}{1.488200in}}%
\pgfpathcurveto{\pgfqpoint{1.643864in}{1.480833in}}{\pgfqpoint{1.646790in}{1.473767in}}{\pgfqpoint{1.652000in}{1.468558in}}%
\pgfpathcurveto{\pgfqpoint{1.657209in}{1.463349in}}{\pgfqpoint{1.664275in}{1.460422in}}{\pgfqpoint{1.671641in}{1.460422in}}%
\pgfpathlineto{\pgfqpoint{1.671641in}{1.460422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.302929in}{0.531756in}}%
\pgfpathcurveto{\pgfqpoint{1.310296in}{0.531756in}}{\pgfqpoint{1.317362in}{0.534682in}}{\pgfqpoint{1.322571in}{0.539891in}}%
\pgfpathcurveto{\pgfqpoint{1.327780in}{0.545101in}}{\pgfqpoint{1.330707in}{0.552167in}}{\pgfqpoint{1.330707in}{0.559533in}}%
\pgfpathcurveto{\pgfqpoint{1.330707in}{0.566900in}}{\pgfqpoint{1.327780in}{0.573966in}}{\pgfqpoint{1.322571in}{0.579175in}}%
\pgfpathcurveto{\pgfqpoint{1.317362in}{0.584384in}}{\pgfqpoint{1.310296in}{0.587311in}}{\pgfqpoint{1.302929in}{0.587311in}}%
\pgfpathcurveto{\pgfqpoint{1.295563in}{0.587311in}}{\pgfqpoint{1.288497in}{0.584384in}}{\pgfqpoint{1.283287in}{0.579175in}}%
\pgfpathcurveto{\pgfqpoint{1.278078in}{0.573966in}}{\pgfqpoint{1.275152in}{0.566900in}}{\pgfqpoint{1.275152in}{0.559533in}}%
\pgfpathcurveto{\pgfqpoint{1.275152in}{0.552167in}}{\pgfqpoint{1.278078in}{0.545101in}}{\pgfqpoint{1.283287in}{0.539891in}}%
\pgfpathcurveto{\pgfqpoint{1.288497in}{0.534682in}}{\pgfqpoint{1.295563in}{0.531756in}}{\pgfqpoint{1.302929in}{0.531756in}}%
\pgfpathlineto{\pgfqpoint{1.302929in}{0.531756in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.600000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.600000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898990in}{1.426356in}}%
\pgfpathcurveto{\pgfqpoint{0.906357in}{1.426356in}}{\pgfqpoint{0.913423in}{1.429282in}}{\pgfqpoint{0.918632in}{1.434491in}}%
\pgfpathcurveto{\pgfqpoint{0.923841in}{1.439701in}}{\pgfqpoint{0.926768in}{1.446767in}}{\pgfqpoint{0.926768in}{1.454133in}}%
\pgfpathcurveto{\pgfqpoint{0.926768in}{1.461500in}}{\pgfqpoint{0.923841in}{1.468566in}}{\pgfqpoint{0.918632in}{1.473775in}}%
\pgfpathcurveto{\pgfqpoint{0.913423in}{1.478984in}}{\pgfqpoint{0.906357in}{1.481911in}}{\pgfqpoint{0.898990in}{1.481911in}}%
\pgfpathcurveto{\pgfqpoint{0.891623in}{1.481911in}}{\pgfqpoint{0.884557in}{1.478984in}}{\pgfqpoint{0.879348in}{1.473775in}}%
\pgfpathcurveto{\pgfqpoint{0.874139in}{1.468566in}}{\pgfqpoint{0.871212in}{1.461500in}}{\pgfqpoint{0.871212in}{1.454133in}}%
\pgfpathcurveto{\pgfqpoint{0.871212in}{1.446767in}}{\pgfqpoint{0.874139in}{1.439701in}}{\pgfqpoint{0.879348in}{1.434491in}}%
\pgfpathcurveto{\pgfqpoint{0.884557in}{1.429282in}}{\pgfqpoint{0.891623in}{1.426356in}}{\pgfqpoint{0.898990in}{1.426356in}}%
\pgfpathlineto{\pgfqpoint{0.898990in}{1.426356in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.845098,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.845098,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.524209in}{1.329289in}}%
\pgfpathcurveto{\pgfqpoint{1.531576in}{1.329289in}}{\pgfqpoint{1.538642in}{1.332216in}}{\pgfqpoint{1.543851in}{1.337425in}}%
\pgfpathcurveto{\pgfqpoint{1.549060in}{1.342634in}}{\pgfqpoint{1.551987in}{1.349700in}}{\pgfqpoint{1.551987in}{1.357067in}}%
\pgfpathcurveto{\pgfqpoint{1.551987in}{1.364433in}}{\pgfqpoint{1.549060in}{1.371499in}}{\pgfqpoint{1.543851in}{1.376709in}}%
\pgfpathcurveto{\pgfqpoint{1.538642in}{1.381918in}}{\pgfqpoint{1.531576in}{1.384844in}}{\pgfqpoint{1.524209in}{1.384844in}}%
\pgfpathcurveto{\pgfqpoint{1.516842in}{1.384844in}}{\pgfqpoint{1.509776in}{1.381918in}}{\pgfqpoint{1.504567in}{1.376709in}}%
\pgfpathcurveto{\pgfqpoint{1.499358in}{1.371499in}}{\pgfqpoint{1.496431in}{1.364433in}}{\pgfqpoint{1.496431in}{1.357067in}}%
\pgfpathcurveto{\pgfqpoint{1.496431in}{1.349700in}}{\pgfqpoint{1.499358in}{1.342634in}}{\pgfqpoint{1.504567in}{1.337425in}}%
\pgfpathcurveto{\pgfqpoint{1.509776in}{1.332216in}}{\pgfqpoint{1.516842in}{1.329289in}}{\pgfqpoint{1.524209in}{1.329289in}}%
\pgfpathlineto{\pgfqpoint{1.524209in}{1.329289in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.015686,0.507843,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.015686,0.507843,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.541431in}{0.784689in}}%
\pgfpathcurveto{\pgfqpoint{1.548798in}{0.784689in}}{\pgfqpoint{1.555864in}{0.787616in}}{\pgfqpoint{1.561073in}{0.792825in}}%
\pgfpathcurveto{\pgfqpoint{1.566282in}{0.798034in}}{\pgfqpoint{1.569209in}{0.805100in}}{\pgfqpoint{1.569209in}{0.812467in}}%
\pgfpathcurveto{\pgfqpoint{1.569209in}{0.819833in}}{\pgfqpoint{1.566282in}{0.826899in}}{\pgfqpoint{1.561073in}{0.832109in}}%
\pgfpathcurveto{\pgfqpoint{1.555864in}{0.837318in}}{\pgfqpoint{1.548798in}{0.840244in}}{\pgfqpoint{1.541431in}{0.840244in}}%
\pgfpathcurveto{\pgfqpoint{1.534064in}{0.840244in}}{\pgfqpoint{1.526998in}{0.837318in}}{\pgfqpoint{1.521789in}{0.832109in}}%
\pgfpathcurveto{\pgfqpoint{1.516580in}{0.826899in}}{\pgfqpoint{1.513653in}{0.819833in}}{\pgfqpoint{1.513653in}{0.812467in}}%
\pgfpathcurveto{\pgfqpoint{1.513653in}{0.805100in}}{\pgfqpoint{1.516580in}{0.798034in}}{\pgfqpoint{1.521789in}{0.792825in}}%
\pgfpathcurveto{\pgfqpoint{1.526998in}{0.787616in}}{\pgfqpoint{1.534064in}{0.784689in}}{\pgfqpoint{1.541431in}{0.784689in}}%
\pgfpathlineto{\pgfqpoint{1.541431in}{0.784689in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.490000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.625000in,y=0.415000in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.016414in}{0.490000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.016414in,y=0.415000in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.407828in}{0.490000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.407828in,y=0.415000in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1000}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.799242in}{0.490000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.799242in,y=0.415000in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont 1500}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.490000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.468749in, y=0.451420in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{0.840000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.350692in, y=0.801420in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.190000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291663in, y=1.151420in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.625000in}{1.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.291663in, y=1.501420in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.625000in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.799242in}{0.490000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.490000in}}%
\pgfpathlineto{\pgfqpoint{0.625000in}{1.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.034091in}{0.490000in}}%
\pgfpathlineto{\pgfqpoint{2.034091in}{1.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{0.490000in}}%
\pgfpathlineto{\pgfqpoint{2.034091in}{0.490000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.625000in}{1.540000in}}%
\pgfpathlineto{\pgfqpoint{2.034091in}{1.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315909in}{0.490000in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{0.490000in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{1.540000in}}%
\pgfpathlineto{\pgfqpoint{2.315909in}{1.540000in}}%
\pgfpathlineto{\pgfqpoint{2.315909in}{0.490000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629855in}{0.738022in}}%
\pgfpathcurveto{\pgfqpoint{2.637221in}{0.738022in}}{\pgfqpoint{2.644287in}{0.740949in}}{\pgfqpoint{2.649496in}{0.746158in}}%
\pgfpathcurveto{\pgfqpoint{2.654705in}{0.751367in}}{\pgfqpoint{2.657632in}{0.758433in}}{\pgfqpoint{2.657632in}{0.765800in}}%
\pgfpathcurveto{\pgfqpoint{2.657632in}{0.773167in}}{\pgfqpoint{2.654705in}{0.780233in}}{\pgfqpoint{2.649496in}{0.785442in}}%
\pgfpathcurveto{\pgfqpoint{2.644287in}{0.790651in}}{\pgfqpoint{2.637221in}{0.793578in}}{\pgfqpoint{2.629855in}{0.793578in}}%
\pgfpathcurveto{\pgfqpoint{2.622488in}{0.793578in}}{\pgfqpoint{2.615422in}{0.790651in}}{\pgfqpoint{2.610213in}{0.785442in}}%
\pgfpathcurveto{\pgfqpoint{2.605004in}{0.780233in}}{\pgfqpoint{2.602077in}{0.773167in}}{\pgfqpoint{2.602077in}{0.765800in}}%
\pgfpathcurveto{\pgfqpoint{2.602077in}{0.758433in}}{\pgfqpoint{2.605004in}{0.751367in}}{\pgfqpoint{2.610213in}{0.746158in}}%
\pgfpathcurveto{\pgfqpoint{2.615422in}{0.740949in}}{\pgfqpoint{2.622488in}{0.738022in}}{\pgfqpoint{2.629855in}{0.738022in}}%
\pgfpathlineto{\pgfqpoint{2.629855in}{0.738022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.403922,0.701961,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.403922,0.701961,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711159in}{1.338622in}}%
\pgfpathcurveto{\pgfqpoint{2.718526in}{1.338622in}}{\pgfqpoint{2.725592in}{1.341549in}}{\pgfqpoint{2.730801in}{1.346758in}}%
\pgfpathcurveto{\pgfqpoint{2.736010in}{1.351967in}}{\pgfqpoint{2.738937in}{1.359033in}}{\pgfqpoint{2.738937in}{1.366400in}}%
\pgfpathcurveto{\pgfqpoint{2.738937in}{1.373767in}}{\pgfqpoint{2.736010in}{1.380833in}}{\pgfqpoint{2.730801in}{1.386042in}}%
\pgfpathcurveto{\pgfqpoint{2.725592in}{1.391251in}}{\pgfqpoint{2.718526in}{1.394178in}}{\pgfqpoint{2.711159in}{1.394178in}}%
\pgfpathcurveto{\pgfqpoint{2.703792in}{1.394178in}}{\pgfqpoint{2.696726in}{1.391251in}}{\pgfqpoint{2.691517in}{1.386042in}}%
\pgfpathcurveto{\pgfqpoint{2.686308in}{1.380833in}}{\pgfqpoint{2.683381in}{1.373767in}}{\pgfqpoint{2.683381in}{1.366400in}}%
\pgfpathcurveto{\pgfqpoint{2.683381in}{1.359033in}}{\pgfqpoint{2.686308in}{1.351967in}}{\pgfqpoint{2.691517in}{1.346758in}}%
\pgfpathcurveto{\pgfqpoint{2.696726in}{1.341549in}}{\pgfqpoint{2.703792in}{1.338622in}}{\pgfqpoint{2.711159in}{1.338622in}}%
\pgfpathlineto{\pgfqpoint{2.711159in}{1.338622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278431,0.639216,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.639216,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.557568in}{1.274922in}}%
\pgfpathcurveto{\pgfqpoint{2.564935in}{1.274922in}}{\pgfqpoint{2.572001in}{1.277849in}}{\pgfqpoint{2.577210in}{1.283058in}}%
\pgfpathcurveto{\pgfqpoint{2.582419in}{1.288267in}}{\pgfqpoint{2.585346in}{1.295333in}}{\pgfqpoint{2.585346in}{1.302700in}}%
\pgfpathcurveto{\pgfqpoint{2.585346in}{1.310067in}}{\pgfqpoint{2.582419in}{1.317133in}}{\pgfqpoint{2.577210in}{1.322342in}}%
\pgfpathcurveto{\pgfqpoint{2.572001in}{1.327551in}}{\pgfqpoint{2.564935in}{1.330478in}}{\pgfqpoint{2.557568in}{1.330478in}}%
\pgfpathcurveto{\pgfqpoint{2.550201in}{1.330478in}}{\pgfqpoint{2.543135in}{1.327551in}}{\pgfqpoint{2.537926in}{1.322342in}}%
\pgfpathcurveto{\pgfqpoint{2.532717in}{1.317133in}}{\pgfqpoint{2.529790in}{1.310067in}}{\pgfqpoint{2.529790in}{1.302700in}}%
\pgfpathcurveto{\pgfqpoint{2.529790in}{1.295333in}}{\pgfqpoint{2.532717in}{1.288267in}}{\pgfqpoint{2.537926in}{1.283058in}}%
\pgfpathcurveto{\pgfqpoint{2.543135in}{1.277849in}}{\pgfqpoint{2.550201in}{1.274922in}}{\pgfqpoint{2.557568in}{1.274922in}}%
\pgfpathlineto{\pgfqpoint{2.557568in}{1.274922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559118in}{0.738722in}}%
\pgfpathcurveto{\pgfqpoint{2.566485in}{0.738722in}}{\pgfqpoint{2.573551in}{0.741649in}}{\pgfqpoint{2.578760in}{0.746858in}}%
\pgfpathcurveto{\pgfqpoint{2.583969in}{0.752067in}}{\pgfqpoint{2.586896in}{0.759133in}}{\pgfqpoint{2.586896in}{0.766500in}}%
\pgfpathcurveto{\pgfqpoint{2.586896in}{0.773867in}}{\pgfqpoint{2.583969in}{0.780933in}}{\pgfqpoint{2.578760in}{0.786142in}}%
\pgfpathcurveto{\pgfqpoint{2.573551in}{0.791351in}}{\pgfqpoint{2.566485in}{0.794278in}}{\pgfqpoint{2.559118in}{0.794278in}}%
\pgfpathcurveto{\pgfqpoint{2.551751in}{0.794278in}}{\pgfqpoint{2.544685in}{0.791351in}}{\pgfqpoint{2.539476in}{0.786142in}}%
\pgfpathcurveto{\pgfqpoint{2.534267in}{0.780933in}}{\pgfqpoint{2.531340in}{0.773867in}}{\pgfqpoint{2.531340in}{0.766500in}}%
\pgfpathcurveto{\pgfqpoint{2.531340in}{0.759133in}}{\pgfqpoint{2.534267in}{0.752067in}}{\pgfqpoint{2.539476in}{0.746858in}}%
\pgfpathcurveto{\pgfqpoint{2.544685in}{0.741649in}}{\pgfqpoint{2.551751in}{0.738722in}}{\pgfqpoint{2.559118in}{0.738722in}}%
\pgfpathlineto{\pgfqpoint{2.559118in}{0.738722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.847059,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.694118,0.847059,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.109791in}{1.532522in}}%
\pgfpathcurveto{\pgfqpoint{3.117158in}{1.532522in}}{\pgfqpoint{3.124224in}{1.535449in}}{\pgfqpoint{3.129433in}{1.540658in}}%
\pgfpathcurveto{\pgfqpoint{3.134642in}{1.545867in}}{\pgfqpoint{3.137569in}{1.552933in}}{\pgfqpoint{3.137569in}{1.560300in}}%
\pgfpathcurveto{\pgfqpoint{3.137569in}{1.567667in}}{\pgfqpoint{3.134642in}{1.574733in}}{\pgfqpoint{3.129433in}{1.579942in}}%
\pgfpathcurveto{\pgfqpoint{3.124224in}{1.585151in}}{\pgfqpoint{3.117158in}{1.588078in}}{\pgfqpoint{3.109791in}{1.588078in}}%
\pgfpathcurveto{\pgfqpoint{3.102424in}{1.588078in}}{\pgfqpoint{3.095358in}{1.585151in}}{\pgfqpoint{3.090149in}{1.579942in}}%
\pgfpathcurveto{\pgfqpoint{3.084940in}{1.574733in}}{\pgfqpoint{3.082013in}{1.567667in}}{\pgfqpoint{3.082013in}{1.560300in}}%
\pgfpathcurveto{\pgfqpoint{3.082013in}{1.552933in}}{\pgfqpoint{3.084940in}{1.545867in}}{\pgfqpoint{3.090149in}{1.540658in}}%
\pgfpathcurveto{\pgfqpoint{3.095358in}{1.535449in}}{\pgfqpoint{3.102424in}{1.532522in}}{\pgfqpoint{3.109791in}{1.532522in}}%
\pgfpathlineto{\pgfqpoint{3.109791in}{1.532522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.106691in}{0.601522in}}%
\pgfpathcurveto{\pgfqpoint{3.114058in}{0.601522in}}{\pgfqpoint{3.121124in}{0.604449in}}{\pgfqpoint{3.126333in}{0.609658in}}%
\pgfpathcurveto{\pgfqpoint{3.131542in}{0.614867in}}{\pgfqpoint{3.134469in}{0.621933in}}{\pgfqpoint{3.134469in}{0.629300in}}%
\pgfpathcurveto{\pgfqpoint{3.134469in}{0.636667in}}{\pgfqpoint{3.131542in}{0.643733in}}{\pgfqpoint{3.126333in}{0.648942in}}%
\pgfpathcurveto{\pgfqpoint{3.121124in}{0.654151in}}{\pgfqpoint{3.114058in}{0.657078in}}{\pgfqpoint{3.106691in}{0.657078in}}%
\pgfpathcurveto{\pgfqpoint{3.099324in}{0.657078in}}{\pgfqpoint{3.092258in}{0.654151in}}{\pgfqpoint{3.087049in}{0.648942in}}%
\pgfpathcurveto{\pgfqpoint{3.081840in}{0.643733in}}{\pgfqpoint{3.078913in}{0.636667in}}{\pgfqpoint{3.078913in}{0.629300in}}%
\pgfpathcurveto{\pgfqpoint{3.078913in}{0.621933in}}{\pgfqpoint{3.081840in}{0.614867in}}{\pgfqpoint{3.087049in}{0.609658in}}%
\pgfpathcurveto{\pgfqpoint{3.092258in}{0.604449in}}{\pgfqpoint{3.099324in}{0.601522in}}{\pgfqpoint{3.106691in}{0.601522in}}%
\pgfpathlineto{\pgfqpoint{3.106691in}{0.601522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945098,0.972549,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.972549,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384705in}{1.534622in}}%
\pgfpathcurveto{\pgfqpoint{3.392071in}{1.534622in}}{\pgfqpoint{3.399137in}{1.537549in}}{\pgfqpoint{3.404346in}{1.542758in}}%
\pgfpathcurveto{\pgfqpoint{3.409555in}{1.547967in}}{\pgfqpoint{3.412482in}{1.555033in}}{\pgfqpoint{3.412482in}{1.562400in}}%
\pgfpathcurveto{\pgfqpoint{3.412482in}{1.569767in}}{\pgfqpoint{3.409555in}{1.576833in}}{\pgfqpoint{3.404346in}{1.582042in}}%
\pgfpathcurveto{\pgfqpoint{3.399137in}{1.587251in}}{\pgfqpoint{3.392071in}{1.590178in}}{\pgfqpoint{3.384705in}{1.590178in}}%
\pgfpathcurveto{\pgfqpoint{3.377338in}{1.590178in}}{\pgfqpoint{3.370272in}{1.587251in}}{\pgfqpoint{3.365063in}{1.582042in}}%
\pgfpathcurveto{\pgfqpoint{3.359854in}{1.576833in}}{\pgfqpoint{3.356927in}{1.569767in}}{\pgfqpoint{3.356927in}{1.562400in}}%
\pgfpathcurveto{\pgfqpoint{3.356927in}{1.555033in}}{\pgfqpoint{3.359854in}{1.547967in}}{\pgfqpoint{3.365063in}{1.542758in}}%
\pgfpathcurveto{\pgfqpoint{3.370272in}{1.537549in}}{\pgfqpoint{3.377338in}{1.534622in}}{\pgfqpoint{3.384705in}{1.534622in}}%
\pgfpathlineto{\pgfqpoint{3.384705in}{1.534622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.984314,0.992157,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.984314,0.992157,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.563236in}{1.412122in}}%
\pgfpathcurveto{\pgfqpoint{3.570603in}{1.412122in}}{\pgfqpoint{3.577669in}{1.415049in}}{\pgfqpoint{3.582878in}{1.420258in}}%
\pgfpathcurveto{\pgfqpoint{3.588087in}{1.425467in}}{\pgfqpoint{3.591014in}{1.432533in}}{\pgfqpoint{3.591014in}{1.439900in}}%
\pgfpathcurveto{\pgfqpoint{3.591014in}{1.447267in}}{\pgfqpoint{3.588087in}{1.454333in}}{\pgfqpoint{3.582878in}{1.459542in}}%
\pgfpathcurveto{\pgfqpoint{3.577669in}{1.464751in}}{\pgfqpoint{3.570603in}{1.467678in}}{\pgfqpoint{3.563236in}{1.467678in}}%
\pgfpathcurveto{\pgfqpoint{3.555870in}{1.467678in}}{\pgfqpoint{3.548804in}{1.464751in}}{\pgfqpoint{3.543595in}{1.459542in}}%
\pgfpathcurveto{\pgfqpoint{3.538385in}{1.454333in}}{\pgfqpoint{3.535459in}{1.447267in}}{\pgfqpoint{3.535459in}{1.439900in}}%
\pgfpathcurveto{\pgfqpoint{3.535459in}{1.432533in}}{\pgfqpoint{3.538385in}{1.425467in}}{\pgfqpoint{3.543595in}{1.420258in}}%
\pgfpathcurveto{\pgfqpoint{3.548804in}{1.415049in}}{\pgfqpoint{3.555870in}{1.412122in}}{\pgfqpoint{3.563236in}{1.412122in}}%
\pgfpathlineto{\pgfqpoint{3.563236in}{1.412122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853509in}{1.408622in}}%
\pgfpathcurveto{\pgfqpoint{3.860876in}{1.408622in}}{\pgfqpoint{3.867942in}{1.411549in}}{\pgfqpoint{3.873151in}{1.416758in}}%
\pgfpathcurveto{\pgfqpoint{3.878360in}{1.421967in}}{\pgfqpoint{3.881287in}{1.429033in}}{\pgfqpoint{3.881287in}{1.436400in}}%
\pgfpathcurveto{\pgfqpoint{3.881287in}{1.443767in}}{\pgfqpoint{3.878360in}{1.450833in}}{\pgfqpoint{3.873151in}{1.456042in}}%
\pgfpathcurveto{\pgfqpoint{3.867942in}{1.461251in}}{\pgfqpoint{3.860876in}{1.464178in}}{\pgfqpoint{3.853509in}{1.464178in}}%
\pgfpathcurveto{\pgfqpoint{3.846142in}{1.464178in}}{\pgfqpoint{3.839076in}{1.461251in}}{\pgfqpoint{3.833867in}{1.456042in}}%
\pgfpathcurveto{\pgfqpoint{3.828658in}{1.450833in}}{\pgfqpoint{3.825731in}{1.443767in}}{\pgfqpoint{3.825731in}{1.436400in}}%
\pgfpathcurveto{\pgfqpoint{3.825731in}{1.429033in}}{\pgfqpoint{3.828658in}{1.421967in}}{\pgfqpoint{3.833867in}{1.416758in}}%
\pgfpathcurveto{\pgfqpoint{3.839076in}{1.411549in}}{\pgfqpoint{3.846142in}{1.408622in}}{\pgfqpoint{3.853509in}{1.408622in}}%
\pgfpathlineto{\pgfqpoint{3.853509in}{1.408622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.909804,0.954902,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.909804,0.954902,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999632in}{1.012422in}}%
\pgfpathcurveto{\pgfqpoint{4.006999in}{1.012422in}}{\pgfqpoint{4.014065in}{1.015349in}}{\pgfqpoint{4.019274in}{1.020558in}}%
\pgfpathcurveto{\pgfqpoint{4.024483in}{1.025767in}}{\pgfqpoint{4.027410in}{1.032833in}}{\pgfqpoint{4.027410in}{1.040200in}}%
\pgfpathcurveto{\pgfqpoint{4.027410in}{1.047567in}}{\pgfqpoint{4.024483in}{1.054633in}}{\pgfqpoint{4.019274in}{1.059842in}}%
\pgfpathcurveto{\pgfqpoint{4.014065in}{1.065051in}}{\pgfqpoint{4.006999in}{1.067978in}}{\pgfqpoint{3.999632in}{1.067978in}}%
\pgfpathcurveto{\pgfqpoint{3.992265in}{1.067978in}}{\pgfqpoint{3.985199in}{1.065051in}}{\pgfqpoint{3.979990in}{1.059842in}}%
\pgfpathcurveto{\pgfqpoint{3.974781in}{1.054633in}}{\pgfqpoint{3.971854in}{1.047567in}}{\pgfqpoint{3.971854in}{1.040200in}}%
\pgfpathcurveto{\pgfqpoint{3.971854in}{1.032833in}}{\pgfqpoint{3.974781in}{1.025767in}}{\pgfqpoint{3.979990in}{1.020558in}}%
\pgfpathcurveto{\pgfqpoint{3.985199in}{1.015349in}}{\pgfqpoint{3.992265in}{1.012422in}}{\pgfqpoint{3.999632in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{3.999632in}{1.012422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861227in}{1.009622in}}%
\pgfpathcurveto{\pgfqpoint{2.868594in}{1.009622in}}{\pgfqpoint{2.875660in}{1.012549in}}{\pgfqpoint{2.880869in}{1.017758in}}%
\pgfpathcurveto{\pgfqpoint{2.886078in}{1.022967in}}{\pgfqpoint{2.889005in}{1.030033in}}{\pgfqpoint{2.889005in}{1.037400in}}%
\pgfpathcurveto{\pgfqpoint{2.889005in}{1.044767in}}{\pgfqpoint{2.886078in}{1.051833in}}{\pgfqpoint{2.880869in}{1.057042in}}%
\pgfpathcurveto{\pgfqpoint{2.875660in}{1.062251in}}{\pgfqpoint{2.868594in}{1.065178in}}{\pgfqpoint{2.861227in}{1.065178in}}%
\pgfpathcurveto{\pgfqpoint{2.853861in}{1.065178in}}{\pgfqpoint{2.846794in}{1.062251in}}{\pgfqpoint{2.841585in}{1.057042in}}%
\pgfpathcurveto{\pgfqpoint{2.836376in}{1.051833in}}{\pgfqpoint{2.833449in}{1.044767in}}{\pgfqpoint{2.833449in}{1.037400in}}%
\pgfpathcurveto{\pgfqpoint{2.833449in}{1.030033in}}{\pgfqpoint{2.836376in}{1.022967in}}{\pgfqpoint{2.841585in}{1.017758in}}%
\pgfpathcurveto{\pgfqpoint{2.846794in}{1.012549in}}{\pgfqpoint{2.853861in}{1.009622in}}{\pgfqpoint{2.861227in}{1.009622in}}%
\pgfpathlineto{\pgfqpoint{2.861227in}{1.009622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.747059,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.494118,0.747059,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496868in}{1.141922in}}%
\pgfpathcurveto{\pgfqpoint{3.504235in}{1.141922in}}{\pgfqpoint{3.511301in}{1.144849in}}{\pgfqpoint{3.516510in}{1.150058in}}%
\pgfpathcurveto{\pgfqpoint{3.521719in}{1.155267in}}{\pgfqpoint{3.524646in}{1.162333in}}{\pgfqpoint{3.524646in}{1.169700in}}%
\pgfpathcurveto{\pgfqpoint{3.524646in}{1.177067in}}{\pgfqpoint{3.521719in}{1.184133in}}{\pgfqpoint{3.516510in}{1.189342in}}%
\pgfpathcurveto{\pgfqpoint{3.511301in}{1.194551in}}{\pgfqpoint{3.504235in}{1.197478in}}{\pgfqpoint{3.496868in}{1.197478in}}%
\pgfpathcurveto{\pgfqpoint{3.489501in}{1.197478in}}{\pgfqpoint{3.482435in}{1.194551in}}{\pgfqpoint{3.477226in}{1.189342in}}%
\pgfpathcurveto{\pgfqpoint{3.472017in}{1.184133in}}{\pgfqpoint{3.469090in}{1.177067in}}{\pgfqpoint{3.469090in}{1.169700in}}%
\pgfpathcurveto{\pgfqpoint{3.469090in}{1.162333in}}{\pgfqpoint{3.472017in}{1.155267in}}{\pgfqpoint{3.477226in}{1.150058in}}%
\pgfpathcurveto{\pgfqpoint{3.482435in}{1.144849in}}{\pgfqpoint{3.489501in}{1.141922in}}{\pgfqpoint{3.496868in}{1.141922in}}%
\pgfpathlineto{\pgfqpoint{3.496868in}{1.141922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.294118,0.647059,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.294118,0.647059,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.381886in}{1.077522in}}%
\pgfpathcurveto{\pgfqpoint{3.389253in}{1.077522in}}{\pgfqpoint{3.396319in}{1.080449in}}{\pgfqpoint{3.401528in}{1.085658in}}%
\pgfpathcurveto{\pgfqpoint{3.406737in}{1.090867in}}{\pgfqpoint{3.409664in}{1.097933in}}{\pgfqpoint{3.409664in}{1.105300in}}%
\pgfpathcurveto{\pgfqpoint{3.409664in}{1.112667in}}{\pgfqpoint{3.406737in}{1.119733in}}{\pgfqpoint{3.401528in}{1.124942in}}%
\pgfpathcurveto{\pgfqpoint{3.396319in}{1.130151in}}{\pgfqpoint{3.389253in}{1.133078in}}{\pgfqpoint{3.381886in}{1.133078in}}%
\pgfpathcurveto{\pgfqpoint{3.374520in}{1.133078in}}{\pgfqpoint{3.367454in}{1.130151in}}{\pgfqpoint{3.362245in}{1.124942in}}%
\pgfpathcurveto{\pgfqpoint{3.357035in}{1.119733in}}{\pgfqpoint{3.354109in}{1.112667in}}{\pgfqpoint{3.354109in}{1.105300in}}%
\pgfpathcurveto{\pgfqpoint{3.354109in}{1.097933in}}{\pgfqpoint{3.357035in}{1.090867in}}{\pgfqpoint{3.362245in}{1.085658in}}%
\pgfpathcurveto{\pgfqpoint{3.367454in}{1.080449in}}{\pgfqpoint{3.374520in}{1.077522in}}{\pgfqpoint{3.381886in}{1.077522in}}%
\pgfpathlineto{\pgfqpoint{3.381886in}{1.077522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.223529,0.611765,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.223529,0.611765,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333695in}{1.013822in}}%
\pgfpathcurveto{\pgfqpoint{3.341062in}{1.013822in}}{\pgfqpoint{3.348128in}{1.016749in}}{\pgfqpoint{3.353337in}{1.021958in}}%
\pgfpathcurveto{\pgfqpoint{3.358546in}{1.027167in}}{\pgfqpoint{3.361473in}{1.034233in}}{\pgfqpoint{3.361473in}{1.041600in}}%
\pgfpathcurveto{\pgfqpoint{3.361473in}{1.048967in}}{\pgfqpoint{3.358546in}{1.056033in}}{\pgfqpoint{3.353337in}{1.061242in}}%
\pgfpathcurveto{\pgfqpoint{3.348128in}{1.066451in}}{\pgfqpoint{3.341062in}{1.069378in}}{\pgfqpoint{3.333695in}{1.069378in}}%
\pgfpathcurveto{\pgfqpoint{3.326329in}{1.069378in}}{\pgfqpoint{3.319263in}{1.066451in}}{\pgfqpoint{3.314054in}{1.061242in}}%
\pgfpathcurveto{\pgfqpoint{3.308845in}{1.056033in}}{\pgfqpoint{3.305918in}{1.048967in}}{\pgfqpoint{3.305918in}{1.041600in}}%
\pgfpathcurveto{\pgfqpoint{3.305918in}{1.034233in}}{\pgfqpoint{3.308845in}{1.027167in}}{\pgfqpoint{3.314054in}{1.021958in}}%
\pgfpathcurveto{\pgfqpoint{3.319263in}{1.016749in}}{\pgfqpoint{3.326329in}{1.013822in}}{\pgfqpoint{3.333695in}{1.013822in}}%
\pgfpathlineto{\pgfqpoint{3.333695in}{1.013822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.749020,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.749020,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714714in}{0.876622in}}%
\pgfpathcurveto{\pgfqpoint{3.722080in}{0.876622in}}{\pgfqpoint{3.729146in}{0.879549in}}{\pgfqpoint{3.734355in}{0.884758in}}%
\pgfpathcurveto{\pgfqpoint{3.739565in}{0.889967in}}{\pgfqpoint{3.742491in}{0.897033in}}{\pgfqpoint{3.742491in}{0.904400in}}%
\pgfpathcurveto{\pgfqpoint{3.742491in}{0.911767in}}{\pgfqpoint{3.739565in}{0.918833in}}{\pgfqpoint{3.734355in}{0.924042in}}%
\pgfpathcurveto{\pgfqpoint{3.729146in}{0.929251in}}{\pgfqpoint{3.722080in}{0.932178in}}{\pgfqpoint{3.714714in}{0.932178in}}%
\pgfpathcurveto{\pgfqpoint{3.707347in}{0.932178in}}{\pgfqpoint{3.700281in}{0.929251in}}{\pgfqpoint{3.695072in}{0.924042in}}%
\pgfpathcurveto{\pgfqpoint{3.689863in}{0.918833in}}{\pgfqpoint{3.686936in}{0.911767in}}{\pgfqpoint{3.686936in}{0.904400in}}%
\pgfpathcurveto{\pgfqpoint{3.686936in}{0.897033in}}{\pgfqpoint{3.689863in}{0.889967in}}{\pgfqpoint{3.695072in}{0.884758in}}%
\pgfpathcurveto{\pgfqpoint{3.700281in}{0.879549in}}{\pgfqpoint{3.707347in}{0.876622in}}{\pgfqpoint{3.714714in}{0.876622in}}%
\pgfpathlineto{\pgfqpoint{3.714714in}{0.876622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.110918in}{0.739422in}}%
\pgfpathcurveto{\pgfqpoint{3.118285in}{0.739422in}}{\pgfqpoint{3.125351in}{0.742349in}}{\pgfqpoint{3.130560in}{0.747558in}}%
\pgfpathcurveto{\pgfqpoint{3.135769in}{0.752767in}}{\pgfqpoint{3.138696in}{0.759833in}}{\pgfqpoint{3.138696in}{0.767200in}}%
\pgfpathcurveto{\pgfqpoint{3.138696in}{0.774567in}}{\pgfqpoint{3.135769in}{0.781633in}}{\pgfqpoint{3.130560in}{0.786842in}}%
\pgfpathcurveto{\pgfqpoint{3.125351in}{0.792051in}}{\pgfqpoint{3.118285in}{0.794978in}}{\pgfqpoint{3.110918in}{0.794978in}}%
\pgfpathcurveto{\pgfqpoint{3.103551in}{0.794978in}}{\pgfqpoint{3.096485in}{0.792051in}}{\pgfqpoint{3.091276in}{0.786842in}}%
\pgfpathcurveto{\pgfqpoint{3.086067in}{0.781633in}}{\pgfqpoint{3.083140in}{0.774567in}}{\pgfqpoint{3.083140in}{0.767200in}}%
\pgfpathcurveto{\pgfqpoint{3.083140in}{0.759833in}}{\pgfqpoint{3.086067in}{0.752767in}}{\pgfqpoint{3.091276in}{0.747558in}}%
\pgfpathcurveto{\pgfqpoint{3.096485in}{0.742349in}}{\pgfqpoint{3.103551in}{0.739422in}}{\pgfqpoint{3.110918in}{0.739422in}}%
\pgfpathlineto{\pgfqpoint{3.110918in}{0.739422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.615686,0.807843,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.615686,0.807843,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.701327in}{0.671522in}}%
\pgfpathcurveto{\pgfqpoint{3.708694in}{0.671522in}}{\pgfqpoint{3.715760in}{0.674449in}}{\pgfqpoint{3.720969in}{0.679658in}}%
\pgfpathcurveto{\pgfqpoint{3.726178in}{0.684867in}}{\pgfqpoint{3.729105in}{0.691933in}}{\pgfqpoint{3.729105in}{0.699300in}}%
\pgfpathcurveto{\pgfqpoint{3.729105in}{0.706667in}}{\pgfqpoint{3.726178in}{0.713733in}}{\pgfqpoint{3.720969in}{0.718942in}}%
\pgfpathcurveto{\pgfqpoint{3.715760in}{0.724151in}}{\pgfqpoint{3.708694in}{0.727078in}}{\pgfqpoint{3.701327in}{0.727078in}}%
\pgfpathcurveto{\pgfqpoint{3.693961in}{0.727078in}}{\pgfqpoint{3.686894in}{0.724151in}}{\pgfqpoint{3.681685in}{0.718942in}}%
\pgfpathcurveto{\pgfqpoint{3.676476in}{0.713733in}}{\pgfqpoint{3.673549in}{0.706667in}}{\pgfqpoint{3.673549in}{0.699300in}}%
\pgfpathcurveto{\pgfqpoint{3.673549in}{0.691933in}}{\pgfqpoint{3.676476in}{0.684867in}}{\pgfqpoint{3.681685in}{0.679658in}}%
\pgfpathcurveto{\pgfqpoint{3.686894in}{0.674449in}}{\pgfqpoint{3.693961in}{0.671522in}}{\pgfqpoint{3.701327in}{0.671522in}}%
\pgfpathlineto{\pgfqpoint{3.701327in}{0.671522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573100in}{1.341422in}}%
\pgfpathcurveto{\pgfqpoint{3.580467in}{1.341422in}}{\pgfqpoint{3.587533in}{1.344349in}}{\pgfqpoint{3.592742in}{1.349558in}}%
\pgfpathcurveto{\pgfqpoint{3.597951in}{1.354767in}}{\pgfqpoint{3.600878in}{1.361833in}}{\pgfqpoint{3.600878in}{1.369200in}}%
\pgfpathcurveto{\pgfqpoint{3.600878in}{1.376567in}}{\pgfqpoint{3.597951in}{1.383633in}}{\pgfqpoint{3.592742in}{1.388842in}}%
\pgfpathcurveto{\pgfqpoint{3.587533in}{1.394051in}}{\pgfqpoint{3.580467in}{1.396978in}}{\pgfqpoint{3.573100in}{1.396978in}}%
\pgfpathcurveto{\pgfqpoint{3.565733in}{1.396978in}}{\pgfqpoint{3.558667in}{1.394051in}}{\pgfqpoint{3.553458in}{1.388842in}}%
\pgfpathcurveto{\pgfqpoint{3.548249in}{1.383633in}}{\pgfqpoint{3.545322in}{1.376567in}}{\pgfqpoint{3.545322in}{1.369200in}}%
\pgfpathcurveto{\pgfqpoint{3.545322in}{1.361833in}}{\pgfqpoint{3.548249in}{1.354767in}}{\pgfqpoint{3.553458in}{1.349558in}}%
\pgfpathcurveto{\pgfqpoint{3.558667in}{1.344349in}}{\pgfqpoint{3.565733in}{1.341422in}}{\pgfqpoint{3.573100in}{1.341422in}}%
\pgfpathlineto{\pgfqpoint{3.573100in}{1.341422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996673in}{1.543722in}}%
\pgfpathcurveto{\pgfqpoint{4.004039in}{1.543722in}}{\pgfqpoint{4.011106in}{1.546649in}}{\pgfqpoint{4.016315in}{1.551858in}}%
\pgfpathcurveto{\pgfqpoint{4.021524in}{1.557067in}}{\pgfqpoint{4.024451in}{1.564133in}}{\pgfqpoint{4.024451in}{1.571500in}}%
\pgfpathcurveto{\pgfqpoint{4.024451in}{1.578867in}}{\pgfqpoint{4.021524in}{1.585933in}}{\pgfqpoint{4.016315in}{1.591142in}}%
\pgfpathcurveto{\pgfqpoint{4.011106in}{1.596351in}}{\pgfqpoint{4.004039in}{1.599278in}}{\pgfqpoint{3.996673in}{1.599278in}}%
\pgfpathcurveto{\pgfqpoint{3.989306in}{1.599278in}}{\pgfqpoint{3.982240in}{1.596351in}}{\pgfqpoint{3.977031in}{1.591142in}}%
\pgfpathcurveto{\pgfqpoint{3.971822in}{1.585933in}}{\pgfqpoint{3.968895in}{1.578867in}}{\pgfqpoint{3.968895in}{1.571500in}}%
\pgfpathcurveto{\pgfqpoint{3.968895in}{1.564133in}}{\pgfqpoint{3.971822in}{1.557067in}}{\pgfqpoint{3.977031in}{1.551858in}}%
\pgfpathcurveto{\pgfqpoint{3.982240in}{1.546649in}}{\pgfqpoint{3.989306in}{1.543722in}}{\pgfqpoint{3.996673in}{1.543722in}}%
\pgfpathlineto{\pgfqpoint{3.996673in}{1.543722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.929412,0.964706,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.929412,0.964706,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388932in}{1.672522in}}%
\pgfpathcurveto{\pgfqpoint{3.396299in}{1.672522in}}{\pgfqpoint{3.403365in}{1.675449in}}{\pgfqpoint{3.408574in}{1.680658in}}%
\pgfpathcurveto{\pgfqpoint{3.413783in}{1.685867in}}{\pgfqpoint{3.416710in}{1.692933in}}{\pgfqpoint{3.416710in}{1.700300in}}%
\pgfpathcurveto{\pgfqpoint{3.416710in}{1.707667in}}{\pgfqpoint{3.413783in}{1.714733in}}{\pgfqpoint{3.408574in}{1.719942in}}%
\pgfpathcurveto{\pgfqpoint{3.403365in}{1.725151in}}{\pgfqpoint{3.396299in}{1.728078in}}{\pgfqpoint{3.388932in}{1.728078in}}%
\pgfpathcurveto{\pgfqpoint{3.381565in}{1.728078in}}{\pgfqpoint{3.374499in}{1.725151in}}{\pgfqpoint{3.369290in}{1.719942in}}%
\pgfpathcurveto{\pgfqpoint{3.364081in}{1.714733in}}{\pgfqpoint{3.361154in}{1.707667in}}{\pgfqpoint{3.361154in}{1.700300in}}%
\pgfpathcurveto{\pgfqpoint{3.361154in}{1.692933in}}{\pgfqpoint{3.364081in}{1.685867in}}{\pgfqpoint{3.369290in}{1.680658in}}%
\pgfpathcurveto{\pgfqpoint{3.374499in}{1.675449in}}{\pgfqpoint{3.381565in}{1.672522in}}{\pgfqpoint{3.388932in}{1.672522in}}%
\pgfpathlineto{\pgfqpoint{3.388932in}{1.672522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.267641in}{0.740822in}}%
\pgfpathcurveto{\pgfqpoint{4.275008in}{0.740822in}}{\pgfqpoint{4.282074in}{0.743749in}}{\pgfqpoint{4.287283in}{0.748958in}}%
\pgfpathcurveto{\pgfqpoint{4.292492in}{0.754167in}}{\pgfqpoint{4.295419in}{0.761233in}}{\pgfqpoint{4.295419in}{0.768600in}}%
\pgfpathcurveto{\pgfqpoint{4.295419in}{0.775967in}}{\pgfqpoint{4.292492in}{0.783033in}}{\pgfqpoint{4.287283in}{0.788242in}}%
\pgfpathcurveto{\pgfqpoint{4.282074in}{0.793451in}}{\pgfqpoint{4.275008in}{0.796378in}}{\pgfqpoint{4.267641in}{0.796378in}}%
\pgfpathcurveto{\pgfqpoint{4.260274in}{0.796378in}}{\pgfqpoint{4.253208in}{0.793451in}}{\pgfqpoint{4.247999in}{0.788242in}}%
\pgfpathcurveto{\pgfqpoint{4.242790in}{0.783033in}}{\pgfqpoint{4.239863in}{0.775967in}}{\pgfqpoint{4.239863in}{0.768600in}}%
\pgfpathcurveto{\pgfqpoint{4.239863in}{0.761233in}}{\pgfqpoint{4.242790in}{0.754167in}}{\pgfqpoint{4.247999in}{0.748958in}}%
\pgfpathcurveto{\pgfqpoint{4.253208in}{0.743749in}}{\pgfqpoint{4.260274in}{0.740822in}}{\pgfqpoint{4.267641in}{0.740822in}}%
\pgfpathlineto{\pgfqpoint{4.267641in}{0.740822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.942673in}{0.600822in}}%
\pgfpathcurveto{\pgfqpoint{2.950039in}{0.600822in}}{\pgfqpoint{2.957106in}{0.603749in}}{\pgfqpoint{2.962315in}{0.608958in}}%
\pgfpathcurveto{\pgfqpoint{2.967524in}{0.614167in}}{\pgfqpoint{2.970451in}{0.621233in}}{\pgfqpoint{2.970451in}{0.628600in}}%
\pgfpathcurveto{\pgfqpoint{2.970451in}{0.635967in}}{\pgfqpoint{2.967524in}{0.643033in}}{\pgfqpoint{2.962315in}{0.648242in}}%
\pgfpathcurveto{\pgfqpoint{2.957106in}{0.653451in}}{\pgfqpoint{2.950039in}{0.656378in}}{\pgfqpoint{2.942673in}{0.656378in}}%
\pgfpathcurveto{\pgfqpoint{2.935306in}{0.656378in}}{\pgfqpoint{2.928240in}{0.653451in}}{\pgfqpoint{2.923031in}{0.648242in}}%
\pgfpathcurveto{\pgfqpoint{2.917822in}{0.643033in}}{\pgfqpoint{2.914895in}{0.635967in}}{\pgfqpoint{2.914895in}{0.628600in}}%
\pgfpathcurveto{\pgfqpoint{2.914895in}{0.621233in}}{\pgfqpoint{2.917822in}{0.614167in}}{\pgfqpoint{2.923031in}{0.608958in}}%
\pgfpathcurveto{\pgfqpoint{2.928240in}{0.603749in}}{\pgfqpoint{2.935306in}{0.600822in}}{\pgfqpoint{2.942673in}{0.600822in}}%
\pgfpathlineto{\pgfqpoint{2.942673in}{0.600822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950000in}{0.670822in}}%
\pgfpathcurveto{\pgfqpoint{2.957367in}{0.670822in}}{\pgfqpoint{2.964433in}{0.673749in}}{\pgfqpoint{2.969642in}{0.678958in}}%
\pgfpathcurveto{\pgfqpoint{2.974851in}{0.684167in}}{\pgfqpoint{2.977778in}{0.691233in}}{\pgfqpoint{2.977778in}{0.698600in}}%
\pgfpathcurveto{\pgfqpoint{2.977778in}{0.705967in}}{\pgfqpoint{2.974851in}{0.713033in}}{\pgfqpoint{2.969642in}{0.718242in}}%
\pgfpathcurveto{\pgfqpoint{2.964433in}{0.723451in}}{\pgfqpoint{2.957367in}{0.726378in}}{\pgfqpoint{2.950000in}{0.726378in}}%
\pgfpathcurveto{\pgfqpoint{2.942633in}{0.726378in}}{\pgfqpoint{2.935567in}{0.723451in}}{\pgfqpoint{2.930358in}{0.718242in}}%
\pgfpathcurveto{\pgfqpoint{2.925149in}{0.713033in}}{\pgfqpoint{2.922222in}{0.705967in}}{\pgfqpoint{2.922222in}{0.698600in}}%
\pgfpathcurveto{\pgfqpoint{2.922222in}{0.691233in}}{\pgfqpoint{2.925149in}{0.684167in}}{\pgfqpoint{2.930358in}{0.678958in}}%
\pgfpathcurveto{\pgfqpoint{2.935567in}{0.673749in}}{\pgfqpoint{2.942633in}{0.670822in}}{\pgfqpoint{2.950000in}{0.670822in}}%
\pgfpathlineto{\pgfqpoint{2.950000in}{0.670822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.935294,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.935294,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775023in}{1.213322in}}%
\pgfpathcurveto{\pgfqpoint{3.782389in}{1.213322in}}{\pgfqpoint{3.789456in}{1.216249in}}{\pgfqpoint{3.794665in}{1.221458in}}%
\pgfpathcurveto{\pgfqpoint{3.799874in}{1.226667in}}{\pgfqpoint{3.802801in}{1.233733in}}{\pgfqpoint{3.802801in}{1.241100in}}%
\pgfpathcurveto{\pgfqpoint{3.802801in}{1.248467in}}{\pgfqpoint{3.799874in}{1.255533in}}{\pgfqpoint{3.794665in}{1.260742in}}%
\pgfpathcurveto{\pgfqpoint{3.789456in}{1.265951in}}{\pgfqpoint{3.782389in}{1.268878in}}{\pgfqpoint{3.775023in}{1.268878in}}%
\pgfpathcurveto{\pgfqpoint{3.767656in}{1.268878in}}{\pgfqpoint{3.760590in}{1.265951in}}{\pgfqpoint{3.755381in}{1.260742in}}%
\pgfpathcurveto{\pgfqpoint{3.750172in}{1.255533in}}{\pgfqpoint{3.747245in}{1.248467in}}{\pgfqpoint{3.747245in}{1.241100in}}%
\pgfpathcurveto{\pgfqpoint{3.747245in}{1.233733in}}{\pgfqpoint{3.750172in}{1.226667in}}{\pgfqpoint{3.755381in}{1.221458in}}%
\pgfpathcurveto{\pgfqpoint{3.760590in}{1.216249in}}{\pgfqpoint{3.767656in}{1.213322in}}{\pgfqpoint{3.775023in}{1.213322in}}%
\pgfpathlineto{\pgfqpoint{3.775023in}{1.213322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.882353,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.764706,0.882353,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.778264in}{0.945222in}}%
\pgfpathcurveto{\pgfqpoint{3.785630in}{0.945222in}}{\pgfqpoint{3.792696in}{0.948149in}}{\pgfqpoint{3.797905in}{0.953358in}}%
\pgfpathcurveto{\pgfqpoint{3.803115in}{0.958567in}}{\pgfqpoint{3.806041in}{0.965633in}}{\pgfqpoint{3.806041in}{0.973000in}}%
\pgfpathcurveto{\pgfqpoint{3.806041in}{0.980367in}}{\pgfqpoint{3.803115in}{0.987433in}}{\pgfqpoint{3.797905in}{0.992642in}}%
\pgfpathcurveto{\pgfqpoint{3.792696in}{0.997851in}}{\pgfqpoint{3.785630in}{1.000778in}}{\pgfqpoint{3.778264in}{1.000778in}}%
\pgfpathcurveto{\pgfqpoint{3.770897in}{1.000778in}}{\pgfqpoint{3.763831in}{0.997851in}}{\pgfqpoint{3.758622in}{0.992642in}}%
\pgfpathcurveto{\pgfqpoint{3.753413in}{0.987433in}}{\pgfqpoint{3.750486in}{0.980367in}}{\pgfqpoint{3.750486in}{0.973000in}}%
\pgfpathcurveto{\pgfqpoint{3.750486in}{0.965633in}}{\pgfqpoint{3.753413in}{0.958567in}}{\pgfqpoint{3.758622in}{0.953358in}}%
\pgfpathcurveto{\pgfqpoint{3.763831in}{0.948149in}}{\pgfqpoint{3.770897in}{0.945222in}}{\pgfqpoint{3.778264in}{0.945222in}}%
\pgfpathlineto{\pgfqpoint{3.778264in}{0.945222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137255,0.568627,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137255,0.568627,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.948450in}{1.214022in}}%
\pgfpathcurveto{\pgfqpoint{2.955817in}{1.214022in}}{\pgfqpoint{2.962883in}{1.216949in}}{\pgfqpoint{2.968092in}{1.222158in}}%
\pgfpathcurveto{\pgfqpoint{2.973301in}{1.227367in}}{\pgfqpoint{2.976228in}{1.234433in}}{\pgfqpoint{2.976228in}{1.241800in}}%
\pgfpathcurveto{\pgfqpoint{2.976228in}{1.249167in}}{\pgfqpoint{2.973301in}{1.256233in}}{\pgfqpoint{2.968092in}{1.261442in}}%
\pgfpathcurveto{\pgfqpoint{2.962883in}{1.266651in}}{\pgfqpoint{2.955817in}{1.269578in}}{\pgfqpoint{2.948450in}{1.269578in}}%
\pgfpathcurveto{\pgfqpoint{2.941083in}{1.269578in}}{\pgfqpoint{2.934017in}{1.266651in}}{\pgfqpoint{2.928808in}{1.261442in}}%
\pgfpathcurveto{\pgfqpoint{2.923599in}{1.256233in}}{\pgfqpoint{2.920672in}{1.249167in}}{\pgfqpoint{2.920672in}{1.241800in}}%
\pgfpathcurveto{\pgfqpoint{2.920672in}{1.234433in}}{\pgfqpoint{2.923599in}{1.227367in}}{\pgfqpoint{2.928808in}{1.222158in}}%
\pgfpathcurveto{\pgfqpoint{2.934017in}{1.216949in}}{\pgfqpoint{2.941083in}{1.214022in}}{\pgfqpoint{2.948450in}{1.214022in}}%
\pgfpathlineto{\pgfqpoint{2.948450in}{1.214022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.764706,0.882353,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.764706,0.882353,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.999773in}{0.877322in}}%
\pgfpathcurveto{\pgfqpoint{4.007139in}{0.877322in}}{\pgfqpoint{4.014206in}{0.880249in}}{\pgfqpoint{4.019415in}{0.885458in}}%
\pgfpathcurveto{\pgfqpoint{4.024624in}{0.890667in}}{\pgfqpoint{4.027551in}{0.897733in}}{\pgfqpoint{4.027551in}{0.905100in}}%
\pgfpathcurveto{\pgfqpoint{4.027551in}{0.912467in}}{\pgfqpoint{4.024624in}{0.919533in}}{\pgfqpoint{4.019415in}{0.924742in}}%
\pgfpathcurveto{\pgfqpoint{4.014206in}{0.929951in}}{\pgfqpoint{4.007139in}{0.932878in}}{\pgfqpoint{3.999773in}{0.932878in}}%
\pgfpathcurveto{\pgfqpoint{3.992406in}{0.932878in}}{\pgfqpoint{3.985340in}{0.929951in}}{\pgfqpoint{3.980131in}{0.924742in}}%
\pgfpathcurveto{\pgfqpoint{3.974922in}{0.919533in}}{\pgfqpoint{3.971995in}{0.912467in}}{\pgfqpoint{3.971995in}{0.905100in}}%
\pgfpathcurveto{\pgfqpoint{3.971995in}{0.897733in}}{\pgfqpoint{3.974922in}{0.890667in}}{\pgfqpoint{3.980131in}{0.885458in}}%
\pgfpathcurveto{\pgfqpoint{3.985340in}{0.880249in}}{\pgfqpoint{3.992406in}{0.877322in}}{\pgfqpoint{3.999773in}{0.877322in}}%
\pgfpathlineto{\pgfqpoint{3.999773in}{0.877322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.274510,0.637255,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.274510,0.637255,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.708482in}{1.274222in}}%
\pgfpathcurveto{\pgfqpoint{2.715849in}{1.274222in}}{\pgfqpoint{2.722915in}{1.277149in}}{\pgfqpoint{2.728124in}{1.282358in}}%
\pgfpathcurveto{\pgfqpoint{2.733333in}{1.287567in}}{\pgfqpoint{2.736260in}{1.294633in}}{\pgfqpoint{2.736260in}{1.302000in}}%
\pgfpathcurveto{\pgfqpoint{2.736260in}{1.309367in}}{\pgfqpoint{2.733333in}{1.316433in}}{\pgfqpoint{2.728124in}{1.321642in}}%
\pgfpathcurveto{\pgfqpoint{2.722915in}{1.326851in}}{\pgfqpoint{2.715849in}{1.329778in}}{\pgfqpoint{2.708482in}{1.329778in}}%
\pgfpathcurveto{\pgfqpoint{2.701115in}{1.329778in}}{\pgfqpoint{2.694049in}{1.326851in}}{\pgfqpoint{2.688840in}{1.321642in}}%
\pgfpathcurveto{\pgfqpoint{2.683631in}{1.316433in}}{\pgfqpoint{2.680704in}{1.309367in}}{\pgfqpoint{2.680704in}{1.302000in}}%
\pgfpathcurveto{\pgfqpoint{2.680704in}{1.294633in}}{\pgfqpoint{2.683631in}{1.287567in}}{\pgfqpoint{2.688840in}{1.282358in}}%
\pgfpathcurveto{\pgfqpoint{2.694049in}{1.277149in}}{\pgfqpoint{2.701115in}{1.274222in}}{\pgfqpoint{2.708482in}{1.274222in}}%
\pgfpathlineto{\pgfqpoint{2.708482in}{1.274222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025809in}{0.943122in}}%
\pgfpathcurveto{\pgfqpoint{3.033176in}{0.943122in}}{\pgfqpoint{3.040242in}{0.946049in}}{\pgfqpoint{3.045451in}{0.951258in}}%
\pgfpathcurveto{\pgfqpoint{3.050660in}{0.956467in}}{\pgfqpoint{3.053587in}{0.963533in}}{\pgfqpoint{3.053587in}{0.970900in}}%
\pgfpathcurveto{\pgfqpoint{3.053587in}{0.978267in}}{\pgfqpoint{3.050660in}{0.985333in}}{\pgfqpoint{3.045451in}{0.990542in}}%
\pgfpathcurveto{\pgfqpoint{3.040242in}{0.995751in}}{\pgfqpoint{3.033176in}{0.998678in}}{\pgfqpoint{3.025809in}{0.998678in}}%
\pgfpathcurveto{\pgfqpoint{3.018442in}{0.998678in}}{\pgfqpoint{3.011376in}{0.995751in}}{\pgfqpoint{3.006167in}{0.990542in}}%
\pgfpathcurveto{\pgfqpoint{3.000958in}{0.985333in}}{\pgfqpoint{2.998031in}{0.978267in}}{\pgfqpoint{2.998031in}{0.970900in}}%
\pgfpathcurveto{\pgfqpoint{2.998031in}{0.963533in}}{\pgfqpoint{3.000958in}{0.956467in}}{\pgfqpoint{3.006167in}{0.951258in}}%
\pgfpathcurveto{\pgfqpoint{3.011376in}{0.946049in}}{\pgfqpoint{3.018442in}{0.943122in}}{\pgfqpoint{3.025809in}{0.943122in}}%
\pgfpathlineto{\pgfqpoint{3.025809in}{0.943122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.776471,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.776471,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.568591in}{1.144722in}}%
\pgfpathcurveto{\pgfqpoint{3.575958in}{1.144722in}}{\pgfqpoint{3.583024in}{1.147649in}}{\pgfqpoint{3.588233in}{1.152858in}}%
\pgfpathcurveto{\pgfqpoint{3.593442in}{1.158067in}}{\pgfqpoint{3.596369in}{1.165133in}}{\pgfqpoint{3.596369in}{1.172500in}}%
\pgfpathcurveto{\pgfqpoint{3.596369in}{1.179867in}}{\pgfqpoint{3.593442in}{1.186933in}}{\pgfqpoint{3.588233in}{1.192142in}}%
\pgfpathcurveto{\pgfqpoint{3.583024in}{1.197351in}}{\pgfqpoint{3.575958in}{1.200278in}}{\pgfqpoint{3.568591in}{1.200278in}}%
\pgfpathcurveto{\pgfqpoint{3.561224in}{1.200278in}}{\pgfqpoint{3.554158in}{1.197351in}}{\pgfqpoint{3.548949in}{1.192142in}}%
\pgfpathcurveto{\pgfqpoint{3.543740in}{1.186933in}}{\pgfqpoint{3.540813in}{1.179867in}}{\pgfqpoint{3.540813in}{1.172500in}}%
\pgfpathcurveto{\pgfqpoint{3.540813in}{1.165133in}}{\pgfqpoint{3.543740in}{1.158067in}}{\pgfqpoint{3.548949in}{1.152858in}}%
\pgfpathcurveto{\pgfqpoint{3.554158in}{1.147649in}}{\pgfqpoint{3.561224in}{1.144722in}}{\pgfqpoint{3.568591in}{1.144722in}}%
\pgfpathlineto{\pgfqpoint{3.568591in}{1.144722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.494118,0.747059,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.494118,0.747059,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482214in}{0.943122in}}%
\pgfpathcurveto{\pgfqpoint{3.489580in}{0.943122in}}{\pgfqpoint{3.496646in}{0.946049in}}{\pgfqpoint{3.501855in}{0.951258in}}%
\pgfpathcurveto{\pgfqpoint{3.507065in}{0.956467in}}{\pgfqpoint{3.509991in}{0.963533in}}{\pgfqpoint{3.509991in}{0.970900in}}%
\pgfpathcurveto{\pgfqpoint{3.509991in}{0.978267in}}{\pgfqpoint{3.507065in}{0.985333in}}{\pgfqpoint{3.501855in}{0.990542in}}%
\pgfpathcurveto{\pgfqpoint{3.496646in}{0.995751in}}{\pgfqpoint{3.489580in}{0.998678in}}{\pgfqpoint{3.482214in}{0.998678in}}%
\pgfpathcurveto{\pgfqpoint{3.474847in}{0.998678in}}{\pgfqpoint{3.467781in}{0.995751in}}{\pgfqpoint{3.462572in}{0.990542in}}%
\pgfpathcurveto{\pgfqpoint{3.457363in}{0.985333in}}{\pgfqpoint{3.454436in}{0.978267in}}{\pgfqpoint{3.454436in}{0.970900in}}%
\pgfpathcurveto{\pgfqpoint{3.454436in}{0.963533in}}{\pgfqpoint{3.457363in}{0.956467in}}{\pgfqpoint{3.462572in}{0.951258in}}%
\pgfpathcurveto{\pgfqpoint{3.467781in}{0.946049in}}{\pgfqpoint{3.474847in}{0.943122in}}{\pgfqpoint{3.482214in}{0.943122in}}%
\pgfpathlineto{\pgfqpoint{3.482214in}{0.943122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584314,0.792157,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.584314,0.792157,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496305in}{1.211922in}}%
\pgfpathcurveto{\pgfqpoint{3.503671in}{1.211922in}}{\pgfqpoint{3.510737in}{1.214849in}}{\pgfqpoint{3.515946in}{1.220058in}}%
\pgfpathcurveto{\pgfqpoint{3.521155in}{1.225267in}}{\pgfqpoint{3.524082in}{1.232333in}}{\pgfqpoint{3.524082in}{1.239700in}}%
\pgfpathcurveto{\pgfqpoint{3.524082in}{1.247067in}}{\pgfqpoint{3.521155in}{1.254133in}}{\pgfqpoint{3.515946in}{1.259342in}}%
\pgfpathcurveto{\pgfqpoint{3.510737in}{1.264551in}}{\pgfqpoint{3.503671in}{1.267478in}}{\pgfqpoint{3.496305in}{1.267478in}}%
\pgfpathcurveto{\pgfqpoint{3.488938in}{1.267478in}}{\pgfqpoint{3.481872in}{1.264551in}}{\pgfqpoint{3.476663in}{1.259342in}}%
\pgfpathcurveto{\pgfqpoint{3.471454in}{1.254133in}}{\pgfqpoint{3.468527in}{1.247067in}}{\pgfqpoint{3.468527in}{1.239700in}}%
\pgfpathcurveto{\pgfqpoint{3.468527in}{1.232333in}}{\pgfqpoint{3.471454in}{1.225267in}}{\pgfqpoint{3.476663in}{1.220058in}}%
\pgfpathcurveto{\pgfqpoint{3.481872in}{1.214849in}}{\pgfqpoint{3.488938in}{1.211922in}}{\pgfqpoint{3.496305in}{1.211922in}}%
\pgfpathlineto{\pgfqpoint{3.496305in}{1.211922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.262745,0.631373,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.262745,0.631373,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.635491in}{1.268622in}}%
\pgfpathcurveto{\pgfqpoint{2.642858in}{1.268622in}}{\pgfqpoint{2.649924in}{1.271549in}}{\pgfqpoint{2.655133in}{1.276758in}}%
\pgfpathcurveto{\pgfqpoint{2.660342in}{1.281967in}}{\pgfqpoint{2.663269in}{1.289033in}}{\pgfqpoint{2.663269in}{1.296400in}}%
\pgfpathcurveto{\pgfqpoint{2.663269in}{1.303767in}}{\pgfqpoint{2.660342in}{1.310833in}}{\pgfqpoint{2.655133in}{1.316042in}}%
\pgfpathcurveto{\pgfqpoint{2.649924in}{1.321251in}}{\pgfqpoint{2.642858in}{1.324178in}}{\pgfqpoint{2.635491in}{1.324178in}}%
\pgfpathcurveto{\pgfqpoint{2.628124in}{1.324178in}}{\pgfqpoint{2.621058in}{1.321251in}}{\pgfqpoint{2.615849in}{1.316042in}}%
\pgfpathcurveto{\pgfqpoint{2.610640in}{1.310833in}}{\pgfqpoint{2.607713in}{1.303767in}}{\pgfqpoint{2.607713in}{1.296400in}}%
\pgfpathcurveto{\pgfqpoint{2.607713in}{1.289033in}}{\pgfqpoint{2.610640in}{1.281967in}}{\pgfqpoint{2.615849in}{1.276758in}}%
\pgfpathcurveto{\pgfqpoint{2.621058in}{1.271549in}}{\pgfqpoint{2.628124in}{1.268622in}}{\pgfqpoint{2.635491in}{1.268622in}}%
\pgfpathlineto{\pgfqpoint{2.635491in}{1.268622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630841in}{1.136322in}}%
\pgfpathcurveto{\pgfqpoint{2.638208in}{1.136322in}}{\pgfqpoint{2.645274in}{1.139249in}}{\pgfqpoint{2.650483in}{1.144458in}}%
\pgfpathcurveto{\pgfqpoint{2.655692in}{1.149667in}}{\pgfqpoint{2.658619in}{1.156733in}}{\pgfqpoint{2.658619in}{1.164100in}}%
\pgfpathcurveto{\pgfqpoint{2.658619in}{1.171467in}}{\pgfqpoint{2.655692in}{1.178533in}}{\pgfqpoint{2.650483in}{1.183742in}}%
\pgfpathcurveto{\pgfqpoint{2.645274in}{1.188951in}}{\pgfqpoint{2.638208in}{1.191878in}}{\pgfqpoint{2.630841in}{1.191878in}}%
\pgfpathcurveto{\pgfqpoint{2.623474in}{1.191878in}}{\pgfqpoint{2.616408in}{1.188951in}}{\pgfqpoint{2.611199in}{1.183742in}}%
\pgfpathcurveto{\pgfqpoint{2.605990in}{1.178533in}}{\pgfqpoint{2.603063in}{1.171467in}}{\pgfqpoint{2.603063in}{1.164100in}}%
\pgfpathcurveto{\pgfqpoint{2.603063in}{1.156733in}}{\pgfqpoint{2.605990in}{1.149667in}}{\pgfqpoint{2.611199in}{1.144458in}}%
\pgfpathcurveto{\pgfqpoint{2.616408in}{1.139249in}}{\pgfqpoint{2.623474in}{1.136322in}}{\pgfqpoint{2.630841in}{1.136322in}}%
\pgfpathlineto{\pgfqpoint{2.630841in}{1.136322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.776471,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.776471,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.570705in}{0.943822in}}%
\pgfpathcurveto{\pgfqpoint{3.578071in}{0.943822in}}{\pgfqpoint{3.585137in}{0.946749in}}{\pgfqpoint{3.590346in}{0.951958in}}%
\pgfpathcurveto{\pgfqpoint{3.595555in}{0.957167in}}{\pgfqpoint{3.598482in}{0.964233in}}{\pgfqpoint{3.598482in}{0.971600in}}%
\pgfpathcurveto{\pgfqpoint{3.598482in}{0.978967in}}{\pgfqpoint{3.595555in}{0.986033in}}{\pgfqpoint{3.590346in}{0.991242in}}%
\pgfpathcurveto{\pgfqpoint{3.585137in}{0.996451in}}{\pgfqpoint{3.578071in}{0.999378in}}{\pgfqpoint{3.570705in}{0.999378in}}%
\pgfpathcurveto{\pgfqpoint{3.563338in}{0.999378in}}{\pgfqpoint{3.556272in}{0.996451in}}{\pgfqpoint{3.551063in}{0.991242in}}%
\pgfpathcurveto{\pgfqpoint{3.545854in}{0.986033in}}{\pgfqpoint{3.542927in}{0.978967in}}{\pgfqpoint{3.542927in}{0.971600in}}%
\pgfpathcurveto{\pgfqpoint{3.542927in}{0.964233in}}{\pgfqpoint{3.545854in}{0.957167in}}{\pgfqpoint{3.551063in}{0.951958in}}%
\pgfpathcurveto{\pgfqpoint{3.556272in}{0.946749in}}{\pgfqpoint{3.563338in}{0.943822in}}{\pgfqpoint{3.570705in}{0.943822in}}%
\pgfpathlineto{\pgfqpoint{3.570705in}{0.943822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.001886in}{1.671822in}}%
\pgfpathcurveto{\pgfqpoint{4.009253in}{1.671822in}}{\pgfqpoint{4.016319in}{1.674749in}}{\pgfqpoint{4.021528in}{1.679958in}}%
\pgfpathcurveto{\pgfqpoint{4.026737in}{1.685167in}}{\pgfqpoint{4.029664in}{1.692233in}}{\pgfqpoint{4.029664in}{1.699600in}}%
\pgfpathcurveto{\pgfqpoint{4.029664in}{1.706967in}}{\pgfqpoint{4.026737in}{1.714033in}}{\pgfqpoint{4.021528in}{1.719242in}}%
\pgfpathcurveto{\pgfqpoint{4.016319in}{1.724451in}}{\pgfqpoint{4.009253in}{1.727378in}}{\pgfqpoint{4.001886in}{1.727378in}}%
\pgfpathcurveto{\pgfqpoint{3.994520in}{1.727378in}}{\pgfqpoint{3.987454in}{1.724451in}}{\pgfqpoint{3.982245in}{1.719242in}}%
\pgfpathcurveto{\pgfqpoint{3.977035in}{1.714033in}}{\pgfqpoint{3.974109in}{1.706967in}}{\pgfqpoint{3.974109in}{1.699600in}}%
\pgfpathcurveto{\pgfqpoint{3.974109in}{1.692233in}}{\pgfqpoint{3.977035in}{1.685167in}}{\pgfqpoint{3.982245in}{1.679958in}}%
\pgfpathcurveto{\pgfqpoint{3.987454in}{1.674749in}}{\pgfqpoint{3.994520in}{1.671822in}}{\pgfqpoint{4.001886in}{1.671822in}}%
\pgfpathlineto{\pgfqpoint{4.001886in}{1.671822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.368627,0.684314,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.368627,0.684314,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.371600in}{0.943822in}}%
\pgfpathcurveto{\pgfqpoint{3.378967in}{0.943822in}}{\pgfqpoint{3.386033in}{0.946749in}}{\pgfqpoint{3.391242in}{0.951958in}}%
\pgfpathcurveto{\pgfqpoint{3.396451in}{0.957167in}}{\pgfqpoint{3.399378in}{0.964233in}}{\pgfqpoint{3.399378in}{0.971600in}}%
\pgfpathcurveto{\pgfqpoint{3.399378in}{0.978967in}}{\pgfqpoint{3.396451in}{0.986033in}}{\pgfqpoint{3.391242in}{0.991242in}}%
\pgfpathcurveto{\pgfqpoint{3.386033in}{0.996451in}}{\pgfqpoint{3.378967in}{0.999378in}}{\pgfqpoint{3.371600in}{0.999378in}}%
\pgfpathcurveto{\pgfqpoint{3.364233in}{0.999378in}}{\pgfqpoint{3.357167in}{0.996451in}}{\pgfqpoint{3.351958in}{0.991242in}}%
\pgfpathcurveto{\pgfqpoint{3.346749in}{0.986033in}}{\pgfqpoint{3.343822in}{0.978967in}}{\pgfqpoint{3.343822in}{0.971600in}}%
\pgfpathcurveto{\pgfqpoint{3.343822in}{0.964233in}}{\pgfqpoint{3.346749in}{0.957167in}}{\pgfqpoint{3.351958in}{0.951958in}}%
\pgfpathcurveto{\pgfqpoint{3.357167in}{0.946749in}}{\pgfqpoint{3.364233in}{0.943822in}}{\pgfqpoint{3.371600in}{0.943822in}}%
\pgfpathlineto{\pgfqpoint{3.371600in}{0.943822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.537255,0.768627,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.537255,0.768627,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261268in}{1.279122in}}%
\pgfpathcurveto{\pgfqpoint{3.268635in}{1.279122in}}{\pgfqpoint{3.275701in}{1.282049in}}{\pgfqpoint{3.280910in}{1.287258in}}%
\pgfpathcurveto{\pgfqpoint{3.286119in}{1.292467in}}{\pgfqpoint{3.289046in}{1.299533in}}{\pgfqpoint{3.289046in}{1.306900in}}%
\pgfpathcurveto{\pgfqpoint{3.289046in}{1.314267in}}{\pgfqpoint{3.286119in}{1.321333in}}{\pgfqpoint{3.280910in}{1.326542in}}%
\pgfpathcurveto{\pgfqpoint{3.275701in}{1.331751in}}{\pgfqpoint{3.268635in}{1.334678in}}{\pgfqpoint{3.261268in}{1.334678in}}%
\pgfpathcurveto{\pgfqpoint{3.253901in}{1.334678in}}{\pgfqpoint{3.246835in}{1.331751in}}{\pgfqpoint{3.241626in}{1.326542in}}%
\pgfpathcurveto{\pgfqpoint{3.236417in}{1.321333in}}{\pgfqpoint{3.233490in}{1.314267in}}{\pgfqpoint{3.233490in}{1.306900in}}%
\pgfpathcurveto{\pgfqpoint{3.233490in}{1.299533in}}{\pgfqpoint{3.236417in}{1.292467in}}{\pgfqpoint{3.241626in}{1.287258in}}%
\pgfpathcurveto{\pgfqpoint{3.246835in}{1.282049in}}{\pgfqpoint{3.253901in}{1.279122in}}{\pgfqpoint{3.261268in}{1.279122in}}%
\pgfpathlineto{\pgfqpoint{3.261268in}{1.279122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945098,0.972549,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.972549,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.494473in}{1.345622in}}%
\pgfpathcurveto{\pgfqpoint{3.501839in}{1.345622in}}{\pgfqpoint{3.508906in}{1.348549in}}{\pgfqpoint{3.514115in}{1.353758in}}%
\pgfpathcurveto{\pgfqpoint{3.519324in}{1.358967in}}{\pgfqpoint{3.522251in}{1.366033in}}{\pgfqpoint{3.522251in}{1.373400in}}%
\pgfpathcurveto{\pgfqpoint{3.522251in}{1.380767in}}{\pgfqpoint{3.519324in}{1.387833in}}{\pgfqpoint{3.514115in}{1.393042in}}%
\pgfpathcurveto{\pgfqpoint{3.508906in}{1.398251in}}{\pgfqpoint{3.501839in}{1.401178in}}{\pgfqpoint{3.494473in}{1.401178in}}%
\pgfpathcurveto{\pgfqpoint{3.487106in}{1.401178in}}{\pgfqpoint{3.480040in}{1.398251in}}{\pgfqpoint{3.474831in}{1.393042in}}%
\pgfpathcurveto{\pgfqpoint{3.469622in}{1.387833in}}{\pgfqpoint{3.466695in}{1.380767in}}{\pgfqpoint{3.466695in}{1.373400in}}%
\pgfpathcurveto{\pgfqpoint{3.466695in}{1.366033in}}{\pgfqpoint{3.469622in}{1.358967in}}{\pgfqpoint{3.474831in}{1.353758in}}%
\pgfpathcurveto{\pgfqpoint{3.480040in}{1.348549in}}{\pgfqpoint{3.487106in}{1.345622in}}{\pgfqpoint{3.494473in}{1.345622in}}%
\pgfpathlineto{\pgfqpoint{3.494473in}{1.345622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398623in}{0.939622in}}%
\pgfpathcurveto{\pgfqpoint{2.405989in}{0.939622in}}{\pgfqpoint{2.413056in}{0.942549in}}{\pgfqpoint{2.418265in}{0.947758in}}%
\pgfpathcurveto{\pgfqpoint{2.423474in}{0.952967in}}{\pgfqpoint{2.426401in}{0.960033in}}{\pgfqpoint{2.426401in}{0.967400in}}%
\pgfpathcurveto{\pgfqpoint{2.426401in}{0.974767in}}{\pgfqpoint{2.423474in}{0.981833in}}{\pgfqpoint{2.418265in}{0.987042in}}%
\pgfpathcurveto{\pgfqpoint{2.413056in}{0.992251in}}{\pgfqpoint{2.405989in}{0.995178in}}{\pgfqpoint{2.398623in}{0.995178in}}%
\pgfpathcurveto{\pgfqpoint{2.391256in}{0.995178in}}{\pgfqpoint{2.384190in}{0.992251in}}{\pgfqpoint{2.378981in}{0.987042in}}%
\pgfpathcurveto{\pgfqpoint{2.373772in}{0.981833in}}{\pgfqpoint{2.370845in}{0.974767in}}{\pgfqpoint{2.370845in}{0.967400in}}%
\pgfpathcurveto{\pgfqpoint{2.370845in}{0.960033in}}{\pgfqpoint{2.373772in}{0.952967in}}{\pgfqpoint{2.378981in}{0.947758in}}%
\pgfpathcurveto{\pgfqpoint{2.384190in}{0.942549in}}{\pgfqpoint{2.391256in}{0.939622in}}{\pgfqpoint{2.398623in}{0.939622in}}%
\pgfpathlineto{\pgfqpoint{2.398623in}{0.939622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.662745,0.831373,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.662745,0.831373,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179118in}{1.412122in}}%
\pgfpathcurveto{\pgfqpoint{3.186485in}{1.412122in}}{\pgfqpoint{3.193551in}{1.415049in}}{\pgfqpoint{3.198760in}{1.420258in}}%
\pgfpathcurveto{\pgfqpoint{3.203969in}{1.425467in}}{\pgfqpoint{3.206896in}{1.432533in}}{\pgfqpoint{3.206896in}{1.439900in}}%
\pgfpathcurveto{\pgfqpoint{3.206896in}{1.447267in}}{\pgfqpoint{3.203969in}{1.454333in}}{\pgfqpoint{3.198760in}{1.459542in}}%
\pgfpathcurveto{\pgfqpoint{3.193551in}{1.464751in}}{\pgfqpoint{3.186485in}{1.467678in}}{\pgfqpoint{3.179118in}{1.467678in}}%
\pgfpathcurveto{\pgfqpoint{3.171751in}{1.467678in}}{\pgfqpoint{3.164685in}{1.464751in}}{\pgfqpoint{3.159476in}{1.459542in}}%
\pgfpathcurveto{\pgfqpoint{3.154267in}{1.454333in}}{\pgfqpoint{3.151340in}{1.447267in}}{\pgfqpoint{3.151340in}{1.439900in}}%
\pgfpathcurveto{\pgfqpoint{3.151340in}{1.432533in}}{\pgfqpoint{3.154267in}{1.425467in}}{\pgfqpoint{3.159476in}{1.420258in}}%
\pgfpathcurveto{\pgfqpoint{3.164685in}{1.415049in}}{\pgfqpoint{3.171751in}{1.412122in}}{\pgfqpoint{3.179118in}{1.412122in}}%
\pgfpathlineto{\pgfqpoint{3.179118in}{1.412122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.185600in}{0.875922in}}%
\pgfpathcurveto{\pgfqpoint{3.192967in}{0.875922in}}{\pgfqpoint{3.200033in}{0.878849in}}{\pgfqpoint{3.205242in}{0.884058in}}%
\pgfpathcurveto{\pgfqpoint{3.210451in}{0.889267in}}{\pgfqpoint{3.213378in}{0.896333in}}{\pgfqpoint{3.213378in}{0.903700in}}%
\pgfpathcurveto{\pgfqpoint{3.213378in}{0.911067in}}{\pgfqpoint{3.210451in}{0.918133in}}{\pgfqpoint{3.205242in}{0.923342in}}%
\pgfpathcurveto{\pgfqpoint{3.200033in}{0.928551in}}{\pgfqpoint{3.192967in}{0.931478in}}{\pgfqpoint{3.185600in}{0.931478in}}%
\pgfpathcurveto{\pgfqpoint{3.178233in}{0.931478in}}{\pgfqpoint{3.171167in}{0.928551in}}{\pgfqpoint{3.165958in}{0.923342in}}%
\pgfpathcurveto{\pgfqpoint{3.160749in}{0.918133in}}{\pgfqpoint{3.157822in}{0.911067in}}{\pgfqpoint{3.157822in}{0.903700in}}%
\pgfpathcurveto{\pgfqpoint{3.157822in}{0.896333in}}{\pgfqpoint{3.160749in}{0.889267in}}{\pgfqpoint{3.165958in}{0.884058in}}%
\pgfpathcurveto{\pgfqpoint{3.171167in}{0.878849in}}{\pgfqpoint{3.178233in}{0.875922in}}{\pgfqpoint{3.185600in}{0.875922in}}%
\pgfpathlineto{\pgfqpoint{3.185600in}{0.875922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477391in}{1.003322in}}%
\pgfpathcurveto{\pgfqpoint{2.484758in}{1.003322in}}{\pgfqpoint{2.491824in}{1.006249in}}{\pgfqpoint{2.497033in}{1.011458in}}%
\pgfpathcurveto{\pgfqpoint{2.502242in}{1.016667in}}{\pgfqpoint{2.505169in}{1.023733in}}{\pgfqpoint{2.505169in}{1.031100in}}%
\pgfpathcurveto{\pgfqpoint{2.505169in}{1.038467in}}{\pgfqpoint{2.502242in}{1.045533in}}{\pgfqpoint{2.497033in}{1.050742in}}%
\pgfpathcurveto{\pgfqpoint{2.491824in}{1.055951in}}{\pgfqpoint{2.484758in}{1.058878in}}{\pgfqpoint{2.477391in}{1.058878in}}%
\pgfpathcurveto{\pgfqpoint{2.470024in}{1.058878in}}{\pgfqpoint{2.462958in}{1.055951in}}{\pgfqpoint{2.457749in}{1.050742in}}%
\pgfpathcurveto{\pgfqpoint{2.452540in}{1.045533in}}{\pgfqpoint{2.449613in}{1.038467in}}{\pgfqpoint{2.449613in}{1.031100in}}%
\pgfpathcurveto{\pgfqpoint{2.449613in}{1.023733in}}{\pgfqpoint{2.452540in}{1.016667in}}{\pgfqpoint{2.457749in}{1.011458in}}%
\pgfpathcurveto{\pgfqpoint{2.462958in}{1.006249in}}{\pgfqpoint{2.470024in}{1.003322in}}{\pgfqpoint{2.477391in}{1.003322in}}%
\pgfpathlineto{\pgfqpoint{2.477391in}{1.003322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.813725,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.813725,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.624391in}{0.944522in}}%
\pgfpathcurveto{\pgfqpoint{3.631758in}{0.944522in}}{\pgfqpoint{3.638824in}{0.947449in}}{\pgfqpoint{3.644033in}{0.952658in}}%
\pgfpathcurveto{\pgfqpoint{3.649242in}{0.957867in}}{\pgfqpoint{3.652169in}{0.964933in}}{\pgfqpoint{3.652169in}{0.972300in}}%
\pgfpathcurveto{\pgfqpoint{3.652169in}{0.979667in}}{\pgfqpoint{3.649242in}{0.986733in}}{\pgfqpoint{3.644033in}{0.991942in}}%
\pgfpathcurveto{\pgfqpoint{3.638824in}{0.997151in}}{\pgfqpoint{3.631758in}{1.000078in}}{\pgfqpoint{3.624391in}{1.000078in}}%
\pgfpathcurveto{\pgfqpoint{3.617024in}{1.000078in}}{\pgfqpoint{3.609958in}{0.997151in}}{\pgfqpoint{3.604749in}{0.991942in}}%
\pgfpathcurveto{\pgfqpoint{3.599540in}{0.986733in}}{\pgfqpoint{3.596613in}{0.979667in}}{\pgfqpoint{3.596613in}{0.972300in}}%
\pgfpathcurveto{\pgfqpoint{3.596613in}{0.964933in}}{\pgfqpoint{3.599540in}{0.957867in}}{\pgfqpoint{3.604749in}{0.952658in}}%
\pgfpathcurveto{\pgfqpoint{3.609958in}{0.947449in}}{\pgfqpoint{3.617024in}{0.944522in}}{\pgfqpoint{3.624391in}{0.944522in}}%
\pgfpathlineto{\pgfqpoint{3.624391in}{0.944522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.860784,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.860784,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.572536in}{0.808722in}}%
\pgfpathcurveto{\pgfqpoint{3.579903in}{0.808722in}}{\pgfqpoint{3.586969in}{0.811649in}}{\pgfqpoint{3.592178in}{0.816858in}}%
\pgfpathcurveto{\pgfqpoint{3.597387in}{0.822067in}}{\pgfqpoint{3.600314in}{0.829133in}}{\pgfqpoint{3.600314in}{0.836500in}}%
\pgfpathcurveto{\pgfqpoint{3.600314in}{0.843867in}}{\pgfqpoint{3.597387in}{0.850933in}}{\pgfqpoint{3.592178in}{0.856142in}}%
\pgfpathcurveto{\pgfqpoint{3.586969in}{0.861351in}}{\pgfqpoint{3.579903in}{0.864278in}}{\pgfqpoint{3.572536in}{0.864278in}}%
\pgfpathcurveto{\pgfqpoint{3.565170in}{0.864278in}}{\pgfqpoint{3.558104in}{0.861351in}}{\pgfqpoint{3.552895in}{0.856142in}}%
\pgfpathcurveto{\pgfqpoint{3.547685in}{0.850933in}}{\pgfqpoint{3.544759in}{0.843867in}}{\pgfqpoint{3.544759in}{0.836500in}}%
\pgfpathcurveto{\pgfqpoint{3.544759in}{0.829133in}}{\pgfqpoint{3.547685in}{0.822067in}}{\pgfqpoint{3.552895in}{0.816858in}}%
\pgfpathcurveto{\pgfqpoint{3.558104in}{0.811649in}}{\pgfqpoint{3.565170in}{0.808722in}}{\pgfqpoint{3.572536in}{0.808722in}}%
\pgfpathlineto{\pgfqpoint{3.572536in}{0.808722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479786in}{0.942422in}}%
\pgfpathcurveto{\pgfqpoint{2.487153in}{0.942422in}}{\pgfqpoint{2.494219in}{0.945349in}}{\pgfqpoint{2.499428in}{0.950558in}}%
\pgfpathcurveto{\pgfqpoint{2.504637in}{0.955767in}}{\pgfqpoint{2.507564in}{0.962833in}}{\pgfqpoint{2.507564in}{0.970200in}}%
\pgfpathcurveto{\pgfqpoint{2.507564in}{0.977567in}}{\pgfqpoint{2.504637in}{0.984633in}}{\pgfqpoint{2.499428in}{0.989842in}}%
\pgfpathcurveto{\pgfqpoint{2.494219in}{0.995051in}}{\pgfqpoint{2.487153in}{0.997978in}}{\pgfqpoint{2.479786in}{0.997978in}}%
\pgfpathcurveto{\pgfqpoint{2.472420in}{0.997978in}}{\pgfqpoint{2.465354in}{0.995051in}}{\pgfqpoint{2.460145in}{0.989842in}}%
\pgfpathcurveto{\pgfqpoint{2.454935in}{0.984633in}}{\pgfqpoint{2.452009in}{0.977567in}}{\pgfqpoint{2.452009in}{0.970200in}}%
\pgfpathcurveto{\pgfqpoint{2.452009in}{0.962833in}}{\pgfqpoint{2.454935in}{0.955767in}}{\pgfqpoint{2.460145in}{0.950558in}}%
\pgfpathcurveto{\pgfqpoint{2.465354in}{0.945349in}}{\pgfqpoint{2.472420in}{0.942422in}}{\pgfqpoint{2.479786in}{0.942422in}}%
\pgfpathlineto{\pgfqpoint{2.479786in}{0.942422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398200in}{0.804522in}}%
\pgfpathcurveto{\pgfqpoint{2.405567in}{0.804522in}}{\pgfqpoint{2.412633in}{0.807449in}}{\pgfqpoint{2.417842in}{0.812658in}}%
\pgfpathcurveto{\pgfqpoint{2.423051in}{0.817867in}}{\pgfqpoint{2.425978in}{0.824933in}}{\pgfqpoint{2.425978in}{0.832300in}}%
\pgfpathcurveto{\pgfqpoint{2.425978in}{0.839667in}}{\pgfqpoint{2.423051in}{0.846733in}}{\pgfqpoint{2.417842in}{0.851942in}}%
\pgfpathcurveto{\pgfqpoint{2.412633in}{0.857151in}}{\pgfqpoint{2.405567in}{0.860078in}}{\pgfqpoint{2.398200in}{0.860078in}}%
\pgfpathcurveto{\pgfqpoint{2.390833in}{0.860078in}}{\pgfqpoint{2.383767in}{0.857151in}}{\pgfqpoint{2.378558in}{0.851942in}}%
\pgfpathcurveto{\pgfqpoint{2.373349in}{0.846733in}}{\pgfqpoint{2.370422in}{0.839667in}}{\pgfqpoint{2.370422in}{0.832300in}}%
\pgfpathcurveto{\pgfqpoint{2.370422in}{0.824933in}}{\pgfqpoint{2.373349in}{0.817867in}}{\pgfqpoint{2.378558in}{0.812658in}}%
\pgfpathcurveto{\pgfqpoint{2.383767in}{0.807449in}}{\pgfqpoint{2.390833in}{0.804522in}}{\pgfqpoint{2.398200in}{0.804522in}}%
\pgfpathlineto{\pgfqpoint{2.398200in}{0.804522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945491in}{0.943122in}}%
\pgfpathcurveto{\pgfqpoint{2.952858in}{0.943122in}}{\pgfqpoint{2.959924in}{0.946049in}}{\pgfqpoint{2.965133in}{0.951258in}}%
\pgfpathcurveto{\pgfqpoint{2.970342in}{0.956467in}}{\pgfqpoint{2.973269in}{0.963533in}}{\pgfqpoint{2.973269in}{0.970900in}}%
\pgfpathcurveto{\pgfqpoint{2.973269in}{0.978267in}}{\pgfqpoint{2.970342in}{0.985333in}}{\pgfqpoint{2.965133in}{0.990542in}}%
\pgfpathcurveto{\pgfqpoint{2.959924in}{0.995751in}}{\pgfqpoint{2.952858in}{0.998678in}}{\pgfqpoint{2.945491in}{0.998678in}}%
\pgfpathcurveto{\pgfqpoint{2.938124in}{0.998678in}}{\pgfqpoint{2.931058in}{0.995751in}}{\pgfqpoint{2.925849in}{0.990542in}}%
\pgfpathcurveto{\pgfqpoint{2.920640in}{0.985333in}}{\pgfqpoint{2.917713in}{0.978267in}}{\pgfqpoint{2.917713in}{0.970900in}}%
\pgfpathcurveto{\pgfqpoint{2.917713in}{0.963533in}}{\pgfqpoint{2.920640in}{0.956467in}}{\pgfqpoint{2.925849in}{0.951258in}}%
\pgfpathcurveto{\pgfqpoint{2.931058in}{0.946049in}}{\pgfqpoint{2.938124in}{0.943122in}}{\pgfqpoint{2.945491in}{0.943122in}}%
\pgfpathlineto{\pgfqpoint{2.945491in}{0.943122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.713725,0.856863,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.713725,0.856863,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.711614in}{0.943822in}}%
\pgfpathcurveto{\pgfqpoint{3.718980in}{0.943822in}}{\pgfqpoint{3.726046in}{0.946749in}}{\pgfqpoint{3.731255in}{0.951958in}}%
\pgfpathcurveto{\pgfqpoint{3.736465in}{0.957167in}}{\pgfqpoint{3.739391in}{0.964233in}}{\pgfqpoint{3.739391in}{0.971600in}}%
\pgfpathcurveto{\pgfqpoint{3.739391in}{0.978967in}}{\pgfqpoint{3.736465in}{0.986033in}}{\pgfqpoint{3.731255in}{0.991242in}}%
\pgfpathcurveto{\pgfqpoint{3.726046in}{0.996451in}}{\pgfqpoint{3.718980in}{0.999378in}}{\pgfqpoint{3.711614in}{0.999378in}}%
\pgfpathcurveto{\pgfqpoint{3.704247in}{0.999378in}}{\pgfqpoint{3.697181in}{0.996451in}}{\pgfqpoint{3.691972in}{0.991242in}}%
\pgfpathcurveto{\pgfqpoint{3.686763in}{0.986033in}}{\pgfqpoint{3.683836in}{0.978967in}}{\pgfqpoint{3.683836in}{0.971600in}}%
\pgfpathcurveto{\pgfqpoint{3.683836in}{0.964233in}}{\pgfqpoint{3.686763in}{0.957167in}}{\pgfqpoint{3.691972in}{0.951958in}}%
\pgfpathcurveto{\pgfqpoint{3.697181in}{0.946749in}}{\pgfqpoint{3.704247in}{0.943822in}}{\pgfqpoint{3.711614in}{0.943822in}}%
\pgfpathlineto{\pgfqpoint{3.711614in}{0.943822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398623in}{1.004722in}}%
\pgfpathcurveto{\pgfqpoint{2.405989in}{1.004722in}}{\pgfqpoint{2.413056in}{1.007649in}}{\pgfqpoint{2.418265in}{1.012858in}}%
\pgfpathcurveto{\pgfqpoint{2.423474in}{1.018067in}}{\pgfqpoint{2.426401in}{1.025133in}}{\pgfqpoint{2.426401in}{1.032500in}}%
\pgfpathcurveto{\pgfqpoint{2.426401in}{1.039867in}}{\pgfqpoint{2.423474in}{1.046933in}}{\pgfqpoint{2.418265in}{1.052142in}}%
\pgfpathcurveto{\pgfqpoint{2.413056in}{1.057351in}}{\pgfqpoint{2.405989in}{1.060278in}}{\pgfqpoint{2.398623in}{1.060278in}}%
\pgfpathcurveto{\pgfqpoint{2.391256in}{1.060278in}}{\pgfqpoint{2.384190in}{1.057351in}}{\pgfqpoint{2.378981in}{1.052142in}}%
\pgfpathcurveto{\pgfqpoint{2.373772in}{1.046933in}}{\pgfqpoint{2.370845in}{1.039867in}}{\pgfqpoint{2.370845in}{1.032500in}}%
\pgfpathcurveto{\pgfqpoint{2.370845in}{1.025133in}}{\pgfqpoint{2.373772in}{1.018067in}}{\pgfqpoint{2.378981in}{1.012858in}}%
\pgfpathcurveto{\pgfqpoint{2.384190in}{1.007649in}}{\pgfqpoint{2.391256in}{1.004722in}}{\pgfqpoint{2.398623in}{1.004722in}}%
\pgfpathlineto{\pgfqpoint{2.398623in}{1.004722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.874510,0.937255,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.937255,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.312324in}{1.478622in}}%
\pgfpathcurveto{\pgfqpoint{3.319691in}{1.478622in}}{\pgfqpoint{3.326757in}{1.481549in}}{\pgfqpoint{3.331966in}{1.486758in}}%
\pgfpathcurveto{\pgfqpoint{3.337175in}{1.491967in}}{\pgfqpoint{3.340102in}{1.499033in}}{\pgfqpoint{3.340102in}{1.506400in}}%
\pgfpathcurveto{\pgfqpoint{3.340102in}{1.513767in}}{\pgfqpoint{3.337175in}{1.520833in}}{\pgfqpoint{3.331966in}{1.526042in}}%
\pgfpathcurveto{\pgfqpoint{3.326757in}{1.531251in}}{\pgfqpoint{3.319691in}{1.534178in}}{\pgfqpoint{3.312324in}{1.534178in}}%
\pgfpathcurveto{\pgfqpoint{3.304957in}{1.534178in}}{\pgfqpoint{3.297891in}{1.531251in}}{\pgfqpoint{3.292682in}{1.526042in}}%
\pgfpathcurveto{\pgfqpoint{3.287473in}{1.520833in}}{\pgfqpoint{3.284546in}{1.513767in}}{\pgfqpoint{3.284546in}{1.506400in}}%
\pgfpathcurveto{\pgfqpoint{3.284546in}{1.499033in}}{\pgfqpoint{3.287473in}{1.491967in}}{\pgfqpoint{3.292682in}{1.486758in}}%
\pgfpathcurveto{\pgfqpoint{3.297891in}{1.481549in}}{\pgfqpoint{3.304957in}{1.478622in}}{\pgfqpoint{3.312324in}{1.478622in}}%
\pgfpathlineto{\pgfqpoint{3.312324in}{1.478622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.117647,0.558824,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.117647,0.558824,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387241in}{0.670822in}}%
\pgfpathcurveto{\pgfqpoint{3.394608in}{0.670822in}}{\pgfqpoint{3.401674in}{0.673749in}}{\pgfqpoint{3.406883in}{0.678958in}}%
\pgfpathcurveto{\pgfqpoint{3.412092in}{0.684167in}}{\pgfqpoint{3.415019in}{0.691233in}}{\pgfqpoint{3.415019in}{0.698600in}}%
\pgfpathcurveto{\pgfqpoint{3.415019in}{0.705967in}}{\pgfqpoint{3.412092in}{0.713033in}}{\pgfqpoint{3.406883in}{0.718242in}}%
\pgfpathcurveto{\pgfqpoint{3.401674in}{0.723451in}}{\pgfqpoint{3.394608in}{0.726378in}}{\pgfqpoint{3.387241in}{0.726378in}}%
\pgfpathcurveto{\pgfqpoint{3.379874in}{0.726378in}}{\pgfqpoint{3.372808in}{0.723451in}}{\pgfqpoint{3.367599in}{0.718242in}}%
\pgfpathcurveto{\pgfqpoint{3.362390in}{0.713033in}}{\pgfqpoint{3.359463in}{0.705967in}}{\pgfqpoint{3.359463in}{0.698600in}}%
\pgfpathcurveto{\pgfqpoint{3.359463in}{0.691233in}}{\pgfqpoint{3.362390in}{0.684167in}}{\pgfqpoint{3.367599in}{0.678958in}}%
\pgfpathcurveto{\pgfqpoint{3.372808in}{0.673749in}}{\pgfqpoint{3.379874in}{0.670822in}}{\pgfqpoint{3.387241in}{0.670822in}}%
\pgfpathlineto{\pgfqpoint{3.387241in}{0.670822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104577in}{1.146122in}}%
\pgfpathcurveto{\pgfqpoint{3.111944in}{1.146122in}}{\pgfqpoint{3.119010in}{1.149049in}}{\pgfqpoint{3.124219in}{1.154258in}}%
\pgfpathcurveto{\pgfqpoint{3.129428in}{1.159467in}}{\pgfqpoint{3.132355in}{1.166533in}}{\pgfqpoint{3.132355in}{1.173900in}}%
\pgfpathcurveto{\pgfqpoint{3.132355in}{1.181267in}}{\pgfqpoint{3.129428in}{1.188333in}}{\pgfqpoint{3.124219in}{1.193542in}}%
\pgfpathcurveto{\pgfqpoint{3.119010in}{1.198751in}}{\pgfqpoint{3.111944in}{1.201678in}}{\pgfqpoint{3.104577in}{1.201678in}}%
\pgfpathcurveto{\pgfqpoint{3.097211in}{1.201678in}}{\pgfqpoint{3.090144in}{1.198751in}}{\pgfqpoint{3.084935in}{1.193542in}}%
\pgfpathcurveto{\pgfqpoint{3.079726in}{1.188333in}}{\pgfqpoint{3.076799in}{1.181267in}}{\pgfqpoint{3.076799in}{1.173900in}}%
\pgfpathcurveto{\pgfqpoint{3.076799in}{1.166533in}}{\pgfqpoint{3.079726in}{1.159467in}}{\pgfqpoint{3.084935in}{1.154258in}}%
\pgfpathcurveto{\pgfqpoint{3.090144in}{1.149049in}}{\pgfqpoint{3.097211in}{1.146122in}}{\pgfqpoint{3.104577in}{1.146122in}}%
\pgfpathlineto{\pgfqpoint{3.104577in}{1.146122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411368in}{1.548622in}}%
\pgfpathcurveto{\pgfqpoint{4.418735in}{1.548622in}}{\pgfqpoint{4.425801in}{1.551549in}}{\pgfqpoint{4.431010in}{1.556758in}}%
\pgfpathcurveto{\pgfqpoint{4.436219in}{1.561967in}}{\pgfqpoint{4.439146in}{1.569033in}}{\pgfqpoint{4.439146in}{1.576400in}}%
\pgfpathcurveto{\pgfqpoint{4.439146in}{1.583767in}}{\pgfqpoint{4.436219in}{1.590833in}}{\pgfqpoint{4.431010in}{1.596042in}}%
\pgfpathcurveto{\pgfqpoint{4.425801in}{1.601251in}}{\pgfqpoint{4.418735in}{1.604178in}}{\pgfqpoint{4.411368in}{1.604178in}}%
\pgfpathcurveto{\pgfqpoint{4.404001in}{1.604178in}}{\pgfqpoint{4.396935in}{1.601251in}}{\pgfqpoint{4.391726in}{1.596042in}}%
\pgfpathcurveto{\pgfqpoint{4.386517in}{1.590833in}}{\pgfqpoint{4.383590in}{1.583767in}}{\pgfqpoint{4.383590in}{1.576400in}}%
\pgfpathcurveto{\pgfqpoint{4.383590in}{1.569033in}}{\pgfqpoint{4.386517in}{1.561967in}}{\pgfqpoint{4.391726in}{1.556758in}}%
\pgfpathcurveto{\pgfqpoint{4.396935in}{1.551549in}}{\pgfqpoint{4.404001in}{1.548622in}}{\pgfqpoint{4.411368in}{1.548622in}}%
\pgfpathlineto{\pgfqpoint{4.411368in}{1.548622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.260000in}{0.531522in}}%
\pgfpathcurveto{\pgfqpoint{3.267367in}{0.531522in}}{\pgfqpoint{3.274433in}{0.534449in}}{\pgfqpoint{3.279642in}{0.539658in}}%
\pgfpathcurveto{\pgfqpoint{3.284851in}{0.544867in}}{\pgfqpoint{3.287778in}{0.551933in}}{\pgfqpoint{3.287778in}{0.559300in}}%
\pgfpathcurveto{\pgfqpoint{3.287778in}{0.566667in}}{\pgfqpoint{3.284851in}{0.573733in}}{\pgfqpoint{3.279642in}{0.578942in}}%
\pgfpathcurveto{\pgfqpoint{3.274433in}{0.584151in}}{\pgfqpoint{3.267367in}{0.587078in}}{\pgfqpoint{3.260000in}{0.587078in}}%
\pgfpathcurveto{\pgfqpoint{3.252633in}{0.587078in}}{\pgfqpoint{3.245567in}{0.584151in}}{\pgfqpoint{3.240358in}{0.578942in}}%
\pgfpathcurveto{\pgfqpoint{3.235149in}{0.573733in}}{\pgfqpoint{3.232222in}{0.566667in}}{\pgfqpoint{3.232222in}{0.559300in}}%
\pgfpathcurveto{\pgfqpoint{3.232222in}{0.551933in}}{\pgfqpoint{3.235149in}{0.544867in}}{\pgfqpoint{3.240358in}{0.539658in}}%
\pgfpathcurveto{\pgfqpoint{3.245567in}{0.534449in}}{\pgfqpoint{3.252633in}{0.531522in}}{\pgfqpoint{3.260000in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.260000in}{0.531522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.103873in}{1.079622in}}%
\pgfpathcurveto{\pgfqpoint{3.111239in}{1.079622in}}{\pgfqpoint{3.118306in}{1.082549in}}{\pgfqpoint{3.123515in}{1.087758in}}%
\pgfpathcurveto{\pgfqpoint{3.128724in}{1.092967in}}{\pgfqpoint{3.131651in}{1.100033in}}{\pgfqpoint{3.131651in}{1.107400in}}%
\pgfpathcurveto{\pgfqpoint{3.131651in}{1.114767in}}{\pgfqpoint{3.128724in}{1.121833in}}{\pgfqpoint{3.123515in}{1.127042in}}%
\pgfpathcurveto{\pgfqpoint{3.118306in}{1.132251in}}{\pgfqpoint{3.111239in}{1.135178in}}{\pgfqpoint{3.103873in}{1.135178in}}%
\pgfpathcurveto{\pgfqpoint{3.096506in}{1.135178in}}{\pgfqpoint{3.089440in}{1.132251in}}{\pgfqpoint{3.084231in}{1.127042in}}%
\pgfpathcurveto{\pgfqpoint{3.079022in}{1.121833in}}{\pgfqpoint{3.076095in}{1.114767in}}{\pgfqpoint{3.076095in}{1.107400in}}%
\pgfpathcurveto{\pgfqpoint{3.076095in}{1.100033in}}{\pgfqpoint{3.079022in}{1.092967in}}{\pgfqpoint{3.084231in}{1.087758in}}%
\pgfpathcurveto{\pgfqpoint{3.089440in}{1.082549in}}{\pgfqpoint{3.096506in}{1.079622in}}{\pgfqpoint{3.103873in}{1.079622in}}%
\pgfpathlineto{\pgfqpoint{3.103873in}{1.079622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137018in}{1.280522in}}%
\pgfpathcurveto{\pgfqpoint{4.144385in}{1.280522in}}{\pgfqpoint{4.151451in}{1.283449in}}{\pgfqpoint{4.156660in}{1.288658in}}%
\pgfpathcurveto{\pgfqpoint{4.161869in}{1.293867in}}{\pgfqpoint{4.164796in}{1.300933in}}{\pgfqpoint{4.164796in}{1.308300in}}%
\pgfpathcurveto{\pgfqpoint{4.164796in}{1.315667in}}{\pgfqpoint{4.161869in}{1.322733in}}{\pgfqpoint{4.156660in}{1.327942in}}%
\pgfpathcurveto{\pgfqpoint{4.151451in}{1.333151in}}{\pgfqpoint{4.144385in}{1.336078in}}{\pgfqpoint{4.137018in}{1.336078in}}%
\pgfpathcurveto{\pgfqpoint{4.129651in}{1.336078in}}{\pgfqpoint{4.122585in}{1.333151in}}{\pgfqpoint{4.117376in}{1.327942in}}%
\pgfpathcurveto{\pgfqpoint{4.112167in}{1.322733in}}{\pgfqpoint{4.109240in}{1.315667in}}{\pgfqpoint{4.109240in}{1.308300in}}%
\pgfpathcurveto{\pgfqpoint{4.109240in}{1.300933in}}{\pgfqpoint{4.112167in}{1.293867in}}{\pgfqpoint{4.117376in}{1.288658in}}%
\pgfpathcurveto{\pgfqpoint{4.122585in}{1.283449in}}{\pgfqpoint{4.129651in}{1.280522in}}{\pgfqpoint{4.137018in}{1.280522in}}%
\pgfpathlineto{\pgfqpoint{4.137018in}{1.280522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.972549,0.986275,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.972549,0.986275,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.009073in}{1.147522in}}%
\pgfpathcurveto{\pgfqpoint{4.016439in}{1.147522in}}{\pgfqpoint{4.023506in}{1.150449in}}{\pgfqpoint{4.028715in}{1.155658in}}%
\pgfpathcurveto{\pgfqpoint{4.033924in}{1.160867in}}{\pgfqpoint{4.036851in}{1.167933in}}{\pgfqpoint{4.036851in}{1.175300in}}%
\pgfpathcurveto{\pgfqpoint{4.036851in}{1.182667in}}{\pgfqpoint{4.033924in}{1.189733in}}{\pgfqpoint{4.028715in}{1.194942in}}%
\pgfpathcurveto{\pgfqpoint{4.023506in}{1.200151in}}{\pgfqpoint{4.016439in}{1.203078in}}{\pgfqpoint{4.009073in}{1.203078in}}%
\pgfpathcurveto{\pgfqpoint{4.001706in}{1.203078in}}{\pgfqpoint{3.994640in}{1.200151in}}{\pgfqpoint{3.989431in}{1.194942in}}%
\pgfpathcurveto{\pgfqpoint{3.984222in}{1.189733in}}{\pgfqpoint{3.981295in}{1.182667in}}{\pgfqpoint{3.981295in}{1.175300in}}%
\pgfpathcurveto{\pgfqpoint{3.981295in}{1.167933in}}{\pgfqpoint{3.984222in}{1.160867in}}{\pgfqpoint{3.989431in}{1.155658in}}%
\pgfpathcurveto{\pgfqpoint{3.994640in}{1.150449in}}{\pgfqpoint{4.001706in}{1.147522in}}{\pgfqpoint{4.009073in}{1.147522in}}%
\pgfpathlineto{\pgfqpoint{4.009073in}{1.147522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.905882,0.952941,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.952941,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.005832in}{0.740822in}}%
\pgfpathcurveto{\pgfqpoint{4.013199in}{0.740822in}}{\pgfqpoint{4.020265in}{0.743749in}}{\pgfqpoint{4.025474in}{0.748958in}}%
\pgfpathcurveto{\pgfqpoint{4.030683in}{0.754167in}}{\pgfqpoint{4.033610in}{0.761233in}}{\pgfqpoint{4.033610in}{0.768600in}}%
\pgfpathcurveto{\pgfqpoint{4.033610in}{0.775967in}}{\pgfqpoint{4.030683in}{0.783033in}}{\pgfqpoint{4.025474in}{0.788242in}}%
\pgfpathcurveto{\pgfqpoint{4.020265in}{0.793451in}}{\pgfqpoint{4.013199in}{0.796378in}}{\pgfqpoint{4.005832in}{0.796378in}}%
\pgfpathcurveto{\pgfqpoint{3.998465in}{0.796378in}}{\pgfqpoint{3.991399in}{0.793451in}}{\pgfqpoint{3.986190in}{0.788242in}}%
\pgfpathcurveto{\pgfqpoint{3.980981in}{0.783033in}}{\pgfqpoint{3.978054in}{0.775967in}}{\pgfqpoint{3.978054in}{0.768600in}}%
\pgfpathcurveto{\pgfqpoint{3.978054in}{0.761233in}}{\pgfqpoint{3.980981in}{0.754167in}}{\pgfqpoint{3.986190in}{0.748958in}}%
\pgfpathcurveto{\pgfqpoint{3.991399in}{0.743749in}}{\pgfqpoint{3.998465in}{0.740822in}}{\pgfqpoint{4.005832in}{0.740822in}}%
\pgfpathlineto{\pgfqpoint{4.005832in}{0.740822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559118in}{0.531522in}}%
\pgfpathcurveto{\pgfqpoint{2.566485in}{0.531522in}}{\pgfqpoint{2.573551in}{0.534449in}}{\pgfqpoint{2.578760in}{0.539658in}}%
\pgfpathcurveto{\pgfqpoint{2.583969in}{0.544867in}}{\pgfqpoint{2.586896in}{0.551933in}}{\pgfqpoint{2.586896in}{0.559300in}}%
\pgfpathcurveto{\pgfqpoint{2.586896in}{0.566667in}}{\pgfqpoint{2.583969in}{0.573733in}}{\pgfqpoint{2.578760in}{0.578942in}}%
\pgfpathcurveto{\pgfqpoint{2.573551in}{0.584151in}}{\pgfqpoint{2.566485in}{0.587078in}}{\pgfqpoint{2.559118in}{0.587078in}}%
\pgfpathcurveto{\pgfqpoint{2.551751in}{0.587078in}}{\pgfqpoint{2.544685in}{0.584151in}}{\pgfqpoint{2.539476in}{0.578942in}}%
\pgfpathcurveto{\pgfqpoint{2.534267in}{0.573733in}}{\pgfqpoint{2.531340in}{0.566667in}}{\pgfqpoint{2.531340in}{0.559300in}}%
\pgfpathcurveto{\pgfqpoint{2.531340in}{0.551933in}}{\pgfqpoint{2.534267in}{0.544867in}}{\pgfqpoint{2.539476in}{0.539658in}}%
\pgfpathcurveto{\pgfqpoint{2.544685in}{0.534449in}}{\pgfqpoint{2.551751in}{0.531522in}}{\pgfqpoint{2.559118in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{2.559118in}{0.531522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.717647,0.858824,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.717647,0.858824,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713305in}{0.740122in}}%
\pgfpathcurveto{\pgfqpoint{3.720671in}{0.740122in}}{\pgfqpoint{3.727737in}{0.743049in}}{\pgfqpoint{3.732946in}{0.748258in}}%
\pgfpathcurveto{\pgfqpoint{3.738155in}{0.753467in}}{\pgfqpoint{3.741082in}{0.760533in}}{\pgfqpoint{3.741082in}{0.767900in}}%
\pgfpathcurveto{\pgfqpoint{3.741082in}{0.775267in}}{\pgfqpoint{3.738155in}{0.782333in}}{\pgfqpoint{3.732946in}{0.787542in}}%
\pgfpathcurveto{\pgfqpoint{3.727737in}{0.792751in}}{\pgfqpoint{3.720671in}{0.795678in}}{\pgfqpoint{3.713305in}{0.795678in}}%
\pgfpathcurveto{\pgfqpoint{3.705938in}{0.795678in}}{\pgfqpoint{3.698872in}{0.792751in}}{\pgfqpoint{3.693663in}{0.787542in}}%
\pgfpathcurveto{\pgfqpoint{3.688454in}{0.782333in}}{\pgfqpoint{3.685527in}{0.775267in}}{\pgfqpoint{3.685527in}{0.767900in}}%
\pgfpathcurveto{\pgfqpoint{3.685527in}{0.760533in}}{\pgfqpoint{3.688454in}{0.753467in}}{\pgfqpoint{3.693663in}{0.748258in}}%
\pgfpathcurveto{\pgfqpoint{3.698872in}{0.743049in}}{\pgfqpoint{3.705938in}{0.740122in}}{\pgfqpoint{3.713305in}{0.740122in}}%
\pgfpathlineto{\pgfqpoint{3.713305in}{0.740122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315909in}{1.129322in}}%
\pgfpathcurveto{\pgfqpoint{2.323276in}{1.129322in}}{\pgfqpoint{2.330342in}{1.132249in}}{\pgfqpoint{2.335551in}{1.137458in}}%
\pgfpathcurveto{\pgfqpoint{2.340760in}{1.142667in}}{\pgfqpoint{2.343687in}{1.149733in}}{\pgfqpoint{2.343687in}{1.157100in}}%
\pgfpathcurveto{\pgfqpoint{2.343687in}{1.164467in}}{\pgfqpoint{2.340760in}{1.171533in}}{\pgfqpoint{2.335551in}{1.176742in}}%
\pgfpathcurveto{\pgfqpoint{2.330342in}{1.181951in}}{\pgfqpoint{2.323276in}{1.184878in}}{\pgfqpoint{2.315909in}{1.184878in}}%
\pgfpathcurveto{\pgfqpoint{2.308542in}{1.184878in}}{\pgfqpoint{2.301476in}{1.181951in}}{\pgfqpoint{2.296267in}{1.176742in}}%
\pgfpathcurveto{\pgfqpoint{2.291058in}{1.171533in}}{\pgfqpoint{2.288131in}{1.164467in}}{\pgfqpoint{2.288131in}{1.157100in}}%
\pgfpathcurveto{\pgfqpoint{2.288131in}{1.149733in}}{\pgfqpoint{2.291058in}{1.142667in}}{\pgfqpoint{2.296267in}{1.137458in}}%
\pgfpathcurveto{\pgfqpoint{2.301476in}{1.132249in}}{\pgfqpoint{2.308542in}{1.129322in}}{\pgfqpoint{2.315909in}{1.129322in}}%
\pgfpathlineto{\pgfqpoint{2.315909in}{1.129322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.866723in}{0.875922in}}%
\pgfpathcurveto{\pgfqpoint{2.874089in}{0.875922in}}{\pgfqpoint{2.881156in}{0.878849in}}{\pgfqpoint{2.886365in}{0.884058in}}%
\pgfpathcurveto{\pgfqpoint{2.891574in}{0.889267in}}{\pgfqpoint{2.894501in}{0.896333in}}{\pgfqpoint{2.894501in}{0.903700in}}%
\pgfpathcurveto{\pgfqpoint{2.894501in}{0.911067in}}{\pgfqpoint{2.891574in}{0.918133in}}{\pgfqpoint{2.886365in}{0.923342in}}%
\pgfpathcurveto{\pgfqpoint{2.881156in}{0.928551in}}{\pgfqpoint{2.874089in}{0.931478in}}{\pgfqpoint{2.866723in}{0.931478in}}%
\pgfpathcurveto{\pgfqpoint{2.859356in}{0.931478in}}{\pgfqpoint{2.852290in}{0.928551in}}{\pgfqpoint{2.847081in}{0.923342in}}%
\pgfpathcurveto{\pgfqpoint{2.841872in}{0.918133in}}{\pgfqpoint{2.838945in}{0.911067in}}{\pgfqpoint{2.838945in}{0.903700in}}%
\pgfpathcurveto{\pgfqpoint{2.838945in}{0.896333in}}{\pgfqpoint{2.841872in}{0.889267in}}{\pgfqpoint{2.847081in}{0.884058in}}%
\pgfpathcurveto{\pgfqpoint{2.852290in}{0.878849in}}{\pgfqpoint{2.859356in}{0.875922in}}{\pgfqpoint{2.866723in}{0.875922in}}%
\pgfpathlineto{\pgfqpoint{2.866723in}{0.875922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.027923in}{0.808022in}}%
\pgfpathcurveto{\pgfqpoint{3.035289in}{0.808022in}}{\pgfqpoint{3.042356in}{0.810949in}}{\pgfqpoint{3.047565in}{0.816158in}}%
\pgfpathcurveto{\pgfqpoint{3.052774in}{0.821367in}}{\pgfqpoint{3.055701in}{0.828433in}}{\pgfqpoint{3.055701in}{0.835800in}}%
\pgfpathcurveto{\pgfqpoint{3.055701in}{0.843167in}}{\pgfqpoint{3.052774in}{0.850233in}}{\pgfqpoint{3.047565in}{0.855442in}}%
\pgfpathcurveto{\pgfqpoint{3.042356in}{0.860651in}}{\pgfqpoint{3.035289in}{0.863578in}}{\pgfqpoint{3.027923in}{0.863578in}}%
\pgfpathcurveto{\pgfqpoint{3.020556in}{0.863578in}}{\pgfqpoint{3.013490in}{0.860651in}}{\pgfqpoint{3.008281in}{0.855442in}}%
\pgfpathcurveto{\pgfqpoint{3.003072in}{0.850233in}}{\pgfqpoint{3.000145in}{0.843167in}}{\pgfqpoint{3.000145in}{0.835800in}}%
\pgfpathcurveto{\pgfqpoint{3.000145in}{0.828433in}}{\pgfqpoint{3.003072in}{0.821367in}}{\pgfqpoint{3.008281in}{0.816158in}}%
\pgfpathcurveto{\pgfqpoint{3.013490in}{0.810949in}}{\pgfqpoint{3.020556in}{0.808022in}}{\pgfqpoint{3.027923in}{0.808022in}}%
\pgfpathlineto{\pgfqpoint{3.027923in}{0.808022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.094118,0.547059,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.094118,0.547059,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259859in}{1.012422in}}%
\pgfpathcurveto{\pgfqpoint{3.267226in}{1.012422in}}{\pgfqpoint{3.274292in}{1.015349in}}{\pgfqpoint{3.279501in}{1.020558in}}%
\pgfpathcurveto{\pgfqpoint{3.284710in}{1.025767in}}{\pgfqpoint{3.287637in}{1.032833in}}{\pgfqpoint{3.287637in}{1.040200in}}%
\pgfpathcurveto{\pgfqpoint{3.287637in}{1.047567in}}{\pgfqpoint{3.284710in}{1.054633in}}{\pgfqpoint{3.279501in}{1.059842in}}%
\pgfpathcurveto{\pgfqpoint{3.274292in}{1.065051in}}{\pgfqpoint{3.267226in}{1.067978in}}{\pgfqpoint{3.259859in}{1.067978in}}%
\pgfpathcurveto{\pgfqpoint{3.252492in}{1.067978in}}{\pgfqpoint{3.245426in}{1.065051in}}{\pgfqpoint{3.240217in}{1.059842in}}%
\pgfpathcurveto{\pgfqpoint{3.235008in}{1.054633in}}{\pgfqpoint{3.232081in}{1.047567in}}{\pgfqpoint{3.232081in}{1.040200in}}%
\pgfpathcurveto{\pgfqpoint{3.232081in}{1.032833in}}{\pgfqpoint{3.235008in}{1.025767in}}{\pgfqpoint{3.240217in}{1.020558in}}%
\pgfpathcurveto{\pgfqpoint{3.245426in}{1.015349in}}{\pgfqpoint{3.252492in}{1.012422in}}{\pgfqpoint{3.259859in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{3.259859in}{1.012422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785277in}{1.075422in}}%
\pgfpathcurveto{\pgfqpoint{2.792644in}{1.075422in}}{\pgfqpoint{2.799710in}{1.078349in}}{\pgfqpoint{2.804919in}{1.083558in}}%
\pgfpathcurveto{\pgfqpoint{2.810128in}{1.088767in}}{\pgfqpoint{2.813055in}{1.095833in}}{\pgfqpoint{2.813055in}{1.103200in}}%
\pgfpathcurveto{\pgfqpoint{2.813055in}{1.110567in}}{\pgfqpoint{2.810128in}{1.117633in}}{\pgfqpoint{2.804919in}{1.122842in}}%
\pgfpathcurveto{\pgfqpoint{2.799710in}{1.128051in}}{\pgfqpoint{2.792644in}{1.130978in}}{\pgfqpoint{2.785277in}{1.130978in}}%
\pgfpathcurveto{\pgfqpoint{2.777911in}{1.130978in}}{\pgfqpoint{2.770844in}{1.128051in}}{\pgfqpoint{2.765635in}{1.122842in}}%
\pgfpathcurveto{\pgfqpoint{2.760426in}{1.117633in}}{\pgfqpoint{2.757499in}{1.110567in}}{\pgfqpoint{2.757499in}{1.103200in}}%
\pgfpathcurveto{\pgfqpoint{2.757499in}{1.095833in}}{\pgfqpoint{2.760426in}{1.088767in}}{\pgfqpoint{2.765635in}{1.083558in}}%
\pgfpathcurveto{\pgfqpoint{2.770844in}{1.078349in}}{\pgfqpoint{2.777911in}{1.075422in}}{\pgfqpoint{2.785277in}{1.075422in}}%
\pgfpathlineto{\pgfqpoint{2.785277in}{1.075422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.098039,0.549020,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.098039,0.549020,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554750in}{1.198622in}}%
\pgfpathcurveto{\pgfqpoint{2.562117in}{1.198622in}}{\pgfqpoint{2.569183in}{1.201549in}}{\pgfqpoint{2.574392in}{1.206758in}}%
\pgfpathcurveto{\pgfqpoint{2.579601in}{1.211967in}}{\pgfqpoint{2.582528in}{1.219033in}}{\pgfqpoint{2.582528in}{1.226400in}}%
\pgfpathcurveto{\pgfqpoint{2.582528in}{1.233767in}}{\pgfqpoint{2.579601in}{1.240833in}}{\pgfqpoint{2.574392in}{1.246042in}}%
\pgfpathcurveto{\pgfqpoint{2.569183in}{1.251251in}}{\pgfqpoint{2.562117in}{1.254178in}}{\pgfqpoint{2.554750in}{1.254178in}}%
\pgfpathcurveto{\pgfqpoint{2.547383in}{1.254178in}}{\pgfqpoint{2.540317in}{1.251251in}}{\pgfqpoint{2.535108in}{1.246042in}}%
\pgfpathcurveto{\pgfqpoint{2.529899in}{1.240833in}}{\pgfqpoint{2.526972in}{1.233767in}}{\pgfqpoint{2.526972in}{1.226400in}}%
\pgfpathcurveto{\pgfqpoint{2.526972in}{1.219033in}}{\pgfqpoint{2.529899in}{1.211967in}}{\pgfqpoint{2.535108in}{1.206758in}}%
\pgfpathcurveto{\pgfqpoint{2.540317in}{1.201549in}}{\pgfqpoint{2.547383in}{1.198622in}}{\pgfqpoint{2.554750in}{1.198622in}}%
\pgfpathlineto{\pgfqpoint{2.554750in}{1.198622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.705882,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.705882,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.025950in}{1.344222in}}%
\pgfpathcurveto{\pgfqpoint{3.033317in}{1.344222in}}{\pgfqpoint{3.040383in}{1.347149in}}{\pgfqpoint{3.045592in}{1.352358in}}%
\pgfpathcurveto{\pgfqpoint{3.050801in}{1.357567in}}{\pgfqpoint{3.053728in}{1.364633in}}{\pgfqpoint{3.053728in}{1.372000in}}%
\pgfpathcurveto{\pgfqpoint{3.053728in}{1.379367in}}{\pgfqpoint{3.050801in}{1.386433in}}{\pgfqpoint{3.045592in}{1.391642in}}%
\pgfpathcurveto{\pgfqpoint{3.040383in}{1.396851in}}{\pgfqpoint{3.033317in}{1.399778in}}{\pgfqpoint{3.025950in}{1.399778in}}%
\pgfpathcurveto{\pgfqpoint{3.018583in}{1.399778in}}{\pgfqpoint{3.011517in}{1.396851in}}{\pgfqpoint{3.006308in}{1.391642in}}%
\pgfpathcurveto{\pgfqpoint{3.001099in}{1.386433in}}{\pgfqpoint{2.998172in}{1.379367in}}{\pgfqpoint{2.998172in}{1.372000in}}%
\pgfpathcurveto{\pgfqpoint{2.998172in}{1.364633in}}{\pgfqpoint{3.001099in}{1.357567in}}{\pgfqpoint{3.006308in}{1.352358in}}%
\pgfpathcurveto{\pgfqpoint{3.011517in}{1.347149in}}{\pgfqpoint{3.018583in}{1.344222in}}{\pgfqpoint{3.025950in}{1.344222in}}%
\pgfpathlineto{\pgfqpoint{3.025950in}{1.344222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.760784,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.760784,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.636650in}{0.601522in}}%
\pgfpathcurveto{\pgfqpoint{3.644017in}{0.601522in}}{\pgfqpoint{3.651083in}{0.604449in}}{\pgfqpoint{3.656292in}{0.609658in}}%
\pgfpathcurveto{\pgfqpoint{3.661501in}{0.614867in}}{\pgfqpoint{3.664428in}{0.621933in}}{\pgfqpoint{3.664428in}{0.629300in}}%
\pgfpathcurveto{\pgfqpoint{3.664428in}{0.636667in}}{\pgfqpoint{3.661501in}{0.643733in}}{\pgfqpoint{3.656292in}{0.648942in}}%
\pgfpathcurveto{\pgfqpoint{3.651083in}{0.654151in}}{\pgfqpoint{3.644017in}{0.657078in}}{\pgfqpoint{3.636650in}{0.657078in}}%
\pgfpathcurveto{\pgfqpoint{3.629283in}{0.657078in}}{\pgfqpoint{3.622217in}{0.654151in}}{\pgfqpoint{3.617008in}{0.648942in}}%
\pgfpathcurveto{\pgfqpoint{3.611799in}{0.643733in}}{\pgfqpoint{3.608872in}{0.636667in}}{\pgfqpoint{3.608872in}{0.629300in}}%
\pgfpathcurveto{\pgfqpoint{3.608872in}{0.621933in}}{\pgfqpoint{3.611799in}{0.614867in}}{\pgfqpoint{3.617008in}{0.609658in}}%
\pgfpathcurveto{\pgfqpoint{3.622217in}{0.604449in}}{\pgfqpoint{3.629283in}{0.601522in}}{\pgfqpoint{3.636650in}{0.601522in}}%
\pgfpathlineto{\pgfqpoint{3.636650in}{0.601522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572549,0.786275,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.572549,0.786275,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.700059in}{0.525922in}}%
\pgfpathcurveto{\pgfqpoint{3.707426in}{0.525922in}}{\pgfqpoint{3.714492in}{0.528849in}}{\pgfqpoint{3.719701in}{0.534058in}}%
\pgfpathcurveto{\pgfqpoint{3.724910in}{0.539267in}}{\pgfqpoint{3.727837in}{0.546333in}}{\pgfqpoint{3.727837in}{0.553700in}}%
\pgfpathcurveto{\pgfqpoint{3.727837in}{0.561067in}}{\pgfqpoint{3.724910in}{0.568133in}}{\pgfqpoint{3.719701in}{0.573342in}}%
\pgfpathcurveto{\pgfqpoint{3.714492in}{0.578551in}}{\pgfqpoint{3.707426in}{0.581478in}}{\pgfqpoint{3.700059in}{0.581478in}}%
\pgfpathcurveto{\pgfqpoint{3.692692in}{0.581478in}}{\pgfqpoint{3.685626in}{0.578551in}}{\pgfqpoint{3.680417in}{0.573342in}}%
\pgfpathcurveto{\pgfqpoint{3.675208in}{0.568133in}}{\pgfqpoint{3.672281in}{0.561067in}}{\pgfqpoint{3.672281in}{0.553700in}}%
\pgfpathcurveto{\pgfqpoint{3.672281in}{0.546333in}}{\pgfqpoint{3.675208in}{0.539267in}}{\pgfqpoint{3.680417in}{0.534058in}}%
\pgfpathcurveto{\pgfqpoint{3.685626in}{0.528849in}}{\pgfqpoint{3.692692in}{0.525922in}}{\pgfqpoint{3.700059in}{0.525922in}}%
\pgfpathlineto{\pgfqpoint{3.700059in}{0.525922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.705882,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.705882,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.784432in}{1.342822in}}%
\pgfpathcurveto{\pgfqpoint{2.791799in}{1.342822in}}{\pgfqpoint{2.798865in}{1.345749in}}{\pgfqpoint{2.804074in}{1.350958in}}%
\pgfpathcurveto{\pgfqpoint{2.809283in}{1.356167in}}{\pgfqpoint{2.812210in}{1.363233in}}{\pgfqpoint{2.812210in}{1.370600in}}%
\pgfpathcurveto{\pgfqpoint{2.812210in}{1.377967in}}{\pgfqpoint{2.809283in}{1.385033in}}{\pgfqpoint{2.804074in}{1.390242in}}%
\pgfpathcurveto{\pgfqpoint{2.798865in}{1.395451in}}{\pgfqpoint{2.791799in}{1.398378in}}{\pgfqpoint{2.784432in}{1.398378in}}%
\pgfpathcurveto{\pgfqpoint{2.777065in}{1.398378in}}{\pgfqpoint{2.769999in}{1.395451in}}{\pgfqpoint{2.764790in}{1.390242in}}%
\pgfpathcurveto{\pgfqpoint{2.759581in}{1.385033in}}{\pgfqpoint{2.756654in}{1.377967in}}{\pgfqpoint{2.756654in}{1.370600in}}%
\pgfpathcurveto{\pgfqpoint{2.756654in}{1.363233in}}{\pgfqpoint{2.759581in}{1.356167in}}{\pgfqpoint{2.764790in}{1.350958in}}%
\pgfpathcurveto{\pgfqpoint{2.769999in}{1.345749in}}{\pgfqpoint{2.777065in}{1.342822in}}{\pgfqpoint{2.784432in}{1.342822in}}%
\pgfpathlineto{\pgfqpoint{2.784432in}{1.342822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.776682in}{0.532222in}}%
\pgfpathcurveto{\pgfqpoint{2.784049in}{0.532222in}}{\pgfqpoint{2.791115in}{0.535149in}}{\pgfqpoint{2.796324in}{0.540358in}}%
\pgfpathcurveto{\pgfqpoint{2.801533in}{0.545567in}}{\pgfqpoint{2.804460in}{0.552633in}}{\pgfqpoint{2.804460in}{0.560000in}}%
\pgfpathcurveto{\pgfqpoint{2.804460in}{0.567367in}}{\pgfqpoint{2.801533in}{0.574433in}}{\pgfqpoint{2.796324in}{0.579642in}}%
\pgfpathcurveto{\pgfqpoint{2.791115in}{0.584851in}}{\pgfqpoint{2.784049in}{0.587778in}}{\pgfqpoint{2.776682in}{0.587778in}}%
\pgfpathcurveto{\pgfqpoint{2.769315in}{0.587778in}}{\pgfqpoint{2.762249in}{0.584851in}}{\pgfqpoint{2.757040in}{0.579642in}}%
\pgfpathcurveto{\pgfqpoint{2.751831in}{0.574433in}}{\pgfqpoint{2.748904in}{0.567367in}}{\pgfqpoint{2.748904in}{0.560000in}}%
\pgfpathcurveto{\pgfqpoint{2.748904in}{0.552633in}}{\pgfqpoint{2.751831in}{0.545567in}}{\pgfqpoint{2.757040in}{0.540358in}}%
\pgfpathcurveto{\pgfqpoint{2.762249in}{0.535149in}}{\pgfqpoint{2.769315in}{0.532222in}}{\pgfqpoint{2.776682in}{0.532222in}}%
\pgfpathlineto{\pgfqpoint{2.776682in}{0.532222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315909in}{1.062822in}}%
\pgfpathcurveto{\pgfqpoint{2.323276in}{1.062822in}}{\pgfqpoint{2.330342in}{1.065749in}}{\pgfqpoint{2.335551in}{1.070958in}}%
\pgfpathcurveto{\pgfqpoint{2.340760in}{1.076167in}}{\pgfqpoint{2.343687in}{1.083233in}}{\pgfqpoint{2.343687in}{1.090600in}}%
\pgfpathcurveto{\pgfqpoint{2.343687in}{1.097967in}}{\pgfqpoint{2.340760in}{1.105033in}}{\pgfqpoint{2.335551in}{1.110242in}}%
\pgfpathcurveto{\pgfqpoint{2.330342in}{1.115451in}}{\pgfqpoint{2.323276in}{1.118378in}}{\pgfqpoint{2.315909in}{1.118378in}}%
\pgfpathcurveto{\pgfqpoint{2.308542in}{1.118378in}}{\pgfqpoint{2.301476in}{1.115451in}}{\pgfqpoint{2.296267in}{1.110242in}}%
\pgfpathcurveto{\pgfqpoint{2.291058in}{1.105033in}}{\pgfqpoint{2.288131in}{1.097967in}}{\pgfqpoint{2.288131in}{1.090600in}}%
\pgfpathcurveto{\pgfqpoint{2.288131in}{1.083233in}}{\pgfqpoint{2.291058in}{1.076167in}}{\pgfqpoint{2.296267in}{1.070958in}}%
\pgfpathcurveto{\pgfqpoint{2.301476in}{1.065749in}}{\pgfqpoint{2.308542in}{1.062822in}}{\pgfqpoint{2.315909in}{1.062822in}}%
\pgfpathlineto{\pgfqpoint{2.315909in}{1.062822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398623in}{0.738722in}}%
\pgfpathcurveto{\pgfqpoint{2.405989in}{0.738722in}}{\pgfqpoint{2.413056in}{0.741649in}}{\pgfqpoint{2.418265in}{0.746858in}}%
\pgfpathcurveto{\pgfqpoint{2.423474in}{0.752067in}}{\pgfqpoint{2.426401in}{0.759133in}}{\pgfqpoint{2.426401in}{0.766500in}}%
\pgfpathcurveto{\pgfqpoint{2.426401in}{0.773867in}}{\pgfqpoint{2.423474in}{0.780933in}}{\pgfqpoint{2.418265in}{0.786142in}}%
\pgfpathcurveto{\pgfqpoint{2.413056in}{0.791351in}}{\pgfqpoint{2.405989in}{0.794278in}}{\pgfqpoint{2.398623in}{0.794278in}}%
\pgfpathcurveto{\pgfqpoint{2.391256in}{0.794278in}}{\pgfqpoint{2.384190in}{0.791351in}}{\pgfqpoint{2.378981in}{0.786142in}}%
\pgfpathcurveto{\pgfqpoint{2.373772in}{0.780933in}}{\pgfqpoint{2.370845in}{0.773867in}}{\pgfqpoint{2.370845in}{0.766500in}}%
\pgfpathcurveto{\pgfqpoint{2.370845in}{0.759133in}}{\pgfqpoint{2.373772in}{0.752067in}}{\pgfqpoint{2.378981in}{0.746858in}}%
\pgfpathcurveto{\pgfqpoint{2.384190in}{0.741649in}}{\pgfqpoint{2.391256in}{0.738722in}}{\pgfqpoint{2.398623in}{0.738722in}}%
\pgfpathlineto{\pgfqpoint{2.398623in}{0.738722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.847591in}{1.279122in}}%
\pgfpathcurveto{\pgfqpoint{3.854958in}{1.279122in}}{\pgfqpoint{3.862024in}{1.282049in}}{\pgfqpoint{3.867233in}{1.287258in}}%
\pgfpathcurveto{\pgfqpoint{3.872442in}{1.292467in}}{\pgfqpoint{3.875369in}{1.299533in}}{\pgfqpoint{3.875369in}{1.306900in}}%
\pgfpathcurveto{\pgfqpoint{3.875369in}{1.314267in}}{\pgfqpoint{3.872442in}{1.321333in}}{\pgfqpoint{3.867233in}{1.326542in}}%
\pgfpathcurveto{\pgfqpoint{3.862024in}{1.331751in}}{\pgfqpoint{3.854958in}{1.334678in}}{\pgfqpoint{3.847591in}{1.334678in}}%
\pgfpathcurveto{\pgfqpoint{3.840224in}{1.334678in}}{\pgfqpoint{3.833158in}{1.331751in}}{\pgfqpoint{3.827949in}{1.326542in}}%
\pgfpathcurveto{\pgfqpoint{3.822740in}{1.321333in}}{\pgfqpoint{3.819813in}{1.314267in}}{\pgfqpoint{3.819813in}{1.306900in}}%
\pgfpathcurveto{\pgfqpoint{3.819813in}{1.299533in}}{\pgfqpoint{3.822740in}{1.292467in}}{\pgfqpoint{3.827949in}{1.287258in}}%
\pgfpathcurveto{\pgfqpoint{3.833158in}{1.282049in}}{\pgfqpoint{3.840224in}{1.279122in}}{\pgfqpoint{3.847591in}{1.279122in}}%
\pgfpathlineto{\pgfqpoint{3.847591in}{1.279122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315909in}{0.997022in}}%
\pgfpathcurveto{\pgfqpoint{2.323276in}{0.997022in}}{\pgfqpoint{2.330342in}{0.999949in}}{\pgfqpoint{2.335551in}{1.005158in}}%
\pgfpathcurveto{\pgfqpoint{2.340760in}{1.010367in}}{\pgfqpoint{2.343687in}{1.017433in}}{\pgfqpoint{2.343687in}{1.024800in}}%
\pgfpathcurveto{\pgfqpoint{2.343687in}{1.032167in}}{\pgfqpoint{2.340760in}{1.039233in}}{\pgfqpoint{2.335551in}{1.044442in}}%
\pgfpathcurveto{\pgfqpoint{2.330342in}{1.049651in}}{\pgfqpoint{2.323276in}{1.052578in}}{\pgfqpoint{2.315909in}{1.052578in}}%
\pgfpathcurveto{\pgfqpoint{2.308542in}{1.052578in}}{\pgfqpoint{2.301476in}{1.049651in}}{\pgfqpoint{2.296267in}{1.044442in}}%
\pgfpathcurveto{\pgfqpoint{2.291058in}{1.039233in}}{\pgfqpoint{2.288131in}{1.032167in}}{\pgfqpoint{2.288131in}{1.024800in}}%
\pgfpathcurveto{\pgfqpoint{2.288131in}{1.017433in}}{\pgfqpoint{2.291058in}{1.010367in}}{\pgfqpoint{2.296267in}{1.005158in}}%
\pgfpathcurveto{\pgfqpoint{2.301476in}{0.999949in}}{\pgfqpoint{2.308542in}{0.997022in}}{\pgfqpoint{2.315909in}{0.997022in}}%
\pgfpathlineto{\pgfqpoint{2.315909in}{0.997022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.780392,0.890196,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.780392,0.890196,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.786295in}{0.738722in}}%
\pgfpathcurveto{\pgfqpoint{3.793662in}{0.738722in}}{\pgfqpoint{3.800728in}{0.741649in}}{\pgfqpoint{3.805937in}{0.746858in}}%
\pgfpathcurveto{\pgfqpoint{3.811146in}{0.752067in}}{\pgfqpoint{3.814073in}{0.759133in}}{\pgfqpoint{3.814073in}{0.766500in}}%
\pgfpathcurveto{\pgfqpoint{3.814073in}{0.773867in}}{\pgfqpoint{3.811146in}{0.780933in}}{\pgfqpoint{3.805937in}{0.786142in}}%
\pgfpathcurveto{\pgfqpoint{3.800728in}{0.791351in}}{\pgfqpoint{3.793662in}{0.794278in}}{\pgfqpoint{3.786295in}{0.794278in}}%
\pgfpathcurveto{\pgfqpoint{3.778929in}{0.794278in}}{\pgfqpoint{3.771863in}{0.791351in}}{\pgfqpoint{3.766654in}{0.786142in}}%
\pgfpathcurveto{\pgfqpoint{3.761445in}{0.780933in}}{\pgfqpoint{3.758518in}{0.773867in}}{\pgfqpoint{3.758518in}{0.766500in}}%
\pgfpathcurveto{\pgfqpoint{3.758518in}{0.759133in}}{\pgfqpoint{3.761445in}{0.752067in}}{\pgfqpoint{3.766654in}{0.746858in}}%
\pgfpathcurveto{\pgfqpoint{3.771863in}{0.741649in}}{\pgfqpoint{3.778929in}{0.738722in}}{\pgfqpoint{3.786295in}{0.738722in}}%
\pgfpathlineto{\pgfqpoint{3.786295in}{0.738722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555173in}{0.601522in}}%
\pgfpathcurveto{\pgfqpoint{2.562539in}{0.601522in}}{\pgfqpoint{2.569606in}{0.604449in}}{\pgfqpoint{2.574815in}{0.609658in}}%
\pgfpathcurveto{\pgfqpoint{2.580024in}{0.614867in}}{\pgfqpoint{2.582951in}{0.621933in}}{\pgfqpoint{2.582951in}{0.629300in}}%
\pgfpathcurveto{\pgfqpoint{2.582951in}{0.636667in}}{\pgfqpoint{2.580024in}{0.643733in}}{\pgfqpoint{2.574815in}{0.648942in}}%
\pgfpathcurveto{\pgfqpoint{2.569606in}{0.654151in}}{\pgfqpoint{2.562539in}{0.657078in}}{\pgfqpoint{2.555173in}{0.657078in}}%
\pgfpathcurveto{\pgfqpoint{2.547806in}{0.657078in}}{\pgfqpoint{2.540740in}{0.654151in}}{\pgfqpoint{2.535531in}{0.648942in}}%
\pgfpathcurveto{\pgfqpoint{2.530322in}{0.643733in}}{\pgfqpoint{2.527395in}{0.636667in}}{\pgfqpoint{2.527395in}{0.629300in}}%
\pgfpathcurveto{\pgfqpoint{2.527395in}{0.621933in}}{\pgfqpoint{2.530322in}{0.614867in}}{\pgfqpoint{2.535531in}{0.609658in}}%
\pgfpathcurveto{\pgfqpoint{2.540740in}{0.604449in}}{\pgfqpoint{2.547806in}{0.601522in}}{\pgfqpoint{2.555173in}{0.601522in}}%
\pgfpathlineto{\pgfqpoint{2.555173in}{0.601522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861932in}{0.941722in}}%
\pgfpathcurveto{\pgfqpoint{2.869299in}{0.941722in}}{\pgfqpoint{2.876365in}{0.944649in}}{\pgfqpoint{2.881574in}{0.949858in}}%
\pgfpathcurveto{\pgfqpoint{2.886783in}{0.955067in}}{\pgfqpoint{2.889710in}{0.962133in}}{\pgfqpoint{2.889710in}{0.969500in}}%
\pgfpathcurveto{\pgfqpoint{2.889710in}{0.976867in}}{\pgfqpoint{2.886783in}{0.983933in}}{\pgfqpoint{2.881574in}{0.989142in}}%
\pgfpathcurveto{\pgfqpoint{2.876365in}{0.994351in}}{\pgfqpoint{2.869299in}{0.997278in}}{\pgfqpoint{2.861932in}{0.997278in}}%
\pgfpathcurveto{\pgfqpoint{2.854565in}{0.997278in}}{\pgfqpoint{2.847499in}{0.994351in}}{\pgfqpoint{2.842290in}{0.989142in}}%
\pgfpathcurveto{\pgfqpoint{2.837081in}{0.983933in}}{\pgfqpoint{2.834154in}{0.976867in}}{\pgfqpoint{2.834154in}{0.969500in}}%
\pgfpathcurveto{\pgfqpoint{2.834154in}{0.962133in}}{\pgfqpoint{2.837081in}{0.955067in}}{\pgfqpoint{2.842290in}{0.949858in}}%
\pgfpathcurveto{\pgfqpoint{2.847499in}{0.944649in}}{\pgfqpoint{2.854565in}{0.941722in}}{\pgfqpoint{2.861932in}{0.941722in}}%
\pgfpathlineto{\pgfqpoint{2.861932in}{0.941722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.200000,0.600000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.200000,0.600000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.386395in}{0.802422in}}%
\pgfpathcurveto{\pgfqpoint{3.393762in}{0.802422in}}{\pgfqpoint{3.400828in}{0.805349in}}{\pgfqpoint{3.406037in}{0.810558in}}%
\pgfpathcurveto{\pgfqpoint{3.411246in}{0.815767in}}{\pgfqpoint{3.414173in}{0.822833in}}{\pgfqpoint{3.414173in}{0.830200in}}%
\pgfpathcurveto{\pgfqpoint{3.414173in}{0.837567in}}{\pgfqpoint{3.411246in}{0.844633in}}{\pgfqpoint{3.406037in}{0.849842in}}%
\pgfpathcurveto{\pgfqpoint{3.400828in}{0.855051in}}{\pgfqpoint{3.393762in}{0.857978in}}{\pgfqpoint{3.386395in}{0.857978in}}%
\pgfpathcurveto{\pgfqpoint{3.379029in}{0.857978in}}{\pgfqpoint{3.371963in}{0.855051in}}{\pgfqpoint{3.366754in}{0.849842in}}%
\pgfpathcurveto{\pgfqpoint{3.361545in}{0.844633in}}{\pgfqpoint{3.358618in}{0.837567in}}{\pgfqpoint{3.358618in}{0.830200in}}%
\pgfpathcurveto{\pgfqpoint{3.358618in}{0.822833in}}{\pgfqpoint{3.361545in}{0.815767in}}{\pgfqpoint{3.366754in}{0.810558in}}%
\pgfpathcurveto{\pgfqpoint{3.371963in}{0.805349in}}{\pgfqpoint{3.379029in}{0.802422in}}{\pgfqpoint{3.386395in}{0.802422in}}%
\pgfpathlineto{\pgfqpoint{3.386395in}{0.802422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629886in}{1.410022in}}%
\pgfpathcurveto{\pgfqpoint{3.637253in}{1.410022in}}{\pgfqpoint{3.644319in}{1.412949in}}{\pgfqpoint{3.649528in}{1.418158in}}%
\pgfpathcurveto{\pgfqpoint{3.654737in}{1.423367in}}{\pgfqpoint{3.657664in}{1.430433in}}{\pgfqpoint{3.657664in}{1.437800in}}%
\pgfpathcurveto{\pgfqpoint{3.657664in}{1.445167in}}{\pgfqpoint{3.654737in}{1.452233in}}{\pgfqpoint{3.649528in}{1.457442in}}%
\pgfpathcurveto{\pgfqpoint{3.644319in}{1.462651in}}{\pgfqpoint{3.637253in}{1.465578in}}{\pgfqpoint{3.629886in}{1.465578in}}%
\pgfpathcurveto{\pgfqpoint{3.622520in}{1.465578in}}{\pgfqpoint{3.615454in}{1.462651in}}{\pgfqpoint{3.610245in}{1.457442in}}%
\pgfpathcurveto{\pgfqpoint{3.605035in}{1.452233in}}{\pgfqpoint{3.602109in}{1.445167in}}{\pgfqpoint{3.602109in}{1.437800in}}%
\pgfpathcurveto{\pgfqpoint{3.602109in}{1.430433in}}{\pgfqpoint{3.605035in}{1.423367in}}{\pgfqpoint{3.610245in}{1.418158in}}%
\pgfpathcurveto{\pgfqpoint{3.615454in}{1.412949in}}{\pgfqpoint{3.622520in}{1.410022in}}{\pgfqpoint{3.629886in}{1.410022in}}%
\pgfpathlineto{\pgfqpoint{3.629886in}{1.410022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.845098,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.845098,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720350in}{1.011022in}}%
\pgfpathcurveto{\pgfqpoint{3.727717in}{1.011022in}}{\pgfqpoint{3.734783in}{1.013949in}}{\pgfqpoint{3.739992in}{1.019158in}}%
\pgfpathcurveto{\pgfqpoint{3.745201in}{1.024367in}}{\pgfqpoint{3.748128in}{1.031433in}}{\pgfqpoint{3.748128in}{1.038800in}}%
\pgfpathcurveto{\pgfqpoint{3.748128in}{1.046167in}}{\pgfqpoint{3.745201in}{1.053233in}}{\pgfqpoint{3.739992in}{1.058442in}}%
\pgfpathcurveto{\pgfqpoint{3.734783in}{1.063651in}}{\pgfqpoint{3.727717in}{1.066578in}}{\pgfqpoint{3.720350in}{1.066578in}}%
\pgfpathcurveto{\pgfqpoint{3.712983in}{1.066578in}}{\pgfqpoint{3.705917in}{1.063651in}}{\pgfqpoint{3.700708in}{1.058442in}}%
\pgfpathcurveto{\pgfqpoint{3.695499in}{1.053233in}}{\pgfqpoint{3.692572in}{1.046167in}}{\pgfqpoint{3.692572in}{1.038800in}}%
\pgfpathcurveto{\pgfqpoint{3.692572in}{1.031433in}}{\pgfqpoint{3.695499in}{1.024367in}}{\pgfqpoint{3.700708in}{1.019158in}}%
\pgfpathcurveto{\pgfqpoint{3.705917in}{1.013949in}}{\pgfqpoint{3.712983in}{1.011022in}}{\pgfqpoint{3.720350in}{1.011022in}}%
\pgfpathlineto{\pgfqpoint{3.720350in}{1.011022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.674510,0.837255,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.674510,0.837255,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477673in}{1.516422in}}%
\pgfpathcurveto{\pgfqpoint{2.485039in}{1.516422in}}{\pgfqpoint{2.492106in}{1.519349in}}{\pgfqpoint{2.497315in}{1.524558in}}%
\pgfpathcurveto{\pgfqpoint{2.502524in}{1.529767in}}{\pgfqpoint{2.505451in}{1.536833in}}{\pgfqpoint{2.505451in}{1.544200in}}%
\pgfpathcurveto{\pgfqpoint{2.505451in}{1.551567in}}{\pgfqpoint{2.502524in}{1.558633in}}{\pgfqpoint{2.497315in}{1.563842in}}%
\pgfpathcurveto{\pgfqpoint{2.492106in}{1.569051in}}{\pgfqpoint{2.485039in}{1.571978in}}{\pgfqpoint{2.477673in}{1.571978in}}%
\pgfpathcurveto{\pgfqpoint{2.470306in}{1.571978in}}{\pgfqpoint{2.463240in}{1.569051in}}{\pgfqpoint{2.458031in}{1.563842in}}%
\pgfpathcurveto{\pgfqpoint{2.452822in}{1.558633in}}{\pgfqpoint{2.449895in}{1.551567in}}{\pgfqpoint{2.449895in}{1.544200in}}%
\pgfpathcurveto{\pgfqpoint{2.449895in}{1.536833in}}{\pgfqpoint{2.452822in}{1.529767in}}{\pgfqpoint{2.458031in}{1.524558in}}%
\pgfpathcurveto{\pgfqpoint{2.463240in}{1.519349in}}{\pgfqpoint{2.470306in}{1.516422in}}{\pgfqpoint{2.477673in}{1.516422in}}%
\pgfpathlineto{\pgfqpoint{2.477673in}{1.516422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.709804,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.709804,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493627in}{1.013822in}}%
\pgfpathcurveto{\pgfqpoint{3.500994in}{1.013822in}}{\pgfqpoint{3.508060in}{1.016749in}}{\pgfqpoint{3.513269in}{1.021958in}}%
\pgfpathcurveto{\pgfqpoint{3.518478in}{1.027167in}}{\pgfqpoint{3.521405in}{1.034233in}}{\pgfqpoint{3.521405in}{1.041600in}}%
\pgfpathcurveto{\pgfqpoint{3.521405in}{1.048967in}}{\pgfqpoint{3.518478in}{1.056033in}}{\pgfqpoint{3.513269in}{1.061242in}}%
\pgfpathcurveto{\pgfqpoint{3.508060in}{1.066451in}}{\pgfqpoint{3.500994in}{1.069378in}}{\pgfqpoint{3.493627in}{1.069378in}}%
\pgfpathcurveto{\pgfqpoint{3.486261in}{1.069378in}}{\pgfqpoint{3.479194in}{1.066451in}}{\pgfqpoint{3.473985in}{1.061242in}}%
\pgfpathcurveto{\pgfqpoint{3.468776in}{1.056033in}}{\pgfqpoint{3.465849in}{1.048967in}}{\pgfqpoint{3.465849in}{1.041600in}}%
\pgfpathcurveto{\pgfqpoint{3.465849in}{1.034233in}}{\pgfqpoint{3.468776in}{1.027167in}}{\pgfqpoint{3.473985in}{1.021958in}}%
\pgfpathcurveto{\pgfqpoint{3.479194in}{1.016749in}}{\pgfqpoint{3.486261in}{1.013822in}}{\pgfqpoint{3.493627in}{1.013822in}}%
\pgfpathlineto{\pgfqpoint{3.493627in}{1.013822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.690196,0.845098,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.845098,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169536in}{1.479089in}}%
\pgfpathcurveto{\pgfqpoint{3.176903in}{1.479089in}}{\pgfqpoint{3.183969in}{1.482016in}}{\pgfqpoint{3.189178in}{1.487225in}}%
\pgfpathcurveto{\pgfqpoint{3.194387in}{1.492434in}}{\pgfqpoint{3.197314in}{1.499500in}}{\pgfqpoint{3.197314in}{1.506867in}}%
\pgfpathcurveto{\pgfqpoint{3.197314in}{1.514233in}}{\pgfqpoint{3.194387in}{1.521299in}}{\pgfqpoint{3.189178in}{1.526509in}}%
\pgfpathcurveto{\pgfqpoint{3.183969in}{1.531718in}}{\pgfqpoint{3.176903in}{1.534644in}}{\pgfqpoint{3.169536in}{1.534644in}}%
\pgfpathcurveto{\pgfqpoint{3.162170in}{1.534644in}}{\pgfqpoint{3.155104in}{1.531718in}}{\pgfqpoint{3.149895in}{1.526509in}}%
\pgfpathcurveto{\pgfqpoint{3.144685in}{1.521299in}}{\pgfqpoint{3.141759in}{1.514233in}}{\pgfqpoint{3.141759in}{1.506867in}}%
\pgfpathcurveto{\pgfqpoint{3.141759in}{1.499500in}}{\pgfqpoint{3.144685in}{1.492434in}}{\pgfqpoint{3.149895in}{1.487225in}}%
\pgfpathcurveto{\pgfqpoint{3.155104in}{1.482016in}}{\pgfqpoint{3.162170in}{1.479089in}}{\pgfqpoint{3.169536in}{1.479089in}}%
\pgfpathlineto{\pgfqpoint{3.169536in}{1.479089in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704991in}{1.480722in}}%
\pgfpathcurveto{\pgfqpoint{3.712358in}{1.480722in}}{\pgfqpoint{3.719424in}{1.483649in}}{\pgfqpoint{3.724633in}{1.488858in}}%
\pgfpathcurveto{\pgfqpoint{3.729842in}{1.494067in}}{\pgfqpoint{3.732769in}{1.501133in}}{\pgfqpoint{3.732769in}{1.508500in}}%
\pgfpathcurveto{\pgfqpoint{3.732769in}{1.515867in}}{\pgfqpoint{3.729842in}{1.522933in}}{\pgfqpoint{3.724633in}{1.528142in}}%
\pgfpathcurveto{\pgfqpoint{3.719424in}{1.533351in}}{\pgfqpoint{3.712358in}{1.536278in}}{\pgfqpoint{3.704991in}{1.536278in}}%
\pgfpathcurveto{\pgfqpoint{3.697624in}{1.536278in}}{\pgfqpoint{3.690558in}{1.533351in}}{\pgfqpoint{3.685349in}{1.528142in}}%
\pgfpathcurveto{\pgfqpoint{3.680140in}{1.522933in}}{\pgfqpoint{3.677213in}{1.515867in}}{\pgfqpoint{3.677213in}{1.508500in}}%
\pgfpathcurveto{\pgfqpoint{3.677213in}{1.501133in}}{\pgfqpoint{3.680140in}{1.494067in}}{\pgfqpoint{3.685349in}{1.488858in}}%
\pgfpathcurveto{\pgfqpoint{3.690558in}{1.483649in}}{\pgfqpoint{3.697624in}{1.480722in}}{\pgfqpoint{3.704991in}{1.480722in}}%
\pgfpathlineto{\pgfqpoint{3.704991in}{1.480722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.917647,0.958824,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.917647,0.958824,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.492500in}{1.410022in}}%
\pgfpathcurveto{\pgfqpoint{3.499867in}{1.410022in}}{\pgfqpoint{3.506933in}{1.412949in}}{\pgfqpoint{3.512142in}{1.418158in}}%
\pgfpathcurveto{\pgfqpoint{3.517351in}{1.423367in}}{\pgfqpoint{3.520278in}{1.430433in}}{\pgfqpoint{3.520278in}{1.437800in}}%
\pgfpathcurveto{\pgfqpoint{3.520278in}{1.445167in}}{\pgfqpoint{3.517351in}{1.452233in}}{\pgfqpoint{3.512142in}{1.457442in}}%
\pgfpathcurveto{\pgfqpoint{3.506933in}{1.462651in}}{\pgfqpoint{3.499867in}{1.465578in}}{\pgfqpoint{3.492500in}{1.465578in}}%
\pgfpathcurveto{\pgfqpoint{3.485133in}{1.465578in}}{\pgfqpoint{3.478067in}{1.462651in}}{\pgfqpoint{3.472858in}{1.457442in}}%
\pgfpathcurveto{\pgfqpoint{3.467649in}{1.452233in}}{\pgfqpoint{3.464722in}{1.445167in}}{\pgfqpoint{3.464722in}{1.437800in}}%
\pgfpathcurveto{\pgfqpoint{3.464722in}{1.430433in}}{\pgfqpoint{3.467649in}{1.423367in}}{\pgfqpoint{3.472858in}{1.418158in}}%
\pgfpathcurveto{\pgfqpoint{3.478067in}{1.412949in}}{\pgfqpoint{3.485133in}{1.410022in}}{\pgfqpoint{3.492500in}{1.410022in}}%
\pgfpathlineto{\pgfqpoint{3.492500in}{1.410022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.933333,0.966667,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.933333,0.966667,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382450in}{1.476522in}}%
\pgfpathcurveto{\pgfqpoint{3.389817in}{1.476522in}}{\pgfqpoint{3.396883in}{1.479449in}}{\pgfqpoint{3.402092in}{1.484658in}}%
\pgfpathcurveto{\pgfqpoint{3.407301in}{1.489867in}}{\pgfqpoint{3.410228in}{1.496933in}}{\pgfqpoint{3.410228in}{1.504300in}}%
\pgfpathcurveto{\pgfqpoint{3.410228in}{1.511667in}}{\pgfqpoint{3.407301in}{1.518733in}}{\pgfqpoint{3.402092in}{1.523942in}}%
\pgfpathcurveto{\pgfqpoint{3.396883in}{1.529151in}}{\pgfqpoint{3.389817in}{1.532078in}}{\pgfqpoint{3.382450in}{1.532078in}}%
\pgfpathcurveto{\pgfqpoint{3.375083in}{1.532078in}}{\pgfqpoint{3.368017in}{1.529151in}}{\pgfqpoint{3.362808in}{1.523942in}}%
\pgfpathcurveto{\pgfqpoint{3.357599in}{1.518733in}}{\pgfqpoint{3.354672in}{1.511667in}}{\pgfqpoint{3.354672in}{1.504300in}}%
\pgfpathcurveto{\pgfqpoint{3.354672in}{1.496933in}}{\pgfqpoint{3.357599in}{1.489867in}}{\pgfqpoint{3.362808in}{1.484658in}}%
\pgfpathcurveto{\pgfqpoint{3.368017in}{1.479449in}}{\pgfqpoint{3.375083in}{1.476522in}}{\pgfqpoint{3.382450in}{1.476522in}}%
\pgfpathlineto{\pgfqpoint{3.382450in}{1.476522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.427451,0.713725,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.427451,0.713725,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.193350in}{1.279822in}}%
\pgfpathcurveto{\pgfqpoint{3.200717in}{1.279822in}}{\pgfqpoint{3.207783in}{1.282749in}}{\pgfqpoint{3.212992in}{1.287958in}}%
\pgfpathcurveto{\pgfqpoint{3.218201in}{1.293167in}}{\pgfqpoint{3.221128in}{1.300233in}}{\pgfqpoint{3.221128in}{1.307600in}}%
\pgfpathcurveto{\pgfqpoint{3.221128in}{1.314967in}}{\pgfqpoint{3.218201in}{1.322033in}}{\pgfqpoint{3.212992in}{1.327242in}}%
\pgfpathcurveto{\pgfqpoint{3.207783in}{1.332451in}}{\pgfqpoint{3.200717in}{1.335378in}}{\pgfqpoint{3.193350in}{1.335378in}}%
\pgfpathcurveto{\pgfqpoint{3.185983in}{1.335378in}}{\pgfqpoint{3.178917in}{1.332451in}}{\pgfqpoint{3.173708in}{1.327242in}}%
\pgfpathcurveto{\pgfqpoint{3.168499in}{1.322033in}}{\pgfqpoint{3.165572in}{1.314967in}}{\pgfqpoint{3.165572in}{1.307600in}}%
\pgfpathcurveto{\pgfqpoint{3.165572in}{1.300233in}}{\pgfqpoint{3.168499in}{1.293167in}}{\pgfqpoint{3.173708in}{1.287958in}}%
\pgfpathcurveto{\pgfqpoint{3.178917in}{1.282749in}}{\pgfqpoint{3.185983in}{1.279822in}}{\pgfqpoint{3.193350in}{1.279822in}}%
\pgfpathlineto{\pgfqpoint{3.193350in}{1.279822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.852350in}{0.601522in}}%
\pgfpathcurveto{\pgfqpoint{2.859717in}{0.601522in}}{\pgfqpoint{2.866783in}{0.604449in}}{\pgfqpoint{2.871992in}{0.609658in}}%
\pgfpathcurveto{\pgfqpoint{2.877201in}{0.614867in}}{\pgfqpoint{2.880128in}{0.621933in}}{\pgfqpoint{2.880128in}{0.629300in}}%
\pgfpathcurveto{\pgfqpoint{2.880128in}{0.636667in}}{\pgfqpoint{2.877201in}{0.643733in}}{\pgfqpoint{2.871992in}{0.648942in}}%
\pgfpathcurveto{\pgfqpoint{2.866783in}{0.654151in}}{\pgfqpoint{2.859717in}{0.657078in}}{\pgfqpoint{2.852350in}{0.657078in}}%
\pgfpathcurveto{\pgfqpoint{2.844983in}{0.657078in}}{\pgfqpoint{2.837917in}{0.654151in}}{\pgfqpoint{2.832708in}{0.648942in}}%
\pgfpathcurveto{\pgfqpoint{2.827499in}{0.643733in}}{\pgfqpoint{2.824572in}{0.636667in}}{\pgfqpoint{2.824572in}{0.629300in}}%
\pgfpathcurveto{\pgfqpoint{2.824572in}{0.621933in}}{\pgfqpoint{2.827499in}{0.614867in}}{\pgfqpoint{2.832708in}{0.609658in}}%
\pgfpathcurveto{\pgfqpoint{2.837917in}{0.604449in}}{\pgfqpoint{2.844983in}{0.601522in}}{\pgfqpoint{2.852350in}{0.601522in}}%
\pgfpathlineto{\pgfqpoint{2.852350in}{0.601522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.478431,0.739216,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.478431,0.739216,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316050in}{1.382022in}}%
\pgfpathcurveto{\pgfqpoint{2.323417in}{1.382022in}}{\pgfqpoint{2.330483in}{1.384949in}}{\pgfqpoint{2.335692in}{1.390158in}}%
\pgfpathcurveto{\pgfqpoint{2.340901in}{1.395367in}}{\pgfqpoint{2.343828in}{1.402433in}}{\pgfqpoint{2.343828in}{1.409800in}}%
\pgfpathcurveto{\pgfqpoint{2.343828in}{1.417167in}}{\pgfqpoint{2.340901in}{1.424233in}}{\pgfqpoint{2.335692in}{1.429442in}}%
\pgfpathcurveto{\pgfqpoint{2.330483in}{1.434651in}}{\pgfqpoint{2.323417in}{1.437578in}}{\pgfqpoint{2.316050in}{1.437578in}}%
\pgfpathcurveto{\pgfqpoint{2.308683in}{1.437578in}}{\pgfqpoint{2.301617in}{1.434651in}}{\pgfqpoint{2.296408in}{1.429442in}}%
\pgfpathcurveto{\pgfqpoint{2.291199in}{1.424233in}}{\pgfqpoint{2.288272in}{1.417167in}}{\pgfqpoint{2.288272in}{1.409800in}}%
\pgfpathcurveto{\pgfqpoint{2.288272in}{1.402433in}}{\pgfqpoint{2.291199in}{1.395367in}}{\pgfqpoint{2.296408in}{1.390158in}}%
\pgfpathcurveto{\pgfqpoint{2.301617in}{1.384949in}}{\pgfqpoint{2.308683in}{1.382022in}}{\pgfqpoint{2.316050in}{1.382022in}}%
\pgfpathlineto{\pgfqpoint{2.316050in}{1.382022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.923529,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.923529,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263664in}{1.673222in}}%
\pgfpathcurveto{\pgfqpoint{3.271030in}{1.673222in}}{\pgfqpoint{3.278096in}{1.676149in}}{\pgfqpoint{3.283305in}{1.681358in}}%
\pgfpathcurveto{\pgfqpoint{3.288515in}{1.686567in}}{\pgfqpoint{3.291441in}{1.693633in}}{\pgfqpoint{3.291441in}{1.701000in}}%
\pgfpathcurveto{\pgfqpoint{3.291441in}{1.708367in}}{\pgfqpoint{3.288515in}{1.715433in}}{\pgfqpoint{3.283305in}{1.720642in}}%
\pgfpathcurveto{\pgfqpoint{3.278096in}{1.725851in}}{\pgfqpoint{3.271030in}{1.728778in}}{\pgfqpoint{3.263664in}{1.728778in}}%
\pgfpathcurveto{\pgfqpoint{3.256297in}{1.728778in}}{\pgfqpoint{3.249231in}{1.725851in}}{\pgfqpoint{3.244022in}{1.720642in}}%
\pgfpathcurveto{\pgfqpoint{3.238813in}{1.715433in}}{\pgfqpoint{3.235886in}{1.708367in}}{\pgfqpoint{3.235886in}{1.701000in}}%
\pgfpathcurveto{\pgfqpoint{3.235886in}{1.693633in}}{\pgfqpoint{3.238813in}{1.686567in}}{\pgfqpoint{3.244022in}{1.681358in}}%
\pgfpathcurveto{\pgfqpoint{3.249231in}{1.676149in}}{\pgfqpoint{3.256297in}{1.673222in}}{\pgfqpoint{3.263664in}{1.673222in}}%
\pgfpathlineto{\pgfqpoint{3.263664in}{1.673222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.843137,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.843137,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.636336in}{1.528322in}}%
\pgfpathcurveto{\pgfqpoint{2.643703in}{1.528322in}}{\pgfqpoint{2.650769in}{1.531249in}}{\pgfqpoint{2.655978in}{1.536458in}}%
\pgfpathcurveto{\pgfqpoint{2.661187in}{1.541667in}}{\pgfqpoint{2.664114in}{1.548733in}}{\pgfqpoint{2.664114in}{1.556100in}}%
\pgfpathcurveto{\pgfqpoint{2.664114in}{1.563467in}}{\pgfqpoint{2.661187in}{1.570533in}}{\pgfqpoint{2.655978in}{1.575742in}}%
\pgfpathcurveto{\pgfqpoint{2.650769in}{1.580951in}}{\pgfqpoint{2.643703in}{1.583878in}}{\pgfqpoint{2.636336in}{1.583878in}}%
\pgfpathcurveto{\pgfqpoint{2.628970in}{1.583878in}}{\pgfqpoint{2.621904in}{1.580951in}}{\pgfqpoint{2.616695in}{1.575742in}}%
\pgfpathcurveto{\pgfqpoint{2.611485in}{1.570533in}}{\pgfqpoint{2.608559in}{1.563467in}}{\pgfqpoint{2.608559in}{1.556100in}}%
\pgfpathcurveto{\pgfqpoint{2.608559in}{1.548733in}}{\pgfqpoint{2.611485in}{1.541667in}}{\pgfqpoint{2.616695in}{1.536458in}}%
\pgfpathcurveto{\pgfqpoint{2.621904in}{1.531249in}}{\pgfqpoint{2.628970in}{1.528322in}}{\pgfqpoint{2.636336in}{1.528322in}}%
\pgfpathlineto{\pgfqpoint{2.636336in}{1.528322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.397636in}{0.600822in}}%
\pgfpathcurveto{\pgfqpoint{2.405003in}{0.600822in}}{\pgfqpoint{2.412069in}{0.603749in}}{\pgfqpoint{2.417278in}{0.608958in}}%
\pgfpathcurveto{\pgfqpoint{2.422487in}{0.614167in}}{\pgfqpoint{2.425414in}{0.621233in}}{\pgfqpoint{2.425414in}{0.628600in}}%
\pgfpathcurveto{\pgfqpoint{2.425414in}{0.635967in}}{\pgfqpoint{2.422487in}{0.643033in}}{\pgfqpoint{2.417278in}{0.648242in}}%
\pgfpathcurveto{\pgfqpoint{2.412069in}{0.653451in}}{\pgfqpoint{2.405003in}{0.656378in}}{\pgfqpoint{2.397636in}{0.656378in}}%
\pgfpathcurveto{\pgfqpoint{2.390270in}{0.656378in}}{\pgfqpoint{2.383204in}{0.653451in}}{\pgfqpoint{2.377995in}{0.648242in}}%
\pgfpathcurveto{\pgfqpoint{2.372785in}{0.643033in}}{\pgfqpoint{2.369859in}{0.635967in}}{\pgfqpoint{2.369859in}{0.628600in}}%
\pgfpathcurveto{\pgfqpoint{2.369859in}{0.621233in}}{\pgfqpoint{2.372785in}{0.614167in}}{\pgfqpoint{2.377995in}{0.608958in}}%
\pgfpathcurveto{\pgfqpoint{2.383204in}{0.603749in}}{\pgfqpoint{2.390270in}{0.600822in}}{\pgfqpoint{2.397636in}{0.600822in}}%
\pgfpathlineto{\pgfqpoint{2.397636in}{0.600822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.407843,0.703922,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.407843,0.703922,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337218in}{1.216822in}}%
\pgfpathcurveto{\pgfqpoint{3.344585in}{1.216822in}}{\pgfqpoint{3.351651in}{1.219749in}}{\pgfqpoint{3.356860in}{1.224958in}}%
\pgfpathcurveto{\pgfqpoint{3.362069in}{1.230167in}}{\pgfqpoint{3.364996in}{1.237233in}}{\pgfqpoint{3.364996in}{1.244600in}}%
\pgfpathcurveto{\pgfqpoint{3.364996in}{1.251967in}}{\pgfqpoint{3.362069in}{1.259033in}}{\pgfqpoint{3.356860in}{1.264242in}}%
\pgfpathcurveto{\pgfqpoint{3.351651in}{1.269451in}}{\pgfqpoint{3.344585in}{1.272378in}}{\pgfqpoint{3.337218in}{1.272378in}}%
\pgfpathcurveto{\pgfqpoint{3.329851in}{1.272378in}}{\pgfqpoint{3.322785in}{1.269451in}}{\pgfqpoint{3.317576in}{1.264242in}}%
\pgfpathcurveto{\pgfqpoint{3.312367in}{1.259033in}}{\pgfqpoint{3.309440in}{1.251967in}}{\pgfqpoint{3.309440in}{1.244600in}}%
\pgfpathcurveto{\pgfqpoint{3.309440in}{1.237233in}}{\pgfqpoint{3.312367in}{1.230167in}}{\pgfqpoint{3.317576in}{1.224958in}}%
\pgfpathcurveto{\pgfqpoint{3.322785in}{1.219749in}}{\pgfqpoint{3.329851in}{1.216822in}}{\pgfqpoint{3.337218in}{1.216822in}}%
\pgfpathlineto{\pgfqpoint{3.337218in}{1.216822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713414in}{0.670122in}}%
\pgfpathcurveto{\pgfqpoint{2.720780in}{0.670122in}}{\pgfqpoint{2.727846in}{0.673049in}}{\pgfqpoint{2.733055in}{0.678258in}}%
\pgfpathcurveto{\pgfqpoint{2.738265in}{0.683467in}}{\pgfqpoint{2.741191in}{0.690533in}}{\pgfqpoint{2.741191in}{0.697900in}}%
\pgfpathcurveto{\pgfqpoint{2.741191in}{0.705267in}}{\pgfqpoint{2.738265in}{0.712333in}}{\pgfqpoint{2.733055in}{0.717542in}}%
\pgfpathcurveto{\pgfqpoint{2.727846in}{0.722751in}}{\pgfqpoint{2.720780in}{0.725678in}}{\pgfqpoint{2.713414in}{0.725678in}}%
\pgfpathcurveto{\pgfqpoint{2.706047in}{0.725678in}}{\pgfqpoint{2.698981in}{0.722751in}}{\pgfqpoint{2.693772in}{0.717542in}}%
\pgfpathcurveto{\pgfqpoint{2.688563in}{0.712333in}}{\pgfqpoint{2.685636in}{0.705267in}}{\pgfqpoint{2.685636in}{0.697900in}}%
\pgfpathcurveto{\pgfqpoint{2.685636in}{0.690533in}}{\pgfqpoint{2.688563in}{0.683467in}}{\pgfqpoint{2.693772in}{0.678258in}}%
\pgfpathcurveto{\pgfqpoint{2.698981in}{0.673049in}}{\pgfqpoint{2.706047in}{0.670122in}}{\pgfqpoint{2.713414in}{0.670122in}}%
\pgfpathlineto{\pgfqpoint{2.713414in}{0.670122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479505in}{1.077522in}}%
\pgfpathcurveto{\pgfqpoint{2.486871in}{1.077522in}}{\pgfqpoint{2.493937in}{1.080449in}}{\pgfqpoint{2.499146in}{1.085658in}}%
\pgfpathcurveto{\pgfqpoint{2.504355in}{1.090867in}}{\pgfqpoint{2.507282in}{1.097933in}}{\pgfqpoint{2.507282in}{1.105300in}}%
\pgfpathcurveto{\pgfqpoint{2.507282in}{1.112667in}}{\pgfqpoint{2.504355in}{1.119733in}}{\pgfqpoint{2.499146in}{1.124942in}}%
\pgfpathcurveto{\pgfqpoint{2.493937in}{1.130151in}}{\pgfqpoint{2.486871in}{1.133078in}}{\pgfqpoint{2.479505in}{1.133078in}}%
\pgfpathcurveto{\pgfqpoint{2.472138in}{1.133078in}}{\pgfqpoint{2.465072in}{1.130151in}}{\pgfqpoint{2.459863in}{1.124942in}}%
\pgfpathcurveto{\pgfqpoint{2.454654in}{1.119733in}}{\pgfqpoint{2.451727in}{1.112667in}}{\pgfqpoint{2.451727in}{1.105300in}}%
\pgfpathcurveto{\pgfqpoint{2.451727in}{1.097933in}}{\pgfqpoint{2.454654in}{1.090867in}}{\pgfqpoint{2.459863in}{1.085658in}}%
\pgfpathcurveto{\pgfqpoint{2.465072in}{1.080449in}}{\pgfqpoint{2.472138in}{1.077522in}}{\pgfqpoint{2.479505in}{1.077522in}}%
\pgfpathlineto{\pgfqpoint{2.479505in}{1.077522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631264in}{0.940322in}}%
\pgfpathcurveto{\pgfqpoint{2.638630in}{0.940322in}}{\pgfqpoint{2.645696in}{0.943249in}}{\pgfqpoint{2.650905in}{0.948458in}}%
\pgfpathcurveto{\pgfqpoint{2.656115in}{0.953667in}}{\pgfqpoint{2.659041in}{0.960733in}}{\pgfqpoint{2.659041in}{0.968100in}}%
\pgfpathcurveto{\pgfqpoint{2.659041in}{0.975467in}}{\pgfqpoint{2.656115in}{0.982533in}}{\pgfqpoint{2.650905in}{0.987742in}}%
\pgfpathcurveto{\pgfqpoint{2.645696in}{0.992951in}}{\pgfqpoint{2.638630in}{0.995878in}}{\pgfqpoint{2.631264in}{0.995878in}}%
\pgfpathcurveto{\pgfqpoint{2.623897in}{0.995878in}}{\pgfqpoint{2.616831in}{0.992951in}}{\pgfqpoint{2.611622in}{0.987742in}}%
\pgfpathcurveto{\pgfqpoint{2.606413in}{0.982533in}}{\pgfqpoint{2.603486in}{0.975467in}}{\pgfqpoint{2.603486in}{0.968100in}}%
\pgfpathcurveto{\pgfqpoint{2.603486in}{0.960733in}}{\pgfqpoint{2.606413in}{0.953667in}}{\pgfqpoint{2.611622in}{0.948458in}}%
\pgfpathcurveto{\pgfqpoint{2.616831in}{0.943249in}}{\pgfqpoint{2.623897in}{0.940322in}}{\pgfqpoint{2.631264in}{0.940322in}}%
\pgfpathlineto{\pgfqpoint{2.631264in}{0.940322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.305882,0.652941,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.305882,0.652941,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.495600in}{0.876622in}}%
\pgfpathcurveto{\pgfqpoint{3.502967in}{0.876622in}}{\pgfqpoint{3.510033in}{0.879549in}}{\pgfqpoint{3.515242in}{0.884758in}}%
\pgfpathcurveto{\pgfqpoint{3.520451in}{0.889967in}}{\pgfqpoint{3.523378in}{0.897033in}}{\pgfqpoint{3.523378in}{0.904400in}}%
\pgfpathcurveto{\pgfqpoint{3.523378in}{0.911767in}}{\pgfqpoint{3.520451in}{0.918833in}}{\pgfqpoint{3.515242in}{0.924042in}}%
\pgfpathcurveto{\pgfqpoint{3.510033in}{0.929251in}}{\pgfqpoint{3.502967in}{0.932178in}}{\pgfqpoint{3.495600in}{0.932178in}}%
\pgfpathcurveto{\pgfqpoint{3.488233in}{0.932178in}}{\pgfqpoint{3.481167in}{0.929251in}}{\pgfqpoint{3.475958in}{0.924042in}}%
\pgfpathcurveto{\pgfqpoint{3.470749in}{0.918833in}}{\pgfqpoint{3.467822in}{0.911767in}}{\pgfqpoint{3.467822in}{0.904400in}}%
\pgfpathcurveto{\pgfqpoint{3.467822in}{0.897033in}}{\pgfqpoint{3.470749in}{0.889967in}}{\pgfqpoint{3.475958in}{0.884758in}}%
\pgfpathcurveto{\pgfqpoint{3.481167in}{0.879549in}}{\pgfqpoint{3.488233in}{0.876622in}}{\pgfqpoint{3.495600in}{0.876622in}}%
\pgfpathlineto{\pgfqpoint{3.495600in}{0.876622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.943095in}{0.808022in}}%
\pgfpathcurveto{\pgfqpoint{2.950462in}{0.808022in}}{\pgfqpoint{2.957528in}{0.810949in}}{\pgfqpoint{2.962737in}{0.816158in}}%
\pgfpathcurveto{\pgfqpoint{2.967946in}{0.821367in}}{\pgfqpoint{2.970873in}{0.828433in}}{\pgfqpoint{2.970873in}{0.835800in}}%
\pgfpathcurveto{\pgfqpoint{2.970873in}{0.843167in}}{\pgfqpoint{2.967946in}{0.850233in}}{\pgfqpoint{2.962737in}{0.855442in}}%
\pgfpathcurveto{\pgfqpoint{2.957528in}{0.860651in}}{\pgfqpoint{2.950462in}{0.863578in}}{\pgfqpoint{2.943095in}{0.863578in}}%
\pgfpathcurveto{\pgfqpoint{2.935729in}{0.863578in}}{\pgfqpoint{2.928663in}{0.860651in}}{\pgfqpoint{2.923454in}{0.855442in}}%
\pgfpathcurveto{\pgfqpoint{2.918245in}{0.850233in}}{\pgfqpoint{2.915318in}{0.843167in}}{\pgfqpoint{2.915318in}{0.835800in}}%
\pgfpathcurveto{\pgfqpoint{2.915318in}{0.828433in}}{\pgfqpoint{2.918245in}{0.821367in}}{\pgfqpoint{2.923454in}{0.816158in}}%
\pgfpathcurveto{\pgfqpoint{2.928663in}{0.810949in}}{\pgfqpoint{2.935729in}{0.808022in}}{\pgfqpoint{2.943095in}{0.808022in}}%
\pgfpathlineto{\pgfqpoint{2.943095in}{0.808022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239216,0.619608,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.619608,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315909in}{1.257422in}}%
\pgfpathcurveto{\pgfqpoint{2.323276in}{1.257422in}}{\pgfqpoint{2.330342in}{1.260349in}}{\pgfqpoint{2.335551in}{1.265558in}}%
\pgfpathcurveto{\pgfqpoint{2.340760in}{1.270767in}}{\pgfqpoint{2.343687in}{1.277833in}}{\pgfqpoint{2.343687in}{1.285200in}}%
\pgfpathcurveto{\pgfqpoint{2.343687in}{1.292567in}}{\pgfqpoint{2.340760in}{1.299633in}}{\pgfqpoint{2.335551in}{1.304842in}}%
\pgfpathcurveto{\pgfqpoint{2.330342in}{1.310051in}}{\pgfqpoint{2.323276in}{1.312978in}}{\pgfqpoint{2.315909in}{1.312978in}}%
\pgfpathcurveto{\pgfqpoint{2.308542in}{1.312978in}}{\pgfqpoint{2.301476in}{1.310051in}}{\pgfqpoint{2.296267in}{1.304842in}}%
\pgfpathcurveto{\pgfqpoint{2.291058in}{1.299633in}}{\pgfqpoint{2.288131in}{1.292567in}}{\pgfqpoint{2.288131in}{1.285200in}}%
\pgfpathcurveto{\pgfqpoint{2.288131in}{1.277833in}}{\pgfqpoint{2.291058in}{1.270767in}}{\pgfqpoint{2.296267in}{1.265558in}}%
\pgfpathcurveto{\pgfqpoint{2.301476in}{1.260349in}}{\pgfqpoint{2.308542in}{1.257422in}}{\pgfqpoint{2.315909in}{1.257422in}}%
\pgfpathlineto{\pgfqpoint{2.315909in}{1.257422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.919608,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.919608,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.258309in}{1.548622in}}%
\pgfpathcurveto{\pgfqpoint{3.265676in}{1.548622in}}{\pgfqpoint{3.272742in}{1.551549in}}{\pgfqpoint{3.277951in}{1.556758in}}%
\pgfpathcurveto{\pgfqpoint{3.283160in}{1.561967in}}{\pgfqpoint{3.286087in}{1.569033in}}{\pgfqpoint{3.286087in}{1.576400in}}%
\pgfpathcurveto{\pgfqpoint{3.286087in}{1.583767in}}{\pgfqpoint{3.283160in}{1.590833in}}{\pgfqpoint{3.277951in}{1.596042in}}%
\pgfpathcurveto{\pgfqpoint{3.272742in}{1.601251in}}{\pgfqpoint{3.265676in}{1.604178in}}{\pgfqpoint{3.258309in}{1.604178in}}%
\pgfpathcurveto{\pgfqpoint{3.250942in}{1.604178in}}{\pgfqpoint{3.243876in}{1.601251in}}{\pgfqpoint{3.238667in}{1.596042in}}%
\pgfpathcurveto{\pgfqpoint{3.233458in}{1.590833in}}{\pgfqpoint{3.230531in}{1.583767in}}{\pgfqpoint{3.230531in}{1.576400in}}%
\pgfpathcurveto{\pgfqpoint{3.230531in}{1.569033in}}{\pgfqpoint{3.233458in}{1.561967in}}{\pgfqpoint{3.238667in}{1.556758in}}%
\pgfpathcurveto{\pgfqpoint{3.243876in}{1.551549in}}{\pgfqpoint{3.250942in}{1.548622in}}{\pgfqpoint{3.258309in}{1.548622in}}%
\pgfpathlineto{\pgfqpoint{3.258309in}{1.548622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.241714in}{1.674622in}}%
\pgfpathcurveto{\pgfqpoint{4.249080in}{1.674622in}}{\pgfqpoint{4.256146in}{1.677549in}}{\pgfqpoint{4.261355in}{1.682758in}}%
\pgfpathcurveto{\pgfqpoint{4.266565in}{1.687967in}}{\pgfqpoint{4.269491in}{1.695033in}}{\pgfqpoint{4.269491in}{1.702400in}}%
\pgfpathcurveto{\pgfqpoint{4.269491in}{1.709767in}}{\pgfqpoint{4.266565in}{1.716833in}}{\pgfqpoint{4.261355in}{1.722042in}}%
\pgfpathcurveto{\pgfqpoint{4.256146in}{1.727251in}}{\pgfqpoint{4.249080in}{1.730178in}}{\pgfqpoint{4.241714in}{1.730178in}}%
\pgfpathcurveto{\pgfqpoint{4.234347in}{1.730178in}}{\pgfqpoint{4.227281in}{1.727251in}}{\pgfqpoint{4.222072in}{1.722042in}}%
\pgfpathcurveto{\pgfqpoint{4.216863in}{1.716833in}}{\pgfqpoint{4.213936in}{1.709767in}}{\pgfqpoint{4.213936in}{1.702400in}}%
\pgfpathcurveto{\pgfqpoint{4.213936in}{1.695033in}}{\pgfqpoint{4.216863in}{1.687967in}}{\pgfqpoint{4.222072in}{1.682758in}}%
\pgfpathcurveto{\pgfqpoint{4.227281in}{1.677549in}}{\pgfqpoint{4.234347in}{1.674622in}}{\pgfqpoint{4.241714in}{1.674622in}}%
\pgfpathlineto{\pgfqpoint{4.241714in}{1.674622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.860784,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.860784,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.793482in}{0.670122in}}%
\pgfpathcurveto{\pgfqpoint{3.800849in}{0.670122in}}{\pgfqpoint{3.807915in}{0.673049in}}{\pgfqpoint{3.813124in}{0.678258in}}%
\pgfpathcurveto{\pgfqpoint{3.818333in}{0.683467in}}{\pgfqpoint{3.821260in}{0.690533in}}{\pgfqpoint{3.821260in}{0.697900in}}%
\pgfpathcurveto{\pgfqpoint{3.821260in}{0.705267in}}{\pgfqpoint{3.818333in}{0.712333in}}{\pgfqpoint{3.813124in}{0.717542in}}%
\pgfpathcurveto{\pgfqpoint{3.807915in}{0.722751in}}{\pgfqpoint{3.800849in}{0.725678in}}{\pgfqpoint{3.793482in}{0.725678in}}%
\pgfpathcurveto{\pgfqpoint{3.786115in}{0.725678in}}{\pgfqpoint{3.779049in}{0.722751in}}{\pgfqpoint{3.773840in}{0.717542in}}%
\pgfpathcurveto{\pgfqpoint{3.768631in}{0.712333in}}{\pgfqpoint{3.765704in}{0.705267in}}{\pgfqpoint{3.765704in}{0.697900in}}%
\pgfpathcurveto{\pgfqpoint{3.765704in}{0.690533in}}{\pgfqpoint{3.768631in}{0.683467in}}{\pgfqpoint{3.773840in}{0.678258in}}%
\pgfpathcurveto{\pgfqpoint{3.779049in}{0.673049in}}{\pgfqpoint{3.786115in}{0.670122in}}{\pgfqpoint{3.793482in}{0.670122in}}%
\pgfpathlineto{\pgfqpoint{3.793482in}{0.670122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177427in}{1.011022in}}%
\pgfpathcurveto{\pgfqpoint{3.184794in}{1.011022in}}{\pgfqpoint{3.191860in}{1.013949in}}{\pgfqpoint{3.197069in}{1.019158in}}%
\pgfpathcurveto{\pgfqpoint{3.202278in}{1.024367in}}{\pgfqpoint{3.205205in}{1.031433in}}{\pgfqpoint{3.205205in}{1.038800in}}%
\pgfpathcurveto{\pgfqpoint{3.205205in}{1.046167in}}{\pgfqpoint{3.202278in}{1.053233in}}{\pgfqpoint{3.197069in}{1.058442in}}%
\pgfpathcurveto{\pgfqpoint{3.191860in}{1.063651in}}{\pgfqpoint{3.184794in}{1.066578in}}{\pgfqpoint{3.177427in}{1.066578in}}%
\pgfpathcurveto{\pgfqpoint{3.170061in}{1.066578in}}{\pgfqpoint{3.162994in}{1.063651in}}{\pgfqpoint{3.157785in}{1.058442in}}%
\pgfpathcurveto{\pgfqpoint{3.152576in}{1.053233in}}{\pgfqpoint{3.149649in}{1.046167in}}{\pgfqpoint{3.149649in}{1.038800in}}%
\pgfpathcurveto{\pgfqpoint{3.149649in}{1.031433in}}{\pgfqpoint{3.152576in}{1.024367in}}{\pgfqpoint{3.157785in}{1.019158in}}%
\pgfpathcurveto{\pgfqpoint{3.162994in}{1.013949in}}{\pgfqpoint{3.170061in}{1.011022in}}{\pgfqpoint{3.177427in}{1.011022in}}%
\pgfpathlineto{\pgfqpoint{3.177427in}{1.011022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376471,0.688235,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.376471,0.688235,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.388509in}{1.144722in}}%
\pgfpathcurveto{\pgfqpoint{3.395876in}{1.144722in}}{\pgfqpoint{3.402942in}{1.147649in}}{\pgfqpoint{3.408151in}{1.152858in}}%
\pgfpathcurveto{\pgfqpoint{3.413360in}{1.158067in}}{\pgfqpoint{3.416287in}{1.165133in}}{\pgfqpoint{3.416287in}{1.172500in}}%
\pgfpathcurveto{\pgfqpoint{3.416287in}{1.179867in}}{\pgfqpoint{3.413360in}{1.186933in}}{\pgfqpoint{3.408151in}{1.192142in}}%
\pgfpathcurveto{\pgfqpoint{3.402942in}{1.197351in}}{\pgfqpoint{3.395876in}{1.200278in}}{\pgfqpoint{3.388509in}{1.200278in}}%
\pgfpathcurveto{\pgfqpoint{3.381142in}{1.200278in}}{\pgfqpoint{3.374076in}{1.197351in}}{\pgfqpoint{3.368867in}{1.192142in}}%
\pgfpathcurveto{\pgfqpoint{3.363658in}{1.186933in}}{\pgfqpoint{3.360731in}{1.179867in}}{\pgfqpoint{3.360731in}{1.172500in}}%
\pgfpathcurveto{\pgfqpoint{3.360731in}{1.165133in}}{\pgfqpoint{3.363658in}{1.158067in}}{\pgfqpoint{3.368867in}{1.152858in}}%
\pgfpathcurveto{\pgfqpoint{3.374076in}{1.147649in}}{\pgfqpoint{3.381142in}{1.144722in}}{\pgfqpoint{3.388509in}{1.144722in}}%
\pgfpathlineto{\pgfqpoint{3.388509in}{1.144722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.454902,0.727451,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.454902,0.727451,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571973in}{0.671522in}}%
\pgfpathcurveto{\pgfqpoint{3.579339in}{0.671522in}}{\pgfqpoint{3.586406in}{0.674449in}}{\pgfqpoint{3.591615in}{0.679658in}}%
\pgfpathcurveto{\pgfqpoint{3.596824in}{0.684867in}}{\pgfqpoint{3.599751in}{0.691933in}}{\pgfqpoint{3.599751in}{0.699300in}}%
\pgfpathcurveto{\pgfqpoint{3.599751in}{0.706667in}}{\pgfqpoint{3.596824in}{0.713733in}}{\pgfqpoint{3.591615in}{0.718942in}}%
\pgfpathcurveto{\pgfqpoint{3.586406in}{0.724151in}}{\pgfqpoint{3.579339in}{0.727078in}}{\pgfqpoint{3.571973in}{0.727078in}}%
\pgfpathcurveto{\pgfqpoint{3.564606in}{0.727078in}}{\pgfqpoint{3.557540in}{0.724151in}}{\pgfqpoint{3.552331in}{0.718942in}}%
\pgfpathcurveto{\pgfqpoint{3.547122in}{0.713733in}}{\pgfqpoint{3.544195in}{0.706667in}}{\pgfqpoint{3.544195in}{0.699300in}}%
\pgfpathcurveto{\pgfqpoint{3.544195in}{0.691933in}}{\pgfqpoint{3.547122in}{0.684867in}}{\pgfqpoint{3.552331in}{0.679658in}}%
\pgfpathcurveto{\pgfqpoint{3.557540in}{0.674449in}}{\pgfqpoint{3.564606in}{0.671522in}}{\pgfqpoint{3.571973in}{0.671522in}}%
\pgfpathlineto{\pgfqpoint{3.571973in}{0.671522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.857845in}{1.074022in}}%
\pgfpathcurveto{\pgfqpoint{2.865212in}{1.074022in}}{\pgfqpoint{2.872278in}{1.076949in}}{\pgfqpoint{2.877487in}{1.082158in}}%
\pgfpathcurveto{\pgfqpoint{2.882696in}{1.087367in}}{\pgfqpoint{2.885623in}{1.094433in}}{\pgfqpoint{2.885623in}{1.101800in}}%
\pgfpathcurveto{\pgfqpoint{2.885623in}{1.109167in}}{\pgfqpoint{2.882696in}{1.116233in}}{\pgfqpoint{2.877487in}{1.121442in}}%
\pgfpathcurveto{\pgfqpoint{2.872278in}{1.126651in}}{\pgfqpoint{2.865212in}{1.129578in}}{\pgfqpoint{2.857845in}{1.129578in}}%
\pgfpathcurveto{\pgfqpoint{2.850479in}{1.129578in}}{\pgfqpoint{2.843413in}{1.126651in}}{\pgfqpoint{2.838204in}{1.121442in}}%
\pgfpathcurveto{\pgfqpoint{2.832995in}{1.116233in}}{\pgfqpoint{2.830068in}{1.109167in}}{\pgfqpoint{2.830068in}{1.101800in}}%
\pgfpathcurveto{\pgfqpoint{2.830068in}{1.094433in}}{\pgfqpoint{2.832995in}{1.087367in}}{\pgfqpoint{2.838204in}{1.082158in}}%
\pgfpathcurveto{\pgfqpoint{2.843413in}{1.076949in}}{\pgfqpoint{2.850479in}{1.074022in}}{\pgfqpoint{2.857845in}{1.074022in}}%
\pgfpathlineto{\pgfqpoint{2.857845in}{1.074022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558977in}{0.875222in}}%
\pgfpathcurveto{\pgfqpoint{2.566344in}{0.875222in}}{\pgfqpoint{2.573410in}{0.878149in}}{\pgfqpoint{2.578619in}{0.883358in}}%
\pgfpathcurveto{\pgfqpoint{2.583828in}{0.888567in}}{\pgfqpoint{2.586755in}{0.895633in}}{\pgfqpoint{2.586755in}{0.903000in}}%
\pgfpathcurveto{\pgfqpoint{2.586755in}{0.910367in}}{\pgfqpoint{2.583828in}{0.917433in}}{\pgfqpoint{2.578619in}{0.922642in}}%
\pgfpathcurveto{\pgfqpoint{2.573410in}{0.927851in}}{\pgfqpoint{2.566344in}{0.930778in}}{\pgfqpoint{2.558977in}{0.930778in}}%
\pgfpathcurveto{\pgfqpoint{2.551611in}{0.930778in}}{\pgfqpoint{2.544544in}{0.927851in}}{\pgfqpoint{2.539335in}{0.922642in}}%
\pgfpathcurveto{\pgfqpoint{2.534126in}{0.917433in}}{\pgfqpoint{2.531199in}{0.910367in}}{\pgfqpoint{2.531199in}{0.903000in}}%
\pgfpathcurveto{\pgfqpoint{2.531199in}{0.895633in}}{\pgfqpoint{2.534126in}{0.888567in}}{\pgfqpoint{2.539335in}{0.883358in}}%
\pgfpathcurveto{\pgfqpoint{2.544544in}{0.878149in}}{\pgfqpoint{2.551611in}{0.875222in}}{\pgfqpoint{2.558977in}{0.875222in}}%
\pgfpathlineto{\pgfqpoint{2.558977in}{0.875222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.235294,0.617647,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.235294,0.617647,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.336514in}{0.945922in}}%
\pgfpathcurveto{\pgfqpoint{3.343880in}{0.945922in}}{\pgfqpoint{3.350946in}{0.948849in}}{\pgfqpoint{3.356155in}{0.954058in}}%
\pgfpathcurveto{\pgfqpoint{3.361365in}{0.959267in}}{\pgfqpoint{3.364291in}{0.966333in}}{\pgfqpoint{3.364291in}{0.973700in}}%
\pgfpathcurveto{\pgfqpoint{3.364291in}{0.981067in}}{\pgfqpoint{3.361365in}{0.988133in}}{\pgfqpoint{3.356155in}{0.993342in}}%
\pgfpathcurveto{\pgfqpoint{3.350946in}{0.998551in}}{\pgfqpoint{3.343880in}{1.001478in}}{\pgfqpoint{3.336514in}{1.001478in}}%
\pgfpathcurveto{\pgfqpoint{3.329147in}{1.001478in}}{\pgfqpoint{3.322081in}{0.998551in}}{\pgfqpoint{3.316872in}{0.993342in}}%
\pgfpathcurveto{\pgfqpoint{3.311663in}{0.988133in}}{\pgfqpoint{3.308736in}{0.981067in}}{\pgfqpoint{3.308736in}{0.973700in}}%
\pgfpathcurveto{\pgfqpoint{3.308736in}{0.966333in}}{\pgfqpoint{3.311663in}{0.959267in}}{\pgfqpoint{3.316872in}{0.954058in}}%
\pgfpathcurveto{\pgfqpoint{3.322081in}{0.948849in}}{\pgfqpoint{3.329147in}{0.945922in}}{\pgfqpoint{3.336514in}{0.945922in}}%
\pgfpathlineto{\pgfqpoint{3.336514in}{0.945922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.772549,0.886275,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.772549,0.886275,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323550in}{1.343522in}}%
\pgfpathcurveto{\pgfqpoint{3.330917in}{1.343522in}}{\pgfqpoint{3.337983in}{1.346449in}}{\pgfqpoint{3.343192in}{1.351658in}}%
\pgfpathcurveto{\pgfqpoint{3.348401in}{1.356867in}}{\pgfqpoint{3.351328in}{1.363933in}}{\pgfqpoint{3.351328in}{1.371300in}}%
\pgfpathcurveto{\pgfqpoint{3.351328in}{1.378667in}}{\pgfqpoint{3.348401in}{1.385733in}}{\pgfqpoint{3.343192in}{1.390942in}}%
\pgfpathcurveto{\pgfqpoint{3.337983in}{1.396151in}}{\pgfqpoint{3.330917in}{1.399078in}}{\pgfqpoint{3.323550in}{1.399078in}}%
\pgfpathcurveto{\pgfqpoint{3.316183in}{1.399078in}}{\pgfqpoint{3.309117in}{1.396151in}}{\pgfqpoint{3.303908in}{1.390942in}}%
\pgfpathcurveto{\pgfqpoint{3.298699in}{1.385733in}}{\pgfqpoint{3.295772in}{1.378667in}}{\pgfqpoint{3.295772in}{1.371300in}}%
\pgfpathcurveto{\pgfqpoint{3.295772in}{1.363933in}}{\pgfqpoint{3.298699in}{1.356867in}}{\pgfqpoint{3.303908in}{1.351658in}}%
\pgfpathcurveto{\pgfqpoint{3.309117in}{1.346449in}}{\pgfqpoint{3.316183in}{1.343522in}}{\pgfqpoint{3.323550in}{1.343522in}}%
\pgfpathlineto{\pgfqpoint{3.323550in}{1.343522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.849020,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.849020,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.952395in}{1.536022in}}%
\pgfpathcurveto{\pgfqpoint{2.959762in}{1.536022in}}{\pgfqpoint{2.966828in}{1.538949in}}{\pgfqpoint{2.972037in}{1.544158in}}%
\pgfpathcurveto{\pgfqpoint{2.977246in}{1.549367in}}{\pgfqpoint{2.980173in}{1.556433in}}{\pgfqpoint{2.980173in}{1.563800in}}%
\pgfpathcurveto{\pgfqpoint{2.980173in}{1.571167in}}{\pgfqpoint{2.977246in}{1.578233in}}{\pgfqpoint{2.972037in}{1.583442in}}%
\pgfpathcurveto{\pgfqpoint{2.966828in}{1.588651in}}{\pgfqpoint{2.959762in}{1.591578in}}{\pgfqpoint{2.952395in}{1.591578in}}%
\pgfpathcurveto{\pgfqpoint{2.945029in}{1.591578in}}{\pgfqpoint{2.937963in}{1.588651in}}{\pgfqpoint{2.932754in}{1.583442in}}%
\pgfpathcurveto{\pgfqpoint{2.927545in}{1.578233in}}{\pgfqpoint{2.924618in}{1.571167in}}{\pgfqpoint{2.924618in}{1.563800in}}%
\pgfpathcurveto{\pgfqpoint{2.924618in}{1.556433in}}{\pgfqpoint{2.927545in}{1.549367in}}{\pgfqpoint{2.932754in}{1.544158in}}%
\pgfpathcurveto{\pgfqpoint{2.937963in}{1.538949in}}{\pgfqpoint{2.945029in}{1.536022in}}{\pgfqpoint{2.952395in}{1.536022in}}%
\pgfpathlineto{\pgfqpoint{2.952395in}{1.536022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.270588,0.635294,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.635294,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781332in}{1.272122in}}%
\pgfpathcurveto{\pgfqpoint{2.788699in}{1.272122in}}{\pgfqpoint{2.795765in}{1.275049in}}{\pgfqpoint{2.800974in}{1.280258in}}%
\pgfpathcurveto{\pgfqpoint{2.806183in}{1.285467in}}{\pgfqpoint{2.809110in}{1.292533in}}{\pgfqpoint{2.809110in}{1.299900in}}%
\pgfpathcurveto{\pgfqpoint{2.809110in}{1.307267in}}{\pgfqpoint{2.806183in}{1.314333in}}{\pgfqpoint{2.800974in}{1.319542in}}%
\pgfpathcurveto{\pgfqpoint{2.795765in}{1.324751in}}{\pgfqpoint{2.788699in}{1.327678in}}{\pgfqpoint{2.781332in}{1.327678in}}%
\pgfpathcurveto{\pgfqpoint{2.773965in}{1.327678in}}{\pgfqpoint{2.766899in}{1.324751in}}{\pgfqpoint{2.761690in}{1.319542in}}%
\pgfpathcurveto{\pgfqpoint{2.756481in}{1.314333in}}{\pgfqpoint{2.753554in}{1.307267in}}{\pgfqpoint{2.753554in}{1.299900in}}%
\pgfpathcurveto{\pgfqpoint{2.753554in}{1.292533in}}{\pgfqpoint{2.756481in}{1.285467in}}{\pgfqpoint{2.761690in}{1.280258in}}%
\pgfpathcurveto{\pgfqpoint{2.766899in}{1.275049in}}{\pgfqpoint{2.773965in}{1.272122in}}{\pgfqpoint{2.781332in}{1.272122in}}%
\pgfpathlineto{\pgfqpoint{2.781332in}{1.272122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.702986in}{0.873122in}}%
\pgfpathcurveto{\pgfqpoint{2.710353in}{0.873122in}}{\pgfqpoint{2.717419in}{0.876049in}}{\pgfqpoint{2.722628in}{0.881258in}}%
\pgfpathcurveto{\pgfqpoint{2.727837in}{0.886467in}}{\pgfqpoint{2.730764in}{0.893533in}}{\pgfqpoint{2.730764in}{0.900900in}}%
\pgfpathcurveto{\pgfqpoint{2.730764in}{0.908267in}}{\pgfqpoint{2.727837in}{0.915333in}}{\pgfqpoint{2.722628in}{0.920542in}}%
\pgfpathcurveto{\pgfqpoint{2.717419in}{0.925751in}}{\pgfqpoint{2.710353in}{0.928678in}}{\pgfqpoint{2.702986in}{0.928678in}}%
\pgfpathcurveto{\pgfqpoint{2.695620in}{0.928678in}}{\pgfqpoint{2.688554in}{0.925751in}}{\pgfqpoint{2.683345in}{0.920542in}}%
\pgfpathcurveto{\pgfqpoint{2.678135in}{0.915333in}}{\pgfqpoint{2.675209in}{0.908267in}}{\pgfqpoint{2.675209in}{0.900900in}}%
\pgfpathcurveto{\pgfqpoint{2.675209in}{0.893533in}}{\pgfqpoint{2.678135in}{0.886467in}}{\pgfqpoint{2.683345in}{0.881258in}}%
\pgfpathcurveto{\pgfqpoint{2.688554in}{0.876049in}}{\pgfqpoint{2.695620in}{0.873122in}}{\pgfqpoint{2.702986in}{0.873122in}}%
\pgfpathlineto{\pgfqpoint{2.702986in}{0.873122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247059,0.623529,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.623529,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335245in}{0.739422in}}%
\pgfpathcurveto{\pgfqpoint{3.342612in}{0.739422in}}{\pgfqpoint{3.349678in}{0.742349in}}{\pgfqpoint{3.354887in}{0.747558in}}%
\pgfpathcurveto{\pgfqpoint{3.360096in}{0.752767in}}{\pgfqpoint{3.363023in}{0.759833in}}{\pgfqpoint{3.363023in}{0.767200in}}%
\pgfpathcurveto{\pgfqpoint{3.363023in}{0.774567in}}{\pgfqpoint{3.360096in}{0.781633in}}{\pgfqpoint{3.354887in}{0.786842in}}%
\pgfpathcurveto{\pgfqpoint{3.349678in}{0.792051in}}{\pgfqpoint{3.342612in}{0.794978in}}{\pgfqpoint{3.335245in}{0.794978in}}%
\pgfpathcurveto{\pgfqpoint{3.327879in}{0.794978in}}{\pgfqpoint{3.320813in}{0.792051in}}{\pgfqpoint{3.315604in}{0.786842in}}%
\pgfpathcurveto{\pgfqpoint{3.310395in}{0.781633in}}{\pgfqpoint{3.307468in}{0.774567in}}{\pgfqpoint{3.307468in}{0.767200in}}%
\pgfpathcurveto{\pgfqpoint{3.307468in}{0.759833in}}{\pgfqpoint{3.310395in}{0.752767in}}{\pgfqpoint{3.315604in}{0.747558in}}%
\pgfpathcurveto{\pgfqpoint{3.320813in}{0.742349in}}{\pgfqpoint{3.327879in}{0.739422in}}{\pgfqpoint{3.335245in}{0.739422in}}%
\pgfpathlineto{\pgfqpoint{3.335245in}{0.739422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.714291in}{1.345622in}}%
\pgfpathcurveto{\pgfqpoint{3.721658in}{1.345622in}}{\pgfqpoint{3.728724in}{1.348549in}}{\pgfqpoint{3.733933in}{1.353758in}}%
\pgfpathcurveto{\pgfqpoint{3.739142in}{1.358967in}}{\pgfqpoint{3.742069in}{1.366033in}}{\pgfqpoint{3.742069in}{1.373400in}}%
\pgfpathcurveto{\pgfqpoint{3.742069in}{1.380767in}}{\pgfqpoint{3.739142in}{1.387833in}}{\pgfqpoint{3.733933in}{1.393042in}}%
\pgfpathcurveto{\pgfqpoint{3.728724in}{1.398251in}}{\pgfqpoint{3.721658in}{1.401178in}}{\pgfqpoint{3.714291in}{1.401178in}}%
\pgfpathcurveto{\pgfqpoint{3.706924in}{1.401178in}}{\pgfqpoint{3.699858in}{1.398251in}}{\pgfqpoint{3.694649in}{1.393042in}}%
\pgfpathcurveto{\pgfqpoint{3.689440in}{1.387833in}}{\pgfqpoint{3.686513in}{1.380767in}}{\pgfqpoint{3.686513in}{1.373400in}}%
\pgfpathcurveto{\pgfqpoint{3.686513in}{1.366033in}}{\pgfqpoint{3.689440in}{1.358967in}}{\pgfqpoint{3.694649in}{1.353758in}}%
\pgfpathcurveto{\pgfqpoint{3.699858in}{1.348549in}}{\pgfqpoint{3.706924in}{1.345622in}}{\pgfqpoint{3.714291in}{1.345622in}}%
\pgfpathlineto{\pgfqpoint{3.714291in}{1.345622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.400000,0.700000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.400000,0.700000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555736in}{1.336522in}}%
\pgfpathcurveto{\pgfqpoint{2.563103in}{1.336522in}}{\pgfqpoint{2.570169in}{1.339449in}}{\pgfqpoint{2.575378in}{1.344658in}}%
\pgfpathcurveto{\pgfqpoint{2.580587in}{1.349867in}}{\pgfqpoint{2.583514in}{1.356933in}}{\pgfqpoint{2.583514in}{1.364300in}}%
\pgfpathcurveto{\pgfqpoint{2.583514in}{1.371667in}}{\pgfqpoint{2.580587in}{1.378733in}}{\pgfqpoint{2.575378in}{1.383942in}}%
\pgfpathcurveto{\pgfqpoint{2.570169in}{1.389151in}}{\pgfqpoint{2.563103in}{1.392078in}}{\pgfqpoint{2.555736in}{1.392078in}}%
\pgfpathcurveto{\pgfqpoint{2.548370in}{1.392078in}}{\pgfqpoint{2.541304in}{1.389151in}}{\pgfqpoint{2.536095in}{1.383942in}}%
\pgfpathcurveto{\pgfqpoint{2.530885in}{1.378733in}}{\pgfqpoint{2.527959in}{1.371667in}}{\pgfqpoint{2.527959in}{1.364300in}}%
\pgfpathcurveto{\pgfqpoint{2.527959in}{1.356933in}}{\pgfqpoint{2.530885in}{1.349867in}}{\pgfqpoint{2.536095in}{1.344658in}}%
\pgfpathcurveto{\pgfqpoint{2.541304in}{1.339449in}}{\pgfqpoint{2.548370in}{1.336522in}}{\pgfqpoint{2.555736in}{1.336522in}}%
\pgfpathlineto{\pgfqpoint{2.555736in}{1.336522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.133333,0.566667,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.133333,0.566667,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.111341in}{1.212622in}}%
\pgfpathcurveto{\pgfqpoint{3.118708in}{1.212622in}}{\pgfqpoint{3.125774in}{1.215549in}}{\pgfqpoint{3.130983in}{1.220758in}}%
\pgfpathcurveto{\pgfqpoint{3.136192in}{1.225967in}}{\pgfqpoint{3.139119in}{1.233033in}}{\pgfqpoint{3.139119in}{1.240400in}}%
\pgfpathcurveto{\pgfqpoint{3.139119in}{1.247767in}}{\pgfqpoint{3.136192in}{1.254833in}}{\pgfqpoint{3.130983in}{1.260042in}}%
\pgfpathcurveto{\pgfqpoint{3.125774in}{1.265251in}}{\pgfqpoint{3.118708in}{1.268178in}}{\pgfqpoint{3.111341in}{1.268178in}}%
\pgfpathcurveto{\pgfqpoint{3.103974in}{1.268178in}}{\pgfqpoint{3.096908in}{1.265251in}}{\pgfqpoint{3.091699in}{1.260042in}}%
\pgfpathcurveto{\pgfqpoint{3.086490in}{1.254833in}}{\pgfqpoint{3.083563in}{1.247767in}}{\pgfqpoint{3.083563in}{1.240400in}}%
\pgfpathcurveto{\pgfqpoint{3.083563in}{1.233033in}}{\pgfqpoint{3.086490in}{1.225967in}}{\pgfqpoint{3.091699in}{1.220758in}}%
\pgfpathcurveto{\pgfqpoint{3.096908in}{1.215549in}}{\pgfqpoint{3.103974in}{1.212622in}}{\pgfqpoint{3.111341in}{1.212622in}}%
\pgfpathlineto{\pgfqpoint{3.111341in}{1.212622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.562955in}{1.539522in}}%
\pgfpathcurveto{\pgfqpoint{3.570321in}{1.539522in}}{\pgfqpoint{3.577387in}{1.542449in}}{\pgfqpoint{3.582596in}{1.547658in}}%
\pgfpathcurveto{\pgfqpoint{3.587805in}{1.552867in}}{\pgfqpoint{3.590732in}{1.559933in}}{\pgfqpoint{3.590732in}{1.567300in}}%
\pgfpathcurveto{\pgfqpoint{3.590732in}{1.574667in}}{\pgfqpoint{3.587805in}{1.581733in}}{\pgfqpoint{3.582596in}{1.586942in}}%
\pgfpathcurveto{\pgfqpoint{3.577387in}{1.592151in}}{\pgfqpoint{3.570321in}{1.595078in}}{\pgfqpoint{3.562955in}{1.595078in}}%
\pgfpathcurveto{\pgfqpoint{3.555588in}{1.595078in}}{\pgfqpoint{3.548522in}{1.592151in}}{\pgfqpoint{3.543313in}{1.586942in}}%
\pgfpathcurveto{\pgfqpoint{3.538104in}{1.581733in}}{\pgfqpoint{3.535177in}{1.574667in}}{\pgfqpoint{3.535177in}{1.567300in}}%
\pgfpathcurveto{\pgfqpoint{3.535177in}{1.559933in}}{\pgfqpoint{3.538104in}{1.552867in}}{\pgfqpoint{3.543313in}{1.547658in}}%
\pgfpathcurveto{\pgfqpoint{3.548522in}{1.542449in}}{\pgfqpoint{3.555588in}{1.539522in}}{\pgfqpoint{3.562955in}{1.539522in}}%
\pgfpathlineto{\pgfqpoint{3.562955in}{1.539522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.329412,0.664706,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.329412,0.664706,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.382591in}{0.602222in}}%
\pgfpathcurveto{\pgfqpoint{3.389958in}{0.602222in}}{\pgfqpoint{3.397024in}{0.605149in}}{\pgfqpoint{3.402233in}{0.610358in}}%
\pgfpathcurveto{\pgfqpoint{3.407442in}{0.615567in}}{\pgfqpoint{3.410369in}{0.622633in}}{\pgfqpoint{3.410369in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{3.410369in}{0.637367in}}{\pgfqpoint{3.407442in}{0.644433in}}{\pgfqpoint{3.402233in}{0.649642in}}%
\pgfpathcurveto{\pgfqpoint{3.397024in}{0.654851in}}{\pgfqpoint{3.389958in}{0.657778in}}{\pgfqpoint{3.382591in}{0.657778in}}%
\pgfpathcurveto{\pgfqpoint{3.375224in}{0.657778in}}{\pgfqpoint{3.368158in}{0.654851in}}{\pgfqpoint{3.362949in}{0.649642in}}%
\pgfpathcurveto{\pgfqpoint{3.357740in}{0.644433in}}{\pgfqpoint{3.354813in}{0.637367in}}{\pgfqpoint{3.354813in}{0.630000in}}%
\pgfpathcurveto{\pgfqpoint{3.354813in}{0.622633in}}{\pgfqpoint{3.357740in}{0.615567in}}{\pgfqpoint{3.362949in}{0.610358in}}%
\pgfpathcurveto{\pgfqpoint{3.368158in}{0.605149in}}{\pgfqpoint{3.375224in}{0.602222in}}{\pgfqpoint{3.382591in}{0.602222in}}%
\pgfpathlineto{\pgfqpoint{3.382591in}{0.602222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.174609in}{0.808022in}}%
\pgfpathcurveto{\pgfqpoint{3.181976in}{0.808022in}}{\pgfqpoint{3.189042in}{0.810949in}}{\pgfqpoint{3.194251in}{0.816158in}}%
\pgfpathcurveto{\pgfqpoint{3.199460in}{0.821367in}}{\pgfqpoint{3.202387in}{0.828433in}}{\pgfqpoint{3.202387in}{0.835800in}}%
\pgfpathcurveto{\pgfqpoint{3.202387in}{0.843167in}}{\pgfqpoint{3.199460in}{0.850233in}}{\pgfqpoint{3.194251in}{0.855442in}}%
\pgfpathcurveto{\pgfqpoint{3.189042in}{0.860651in}}{\pgfqpoint{3.181976in}{0.863578in}}{\pgfqpoint{3.174609in}{0.863578in}}%
\pgfpathcurveto{\pgfqpoint{3.167242in}{0.863578in}}{\pgfqpoint{3.160176in}{0.860651in}}{\pgfqpoint{3.154967in}{0.855442in}}%
\pgfpathcurveto{\pgfqpoint{3.149758in}{0.850233in}}{\pgfqpoint{3.146831in}{0.843167in}}{\pgfqpoint{3.146831in}{0.835800in}}%
\pgfpathcurveto{\pgfqpoint{3.146831in}{0.828433in}}{\pgfqpoint{3.149758in}{0.821367in}}{\pgfqpoint{3.154967in}{0.816158in}}%
\pgfpathcurveto{\pgfqpoint{3.160176in}{0.810949in}}{\pgfqpoint{3.167242in}{0.808022in}}{\pgfqpoint{3.174609in}{0.808022in}}%
\pgfpathlineto{\pgfqpoint{3.174609in}{0.808022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.411650in}{1.144722in}}%
\pgfpathcurveto{\pgfqpoint{4.419017in}{1.144722in}}{\pgfqpoint{4.426083in}{1.147649in}}{\pgfqpoint{4.431292in}{1.152858in}}%
\pgfpathcurveto{\pgfqpoint{4.436501in}{1.158067in}}{\pgfqpoint{4.439428in}{1.165133in}}{\pgfqpoint{4.439428in}{1.172500in}}%
\pgfpathcurveto{\pgfqpoint{4.439428in}{1.179867in}}{\pgfqpoint{4.436501in}{1.186933in}}{\pgfqpoint{4.431292in}{1.192142in}}%
\pgfpathcurveto{\pgfqpoint{4.426083in}{1.197351in}}{\pgfqpoint{4.419017in}{1.200278in}}{\pgfqpoint{4.411650in}{1.200278in}}%
\pgfpathcurveto{\pgfqpoint{4.404283in}{1.200278in}}{\pgfqpoint{4.397217in}{1.197351in}}{\pgfqpoint{4.392008in}{1.192142in}}%
\pgfpathcurveto{\pgfqpoint{4.386799in}{1.186933in}}{\pgfqpoint{4.383872in}{1.179867in}}{\pgfqpoint{4.383872in}{1.172500in}}%
\pgfpathcurveto{\pgfqpoint{4.383872in}{1.165133in}}{\pgfqpoint{4.386799in}{1.158067in}}{\pgfqpoint{4.392008in}{1.152858in}}%
\pgfpathcurveto{\pgfqpoint{4.397217in}{1.147649in}}{\pgfqpoint{4.404283in}{1.144722in}}{\pgfqpoint{4.411650in}{1.144722in}}%
\pgfpathlineto{\pgfqpoint{4.411650in}{1.144722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.784314,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.784314,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.183064in}{1.348422in}}%
\pgfpathcurveto{\pgfqpoint{3.190430in}{1.348422in}}{\pgfqpoint{3.197496in}{1.351349in}}{\pgfqpoint{3.202705in}{1.356558in}}%
\pgfpathcurveto{\pgfqpoint{3.207915in}{1.361767in}}{\pgfqpoint{3.210841in}{1.368833in}}{\pgfqpoint{3.210841in}{1.376200in}}%
\pgfpathcurveto{\pgfqpoint{3.210841in}{1.383567in}}{\pgfqpoint{3.207915in}{1.390633in}}{\pgfqpoint{3.202705in}{1.395842in}}%
\pgfpathcurveto{\pgfqpoint{3.197496in}{1.401051in}}{\pgfqpoint{3.190430in}{1.403978in}}{\pgfqpoint{3.183064in}{1.403978in}}%
\pgfpathcurveto{\pgfqpoint{3.175697in}{1.403978in}}{\pgfqpoint{3.168631in}{1.401051in}}{\pgfqpoint{3.163422in}{1.395842in}}%
\pgfpathcurveto{\pgfqpoint{3.158213in}{1.390633in}}{\pgfqpoint{3.155286in}{1.383567in}}{\pgfqpoint{3.155286in}{1.376200in}}%
\pgfpathcurveto{\pgfqpoint{3.155286in}{1.368833in}}{\pgfqpoint{3.158213in}{1.361767in}}{\pgfqpoint{3.163422in}{1.356558in}}%
\pgfpathcurveto{\pgfqpoint{3.168631in}{1.351349in}}{\pgfqpoint{3.175697in}{1.348422in}}{\pgfqpoint{3.183064in}{1.348422in}}%
\pgfpathlineto{\pgfqpoint{3.183064in}{1.348422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.007843,0.503922,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.007843,0.503922,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.252391in}{0.803822in}}%
\pgfpathcurveto{\pgfqpoint{3.259758in}{0.803822in}}{\pgfqpoint{3.266824in}{0.806749in}}{\pgfqpoint{3.272033in}{0.811958in}}%
\pgfpathcurveto{\pgfqpoint{3.277242in}{0.817167in}}{\pgfqpoint{3.280169in}{0.824233in}}{\pgfqpoint{3.280169in}{0.831600in}}%
\pgfpathcurveto{\pgfqpoint{3.280169in}{0.838967in}}{\pgfqpoint{3.277242in}{0.846033in}}{\pgfqpoint{3.272033in}{0.851242in}}%
\pgfpathcurveto{\pgfqpoint{3.266824in}{0.856451in}}{\pgfqpoint{3.259758in}{0.859378in}}{\pgfqpoint{3.252391in}{0.859378in}}%
\pgfpathcurveto{\pgfqpoint{3.245024in}{0.859378in}}{\pgfqpoint{3.237958in}{0.856451in}}{\pgfqpoint{3.232749in}{0.851242in}}%
\pgfpathcurveto{\pgfqpoint{3.227540in}{0.846033in}}{\pgfqpoint{3.224613in}{0.838967in}}{\pgfqpoint{3.224613in}{0.831600in}}%
\pgfpathcurveto{\pgfqpoint{3.224613in}{0.824233in}}{\pgfqpoint{3.227540in}{0.817167in}}{\pgfqpoint{3.232749in}{0.811958in}}%
\pgfpathcurveto{\pgfqpoint{3.237958in}{0.806749in}}{\pgfqpoint{3.245024in}{0.803822in}}{\pgfqpoint{3.252391in}{0.803822in}}%
\pgfpathlineto{\pgfqpoint{3.252391in}{0.803822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.800000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.478330in}{1.463222in}}%
\pgfpathcurveto{\pgfqpoint{2.485697in}{1.463222in}}{\pgfqpoint{2.492763in}{1.466149in}}{\pgfqpoint{2.497972in}{1.471358in}}%
\pgfpathcurveto{\pgfqpoint{2.503181in}{1.476567in}}{\pgfqpoint{2.506108in}{1.483633in}}{\pgfqpoint{2.506108in}{1.491000in}}%
\pgfpathcurveto{\pgfqpoint{2.506108in}{1.498367in}}{\pgfqpoint{2.503181in}{1.505433in}}{\pgfqpoint{2.497972in}{1.510642in}}%
\pgfpathcurveto{\pgfqpoint{2.492763in}{1.515851in}}{\pgfqpoint{2.485697in}{1.518778in}}{\pgfqpoint{2.478330in}{1.518778in}}%
\pgfpathcurveto{\pgfqpoint{2.470964in}{1.518778in}}{\pgfqpoint{2.463898in}{1.515851in}}{\pgfqpoint{2.458688in}{1.510642in}}%
\pgfpathcurveto{\pgfqpoint{2.453479in}{1.505433in}}{\pgfqpoint{2.450553in}{1.498367in}}{\pgfqpoint{2.450553in}{1.491000in}}%
\pgfpathcurveto{\pgfqpoint{2.450553in}{1.483633in}}{\pgfqpoint{2.453479in}{1.476567in}}{\pgfqpoint{2.458688in}{1.471358in}}%
\pgfpathcurveto{\pgfqpoint{2.463898in}{1.466149in}}{\pgfqpoint{2.470964in}{1.463222in}}{\pgfqpoint{2.478330in}{1.463222in}}%
\pgfpathlineto{\pgfqpoint{2.478330in}{1.463222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.196078,0.598039,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.196078,0.598039,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.337077in}{0.807322in}}%
\pgfpathcurveto{\pgfqpoint{3.344444in}{0.807322in}}{\pgfqpoint{3.351510in}{0.810249in}}{\pgfqpoint{3.356719in}{0.815458in}}%
\pgfpathcurveto{\pgfqpoint{3.361928in}{0.820667in}}{\pgfqpoint{3.364855in}{0.827733in}}{\pgfqpoint{3.364855in}{0.835100in}}%
\pgfpathcurveto{\pgfqpoint{3.364855in}{0.842467in}}{\pgfqpoint{3.361928in}{0.849533in}}{\pgfqpoint{3.356719in}{0.854742in}}%
\pgfpathcurveto{\pgfqpoint{3.351510in}{0.859951in}}{\pgfqpoint{3.344444in}{0.862878in}}{\pgfqpoint{3.337077in}{0.862878in}}%
\pgfpathcurveto{\pgfqpoint{3.329711in}{0.862878in}}{\pgfqpoint{3.322644in}{0.859951in}}{\pgfqpoint{3.317435in}{0.854742in}}%
\pgfpathcurveto{\pgfqpoint{3.312226in}{0.849533in}}{\pgfqpoint{3.309299in}{0.842467in}}{\pgfqpoint{3.309299in}{0.835100in}}%
\pgfpathcurveto{\pgfqpoint{3.309299in}{0.827733in}}{\pgfqpoint{3.312226in}{0.820667in}}{\pgfqpoint{3.317435in}{0.815458in}}%
\pgfpathcurveto{\pgfqpoint{3.322644in}{0.810249in}}{\pgfqpoint{3.329711in}{0.807322in}}{\pgfqpoint{3.337077in}{0.807322in}}%
\pgfpathlineto{\pgfqpoint{3.337077in}{0.807322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.572549,0.786275,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.572549,0.786275,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323691in}{1.277022in}}%
\pgfpathcurveto{\pgfqpoint{3.331058in}{1.277022in}}{\pgfqpoint{3.338124in}{1.279949in}}{\pgfqpoint{3.343333in}{1.285158in}}%
\pgfpathcurveto{\pgfqpoint{3.348542in}{1.290367in}}{\pgfqpoint{3.351469in}{1.297433in}}{\pgfqpoint{3.351469in}{1.304800in}}%
\pgfpathcurveto{\pgfqpoint{3.351469in}{1.312167in}}{\pgfqpoint{3.348542in}{1.319233in}}{\pgfqpoint{3.343333in}{1.324442in}}%
\pgfpathcurveto{\pgfqpoint{3.338124in}{1.329651in}}{\pgfqpoint{3.331058in}{1.332578in}}{\pgfqpoint{3.323691in}{1.332578in}}%
\pgfpathcurveto{\pgfqpoint{3.316324in}{1.332578in}}{\pgfqpoint{3.309258in}{1.329651in}}{\pgfqpoint{3.304049in}{1.324442in}}%
\pgfpathcurveto{\pgfqpoint{3.298840in}{1.319233in}}{\pgfqpoint{3.295913in}{1.312167in}}{\pgfqpoint{3.295913in}{1.304800in}}%
\pgfpathcurveto{\pgfqpoint{3.295913in}{1.297433in}}{\pgfqpoint{3.298840in}{1.290367in}}{\pgfqpoint{3.304049in}{1.285158in}}%
\pgfpathcurveto{\pgfqpoint{3.309258in}{1.279949in}}{\pgfqpoint{3.316324in}{1.277022in}}{\pgfqpoint{3.323691in}{1.277022in}}%
\pgfpathlineto{\pgfqpoint{3.323691in}{1.277022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.244641in}{0.670822in}}%
\pgfpathcurveto{\pgfqpoint{3.252008in}{0.670822in}}{\pgfqpoint{3.259074in}{0.673749in}}{\pgfqpoint{3.264283in}{0.678958in}}%
\pgfpathcurveto{\pgfqpoint{3.269492in}{0.684167in}}{\pgfqpoint{3.272419in}{0.691233in}}{\pgfqpoint{3.272419in}{0.698600in}}%
\pgfpathcurveto{\pgfqpoint{3.272419in}{0.705967in}}{\pgfqpoint{3.269492in}{0.713033in}}{\pgfqpoint{3.264283in}{0.718242in}}%
\pgfpathcurveto{\pgfqpoint{3.259074in}{0.723451in}}{\pgfqpoint{3.252008in}{0.726378in}}{\pgfqpoint{3.244641in}{0.726378in}}%
\pgfpathcurveto{\pgfqpoint{3.237274in}{0.726378in}}{\pgfqpoint{3.230208in}{0.723451in}}{\pgfqpoint{3.224999in}{0.718242in}}%
\pgfpathcurveto{\pgfqpoint{3.219790in}{0.713033in}}{\pgfqpoint{3.216863in}{0.705967in}}{\pgfqpoint{3.216863in}{0.698600in}}%
\pgfpathcurveto{\pgfqpoint{3.216863in}{0.691233in}}{\pgfqpoint{3.219790in}{0.684167in}}{\pgfqpoint{3.224999in}{0.678958in}}%
\pgfpathcurveto{\pgfqpoint{3.230208in}{0.673749in}}{\pgfqpoint{3.237274in}{0.670822in}}{\pgfqpoint{3.244641in}{0.670822in}}%
\pgfpathlineto{\pgfqpoint{3.244641in}{0.670822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.921569,0.960784,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.921569,0.960784,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134200in}{0.875922in}}%
\pgfpathcurveto{\pgfqpoint{4.141567in}{0.875922in}}{\pgfqpoint{4.148633in}{0.878849in}}{\pgfqpoint{4.153842in}{0.884058in}}%
\pgfpathcurveto{\pgfqpoint{4.159051in}{0.889267in}}{\pgfqpoint{4.161978in}{0.896333in}}{\pgfqpoint{4.161978in}{0.903700in}}%
\pgfpathcurveto{\pgfqpoint{4.161978in}{0.911067in}}{\pgfqpoint{4.159051in}{0.918133in}}{\pgfqpoint{4.153842in}{0.923342in}}%
\pgfpathcurveto{\pgfqpoint{4.148633in}{0.928551in}}{\pgfqpoint{4.141567in}{0.931478in}}{\pgfqpoint{4.134200in}{0.931478in}}%
\pgfpathcurveto{\pgfqpoint{4.126833in}{0.931478in}}{\pgfqpoint{4.119767in}{0.928551in}}{\pgfqpoint{4.114558in}{0.923342in}}%
\pgfpathcurveto{\pgfqpoint{4.109349in}{0.918133in}}{\pgfqpoint{4.106422in}{0.911067in}}{\pgfqpoint{4.106422in}{0.903700in}}%
\pgfpathcurveto{\pgfqpoint{4.106422in}{0.896333in}}{\pgfqpoint{4.109349in}{0.889267in}}{\pgfqpoint{4.114558in}{0.884058in}}%
\pgfpathcurveto{\pgfqpoint{4.119767in}{0.878849in}}{\pgfqpoint{4.126833in}{0.875922in}}{\pgfqpoint{4.134200in}{0.875922in}}%
\pgfpathlineto{\pgfqpoint{4.134200in}{0.875922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.569295in}{1.671822in}}%
\pgfpathcurveto{\pgfqpoint{3.576662in}{1.671822in}}{\pgfqpoint{3.583728in}{1.674749in}}{\pgfqpoint{3.588937in}{1.679958in}}%
\pgfpathcurveto{\pgfqpoint{3.594146in}{1.685167in}}{\pgfqpoint{3.597073in}{1.692233in}}{\pgfqpoint{3.597073in}{1.699600in}}%
\pgfpathcurveto{\pgfqpoint{3.597073in}{1.706967in}}{\pgfqpoint{3.594146in}{1.714033in}}{\pgfqpoint{3.588937in}{1.719242in}}%
\pgfpathcurveto{\pgfqpoint{3.583728in}{1.724451in}}{\pgfqpoint{3.576662in}{1.727378in}}{\pgfqpoint{3.569295in}{1.727378in}}%
\pgfpathcurveto{\pgfqpoint{3.561929in}{1.727378in}}{\pgfqpoint{3.554863in}{1.724451in}}{\pgfqpoint{3.549654in}{1.719242in}}%
\pgfpathcurveto{\pgfqpoint{3.544445in}{1.714033in}}{\pgfqpoint{3.541518in}{1.706967in}}{\pgfqpoint{3.541518in}{1.699600in}}%
\pgfpathcurveto{\pgfqpoint{3.541518in}{1.692233in}}{\pgfqpoint{3.544445in}{1.685167in}}{\pgfqpoint{3.549654in}{1.679958in}}%
\pgfpathcurveto{\pgfqpoint{3.554863in}{1.674749in}}{\pgfqpoint{3.561929in}{1.671822in}}{\pgfqpoint{3.569295in}{1.671822in}}%
\pgfpathlineto{\pgfqpoint{3.569295in}{1.671822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.758824,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.758824,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945632in}{1.407222in}}%
\pgfpathcurveto{\pgfqpoint{2.952999in}{1.407222in}}{\pgfqpoint{2.960065in}{1.410149in}}{\pgfqpoint{2.965274in}{1.415358in}}%
\pgfpathcurveto{\pgfqpoint{2.970483in}{1.420567in}}{\pgfqpoint{2.973410in}{1.427633in}}{\pgfqpoint{2.973410in}{1.435000in}}%
\pgfpathcurveto{\pgfqpoint{2.973410in}{1.442367in}}{\pgfqpoint{2.970483in}{1.449433in}}{\pgfqpoint{2.965274in}{1.454642in}}%
\pgfpathcurveto{\pgfqpoint{2.960065in}{1.459851in}}{\pgfqpoint{2.952999in}{1.462778in}}{\pgfqpoint{2.945632in}{1.462778in}}%
\pgfpathcurveto{\pgfqpoint{2.938265in}{1.462778in}}{\pgfqpoint{2.931199in}{1.459851in}}{\pgfqpoint{2.925990in}{1.454642in}}%
\pgfpathcurveto{\pgfqpoint{2.920781in}{1.449433in}}{\pgfqpoint{2.917854in}{1.442367in}}{\pgfqpoint{2.917854in}{1.435000in}}%
\pgfpathcurveto{\pgfqpoint{2.917854in}{1.427633in}}{\pgfqpoint{2.920781in}{1.420567in}}{\pgfqpoint{2.925990in}{1.415358in}}%
\pgfpathcurveto{\pgfqpoint{2.931199in}{1.410149in}}{\pgfqpoint{2.938265in}{1.407222in}}{\pgfqpoint{2.945632in}{1.407222in}}%
\pgfpathlineto{\pgfqpoint{2.945632in}{1.407222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.760784,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.760784,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.712427in}{1.409322in}}%
\pgfpathcurveto{\pgfqpoint{2.719794in}{1.409322in}}{\pgfqpoint{2.726860in}{1.412249in}}{\pgfqpoint{2.732069in}{1.417458in}}%
\pgfpathcurveto{\pgfqpoint{2.737278in}{1.422667in}}{\pgfqpoint{2.740205in}{1.429733in}}{\pgfqpoint{2.740205in}{1.437100in}}%
\pgfpathcurveto{\pgfqpoint{2.740205in}{1.444467in}}{\pgfqpoint{2.737278in}{1.451533in}}{\pgfqpoint{2.732069in}{1.456742in}}%
\pgfpathcurveto{\pgfqpoint{2.726860in}{1.461951in}}{\pgfqpoint{2.719794in}{1.464878in}}{\pgfqpoint{2.712427in}{1.464878in}}%
\pgfpathcurveto{\pgfqpoint{2.705061in}{1.464878in}}{\pgfqpoint{2.697994in}{1.461951in}}{\pgfqpoint{2.692785in}{1.456742in}}%
\pgfpathcurveto{\pgfqpoint{2.687576in}{1.451533in}}{\pgfqpoint{2.684649in}{1.444467in}}{\pgfqpoint{2.684649in}{1.437100in}}%
\pgfpathcurveto{\pgfqpoint{2.684649in}{1.429733in}}{\pgfqpoint{2.687576in}{1.422667in}}{\pgfqpoint{2.692785in}{1.417458in}}%
\pgfpathcurveto{\pgfqpoint{2.697994in}{1.412249in}}{\pgfqpoint{2.705061in}{1.409322in}}{\pgfqpoint{2.712427in}{1.409322in}}%
\pgfpathlineto{\pgfqpoint{2.712427in}{1.409322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.945098,0.972549,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.945098,0.972549,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713586in}{1.283322in}}%
\pgfpathcurveto{\pgfqpoint{3.720953in}{1.283322in}}{\pgfqpoint{3.728019in}{1.286249in}}{\pgfqpoint{3.733228in}{1.291458in}}%
\pgfpathcurveto{\pgfqpoint{3.738437in}{1.296667in}}{\pgfqpoint{3.741364in}{1.303733in}}{\pgfqpoint{3.741364in}{1.311100in}}%
\pgfpathcurveto{\pgfqpoint{3.741364in}{1.318467in}}{\pgfqpoint{3.738437in}{1.325533in}}{\pgfqpoint{3.733228in}{1.330742in}}%
\pgfpathcurveto{\pgfqpoint{3.728019in}{1.335951in}}{\pgfqpoint{3.720953in}{1.338878in}}{\pgfqpoint{3.713586in}{1.338878in}}%
\pgfpathcurveto{\pgfqpoint{3.706220in}{1.338878in}}{\pgfqpoint{3.699154in}{1.335951in}}{\pgfqpoint{3.693945in}{1.330742in}}%
\pgfpathcurveto{\pgfqpoint{3.688735in}{1.325533in}}{\pgfqpoint{3.685809in}{1.318467in}}{\pgfqpoint{3.685809in}{1.311100in}}%
\pgfpathcurveto{\pgfqpoint{3.685809in}{1.303733in}}{\pgfqpoint{3.688735in}{1.296667in}}{\pgfqpoint{3.693945in}{1.291458in}}%
\pgfpathcurveto{\pgfqpoint{3.699154in}{1.286249in}}{\pgfqpoint{3.706220in}{1.283322in}}{\pgfqpoint{3.713586in}{1.283322in}}%
\pgfpathlineto{\pgfqpoint{3.713586in}{1.283322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160784,0.580392,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160784,0.580392,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332568in}{0.530822in}}%
\pgfpathcurveto{\pgfqpoint{3.339935in}{0.530822in}}{\pgfqpoint{3.347001in}{0.533749in}}{\pgfqpoint{3.352210in}{0.538958in}}%
\pgfpathcurveto{\pgfqpoint{3.357419in}{0.544167in}}{\pgfqpoint{3.360346in}{0.551233in}}{\pgfqpoint{3.360346in}{0.558600in}}%
\pgfpathcurveto{\pgfqpoint{3.360346in}{0.565967in}}{\pgfqpoint{3.357419in}{0.573033in}}{\pgfqpoint{3.352210in}{0.578242in}}%
\pgfpathcurveto{\pgfqpoint{3.347001in}{0.583451in}}{\pgfqpoint{3.339935in}{0.586378in}}{\pgfqpoint{3.332568in}{0.586378in}}%
\pgfpathcurveto{\pgfqpoint{3.325201in}{0.586378in}}{\pgfqpoint{3.318135in}{0.583451in}}{\pgfqpoint{3.312926in}{0.578242in}}%
\pgfpathcurveto{\pgfqpoint{3.307717in}{0.573033in}}{\pgfqpoint{3.304790in}{0.565967in}}{\pgfqpoint{3.304790in}{0.558600in}}%
\pgfpathcurveto{\pgfqpoint{3.304790in}{0.551233in}}{\pgfqpoint{3.307717in}{0.544167in}}{\pgfqpoint{3.312926in}{0.538958in}}%
\pgfpathcurveto{\pgfqpoint{3.318135in}{0.533749in}}{\pgfqpoint{3.325201in}{0.530822in}}{\pgfqpoint{3.332568in}{0.530822in}}%
\pgfpathlineto{\pgfqpoint{3.332568in}{0.530822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.779218in}{0.944522in}}%
\pgfpathcurveto{\pgfqpoint{2.786585in}{0.944522in}}{\pgfqpoint{2.793651in}{0.947449in}}{\pgfqpoint{2.798860in}{0.952658in}}%
\pgfpathcurveto{\pgfqpoint{2.804069in}{0.957867in}}{\pgfqpoint{2.806996in}{0.964933in}}{\pgfqpoint{2.806996in}{0.972300in}}%
\pgfpathcurveto{\pgfqpoint{2.806996in}{0.979667in}}{\pgfqpoint{2.804069in}{0.986733in}}{\pgfqpoint{2.798860in}{0.991942in}}%
\pgfpathcurveto{\pgfqpoint{2.793651in}{0.997151in}}{\pgfqpoint{2.786585in}{1.000078in}}{\pgfqpoint{2.779218in}{1.000078in}}%
\pgfpathcurveto{\pgfqpoint{2.771851in}{1.000078in}}{\pgfqpoint{2.764785in}{0.997151in}}{\pgfqpoint{2.759576in}{0.991942in}}%
\pgfpathcurveto{\pgfqpoint{2.754367in}{0.986733in}}{\pgfqpoint{2.751440in}{0.979667in}}{\pgfqpoint{2.751440in}{0.972300in}}%
\pgfpathcurveto{\pgfqpoint{2.751440in}{0.964933in}}{\pgfqpoint{2.754367in}{0.957867in}}{\pgfqpoint{2.759576in}{0.952658in}}%
\pgfpathcurveto{\pgfqpoint{2.764785in}{0.947449in}}{\pgfqpoint{2.771851in}{0.944522in}}{\pgfqpoint{2.779218in}{0.944522in}}%
\pgfpathlineto{\pgfqpoint{2.779218in}{0.944522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.255350in}{0.601522in}}%
\pgfpathcurveto{\pgfqpoint{3.262717in}{0.601522in}}{\pgfqpoint{3.269783in}{0.604449in}}{\pgfqpoint{3.274992in}{0.609658in}}%
\pgfpathcurveto{\pgfqpoint{3.280201in}{0.614867in}}{\pgfqpoint{3.283128in}{0.621933in}}{\pgfqpoint{3.283128in}{0.629300in}}%
\pgfpathcurveto{\pgfqpoint{3.283128in}{0.636667in}}{\pgfqpoint{3.280201in}{0.643733in}}{\pgfqpoint{3.274992in}{0.648942in}}%
\pgfpathcurveto{\pgfqpoint{3.269783in}{0.654151in}}{\pgfqpoint{3.262717in}{0.657078in}}{\pgfqpoint{3.255350in}{0.657078in}}%
\pgfpathcurveto{\pgfqpoint{3.247983in}{0.657078in}}{\pgfqpoint{3.240917in}{0.654151in}}{\pgfqpoint{3.235708in}{0.648942in}}%
\pgfpathcurveto{\pgfqpoint{3.230499in}{0.643733in}}{\pgfqpoint{3.227572in}{0.636667in}}{\pgfqpoint{3.227572in}{0.629300in}}%
\pgfpathcurveto{\pgfqpoint{3.227572in}{0.621933in}}{\pgfqpoint{3.230499in}{0.614867in}}{\pgfqpoint{3.235708in}{0.609658in}}%
\pgfpathcurveto{\pgfqpoint{3.240917in}{0.604449in}}{\pgfqpoint{3.247983in}{0.601522in}}{\pgfqpoint{3.255350in}{0.601522in}}%
\pgfpathlineto{\pgfqpoint{3.255350in}{0.601522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781473in}{1.144022in}}%
\pgfpathcurveto{\pgfqpoint{2.788839in}{1.144022in}}{\pgfqpoint{2.795906in}{1.146949in}}{\pgfqpoint{2.801115in}{1.152158in}}%
\pgfpathcurveto{\pgfqpoint{2.806324in}{1.157367in}}{\pgfqpoint{2.809251in}{1.164433in}}{\pgfqpoint{2.809251in}{1.171800in}}%
\pgfpathcurveto{\pgfqpoint{2.809251in}{1.179167in}}{\pgfqpoint{2.806324in}{1.186233in}}{\pgfqpoint{2.801115in}{1.191442in}}%
\pgfpathcurveto{\pgfqpoint{2.795906in}{1.196651in}}{\pgfqpoint{2.788839in}{1.199578in}}{\pgfqpoint{2.781473in}{1.199578in}}%
\pgfpathcurveto{\pgfqpoint{2.774106in}{1.199578in}}{\pgfqpoint{2.767040in}{1.196651in}}{\pgfqpoint{2.761831in}{1.191442in}}%
\pgfpathcurveto{\pgfqpoint{2.756622in}{1.186233in}}{\pgfqpoint{2.753695in}{1.179167in}}{\pgfqpoint{2.753695in}{1.171800in}}%
\pgfpathcurveto{\pgfqpoint{2.753695in}{1.164433in}}{\pgfqpoint{2.756622in}{1.157367in}}{\pgfqpoint{2.761831in}{1.152158in}}%
\pgfpathcurveto{\pgfqpoint{2.767040in}{1.146949in}}{\pgfqpoint{2.774106in}{1.144022in}}{\pgfqpoint{2.781473in}{1.144022in}}%
\pgfpathlineto{\pgfqpoint{2.781473in}{1.144022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.764706,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.764706,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102886in}{1.413522in}}%
\pgfpathcurveto{\pgfqpoint{3.110253in}{1.413522in}}{\pgfqpoint{3.117319in}{1.416449in}}{\pgfqpoint{3.122528in}{1.421658in}}%
\pgfpathcurveto{\pgfqpoint{3.127737in}{1.426867in}}{\pgfqpoint{3.130664in}{1.433933in}}{\pgfqpoint{3.130664in}{1.441300in}}%
\pgfpathcurveto{\pgfqpoint{3.130664in}{1.448667in}}{\pgfqpoint{3.127737in}{1.455733in}}{\pgfqpoint{3.122528in}{1.460942in}}%
\pgfpathcurveto{\pgfqpoint{3.117319in}{1.466151in}}{\pgfqpoint{3.110253in}{1.469078in}}{\pgfqpoint{3.102886in}{1.469078in}}%
\pgfpathcurveto{\pgfqpoint{3.095520in}{1.469078in}}{\pgfqpoint{3.088454in}{1.466151in}}{\pgfqpoint{3.083245in}{1.460942in}}%
\pgfpathcurveto{\pgfqpoint{3.078035in}{1.455733in}}{\pgfqpoint{3.075109in}{1.448667in}}{\pgfqpoint{3.075109in}{1.441300in}}%
\pgfpathcurveto{\pgfqpoint{3.075109in}{1.433933in}}{\pgfqpoint{3.078035in}{1.426867in}}{\pgfqpoint{3.083245in}{1.421658in}}%
\pgfpathcurveto{\pgfqpoint{3.088454in}{1.416449in}}{\pgfqpoint{3.095520in}{1.413522in}}{\pgfqpoint{3.102886in}{1.413522in}}%
\pgfpathlineto{\pgfqpoint{3.102886in}{1.413522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.784314,0.892157,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.784314,0.892157,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634255in}{1.210522in}}%
\pgfpathcurveto{\pgfqpoint{3.641621in}{1.210522in}}{\pgfqpoint{3.648687in}{1.213449in}}{\pgfqpoint{3.653896in}{1.218658in}}%
\pgfpathcurveto{\pgfqpoint{3.659105in}{1.223867in}}{\pgfqpoint{3.662032in}{1.230933in}}{\pgfqpoint{3.662032in}{1.238300in}}%
\pgfpathcurveto{\pgfqpoint{3.662032in}{1.245667in}}{\pgfqpoint{3.659105in}{1.252733in}}{\pgfqpoint{3.653896in}{1.257942in}}%
\pgfpathcurveto{\pgfqpoint{3.648687in}{1.263151in}}{\pgfqpoint{3.641621in}{1.266078in}}{\pgfqpoint{3.634255in}{1.266078in}}%
\pgfpathcurveto{\pgfqpoint{3.626888in}{1.266078in}}{\pgfqpoint{3.619822in}{1.263151in}}{\pgfqpoint{3.614613in}{1.257942in}}%
\pgfpathcurveto{\pgfqpoint{3.609404in}{1.252733in}}{\pgfqpoint{3.606477in}{1.245667in}}{\pgfqpoint{3.606477in}{1.238300in}}%
\pgfpathcurveto{\pgfqpoint{3.606477in}{1.230933in}}{\pgfqpoint{3.609404in}{1.223867in}}{\pgfqpoint{3.614613in}{1.218658in}}%
\pgfpathcurveto{\pgfqpoint{3.619822in}{1.213449in}}{\pgfqpoint{3.626888in}{1.210522in}}{\pgfqpoint{3.634255in}{1.210522in}}%
\pgfpathlineto{\pgfqpoint{3.634255in}{1.210522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.282353,0.641176,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.282353,0.641176,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864186in}{1.278422in}}%
\pgfpathcurveto{\pgfqpoint{2.871553in}{1.278422in}}{\pgfqpoint{2.878619in}{1.281349in}}{\pgfqpoint{2.883828in}{1.286558in}}%
\pgfpathcurveto{\pgfqpoint{2.889037in}{1.291767in}}{\pgfqpoint{2.891964in}{1.298833in}}{\pgfqpoint{2.891964in}{1.306200in}}%
\pgfpathcurveto{\pgfqpoint{2.891964in}{1.313567in}}{\pgfqpoint{2.889037in}{1.320633in}}{\pgfqpoint{2.883828in}{1.325842in}}%
\pgfpathcurveto{\pgfqpoint{2.878619in}{1.331051in}}{\pgfqpoint{2.871553in}{1.333978in}}{\pgfqpoint{2.864186in}{1.333978in}}%
\pgfpathcurveto{\pgfqpoint{2.856820in}{1.333978in}}{\pgfqpoint{2.849754in}{1.331051in}}{\pgfqpoint{2.844545in}{1.325842in}}%
\pgfpathcurveto{\pgfqpoint{2.839335in}{1.320633in}}{\pgfqpoint{2.836409in}{1.313567in}}{\pgfqpoint{2.836409in}{1.306200in}}%
\pgfpathcurveto{\pgfqpoint{2.836409in}{1.298833in}}{\pgfqpoint{2.839335in}{1.291767in}}{\pgfqpoint{2.844545in}{1.286558in}}%
\pgfpathcurveto{\pgfqpoint{2.849754in}{1.281349in}}{\pgfqpoint{2.856820in}{1.278422in}}{\pgfqpoint{2.864186in}{1.278422in}}%
\pgfpathlineto{\pgfqpoint{2.864186in}{1.278422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398623in}{0.871722in}}%
\pgfpathcurveto{\pgfqpoint{2.405989in}{0.871722in}}{\pgfqpoint{2.413056in}{0.874649in}}{\pgfqpoint{2.418265in}{0.879858in}}%
\pgfpathcurveto{\pgfqpoint{2.423474in}{0.885067in}}{\pgfqpoint{2.426401in}{0.892133in}}{\pgfqpoint{2.426401in}{0.899500in}}%
\pgfpathcurveto{\pgfqpoint{2.426401in}{0.906867in}}{\pgfqpoint{2.423474in}{0.913933in}}{\pgfqpoint{2.418265in}{0.919142in}}%
\pgfpathcurveto{\pgfqpoint{2.413056in}{0.924351in}}{\pgfqpoint{2.405989in}{0.927278in}}{\pgfqpoint{2.398623in}{0.927278in}}%
\pgfpathcurveto{\pgfqpoint{2.391256in}{0.927278in}}{\pgfqpoint{2.384190in}{0.924351in}}{\pgfqpoint{2.378981in}{0.919142in}}%
\pgfpathcurveto{\pgfqpoint{2.373772in}{0.913933in}}{\pgfqpoint{2.370845in}{0.906867in}}{\pgfqpoint{2.370845in}{0.899500in}}%
\pgfpathcurveto{\pgfqpoint{2.370845in}{0.892133in}}{\pgfqpoint{2.373772in}{0.885067in}}{\pgfqpoint{2.378981in}{0.879858in}}%
\pgfpathcurveto{\pgfqpoint{2.384190in}{0.874649in}}{\pgfqpoint{2.391256in}{0.871722in}}{\pgfqpoint{2.398623in}{0.871722in}}%
\pgfpathlineto{\pgfqpoint{2.398623in}{0.871722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.545098,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.545098,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398623in}{1.196522in}}%
\pgfpathcurveto{\pgfqpoint{2.405989in}{1.196522in}}{\pgfqpoint{2.413056in}{1.199449in}}{\pgfqpoint{2.418265in}{1.204658in}}%
\pgfpathcurveto{\pgfqpoint{2.423474in}{1.209867in}}{\pgfqpoint{2.426401in}{1.216933in}}{\pgfqpoint{2.426401in}{1.224300in}}%
\pgfpathcurveto{\pgfqpoint{2.426401in}{1.231667in}}{\pgfqpoint{2.423474in}{1.238733in}}{\pgfqpoint{2.418265in}{1.243942in}}%
\pgfpathcurveto{\pgfqpoint{2.413056in}{1.249151in}}{\pgfqpoint{2.405989in}{1.252078in}}{\pgfqpoint{2.398623in}{1.252078in}}%
\pgfpathcurveto{\pgfqpoint{2.391256in}{1.252078in}}{\pgfqpoint{2.384190in}{1.249151in}}{\pgfqpoint{2.378981in}{1.243942in}}%
\pgfpathcurveto{\pgfqpoint{2.373772in}{1.238733in}}{\pgfqpoint{2.370845in}{1.231667in}}{\pgfqpoint{2.370845in}{1.224300in}}%
\pgfpathcurveto{\pgfqpoint{2.370845in}{1.216933in}}{\pgfqpoint{2.373772in}{1.209867in}}{\pgfqpoint{2.378981in}{1.204658in}}%
\pgfpathcurveto{\pgfqpoint{2.384190in}{1.199449in}}{\pgfqpoint{2.391256in}{1.196522in}}{\pgfqpoint{2.398623in}{1.196522in}}%
\pgfpathlineto{\pgfqpoint{2.398623in}{1.196522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.474510,0.737255,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.474510,0.737255,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573241in}{0.532922in}}%
\pgfpathcurveto{\pgfqpoint{3.580608in}{0.532922in}}{\pgfqpoint{3.587674in}{0.535849in}}{\pgfqpoint{3.592883in}{0.541058in}}%
\pgfpathcurveto{\pgfqpoint{3.598092in}{0.546267in}}{\pgfqpoint{3.601019in}{0.553333in}}{\pgfqpoint{3.601019in}{0.560700in}}%
\pgfpathcurveto{\pgfqpoint{3.601019in}{0.568067in}}{\pgfqpoint{3.598092in}{0.575133in}}{\pgfqpoint{3.592883in}{0.580342in}}%
\pgfpathcurveto{\pgfqpoint{3.587674in}{0.585551in}}{\pgfqpoint{3.580608in}{0.588478in}}{\pgfqpoint{3.573241in}{0.588478in}}%
\pgfpathcurveto{\pgfqpoint{3.565874in}{0.588478in}}{\pgfqpoint{3.558808in}{0.585551in}}{\pgfqpoint{3.553599in}{0.580342in}}%
\pgfpathcurveto{\pgfqpoint{3.548390in}{0.575133in}}{\pgfqpoint{3.545463in}{0.568067in}}{\pgfqpoint{3.545463in}{0.560700in}}%
\pgfpathcurveto{\pgfqpoint{3.545463in}{0.553333in}}{\pgfqpoint{3.548390in}{0.546267in}}{\pgfqpoint{3.553599in}{0.541058in}}%
\pgfpathcurveto{\pgfqpoint{3.558808in}{0.535849in}}{\pgfqpoint{3.565874in}{0.532922in}}{\pgfqpoint{3.573241in}{0.532922in}}%
\pgfpathlineto{\pgfqpoint{3.573241in}{0.532922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.290196,0.645098,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.290196,0.645098,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019891in}{1.280522in}}%
\pgfpathcurveto{\pgfqpoint{3.027258in}{1.280522in}}{\pgfqpoint{3.034324in}{1.283449in}}{\pgfqpoint{3.039533in}{1.288658in}}%
\pgfpathcurveto{\pgfqpoint{3.044742in}{1.293867in}}{\pgfqpoint{3.047669in}{1.300933in}}{\pgfqpoint{3.047669in}{1.308300in}}%
\pgfpathcurveto{\pgfqpoint{3.047669in}{1.315667in}}{\pgfqpoint{3.044742in}{1.322733in}}{\pgfqpoint{3.039533in}{1.327942in}}%
\pgfpathcurveto{\pgfqpoint{3.034324in}{1.333151in}}{\pgfqpoint{3.027258in}{1.336078in}}{\pgfqpoint{3.019891in}{1.336078in}}%
\pgfpathcurveto{\pgfqpoint{3.012524in}{1.336078in}}{\pgfqpoint{3.005458in}{1.333151in}}{\pgfqpoint{3.000249in}{1.327942in}}%
\pgfpathcurveto{\pgfqpoint{2.995040in}{1.322733in}}{\pgfqpoint{2.992113in}{1.315667in}}{\pgfqpoint{2.992113in}{1.308300in}}%
\pgfpathcurveto{\pgfqpoint{2.992113in}{1.300933in}}{\pgfqpoint{2.995040in}{1.293867in}}{\pgfqpoint{3.000249in}{1.288658in}}%
\pgfpathcurveto{\pgfqpoint{3.005458in}{1.283449in}}{\pgfqpoint{3.012524in}{1.280522in}}{\pgfqpoint{3.019891in}{1.280522in}}%
\pgfpathlineto{\pgfqpoint{3.019891in}{1.280522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.560784,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.560784,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.480209in}{1.208422in}}%
\pgfpathcurveto{\pgfqpoint{2.487576in}{1.208422in}}{\pgfqpoint{2.494642in}{1.211349in}}{\pgfqpoint{2.499851in}{1.216558in}}%
\pgfpathcurveto{\pgfqpoint{2.505060in}{1.221767in}}{\pgfqpoint{2.507987in}{1.228833in}}{\pgfqpoint{2.507987in}{1.236200in}}%
\pgfpathcurveto{\pgfqpoint{2.507987in}{1.243567in}}{\pgfqpoint{2.505060in}{1.250633in}}{\pgfqpoint{2.499851in}{1.255842in}}%
\pgfpathcurveto{\pgfqpoint{2.494642in}{1.261051in}}{\pgfqpoint{2.487576in}{1.263978in}}{\pgfqpoint{2.480209in}{1.263978in}}%
\pgfpathcurveto{\pgfqpoint{2.472842in}{1.263978in}}{\pgfqpoint{2.465776in}{1.261051in}}{\pgfqpoint{2.460567in}{1.255842in}}%
\pgfpathcurveto{\pgfqpoint{2.455358in}{1.250633in}}{\pgfqpoint{2.452431in}{1.243567in}}{\pgfqpoint{2.452431in}{1.236200in}}%
\pgfpathcurveto{\pgfqpoint{2.452431in}{1.228833in}}{\pgfqpoint{2.455358in}{1.221767in}}{\pgfqpoint{2.460567in}{1.216558in}}%
\pgfpathcurveto{\pgfqpoint{2.465776in}{1.211349in}}{\pgfqpoint{2.472842in}{1.208422in}}{\pgfqpoint{2.480209in}{1.208422in}}%
\pgfpathlineto{\pgfqpoint{2.480209in}{1.208422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.101336in}{0.532222in}}%
\pgfpathcurveto{\pgfqpoint{3.108703in}{0.532222in}}{\pgfqpoint{3.115769in}{0.535149in}}{\pgfqpoint{3.120978in}{0.540358in}}%
\pgfpathcurveto{\pgfqpoint{3.126187in}{0.545567in}}{\pgfqpoint{3.129114in}{0.552633in}}{\pgfqpoint{3.129114in}{0.560000in}}%
\pgfpathcurveto{\pgfqpoint{3.129114in}{0.567367in}}{\pgfqpoint{3.126187in}{0.574433in}}{\pgfqpoint{3.120978in}{0.579642in}}%
\pgfpathcurveto{\pgfqpoint{3.115769in}{0.584851in}}{\pgfqpoint{3.108703in}{0.587778in}}{\pgfqpoint{3.101336in}{0.587778in}}%
\pgfpathcurveto{\pgfqpoint{3.093970in}{0.587778in}}{\pgfqpoint{3.086904in}{0.584851in}}{\pgfqpoint{3.081695in}{0.579642in}}%
\pgfpathcurveto{\pgfqpoint{3.076485in}{0.574433in}}{\pgfqpoint{3.073559in}{0.567367in}}{\pgfqpoint{3.073559in}{0.560000in}}%
\pgfpathcurveto{\pgfqpoint{3.073559in}{0.552633in}}{\pgfqpoint{3.076485in}{0.545567in}}{\pgfqpoint{3.081695in}{0.540358in}}%
\pgfpathcurveto{\pgfqpoint{3.086904in}{0.535149in}}{\pgfqpoint{3.093970in}{0.532222in}}{\pgfqpoint{3.101336in}{0.532222in}}%
\pgfpathlineto{\pgfqpoint{3.101336in}{0.532222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.809804,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.809804,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.786827in}{1.476989in}}%
\pgfpathcurveto{\pgfqpoint{2.794194in}{1.476989in}}{\pgfqpoint{2.801260in}{1.479916in}}{\pgfqpoint{2.806469in}{1.485125in}}%
\pgfpathcurveto{\pgfqpoint{2.811678in}{1.490334in}}{\pgfqpoint{2.814605in}{1.497400in}}{\pgfqpoint{2.814605in}{1.504767in}}%
\pgfpathcurveto{\pgfqpoint{2.814605in}{1.512133in}}{\pgfqpoint{2.811678in}{1.519199in}}{\pgfqpoint{2.806469in}{1.524409in}}%
\pgfpathcurveto{\pgfqpoint{2.801260in}{1.529618in}}{\pgfqpoint{2.794194in}{1.532544in}}{\pgfqpoint{2.786827in}{1.532544in}}%
\pgfpathcurveto{\pgfqpoint{2.779461in}{1.532544in}}{\pgfqpoint{2.772394in}{1.529618in}}{\pgfqpoint{2.767185in}{1.524409in}}%
\pgfpathcurveto{\pgfqpoint{2.761976in}{1.519199in}}{\pgfqpoint{2.759049in}{1.512133in}}{\pgfqpoint{2.759049in}{1.504767in}}%
\pgfpathcurveto{\pgfqpoint{2.759049in}{1.497400in}}{\pgfqpoint{2.761976in}{1.490334in}}{\pgfqpoint{2.767185in}{1.485125in}}%
\pgfpathcurveto{\pgfqpoint{2.772394in}{1.479916in}}{\pgfqpoint{2.779461in}{1.476989in}}{\pgfqpoint{2.786827in}{1.476989in}}%
\pgfpathlineto{\pgfqpoint{2.786827in}{1.476989in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.247059,0.623529,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.247059,0.623529,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477250in}{1.261622in}}%
\pgfpathcurveto{\pgfqpoint{2.484617in}{1.261622in}}{\pgfqpoint{2.491683in}{1.264549in}}{\pgfqpoint{2.496892in}{1.269758in}}%
\pgfpathcurveto{\pgfqpoint{2.502101in}{1.274967in}}{\pgfqpoint{2.505028in}{1.282033in}}{\pgfqpoint{2.505028in}{1.289400in}}%
\pgfpathcurveto{\pgfqpoint{2.505028in}{1.296767in}}{\pgfqpoint{2.502101in}{1.303833in}}{\pgfqpoint{2.496892in}{1.309042in}}%
\pgfpathcurveto{\pgfqpoint{2.491683in}{1.314251in}}{\pgfqpoint{2.484617in}{1.317178in}}{\pgfqpoint{2.477250in}{1.317178in}}%
\pgfpathcurveto{\pgfqpoint{2.469883in}{1.317178in}}{\pgfqpoint{2.462817in}{1.314251in}}{\pgfqpoint{2.457608in}{1.309042in}}%
\pgfpathcurveto{\pgfqpoint{2.452399in}{1.303833in}}{\pgfqpoint{2.449472in}{1.296767in}}{\pgfqpoint{2.449472in}{1.289400in}}%
\pgfpathcurveto{\pgfqpoint{2.449472in}{1.282033in}}{\pgfqpoint{2.452399in}{1.274967in}}{\pgfqpoint{2.457608in}{1.269758in}}%
\pgfpathcurveto{\pgfqpoint{2.462817in}{1.264549in}}{\pgfqpoint{2.469883in}{1.261622in}}{\pgfqpoint{2.477250in}{1.261622in}}%
\pgfpathlineto{\pgfqpoint{2.477250in}{1.261622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129412,0.564706,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.564706,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637182in}{1.210522in}}%
\pgfpathcurveto{\pgfqpoint{2.644549in}{1.210522in}}{\pgfqpoint{2.651615in}{1.213449in}}{\pgfqpoint{2.656824in}{1.218658in}}%
\pgfpathcurveto{\pgfqpoint{2.662033in}{1.223867in}}{\pgfqpoint{2.664960in}{1.230933in}}{\pgfqpoint{2.664960in}{1.238300in}}%
\pgfpathcurveto{\pgfqpoint{2.664960in}{1.245667in}}{\pgfqpoint{2.662033in}{1.252733in}}{\pgfqpoint{2.656824in}{1.257942in}}%
\pgfpathcurveto{\pgfqpoint{2.651615in}{1.263151in}}{\pgfqpoint{2.644549in}{1.266078in}}{\pgfqpoint{2.637182in}{1.266078in}}%
\pgfpathcurveto{\pgfqpoint{2.629815in}{1.266078in}}{\pgfqpoint{2.622749in}{1.263151in}}{\pgfqpoint{2.617540in}{1.257942in}}%
\pgfpathcurveto{\pgfqpoint{2.612331in}{1.252733in}}{\pgfqpoint{2.609404in}{1.245667in}}{\pgfqpoint{2.609404in}{1.238300in}}%
\pgfpathcurveto{\pgfqpoint{2.609404in}{1.230933in}}{\pgfqpoint{2.612331in}{1.223867in}}{\pgfqpoint{2.617540in}{1.218658in}}%
\pgfpathcurveto{\pgfqpoint{2.622749in}{1.213449in}}{\pgfqpoint{2.629815in}{1.210522in}}{\pgfqpoint{2.637182in}{1.210522in}}%
\pgfpathlineto{\pgfqpoint{2.637182in}{1.210522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.798039,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.798039,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398576in}{1.458789in}}%
\pgfpathcurveto{\pgfqpoint{2.405943in}{1.458789in}}{\pgfqpoint{2.413009in}{1.461716in}}{\pgfqpoint{2.418218in}{1.466925in}}%
\pgfpathcurveto{\pgfqpoint{2.423427in}{1.472134in}}{\pgfqpoint{2.426354in}{1.479200in}}{\pgfqpoint{2.426354in}{1.486567in}}%
\pgfpathcurveto{\pgfqpoint{2.426354in}{1.493933in}}{\pgfqpoint{2.423427in}{1.500999in}}{\pgfqpoint{2.418218in}{1.506209in}}%
\pgfpathcurveto{\pgfqpoint{2.413009in}{1.511418in}}{\pgfqpoint{2.405943in}{1.514344in}}{\pgfqpoint{2.398576in}{1.514344in}}%
\pgfpathcurveto{\pgfqpoint{2.391209in}{1.514344in}}{\pgfqpoint{2.384143in}{1.511418in}}{\pgfqpoint{2.378934in}{1.506209in}}%
\pgfpathcurveto{\pgfqpoint{2.373725in}{1.500999in}}{\pgfqpoint{2.370798in}{1.493933in}}{\pgfqpoint{2.370798in}{1.486567in}}%
\pgfpathcurveto{\pgfqpoint{2.370798in}{1.479200in}}{\pgfqpoint{2.373725in}{1.472134in}}{\pgfqpoint{2.378934in}{1.466925in}}%
\pgfpathcurveto{\pgfqpoint{2.384143in}{1.461716in}}{\pgfqpoint{2.391209in}{1.458789in}}{\pgfqpoint{2.398576in}{1.458789in}}%
\pgfpathlineto{\pgfqpoint{2.398576in}{1.458789in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.175173in}{0.670822in}}%
\pgfpathcurveto{\pgfqpoint{3.182539in}{0.670822in}}{\pgfqpoint{3.189606in}{0.673749in}}{\pgfqpoint{3.194815in}{0.678958in}}%
\pgfpathcurveto{\pgfqpoint{3.200024in}{0.684167in}}{\pgfqpoint{3.202951in}{0.691233in}}{\pgfqpoint{3.202951in}{0.698600in}}%
\pgfpathcurveto{\pgfqpoint{3.202951in}{0.705967in}}{\pgfqpoint{3.200024in}{0.713033in}}{\pgfqpoint{3.194815in}{0.718242in}}%
\pgfpathcurveto{\pgfqpoint{3.189606in}{0.723451in}}{\pgfqpoint{3.182539in}{0.726378in}}{\pgfqpoint{3.175173in}{0.726378in}}%
\pgfpathcurveto{\pgfqpoint{3.167806in}{0.726378in}}{\pgfqpoint{3.160740in}{0.723451in}}{\pgfqpoint{3.155531in}{0.718242in}}%
\pgfpathcurveto{\pgfqpoint{3.150322in}{0.713033in}}{\pgfqpoint{3.147395in}{0.705967in}}{\pgfqpoint{3.147395in}{0.698600in}}%
\pgfpathcurveto{\pgfqpoint{3.147395in}{0.691233in}}{\pgfqpoint{3.150322in}{0.684167in}}{\pgfqpoint{3.155531in}{0.678958in}}%
\pgfpathcurveto{\pgfqpoint{3.160740in}{0.673749in}}{\pgfqpoint{3.167806in}{0.670822in}}{\pgfqpoint{3.175173in}{0.670822in}}%
\pgfpathlineto{\pgfqpoint{3.175173in}{0.670822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.800000,0.900000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.900000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.264368in}{1.410722in}}%
\pgfpathcurveto{\pgfqpoint{3.271735in}{1.410722in}}{\pgfqpoint{3.278801in}{1.413649in}}{\pgfqpoint{3.284010in}{1.418858in}}%
\pgfpathcurveto{\pgfqpoint{3.289219in}{1.424067in}}{\pgfqpoint{3.292146in}{1.431133in}}{\pgfqpoint{3.292146in}{1.438500in}}%
\pgfpathcurveto{\pgfqpoint{3.292146in}{1.445867in}}{\pgfqpoint{3.289219in}{1.452933in}}{\pgfqpoint{3.284010in}{1.458142in}}%
\pgfpathcurveto{\pgfqpoint{3.278801in}{1.463351in}}{\pgfqpoint{3.271735in}{1.466278in}}{\pgfqpoint{3.264368in}{1.466278in}}%
\pgfpathcurveto{\pgfqpoint{3.257001in}{1.466278in}}{\pgfqpoint{3.249935in}{1.463351in}}{\pgfqpoint{3.244726in}{1.458142in}}%
\pgfpathcurveto{\pgfqpoint{3.239517in}{1.452933in}}{\pgfqpoint{3.236590in}{1.445867in}}{\pgfqpoint{3.236590in}{1.438500in}}%
\pgfpathcurveto{\pgfqpoint{3.236590in}{1.431133in}}{\pgfqpoint{3.239517in}{1.424067in}}{\pgfqpoint{3.244726in}{1.418858in}}%
\pgfpathcurveto{\pgfqpoint{3.249935in}{1.413649in}}{\pgfqpoint{3.257001in}{1.410722in}}{\pgfqpoint{3.264368in}{1.410722in}}%
\pgfpathlineto{\pgfqpoint{3.264368in}{1.410722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630841in}{1.005422in}}%
\pgfpathcurveto{\pgfqpoint{2.638208in}{1.005422in}}{\pgfqpoint{2.645274in}{1.008349in}}{\pgfqpoint{2.650483in}{1.013558in}}%
\pgfpathcurveto{\pgfqpoint{2.655692in}{1.018767in}}{\pgfqpoint{2.658619in}{1.025833in}}{\pgfqpoint{2.658619in}{1.033200in}}%
\pgfpathcurveto{\pgfqpoint{2.658619in}{1.040567in}}{\pgfqpoint{2.655692in}{1.047633in}}{\pgfqpoint{2.650483in}{1.052842in}}%
\pgfpathcurveto{\pgfqpoint{2.645274in}{1.058051in}}{\pgfqpoint{2.638208in}{1.060978in}}{\pgfqpoint{2.630841in}{1.060978in}}%
\pgfpathcurveto{\pgfqpoint{2.623474in}{1.060978in}}{\pgfqpoint{2.616408in}{1.058051in}}{\pgfqpoint{2.611199in}{1.052842in}}%
\pgfpathcurveto{\pgfqpoint{2.605990in}{1.047633in}}{\pgfqpoint{2.603063in}{1.040567in}}{\pgfqpoint{2.603063in}{1.033200in}}%
\pgfpathcurveto{\pgfqpoint{2.603063in}{1.025833in}}{\pgfqpoint{2.605990in}{1.018767in}}{\pgfqpoint{2.611199in}{1.013558in}}%
\pgfpathcurveto{\pgfqpoint{2.616408in}{1.008349in}}{\pgfqpoint{2.623474in}{1.005422in}}{\pgfqpoint{2.630841in}{1.005422in}}%
\pgfpathlineto{\pgfqpoint{2.630841in}{1.005422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.553764in}{1.137022in}}%
\pgfpathcurveto{\pgfqpoint{2.561130in}{1.137022in}}{\pgfqpoint{2.568196in}{1.139949in}}{\pgfqpoint{2.573405in}{1.145158in}}%
\pgfpathcurveto{\pgfqpoint{2.578615in}{1.150367in}}{\pgfqpoint{2.581541in}{1.157433in}}{\pgfqpoint{2.581541in}{1.164800in}}%
\pgfpathcurveto{\pgfqpoint{2.581541in}{1.172167in}}{\pgfqpoint{2.578615in}{1.179233in}}{\pgfqpoint{2.573405in}{1.184442in}}%
\pgfpathcurveto{\pgfqpoint{2.568196in}{1.189651in}}{\pgfqpoint{2.561130in}{1.192578in}}{\pgfqpoint{2.553764in}{1.192578in}}%
\pgfpathcurveto{\pgfqpoint{2.546397in}{1.192578in}}{\pgfqpoint{2.539331in}{1.189651in}}{\pgfqpoint{2.534122in}{1.184442in}}%
\pgfpathcurveto{\pgfqpoint{2.528913in}{1.179233in}}{\pgfqpoint{2.525986in}{1.172167in}}{\pgfqpoint{2.525986in}{1.164800in}}%
\pgfpathcurveto{\pgfqpoint{2.525986in}{1.157433in}}{\pgfqpoint{2.528913in}{1.150367in}}{\pgfqpoint{2.534122in}{1.145158in}}%
\pgfpathcurveto{\pgfqpoint{2.539331in}{1.139949in}}{\pgfqpoint{2.546397in}{1.137022in}}{\pgfqpoint{2.553764in}{1.137022in}}%
\pgfpathlineto{\pgfqpoint{2.553764in}{1.137022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033136in}{0.601522in}}%
\pgfpathcurveto{\pgfqpoint{3.040503in}{0.601522in}}{\pgfqpoint{3.047569in}{0.604449in}}{\pgfqpoint{3.052778in}{0.609658in}}%
\pgfpathcurveto{\pgfqpoint{3.057987in}{0.614867in}}{\pgfqpoint{3.060914in}{0.621933in}}{\pgfqpoint{3.060914in}{0.629300in}}%
\pgfpathcurveto{\pgfqpoint{3.060914in}{0.636667in}}{\pgfqpoint{3.057987in}{0.643733in}}{\pgfqpoint{3.052778in}{0.648942in}}%
\pgfpathcurveto{\pgfqpoint{3.047569in}{0.654151in}}{\pgfqpoint{3.040503in}{0.657078in}}{\pgfqpoint{3.033136in}{0.657078in}}%
\pgfpathcurveto{\pgfqpoint{3.025770in}{0.657078in}}{\pgfqpoint{3.018704in}{0.654151in}}{\pgfqpoint{3.013495in}{0.648942in}}%
\pgfpathcurveto{\pgfqpoint{3.008285in}{0.643733in}}{\pgfqpoint{3.005359in}{0.636667in}}{\pgfqpoint{3.005359in}{0.629300in}}%
\pgfpathcurveto{\pgfqpoint{3.005359in}{0.621933in}}{\pgfqpoint{3.008285in}{0.614867in}}{\pgfqpoint{3.013495in}{0.609658in}}%
\pgfpathcurveto{\pgfqpoint{3.018704in}{0.604449in}}{\pgfqpoint{3.025770in}{0.601522in}}{\pgfqpoint{3.033136in}{0.601522in}}%
\pgfpathlineto{\pgfqpoint{3.033136in}{0.601522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.809804,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.809804,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861086in}{1.476056in}}%
\pgfpathcurveto{\pgfqpoint{2.868453in}{1.476056in}}{\pgfqpoint{2.875519in}{1.478982in}}{\pgfqpoint{2.880728in}{1.484191in}}%
\pgfpathcurveto{\pgfqpoint{2.885937in}{1.489401in}}{\pgfqpoint{2.888864in}{1.496467in}}{\pgfqpoint{2.888864in}{1.503833in}}%
\pgfpathcurveto{\pgfqpoint{2.888864in}{1.511200in}}{\pgfqpoint{2.885937in}{1.518266in}}{\pgfqpoint{2.880728in}{1.523475in}}%
\pgfpathcurveto{\pgfqpoint{2.875519in}{1.528684in}}{\pgfqpoint{2.868453in}{1.531611in}}{\pgfqpoint{2.861086in}{1.531611in}}%
\pgfpathcurveto{\pgfqpoint{2.853720in}{1.531611in}}{\pgfqpoint{2.846654in}{1.528684in}}{\pgfqpoint{2.841445in}{1.523475in}}%
\pgfpathcurveto{\pgfqpoint{2.836235in}{1.518266in}}{\pgfqpoint{2.833309in}{1.511200in}}{\pgfqpoint{2.833309in}{1.503833in}}%
\pgfpathcurveto{\pgfqpoint{2.833309in}{1.496467in}}{\pgfqpoint{2.836235in}{1.489401in}}{\pgfqpoint{2.841445in}{1.484191in}}%
\pgfpathcurveto{\pgfqpoint{2.846654in}{1.478982in}}{\pgfqpoint{2.853720in}{1.476056in}}{\pgfqpoint{2.861086in}{1.476056in}}%
\pgfpathlineto{\pgfqpoint{2.861086in}{1.476056in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.100491in}{1.011722in}}%
\pgfpathcurveto{\pgfqpoint{3.107858in}{1.011722in}}{\pgfqpoint{3.114924in}{1.014649in}}{\pgfqpoint{3.120133in}{1.019858in}}%
\pgfpathcurveto{\pgfqpoint{3.125342in}{1.025067in}}{\pgfqpoint{3.128269in}{1.032133in}}{\pgfqpoint{3.128269in}{1.039500in}}%
\pgfpathcurveto{\pgfqpoint{3.128269in}{1.046867in}}{\pgfqpoint{3.125342in}{1.053933in}}{\pgfqpoint{3.120133in}{1.059142in}}%
\pgfpathcurveto{\pgfqpoint{3.114924in}{1.064351in}}{\pgfqpoint{3.107858in}{1.067278in}}{\pgfqpoint{3.100491in}{1.067278in}}%
\pgfpathcurveto{\pgfqpoint{3.093124in}{1.067278in}}{\pgfqpoint{3.086058in}{1.064351in}}{\pgfqpoint{3.080849in}{1.059142in}}%
\pgfpathcurveto{\pgfqpoint{3.075640in}{1.053933in}}{\pgfqpoint{3.072713in}{1.046867in}}{\pgfqpoint{3.072713in}{1.039500in}}%
\pgfpathcurveto{\pgfqpoint{3.072713in}{1.032133in}}{\pgfqpoint{3.075640in}{1.025067in}}{\pgfqpoint{3.080849in}{1.019858in}}%
\pgfpathcurveto{\pgfqpoint{3.086058in}{1.014649in}}{\pgfqpoint{3.093124in}{1.011722in}}{\pgfqpoint{3.100491in}{1.011722in}}%
\pgfpathlineto{\pgfqpoint{3.100491in}{1.011722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.923529,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.923529,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.720068in}{1.214722in}}%
\pgfpathcurveto{\pgfqpoint{3.727435in}{1.214722in}}{\pgfqpoint{3.734501in}{1.217649in}}{\pgfqpoint{3.739710in}{1.222858in}}%
\pgfpathcurveto{\pgfqpoint{3.744919in}{1.228067in}}{\pgfqpoint{3.747846in}{1.235133in}}{\pgfqpoint{3.747846in}{1.242500in}}%
\pgfpathcurveto{\pgfqpoint{3.747846in}{1.249867in}}{\pgfqpoint{3.744919in}{1.256933in}}{\pgfqpoint{3.739710in}{1.262142in}}%
\pgfpathcurveto{\pgfqpoint{3.734501in}{1.267351in}}{\pgfqpoint{3.727435in}{1.270278in}}{\pgfqpoint{3.720068in}{1.270278in}}%
\pgfpathcurveto{\pgfqpoint{3.712701in}{1.270278in}}{\pgfqpoint{3.705635in}{1.267351in}}{\pgfqpoint{3.700426in}{1.262142in}}%
\pgfpathcurveto{\pgfqpoint{3.695217in}{1.256933in}}{\pgfqpoint{3.692290in}{1.249867in}}{\pgfqpoint{3.692290in}{1.242500in}}%
\pgfpathcurveto{\pgfqpoint{3.692290in}{1.235133in}}{\pgfqpoint{3.695217in}{1.228067in}}{\pgfqpoint{3.700426in}{1.222858in}}%
\pgfpathcurveto{\pgfqpoint{3.705635in}{1.217649in}}{\pgfqpoint{3.712701in}{1.214722in}}{\pgfqpoint{3.720068in}{1.214722in}}%
\pgfpathlineto{\pgfqpoint{3.720068in}{1.214722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.557224in}{1.480489in}}%
\pgfpathcurveto{\pgfqpoint{3.564591in}{1.480489in}}{\pgfqpoint{3.571657in}{1.483416in}}{\pgfqpoint{3.576866in}{1.488625in}}%
\pgfpathcurveto{\pgfqpoint{3.582075in}{1.493834in}}{\pgfqpoint{3.585002in}{1.500900in}}{\pgfqpoint{3.585002in}{1.508267in}}%
\pgfpathcurveto{\pgfqpoint{3.585002in}{1.515633in}}{\pgfqpoint{3.582075in}{1.522699in}}{\pgfqpoint{3.576866in}{1.527909in}}%
\pgfpathcurveto{\pgfqpoint{3.571657in}{1.533118in}}{\pgfqpoint{3.564591in}{1.536044in}}{\pgfqpoint{3.557224in}{1.536044in}}%
\pgfpathcurveto{\pgfqpoint{3.549857in}{1.536044in}}{\pgfqpoint{3.542791in}{1.533118in}}{\pgfqpoint{3.537582in}{1.527909in}}%
\pgfpathcurveto{\pgfqpoint{3.532373in}{1.522699in}}{\pgfqpoint{3.529446in}{1.515633in}}{\pgfqpoint{3.529446in}{1.508267in}}%
\pgfpathcurveto{\pgfqpoint{3.529446in}{1.500900in}}{\pgfqpoint{3.532373in}{1.493834in}}{\pgfqpoint{3.537582in}{1.488625in}}%
\pgfpathcurveto{\pgfqpoint{3.542791in}{1.483416in}}{\pgfqpoint{3.549857in}{1.480489in}}{\pgfqpoint{3.557224in}{1.480489in}}%
\pgfpathlineto{\pgfqpoint{3.557224in}{1.480489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.843137,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.843137,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.789255in}{0.596622in}}%
\pgfpathcurveto{\pgfqpoint{3.796621in}{0.596622in}}{\pgfqpoint{3.803687in}{0.599549in}}{\pgfqpoint{3.808896in}{0.604758in}}%
\pgfpathcurveto{\pgfqpoint{3.814105in}{0.609967in}}{\pgfqpoint{3.817032in}{0.617033in}}{\pgfqpoint{3.817032in}{0.624400in}}%
\pgfpathcurveto{\pgfqpoint{3.817032in}{0.631767in}}{\pgfqpoint{3.814105in}{0.638833in}}{\pgfqpoint{3.808896in}{0.644042in}}%
\pgfpathcurveto{\pgfqpoint{3.803687in}{0.649251in}}{\pgfqpoint{3.796621in}{0.652178in}}{\pgfqpoint{3.789255in}{0.652178in}}%
\pgfpathcurveto{\pgfqpoint{3.781888in}{0.652178in}}{\pgfqpoint{3.774822in}{0.649251in}}{\pgfqpoint{3.769613in}{0.644042in}}%
\pgfpathcurveto{\pgfqpoint{3.764404in}{0.638833in}}{\pgfqpoint{3.761477in}{0.631767in}}{\pgfqpoint{3.761477in}{0.624400in}}%
\pgfpathcurveto{\pgfqpoint{3.761477in}{0.617033in}}{\pgfqpoint{3.764404in}{0.609967in}}{\pgfqpoint{3.769613in}{0.604758in}}%
\pgfpathcurveto{\pgfqpoint{3.774822in}{0.599549in}}{\pgfqpoint{3.781888in}{0.596622in}}{\pgfqpoint{3.789255in}{0.596622in}}%
\pgfpathlineto{\pgfqpoint{3.789255in}{0.596622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.556441in}{1.007522in}}%
\pgfpathcurveto{\pgfqpoint{2.563808in}{1.007522in}}{\pgfqpoint{2.570874in}{1.010449in}}{\pgfqpoint{2.576083in}{1.015658in}}%
\pgfpathcurveto{\pgfqpoint{2.581292in}{1.020867in}}{\pgfqpoint{2.584219in}{1.027933in}}{\pgfqpoint{2.584219in}{1.035300in}}%
\pgfpathcurveto{\pgfqpoint{2.584219in}{1.042667in}}{\pgfqpoint{2.581292in}{1.049733in}}{\pgfqpoint{2.576083in}{1.054942in}}%
\pgfpathcurveto{\pgfqpoint{2.570874in}{1.060151in}}{\pgfqpoint{2.563808in}{1.063078in}}{\pgfqpoint{2.556441in}{1.063078in}}%
\pgfpathcurveto{\pgfqpoint{2.549074in}{1.063078in}}{\pgfqpoint{2.542008in}{1.060151in}}{\pgfqpoint{2.536799in}{1.054942in}}%
\pgfpathcurveto{\pgfqpoint{2.531590in}{1.049733in}}{\pgfqpoint{2.528663in}{1.042667in}}{\pgfqpoint{2.528663in}{1.035300in}}%
\pgfpathcurveto{\pgfqpoint{2.528663in}{1.027933in}}{\pgfqpoint{2.531590in}{1.020867in}}{\pgfqpoint{2.536799in}{1.015658in}}%
\pgfpathcurveto{\pgfqpoint{2.542008in}{1.010449in}}{\pgfqpoint{2.549074in}{1.007522in}}{\pgfqpoint{2.556441in}{1.007522in}}%
\pgfpathlineto{\pgfqpoint{2.556441in}{1.007522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.686275,0.843137,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.686275,0.843137,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716264in}{1.145422in}}%
\pgfpathcurveto{\pgfqpoint{3.723630in}{1.145422in}}{\pgfqpoint{3.730696in}{1.148349in}}{\pgfqpoint{3.735905in}{1.153558in}}%
\pgfpathcurveto{\pgfqpoint{3.741115in}{1.158767in}}{\pgfqpoint{3.744041in}{1.165833in}}{\pgfqpoint{3.744041in}{1.173200in}}%
\pgfpathcurveto{\pgfqpoint{3.744041in}{1.180567in}}{\pgfqpoint{3.741115in}{1.187633in}}{\pgfqpoint{3.735905in}{1.192842in}}%
\pgfpathcurveto{\pgfqpoint{3.730696in}{1.198051in}}{\pgfqpoint{3.723630in}{1.200978in}}{\pgfqpoint{3.716264in}{1.200978in}}%
\pgfpathcurveto{\pgfqpoint{3.708897in}{1.200978in}}{\pgfqpoint{3.701831in}{1.198051in}}{\pgfqpoint{3.696622in}{1.192842in}}%
\pgfpathcurveto{\pgfqpoint{3.691413in}{1.187633in}}{\pgfqpoint{3.688486in}{1.180567in}}{\pgfqpoint{3.688486in}{1.173200in}}%
\pgfpathcurveto{\pgfqpoint{3.688486in}{1.165833in}}{\pgfqpoint{3.691413in}{1.158767in}}{\pgfqpoint{3.696622in}{1.153558in}}%
\pgfpathcurveto{\pgfqpoint{3.701831in}{1.148349in}}{\pgfqpoint{3.708897in}{1.145422in}}{\pgfqpoint{3.716264in}{1.145422in}}%
\pgfpathlineto{\pgfqpoint{3.716264in}{1.145422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.627350in}{1.477456in}}%
\pgfpathcurveto{\pgfqpoint{3.634717in}{1.477456in}}{\pgfqpoint{3.641783in}{1.480382in}}{\pgfqpoint{3.646992in}{1.485591in}}%
\pgfpathcurveto{\pgfqpoint{3.652201in}{1.490801in}}{\pgfqpoint{3.655128in}{1.497867in}}{\pgfqpoint{3.655128in}{1.505233in}}%
\pgfpathcurveto{\pgfqpoint{3.655128in}{1.512600in}}{\pgfqpoint{3.652201in}{1.519666in}}{\pgfqpoint{3.646992in}{1.524875in}}%
\pgfpathcurveto{\pgfqpoint{3.641783in}{1.530084in}}{\pgfqpoint{3.634717in}{1.533011in}}{\pgfqpoint{3.627350in}{1.533011in}}%
\pgfpathcurveto{\pgfqpoint{3.619983in}{1.533011in}}{\pgfqpoint{3.612917in}{1.530084in}}{\pgfqpoint{3.607708in}{1.524875in}}%
\pgfpathcurveto{\pgfqpoint{3.602499in}{1.519666in}}{\pgfqpoint{3.599572in}{1.512600in}}{\pgfqpoint{3.599572in}{1.505233in}}%
\pgfpathcurveto{\pgfqpoint{3.599572in}{1.497867in}}{\pgfqpoint{3.602499in}{1.490801in}}{\pgfqpoint{3.607708in}{1.485591in}}%
\pgfpathcurveto{\pgfqpoint{3.612917in}{1.480382in}}{\pgfqpoint{3.619983in}{1.477456in}}{\pgfqpoint{3.627350in}{1.477456in}}%
\pgfpathlineto{\pgfqpoint{3.627350in}{1.477456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.203922,0.601961,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.203922,0.601961,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.180809in}{1.210522in}}%
\pgfpathcurveto{\pgfqpoint{3.188176in}{1.210522in}}{\pgfqpoint{3.195242in}{1.213449in}}{\pgfqpoint{3.200451in}{1.218658in}}%
\pgfpathcurveto{\pgfqpoint{3.205660in}{1.223867in}}{\pgfqpoint{3.208587in}{1.230933in}}{\pgfqpoint{3.208587in}{1.238300in}}%
\pgfpathcurveto{\pgfqpoint{3.208587in}{1.245667in}}{\pgfqpoint{3.205660in}{1.252733in}}{\pgfqpoint{3.200451in}{1.257942in}}%
\pgfpathcurveto{\pgfqpoint{3.195242in}{1.263151in}}{\pgfqpoint{3.188176in}{1.266078in}}{\pgfqpoint{3.180809in}{1.266078in}}%
\pgfpathcurveto{\pgfqpoint{3.173442in}{1.266078in}}{\pgfqpoint{3.166376in}{1.263151in}}{\pgfqpoint{3.161167in}{1.257942in}}%
\pgfpathcurveto{\pgfqpoint{3.155958in}{1.252733in}}{\pgfqpoint{3.153031in}{1.245667in}}{\pgfqpoint{3.153031in}{1.238300in}}%
\pgfpathcurveto{\pgfqpoint{3.153031in}{1.230933in}}{\pgfqpoint{3.155958in}{1.223867in}}{\pgfqpoint{3.161167in}{1.218658in}}%
\pgfpathcurveto{\pgfqpoint{3.166376in}{1.213449in}}{\pgfqpoint{3.173442in}{1.210522in}}{\pgfqpoint{3.180809in}{1.210522in}}%
\pgfpathlineto{\pgfqpoint{3.180809in}{1.210522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.418836in}{0.740122in}}%
\pgfpathcurveto{\pgfqpoint{4.426203in}{0.740122in}}{\pgfqpoint{4.433269in}{0.743049in}}{\pgfqpoint{4.438478in}{0.748258in}}%
\pgfpathcurveto{\pgfqpoint{4.443687in}{0.753467in}}{\pgfqpoint{4.446614in}{0.760533in}}{\pgfqpoint{4.446614in}{0.767900in}}%
\pgfpathcurveto{\pgfqpoint{4.446614in}{0.775267in}}{\pgfqpoint{4.443687in}{0.782333in}}{\pgfqpoint{4.438478in}{0.787542in}}%
\pgfpathcurveto{\pgfqpoint{4.433269in}{0.792751in}}{\pgfqpoint{4.426203in}{0.795678in}}{\pgfqpoint{4.418836in}{0.795678in}}%
\pgfpathcurveto{\pgfqpoint{4.411470in}{0.795678in}}{\pgfqpoint{4.404404in}{0.792751in}}{\pgfqpoint{4.399195in}{0.787542in}}%
\pgfpathcurveto{\pgfqpoint{4.393985in}{0.782333in}}{\pgfqpoint{4.391059in}{0.775267in}}{\pgfqpoint{4.391059in}{0.767900in}}%
\pgfpathcurveto{\pgfqpoint{4.391059in}{0.760533in}}{\pgfqpoint{4.393985in}{0.753467in}}{\pgfqpoint{4.399195in}{0.748258in}}%
\pgfpathcurveto{\pgfqpoint{4.404404in}{0.743049in}}{\pgfqpoint{4.411470in}{0.740122in}}{\pgfqpoint{4.418836in}{0.740122in}}%
\pgfpathlineto{\pgfqpoint{4.418836in}{0.740122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.950282in}{1.142622in}}%
\pgfpathcurveto{\pgfqpoint{2.957649in}{1.142622in}}{\pgfqpoint{2.964715in}{1.145549in}}{\pgfqpoint{2.969924in}{1.150758in}}%
\pgfpathcurveto{\pgfqpoint{2.975133in}{1.155967in}}{\pgfqpoint{2.978060in}{1.163033in}}{\pgfqpoint{2.978060in}{1.170400in}}%
\pgfpathcurveto{\pgfqpoint{2.978060in}{1.177767in}}{\pgfqpoint{2.975133in}{1.184833in}}{\pgfqpoint{2.969924in}{1.190042in}}%
\pgfpathcurveto{\pgfqpoint{2.964715in}{1.195251in}}{\pgfqpoint{2.957649in}{1.198178in}}{\pgfqpoint{2.950282in}{1.198178in}}%
\pgfpathcurveto{\pgfqpoint{2.942915in}{1.198178in}}{\pgfqpoint{2.935849in}{1.195251in}}{\pgfqpoint{2.930640in}{1.190042in}}%
\pgfpathcurveto{\pgfqpoint{2.925431in}{1.184833in}}{\pgfqpoint{2.922504in}{1.177767in}}{\pgfqpoint{2.922504in}{1.170400in}}%
\pgfpathcurveto{\pgfqpoint{2.922504in}{1.163033in}}{\pgfqpoint{2.925431in}{1.155967in}}{\pgfqpoint{2.930640in}{1.150758in}}%
\pgfpathcurveto{\pgfqpoint{2.935849in}{1.145549in}}{\pgfqpoint{2.942915in}{1.142622in}}{\pgfqpoint{2.950282in}{1.142622in}}%
\pgfpathlineto{\pgfqpoint{2.950282in}{1.142622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.006818in}{1.279122in}}%
\pgfpathcurveto{\pgfqpoint{4.014185in}{1.279122in}}{\pgfqpoint{4.021251in}{1.282049in}}{\pgfqpoint{4.026460in}{1.287258in}}%
\pgfpathcurveto{\pgfqpoint{4.031669in}{1.292467in}}{\pgfqpoint{4.034596in}{1.299533in}}{\pgfqpoint{4.034596in}{1.306900in}}%
\pgfpathcurveto{\pgfqpoint{4.034596in}{1.314267in}}{\pgfqpoint{4.031669in}{1.321333in}}{\pgfqpoint{4.026460in}{1.326542in}}%
\pgfpathcurveto{\pgfqpoint{4.021251in}{1.331751in}}{\pgfqpoint{4.014185in}{1.334678in}}{\pgfqpoint{4.006818in}{1.334678in}}%
\pgfpathcurveto{\pgfqpoint{3.999451in}{1.334678in}}{\pgfqpoint{3.992385in}{1.331751in}}{\pgfqpoint{3.987176in}{1.326542in}}%
\pgfpathcurveto{\pgfqpoint{3.981967in}{1.321333in}}{\pgfqpoint{3.979040in}{1.314267in}}{\pgfqpoint{3.979040in}{1.306900in}}%
\pgfpathcurveto{\pgfqpoint{3.979040in}{1.299533in}}{\pgfqpoint{3.981967in}{1.292467in}}{\pgfqpoint{3.987176in}{1.287258in}}%
\pgfpathcurveto{\pgfqpoint{3.992385in}{1.282049in}}{\pgfqpoint{3.999451in}{1.279122in}}{\pgfqpoint{4.006818in}{1.279122in}}%
\pgfpathlineto{\pgfqpoint{4.006818in}{1.279122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588235,0.794118,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.588235,0.794118,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713023in}{0.807322in}}%
\pgfpathcurveto{\pgfqpoint{3.720389in}{0.807322in}}{\pgfqpoint{3.727456in}{0.810249in}}{\pgfqpoint{3.732665in}{0.815458in}}%
\pgfpathcurveto{\pgfqpoint{3.737874in}{0.820667in}}{\pgfqpoint{3.740801in}{0.827733in}}{\pgfqpoint{3.740801in}{0.835100in}}%
\pgfpathcurveto{\pgfqpoint{3.740801in}{0.842467in}}{\pgfqpoint{3.737874in}{0.849533in}}{\pgfqpoint{3.732665in}{0.854742in}}%
\pgfpathcurveto{\pgfqpoint{3.727456in}{0.859951in}}{\pgfqpoint{3.720389in}{0.862878in}}{\pgfqpoint{3.713023in}{0.862878in}}%
\pgfpathcurveto{\pgfqpoint{3.705656in}{0.862878in}}{\pgfqpoint{3.698590in}{0.859951in}}{\pgfqpoint{3.693381in}{0.854742in}}%
\pgfpathcurveto{\pgfqpoint{3.688172in}{0.849533in}}{\pgfqpoint{3.685245in}{0.842467in}}{\pgfqpoint{3.685245in}{0.835100in}}%
\pgfpathcurveto{\pgfqpoint{3.685245in}{0.827733in}}{\pgfqpoint{3.688172in}{0.820667in}}{\pgfqpoint{3.693381in}{0.815458in}}%
\pgfpathcurveto{\pgfqpoint{3.698590in}{0.810249in}}{\pgfqpoint{3.705656in}{0.807322in}}{\pgfqpoint{3.713023in}{0.807322in}}%
\pgfpathlineto{\pgfqpoint{3.713023in}{0.807322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554186in}{1.072622in}}%
\pgfpathcurveto{\pgfqpoint{2.561553in}{1.072622in}}{\pgfqpoint{2.568619in}{1.075549in}}{\pgfqpoint{2.573828in}{1.080758in}}%
\pgfpathcurveto{\pgfqpoint{2.579037in}{1.085967in}}{\pgfqpoint{2.581964in}{1.093033in}}{\pgfqpoint{2.581964in}{1.100400in}}%
\pgfpathcurveto{\pgfqpoint{2.581964in}{1.107767in}}{\pgfqpoint{2.579037in}{1.114833in}}{\pgfqpoint{2.573828in}{1.120042in}}%
\pgfpathcurveto{\pgfqpoint{2.568619in}{1.125251in}}{\pgfqpoint{2.561553in}{1.128178in}}{\pgfqpoint{2.554186in}{1.128178in}}%
\pgfpathcurveto{\pgfqpoint{2.546820in}{1.128178in}}{\pgfqpoint{2.539754in}{1.125251in}}{\pgfqpoint{2.534545in}{1.120042in}}%
\pgfpathcurveto{\pgfqpoint{2.529335in}{1.114833in}}{\pgfqpoint{2.526409in}{1.107767in}}{\pgfqpoint{2.526409in}{1.100400in}}%
\pgfpathcurveto{\pgfqpoint{2.526409in}{1.093033in}}{\pgfqpoint{2.529335in}{1.085967in}}{\pgfqpoint{2.534545in}{1.080758in}}%
\pgfpathcurveto{\pgfqpoint{2.539754in}{1.075549in}}{\pgfqpoint{2.546820in}{1.072622in}}{\pgfqpoint{2.554186in}{1.072622in}}%
\pgfpathlineto{\pgfqpoint{2.554186in}{1.072622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.419608,0.709804,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.419608,0.709804,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.629323in}{0.877322in}}%
\pgfpathcurveto{\pgfqpoint{3.636689in}{0.877322in}}{\pgfqpoint{3.643756in}{0.880249in}}{\pgfqpoint{3.648965in}{0.885458in}}%
\pgfpathcurveto{\pgfqpoint{3.654174in}{0.890667in}}{\pgfqpoint{3.657101in}{0.897733in}}{\pgfqpoint{3.657101in}{0.905100in}}%
\pgfpathcurveto{\pgfqpoint{3.657101in}{0.912467in}}{\pgfqpoint{3.654174in}{0.919533in}}{\pgfqpoint{3.648965in}{0.924742in}}%
\pgfpathcurveto{\pgfqpoint{3.643756in}{0.929951in}}{\pgfqpoint{3.636689in}{0.932878in}}{\pgfqpoint{3.629323in}{0.932878in}}%
\pgfpathcurveto{\pgfqpoint{3.621956in}{0.932878in}}{\pgfqpoint{3.614890in}{0.929951in}}{\pgfqpoint{3.609681in}{0.924742in}}%
\pgfpathcurveto{\pgfqpoint{3.604472in}{0.919533in}}{\pgfqpoint{3.601545in}{0.912467in}}{\pgfqpoint{3.601545in}{0.905100in}}%
\pgfpathcurveto{\pgfqpoint{3.601545in}{0.897733in}}{\pgfqpoint{3.604472in}{0.890667in}}{\pgfqpoint{3.609681in}{0.885458in}}%
\pgfpathcurveto{\pgfqpoint{3.614890in}{0.880249in}}{\pgfqpoint{3.621956in}{0.877322in}}{\pgfqpoint{3.629323in}{0.877322in}}%
\pgfpathlineto{\pgfqpoint{3.629323in}{0.877322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629714in}{0.872422in}}%
\pgfpathcurveto{\pgfqpoint{2.637080in}{0.872422in}}{\pgfqpoint{2.644146in}{0.875349in}}{\pgfqpoint{2.649355in}{0.880558in}}%
\pgfpathcurveto{\pgfqpoint{2.654565in}{0.885767in}}{\pgfqpoint{2.657491in}{0.892833in}}{\pgfqpoint{2.657491in}{0.900200in}}%
\pgfpathcurveto{\pgfqpoint{2.657491in}{0.907567in}}{\pgfqpoint{2.654565in}{0.914633in}}{\pgfqpoint{2.649355in}{0.919842in}}%
\pgfpathcurveto{\pgfqpoint{2.644146in}{0.925051in}}{\pgfqpoint{2.637080in}{0.927978in}}{\pgfqpoint{2.629714in}{0.927978in}}%
\pgfpathcurveto{\pgfqpoint{2.622347in}{0.927978in}}{\pgfqpoint{2.615281in}{0.925051in}}{\pgfqpoint{2.610072in}{0.919842in}}%
\pgfpathcurveto{\pgfqpoint{2.604863in}{0.914633in}}{\pgfqpoint{2.601936in}{0.907567in}}{\pgfqpoint{2.601936in}{0.900200in}}%
\pgfpathcurveto{\pgfqpoint{2.601936in}{0.892833in}}{\pgfqpoint{2.604863in}{0.885767in}}{\pgfqpoint{2.610072in}{0.880558in}}%
\pgfpathcurveto{\pgfqpoint{2.615281in}{0.875349in}}{\pgfqpoint{2.622347in}{0.872422in}}{\pgfqpoint{2.629714in}{0.872422in}}%
\pgfpathlineto{\pgfqpoint{2.629714in}{0.872422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.760784,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.760784,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.032150in}{1.409322in}}%
\pgfpathcurveto{\pgfqpoint{3.039517in}{1.409322in}}{\pgfqpoint{3.046583in}{1.412249in}}{\pgfqpoint{3.051792in}{1.417458in}}%
\pgfpathcurveto{\pgfqpoint{3.057001in}{1.422667in}}{\pgfqpoint{3.059928in}{1.429733in}}{\pgfqpoint{3.059928in}{1.437100in}}%
\pgfpathcurveto{\pgfqpoint{3.059928in}{1.444467in}}{\pgfqpoint{3.057001in}{1.451533in}}{\pgfqpoint{3.051792in}{1.456742in}}%
\pgfpathcurveto{\pgfqpoint{3.046583in}{1.461951in}}{\pgfqpoint{3.039517in}{1.464878in}}{\pgfqpoint{3.032150in}{1.464878in}}%
\pgfpathcurveto{\pgfqpoint{3.024783in}{1.464878in}}{\pgfqpoint{3.017717in}{1.461951in}}{\pgfqpoint{3.012508in}{1.456742in}}%
\pgfpathcurveto{\pgfqpoint{3.007299in}{1.451533in}}{\pgfqpoint{3.004372in}{1.444467in}}{\pgfqpoint{3.004372in}{1.437100in}}%
\pgfpathcurveto{\pgfqpoint{3.004372in}{1.429733in}}{\pgfqpoint{3.007299in}{1.422667in}}{\pgfqpoint{3.012508in}{1.417458in}}%
\pgfpathcurveto{\pgfqpoint{3.017717in}{1.412249in}}{\pgfqpoint{3.024783in}{1.409322in}}{\pgfqpoint{3.032150in}{1.409322in}}%
\pgfpathlineto{\pgfqpoint{3.032150in}{1.409322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.703691in}{0.940322in}}%
\pgfpathcurveto{\pgfqpoint{2.711058in}{0.940322in}}{\pgfqpoint{2.718124in}{0.943249in}}{\pgfqpoint{2.723333in}{0.948458in}}%
\pgfpathcurveto{\pgfqpoint{2.728542in}{0.953667in}}{\pgfqpoint{2.731469in}{0.960733in}}{\pgfqpoint{2.731469in}{0.968100in}}%
\pgfpathcurveto{\pgfqpoint{2.731469in}{0.975467in}}{\pgfqpoint{2.728542in}{0.982533in}}{\pgfqpoint{2.723333in}{0.987742in}}%
\pgfpathcurveto{\pgfqpoint{2.718124in}{0.992951in}}{\pgfqpoint{2.711058in}{0.995878in}}{\pgfqpoint{2.703691in}{0.995878in}}%
\pgfpathcurveto{\pgfqpoint{2.696324in}{0.995878in}}{\pgfqpoint{2.689258in}{0.992951in}}{\pgfqpoint{2.684049in}{0.987742in}}%
\pgfpathcurveto{\pgfqpoint{2.678840in}{0.982533in}}{\pgfqpoint{2.675913in}{0.975467in}}{\pgfqpoint{2.675913in}{0.968100in}}%
\pgfpathcurveto{\pgfqpoint{2.675913in}{0.960733in}}{\pgfqpoint{2.678840in}{0.953667in}}{\pgfqpoint{2.684049in}{0.948458in}}%
\pgfpathcurveto{\pgfqpoint{2.689258in}{0.943249in}}{\pgfqpoint{2.696324in}{0.940322in}}{\pgfqpoint{2.703691in}{0.940322in}}%
\pgfpathlineto{\pgfqpoint{2.703691in}{0.940322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.619608,0.809804,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.619608,0.809804,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.933983in}{1.475589in}}%
\pgfpathcurveto{\pgfqpoint{2.941350in}{1.475589in}}{\pgfqpoint{2.948416in}{1.478516in}}{\pgfqpoint{2.953625in}{1.483725in}}%
\pgfpathcurveto{\pgfqpoint{2.958834in}{1.488934in}}{\pgfqpoint{2.961761in}{1.496000in}}{\pgfqpoint{2.961761in}{1.503367in}}%
\pgfpathcurveto{\pgfqpoint{2.961761in}{1.510733in}}{\pgfqpoint{2.958834in}{1.517799in}}{\pgfqpoint{2.953625in}{1.523009in}}%
\pgfpathcurveto{\pgfqpoint{2.948416in}{1.528218in}}{\pgfqpoint{2.941350in}{1.531144in}}{\pgfqpoint{2.933983in}{1.531144in}}%
\pgfpathcurveto{\pgfqpoint{2.926617in}{1.531144in}}{\pgfqpoint{2.919551in}{1.528218in}}{\pgfqpoint{2.914341in}{1.523009in}}%
\pgfpathcurveto{\pgfqpoint{2.909132in}{1.517799in}}{\pgfqpoint{2.906206in}{1.510733in}}{\pgfqpoint{2.906206in}{1.503367in}}%
\pgfpathcurveto{\pgfqpoint{2.906206in}{1.496000in}}{\pgfqpoint{2.909132in}{1.488934in}}{\pgfqpoint{2.914341in}{1.483725in}}%
\pgfpathcurveto{\pgfqpoint{2.919551in}{1.478516in}}{\pgfqpoint{2.926617in}{1.475589in}}{\pgfqpoint{2.933983in}{1.475589in}}%
\pgfpathlineto{\pgfqpoint{2.933983in}{1.475589in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104436in}{0.944522in}}%
\pgfpathcurveto{\pgfqpoint{3.111803in}{0.944522in}}{\pgfqpoint{3.118869in}{0.947449in}}{\pgfqpoint{3.124078in}{0.952658in}}%
\pgfpathcurveto{\pgfqpoint{3.129287in}{0.957867in}}{\pgfqpoint{3.132214in}{0.964933in}}{\pgfqpoint{3.132214in}{0.972300in}}%
\pgfpathcurveto{\pgfqpoint{3.132214in}{0.979667in}}{\pgfqpoint{3.129287in}{0.986733in}}{\pgfqpoint{3.124078in}{0.991942in}}%
\pgfpathcurveto{\pgfqpoint{3.118869in}{0.997151in}}{\pgfqpoint{3.111803in}{1.000078in}}{\pgfqpoint{3.104436in}{1.000078in}}%
\pgfpathcurveto{\pgfqpoint{3.097070in}{1.000078in}}{\pgfqpoint{3.090004in}{0.997151in}}{\pgfqpoint{3.084795in}{0.991942in}}%
\pgfpathcurveto{\pgfqpoint{3.079585in}{0.986733in}}{\pgfqpoint{3.076659in}{0.979667in}}{\pgfqpoint{3.076659in}{0.972300in}}%
\pgfpathcurveto{\pgfqpoint{3.076659in}{0.964933in}}{\pgfqpoint{3.079585in}{0.957867in}}{\pgfqpoint{3.084795in}{0.952658in}}%
\pgfpathcurveto{\pgfqpoint{3.090004in}{0.947449in}}{\pgfqpoint{3.097070in}{0.944522in}}{\pgfqpoint{3.104436in}{0.944522in}}%
\pgfpathlineto{\pgfqpoint{3.104436in}{0.944522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160784,0.580392,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160784,0.580392,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.262818in}{0.943822in}}%
\pgfpathcurveto{\pgfqpoint{3.270185in}{0.943822in}}{\pgfqpoint{3.277251in}{0.946749in}}{\pgfqpoint{3.282460in}{0.951958in}}%
\pgfpathcurveto{\pgfqpoint{3.287669in}{0.957167in}}{\pgfqpoint{3.290596in}{0.964233in}}{\pgfqpoint{3.290596in}{0.971600in}}%
\pgfpathcurveto{\pgfqpoint{3.290596in}{0.978967in}}{\pgfqpoint{3.287669in}{0.986033in}}{\pgfqpoint{3.282460in}{0.991242in}}%
\pgfpathcurveto{\pgfqpoint{3.277251in}{0.996451in}}{\pgfqpoint{3.270185in}{0.999378in}}{\pgfqpoint{3.262818in}{0.999378in}}%
\pgfpathcurveto{\pgfqpoint{3.255451in}{0.999378in}}{\pgfqpoint{3.248385in}{0.996451in}}{\pgfqpoint{3.243176in}{0.991242in}}%
\pgfpathcurveto{\pgfqpoint{3.237967in}{0.986033in}}{\pgfqpoint{3.235040in}{0.978967in}}{\pgfqpoint{3.235040in}{0.971600in}}%
\pgfpathcurveto{\pgfqpoint{3.235040in}{0.964233in}}{\pgfqpoint{3.237967in}{0.957167in}}{\pgfqpoint{3.243176in}{0.951958in}}%
\pgfpathcurveto{\pgfqpoint{3.248385in}{0.946749in}}{\pgfqpoint{3.255451in}{0.943822in}}{\pgfqpoint{3.262818in}{0.943822in}}%
\pgfpathlineto{\pgfqpoint{3.262818in}{0.943822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.705882,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.705882,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.112045in}{1.344222in}}%
\pgfpathcurveto{\pgfqpoint{3.119412in}{1.344222in}}{\pgfqpoint{3.126478in}{1.347149in}}{\pgfqpoint{3.131687in}{1.352358in}}%
\pgfpathcurveto{\pgfqpoint{3.136896in}{1.357567in}}{\pgfqpoint{3.139823in}{1.364633in}}{\pgfqpoint{3.139823in}{1.372000in}}%
\pgfpathcurveto{\pgfqpoint{3.139823in}{1.379367in}}{\pgfqpoint{3.136896in}{1.386433in}}{\pgfqpoint{3.131687in}{1.391642in}}%
\pgfpathcurveto{\pgfqpoint{3.126478in}{1.396851in}}{\pgfqpoint{3.119412in}{1.399778in}}{\pgfqpoint{3.112045in}{1.399778in}}%
\pgfpathcurveto{\pgfqpoint{3.104679in}{1.399778in}}{\pgfqpoint{3.097613in}{1.396851in}}{\pgfqpoint{3.092404in}{1.391642in}}%
\pgfpathcurveto{\pgfqpoint{3.087195in}{1.386433in}}{\pgfqpoint{3.084268in}{1.379367in}}{\pgfqpoint{3.084268in}{1.372000in}}%
\pgfpathcurveto{\pgfqpoint{3.084268in}{1.364633in}}{\pgfqpoint{3.087195in}{1.357567in}}{\pgfqpoint{3.092404in}{1.352358in}}%
\pgfpathcurveto{\pgfqpoint{3.097613in}{1.347149in}}{\pgfqpoint{3.104679in}{1.344222in}}{\pgfqpoint{3.112045in}{1.344222in}}%
\pgfpathlineto{\pgfqpoint{3.112045in}{1.344222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.104436in}{0.668722in}}%
\pgfpathcurveto{\pgfqpoint{3.111803in}{0.668722in}}{\pgfqpoint{3.118869in}{0.671649in}}{\pgfqpoint{3.124078in}{0.676858in}}%
\pgfpathcurveto{\pgfqpoint{3.129287in}{0.682067in}}{\pgfqpoint{3.132214in}{0.689133in}}{\pgfqpoint{3.132214in}{0.696500in}}%
\pgfpathcurveto{\pgfqpoint{3.132214in}{0.703867in}}{\pgfqpoint{3.129287in}{0.710933in}}{\pgfqpoint{3.124078in}{0.716142in}}%
\pgfpathcurveto{\pgfqpoint{3.118869in}{0.721351in}}{\pgfqpoint{3.111803in}{0.724278in}}{\pgfqpoint{3.104436in}{0.724278in}}%
\pgfpathcurveto{\pgfqpoint{3.097070in}{0.724278in}}{\pgfqpoint{3.090004in}{0.721351in}}{\pgfqpoint{3.084795in}{0.716142in}}%
\pgfpathcurveto{\pgfqpoint{3.079585in}{0.710933in}}{\pgfqpoint{3.076659in}{0.703867in}}{\pgfqpoint{3.076659in}{0.696500in}}%
\pgfpathcurveto{\pgfqpoint{3.076659in}{0.689133in}}{\pgfqpoint{3.079585in}{0.682067in}}{\pgfqpoint{3.084795in}{0.676858in}}%
\pgfpathcurveto{\pgfqpoint{3.090004in}{0.671649in}}{\pgfqpoint{3.097070in}{0.668722in}}{\pgfqpoint{3.104436in}{0.668722in}}%
\pgfpathlineto{\pgfqpoint{3.104436in}{0.668722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315909in}{0.600822in}}%
\pgfpathcurveto{\pgfqpoint{2.323276in}{0.600822in}}{\pgfqpoint{2.330342in}{0.603749in}}{\pgfqpoint{2.335551in}{0.608958in}}%
\pgfpathcurveto{\pgfqpoint{2.340760in}{0.614167in}}{\pgfqpoint{2.343687in}{0.621233in}}{\pgfqpoint{2.343687in}{0.628600in}}%
\pgfpathcurveto{\pgfqpoint{2.343687in}{0.635967in}}{\pgfqpoint{2.340760in}{0.643033in}}{\pgfqpoint{2.335551in}{0.648242in}}%
\pgfpathcurveto{\pgfqpoint{2.330342in}{0.653451in}}{\pgfqpoint{2.323276in}{0.656378in}}{\pgfqpoint{2.315909in}{0.656378in}}%
\pgfpathcurveto{\pgfqpoint{2.308542in}{0.656378in}}{\pgfqpoint{2.301476in}{0.653451in}}{\pgfqpoint{2.296267in}{0.648242in}}%
\pgfpathcurveto{\pgfqpoint{2.291058in}{0.643033in}}{\pgfqpoint{2.288131in}{0.635967in}}{\pgfqpoint{2.288131in}{0.628600in}}%
\pgfpathcurveto{\pgfqpoint{2.288131in}{0.621233in}}{\pgfqpoint{2.291058in}{0.614167in}}{\pgfqpoint{2.296267in}{0.608958in}}%
\pgfpathcurveto{\pgfqpoint{2.301476in}{0.603749in}}{\pgfqpoint{2.308542in}{0.600822in}}{\pgfqpoint{2.315909in}{0.600822in}}%
\pgfpathlineto{\pgfqpoint{2.315909in}{0.600822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.650980,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.650980,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.261691in}{1.211222in}}%
\pgfpathcurveto{\pgfqpoint{3.269058in}{1.211222in}}{\pgfqpoint{3.276124in}{1.214149in}}{\pgfqpoint{3.281333in}{1.219358in}}%
\pgfpathcurveto{\pgfqpoint{3.286542in}{1.224567in}}{\pgfqpoint{3.289469in}{1.231633in}}{\pgfqpoint{3.289469in}{1.239000in}}%
\pgfpathcurveto{\pgfqpoint{3.289469in}{1.246367in}}{\pgfqpoint{3.286542in}{1.253433in}}{\pgfqpoint{3.281333in}{1.258642in}}%
\pgfpathcurveto{\pgfqpoint{3.276124in}{1.263851in}}{\pgfqpoint{3.269058in}{1.266778in}}{\pgfqpoint{3.261691in}{1.266778in}}%
\pgfpathcurveto{\pgfqpoint{3.254324in}{1.266778in}}{\pgfqpoint{3.247258in}{1.263851in}}{\pgfqpoint{3.242049in}{1.258642in}}%
\pgfpathcurveto{\pgfqpoint{3.236840in}{1.253433in}}{\pgfqpoint{3.233913in}{1.246367in}}{\pgfqpoint{3.233913in}{1.239000in}}%
\pgfpathcurveto{\pgfqpoint{3.233913in}{1.231633in}}{\pgfqpoint{3.236840in}{1.224567in}}{\pgfqpoint{3.242049in}{1.219358in}}%
\pgfpathcurveto{\pgfqpoint{3.247258in}{1.214149in}}{\pgfqpoint{3.254324in}{1.211222in}}{\pgfqpoint{3.261691in}{1.211222in}}%
\pgfpathlineto{\pgfqpoint{3.261691in}{1.211222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219608,0.609804,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.609804,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.329327in}{1.078922in}}%
\pgfpathcurveto{\pgfqpoint{3.336694in}{1.078922in}}{\pgfqpoint{3.343760in}{1.081849in}}{\pgfqpoint{3.348969in}{1.087058in}}%
\pgfpathcurveto{\pgfqpoint{3.354178in}{1.092267in}}{\pgfqpoint{3.357105in}{1.099333in}}{\pgfqpoint{3.357105in}{1.106700in}}%
\pgfpathcurveto{\pgfqpoint{3.357105in}{1.114067in}}{\pgfqpoint{3.354178in}{1.121133in}}{\pgfqpoint{3.348969in}{1.126342in}}%
\pgfpathcurveto{\pgfqpoint{3.343760in}{1.131551in}}{\pgfqpoint{3.336694in}{1.134478in}}{\pgfqpoint{3.329327in}{1.134478in}}%
\pgfpathcurveto{\pgfqpoint{3.321961in}{1.134478in}}{\pgfqpoint{3.314894in}{1.131551in}}{\pgfqpoint{3.309685in}{1.126342in}}%
\pgfpathcurveto{\pgfqpoint{3.304476in}{1.121133in}}{\pgfqpoint{3.301549in}{1.114067in}}{\pgfqpoint{3.301549in}{1.106700in}}%
\pgfpathcurveto{\pgfqpoint{3.301549in}{1.099333in}}{\pgfqpoint{3.304476in}{1.092267in}}{\pgfqpoint{3.309685in}{1.087058in}}%
\pgfpathcurveto{\pgfqpoint{3.314894in}{1.081849in}}{\pgfqpoint{3.321961in}{1.078922in}}{\pgfqpoint{3.329327in}{1.078922in}}%
\pgfpathlineto{\pgfqpoint{3.329327in}{1.078922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630277in}{0.600822in}}%
\pgfpathcurveto{\pgfqpoint{2.637644in}{0.600822in}}{\pgfqpoint{2.644710in}{0.603749in}}{\pgfqpoint{2.649919in}{0.608958in}}%
\pgfpathcurveto{\pgfqpoint{2.655128in}{0.614167in}}{\pgfqpoint{2.658055in}{0.621233in}}{\pgfqpoint{2.658055in}{0.628600in}}%
\pgfpathcurveto{\pgfqpoint{2.658055in}{0.635967in}}{\pgfqpoint{2.655128in}{0.643033in}}{\pgfqpoint{2.649919in}{0.648242in}}%
\pgfpathcurveto{\pgfqpoint{2.644710in}{0.653451in}}{\pgfqpoint{2.637644in}{0.656378in}}{\pgfqpoint{2.630277in}{0.656378in}}%
\pgfpathcurveto{\pgfqpoint{2.622911in}{0.656378in}}{\pgfqpoint{2.615844in}{0.653451in}}{\pgfqpoint{2.610635in}{0.648242in}}%
\pgfpathcurveto{\pgfqpoint{2.605426in}{0.643033in}}{\pgfqpoint{2.602499in}{0.635967in}}{\pgfqpoint{2.602499in}{0.628600in}}%
\pgfpathcurveto{\pgfqpoint{2.602499in}{0.621233in}}{\pgfqpoint{2.605426in}{0.614167in}}{\pgfqpoint{2.610635in}{0.608958in}}%
\pgfpathcurveto{\pgfqpoint{2.615844in}{0.603749in}}{\pgfqpoint{2.622911in}{0.600822in}}{\pgfqpoint{2.630277in}{0.600822in}}%
\pgfpathlineto{\pgfqpoint{2.630277in}{0.600822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.777527in}{0.738722in}}%
\pgfpathcurveto{\pgfqpoint{2.784894in}{0.738722in}}{\pgfqpoint{2.791960in}{0.741649in}}{\pgfqpoint{2.797169in}{0.746858in}}%
\pgfpathcurveto{\pgfqpoint{2.802378in}{0.752067in}}{\pgfqpoint{2.805305in}{0.759133in}}{\pgfqpoint{2.805305in}{0.766500in}}%
\pgfpathcurveto{\pgfqpoint{2.805305in}{0.773867in}}{\pgfqpoint{2.802378in}{0.780933in}}{\pgfqpoint{2.797169in}{0.786142in}}%
\pgfpathcurveto{\pgfqpoint{2.791960in}{0.791351in}}{\pgfqpoint{2.784894in}{0.794278in}}{\pgfqpoint{2.777527in}{0.794278in}}%
\pgfpathcurveto{\pgfqpoint{2.770161in}{0.794278in}}{\pgfqpoint{2.763094in}{0.791351in}}{\pgfqpoint{2.757885in}{0.786142in}}%
\pgfpathcurveto{\pgfqpoint{2.752676in}{0.780933in}}{\pgfqpoint{2.749749in}{0.773867in}}{\pgfqpoint{2.749749in}{0.766500in}}%
\pgfpathcurveto{\pgfqpoint{2.749749in}{0.759133in}}{\pgfqpoint{2.752676in}{0.752067in}}{\pgfqpoint{2.757885in}{0.746858in}}%
\pgfpathcurveto{\pgfqpoint{2.763094in}{0.741649in}}{\pgfqpoint{2.770161in}{0.738722in}}{\pgfqpoint{2.777527in}{0.738722in}}%
\pgfpathlineto{\pgfqpoint{2.777527in}{0.738722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.023529,0.511765,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.023529,0.511765,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.189686in}{1.138422in}}%
\pgfpathcurveto{\pgfqpoint{3.197053in}{1.138422in}}{\pgfqpoint{3.204119in}{1.141349in}}{\pgfqpoint{3.209328in}{1.146558in}}%
\pgfpathcurveto{\pgfqpoint{3.214537in}{1.151767in}}{\pgfqpoint{3.217464in}{1.158833in}}{\pgfqpoint{3.217464in}{1.166200in}}%
\pgfpathcurveto{\pgfqpoint{3.217464in}{1.173567in}}{\pgfqpoint{3.214537in}{1.180633in}}{\pgfqpoint{3.209328in}{1.185842in}}%
\pgfpathcurveto{\pgfqpoint{3.204119in}{1.191051in}}{\pgfqpoint{3.197053in}{1.193978in}}{\pgfqpoint{3.189686in}{1.193978in}}%
\pgfpathcurveto{\pgfqpoint{3.182320in}{1.193978in}}{\pgfqpoint{3.175254in}{1.191051in}}{\pgfqpoint{3.170045in}{1.185842in}}%
\pgfpathcurveto{\pgfqpoint{3.164835in}{1.180633in}}{\pgfqpoint{3.161909in}{1.173567in}}{\pgfqpoint{3.161909in}{1.166200in}}%
\pgfpathcurveto{\pgfqpoint{3.161909in}{1.158833in}}{\pgfqpoint{3.164835in}{1.151767in}}{\pgfqpoint{3.170045in}{1.146558in}}%
\pgfpathcurveto{\pgfqpoint{3.175254in}{1.141349in}}{\pgfqpoint{3.182320in}{1.138422in}}{\pgfqpoint{3.189686in}{1.138422in}}%
\pgfpathlineto{\pgfqpoint{3.189686in}{1.138422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.876471,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.876471,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.780659in}{1.145422in}}%
\pgfpathcurveto{\pgfqpoint{3.788026in}{1.145422in}}{\pgfqpoint{3.795092in}{1.148349in}}{\pgfqpoint{3.800301in}{1.153558in}}%
\pgfpathcurveto{\pgfqpoint{3.805510in}{1.158767in}}{\pgfqpoint{3.808437in}{1.165833in}}{\pgfqpoint{3.808437in}{1.173200in}}%
\pgfpathcurveto{\pgfqpoint{3.808437in}{1.180567in}}{\pgfqpoint{3.805510in}{1.187633in}}{\pgfqpoint{3.800301in}{1.192842in}}%
\pgfpathcurveto{\pgfqpoint{3.795092in}{1.198051in}}{\pgfqpoint{3.788026in}{1.200978in}}{\pgfqpoint{3.780659in}{1.200978in}}%
\pgfpathcurveto{\pgfqpoint{3.773292in}{1.200978in}}{\pgfqpoint{3.766226in}{1.198051in}}{\pgfqpoint{3.761017in}{1.192842in}}%
\pgfpathcurveto{\pgfqpoint{3.755808in}{1.187633in}}{\pgfqpoint{3.752881in}{1.180567in}}{\pgfqpoint{3.752881in}{1.173200in}}%
\pgfpathcurveto{\pgfqpoint{3.752881in}{1.165833in}}{\pgfqpoint{3.755808in}{1.158767in}}{\pgfqpoint{3.761017in}{1.153558in}}%
\pgfpathcurveto{\pgfqpoint{3.766226in}{1.148349in}}{\pgfqpoint{3.773292in}{1.145422in}}{\pgfqpoint{3.780659in}{1.145422in}}%
\pgfpathlineto{\pgfqpoint{3.780659in}{1.145422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.584314,0.792157,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.584314,0.792157,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.561545in}{0.739422in}}%
\pgfpathcurveto{\pgfqpoint{3.568912in}{0.739422in}}{\pgfqpoint{3.575978in}{0.742349in}}{\pgfqpoint{3.581187in}{0.747558in}}%
\pgfpathcurveto{\pgfqpoint{3.586396in}{0.752767in}}{\pgfqpoint{3.589323in}{0.759833in}}{\pgfqpoint{3.589323in}{0.767200in}}%
\pgfpathcurveto{\pgfqpoint{3.589323in}{0.774567in}}{\pgfqpoint{3.586396in}{0.781633in}}{\pgfqpoint{3.581187in}{0.786842in}}%
\pgfpathcurveto{\pgfqpoint{3.575978in}{0.792051in}}{\pgfqpoint{3.568912in}{0.794978in}}{\pgfqpoint{3.561545in}{0.794978in}}%
\pgfpathcurveto{\pgfqpoint{3.554179in}{0.794978in}}{\pgfqpoint{3.547113in}{0.792051in}}{\pgfqpoint{3.541904in}{0.786842in}}%
\pgfpathcurveto{\pgfqpoint{3.536695in}{0.781633in}}{\pgfqpoint{3.533768in}{0.774567in}}{\pgfqpoint{3.533768in}{0.767200in}}%
\pgfpathcurveto{\pgfqpoint{3.533768in}{0.759833in}}{\pgfqpoint{3.536695in}{0.752767in}}{\pgfqpoint{3.541904in}{0.747558in}}%
\pgfpathcurveto{\pgfqpoint{3.547113in}{0.742349in}}{\pgfqpoint{3.554179in}{0.739422in}}{\pgfqpoint{3.561545in}{0.739422in}}%
\pgfpathlineto{\pgfqpoint{3.561545in}{0.739422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.707214in}{1.141222in}}%
\pgfpathcurveto{\pgfqpoint{2.714580in}{1.141222in}}{\pgfqpoint{2.721646in}{1.144149in}}{\pgfqpoint{2.726855in}{1.149358in}}%
\pgfpathcurveto{\pgfqpoint{2.732065in}{1.154567in}}{\pgfqpoint{2.734991in}{1.161633in}}{\pgfqpoint{2.734991in}{1.169000in}}%
\pgfpathcurveto{\pgfqpoint{2.734991in}{1.176367in}}{\pgfqpoint{2.732065in}{1.183433in}}{\pgfqpoint{2.726855in}{1.188642in}}%
\pgfpathcurveto{\pgfqpoint{2.721646in}{1.193851in}}{\pgfqpoint{2.714580in}{1.196778in}}{\pgfqpoint{2.707214in}{1.196778in}}%
\pgfpathcurveto{\pgfqpoint{2.699847in}{1.196778in}}{\pgfqpoint{2.692781in}{1.193851in}}{\pgfqpoint{2.687572in}{1.188642in}}%
\pgfpathcurveto{\pgfqpoint{2.682363in}{1.183433in}}{\pgfqpoint{2.679436in}{1.176367in}}{\pgfqpoint{2.679436in}{1.169000in}}%
\pgfpathcurveto{\pgfqpoint{2.679436in}{1.161633in}}{\pgfqpoint{2.682363in}{1.154567in}}{\pgfqpoint{2.687572in}{1.149358in}}%
\pgfpathcurveto{\pgfqpoint{2.692781in}{1.144149in}}{\pgfqpoint{2.699847in}{1.141222in}}{\pgfqpoint{2.707214in}{1.141222in}}%
\pgfpathlineto{\pgfqpoint{2.707214in}{1.141222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026795in}{1.012422in}}%
\pgfpathcurveto{\pgfqpoint{3.034162in}{1.012422in}}{\pgfqpoint{3.041228in}{1.015349in}}{\pgfqpoint{3.046437in}{1.020558in}}%
\pgfpathcurveto{\pgfqpoint{3.051646in}{1.025767in}}{\pgfqpoint{3.054573in}{1.032833in}}{\pgfqpoint{3.054573in}{1.040200in}}%
\pgfpathcurveto{\pgfqpoint{3.054573in}{1.047567in}}{\pgfqpoint{3.051646in}{1.054633in}}{\pgfqpoint{3.046437in}{1.059842in}}%
\pgfpathcurveto{\pgfqpoint{3.041228in}{1.065051in}}{\pgfqpoint{3.034162in}{1.067978in}}{\pgfqpoint{3.026795in}{1.067978in}}%
\pgfpathcurveto{\pgfqpoint{3.019429in}{1.067978in}}{\pgfqpoint{3.012363in}{1.065051in}}{\pgfqpoint{3.007154in}{1.059842in}}%
\pgfpathcurveto{\pgfqpoint{3.001945in}{1.054633in}}{\pgfqpoint{2.999018in}{1.047567in}}{\pgfqpoint{2.999018in}{1.040200in}}%
\pgfpathcurveto{\pgfqpoint{2.999018in}{1.032833in}}{\pgfqpoint{3.001945in}{1.025767in}}{\pgfqpoint{3.007154in}{1.020558in}}%
\pgfpathcurveto{\pgfqpoint{3.012363in}{1.015349in}}{\pgfqpoint{3.019429in}{1.012422in}}{\pgfqpoint{3.026795in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{3.026795in}{1.012422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.927451,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.927451,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.334964in}{1.418422in}}%
\pgfpathcurveto{\pgfqpoint{3.342330in}{1.418422in}}{\pgfqpoint{3.349396in}{1.421349in}}{\pgfqpoint{3.354605in}{1.426558in}}%
\pgfpathcurveto{\pgfqpoint{3.359815in}{1.431767in}}{\pgfqpoint{3.362741in}{1.438833in}}{\pgfqpoint{3.362741in}{1.446200in}}%
\pgfpathcurveto{\pgfqpoint{3.362741in}{1.453567in}}{\pgfqpoint{3.359815in}{1.460633in}}{\pgfqpoint{3.354605in}{1.465842in}}%
\pgfpathcurveto{\pgfqpoint{3.349396in}{1.471051in}}{\pgfqpoint{3.342330in}{1.473978in}}{\pgfqpoint{3.334964in}{1.473978in}}%
\pgfpathcurveto{\pgfqpoint{3.327597in}{1.473978in}}{\pgfqpoint{3.320531in}{1.471051in}}{\pgfqpoint{3.315322in}{1.465842in}}%
\pgfpathcurveto{\pgfqpoint{3.310113in}{1.460633in}}{\pgfqpoint{3.307186in}{1.453567in}}{\pgfqpoint{3.307186in}{1.446200in}}%
\pgfpathcurveto{\pgfqpoint{3.307186in}{1.438833in}}{\pgfqpoint{3.310113in}{1.431767in}}{\pgfqpoint{3.315322in}{1.426558in}}%
\pgfpathcurveto{\pgfqpoint{3.320531in}{1.421349in}}{\pgfqpoint{3.327597in}{1.418422in}}{\pgfqpoint{3.334964in}{1.418422in}}%
\pgfpathlineto{\pgfqpoint{3.334964in}{1.418422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.741176,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.741176,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398482in}{1.384122in}}%
\pgfpathcurveto{\pgfqpoint{2.405849in}{1.384122in}}{\pgfqpoint{2.412915in}{1.387049in}}{\pgfqpoint{2.418124in}{1.392258in}}%
\pgfpathcurveto{\pgfqpoint{2.423333in}{1.397467in}}{\pgfqpoint{2.426260in}{1.404533in}}{\pgfqpoint{2.426260in}{1.411900in}}%
\pgfpathcurveto{\pgfqpoint{2.426260in}{1.419267in}}{\pgfqpoint{2.423333in}{1.426333in}}{\pgfqpoint{2.418124in}{1.431542in}}%
\pgfpathcurveto{\pgfqpoint{2.412915in}{1.436751in}}{\pgfqpoint{2.405849in}{1.439678in}}{\pgfqpoint{2.398482in}{1.439678in}}%
\pgfpathcurveto{\pgfqpoint{2.391115in}{1.439678in}}{\pgfqpoint{2.384049in}{1.436751in}}{\pgfqpoint{2.378840in}{1.431542in}}%
\pgfpathcurveto{\pgfqpoint{2.373631in}{1.426333in}}{\pgfqpoint{2.370704in}{1.419267in}}{\pgfqpoint{2.370704in}{1.411900in}}%
\pgfpathcurveto{\pgfqpoint{2.370704in}{1.404533in}}{\pgfqpoint{2.373631in}{1.397467in}}{\pgfqpoint{2.378840in}{1.392258in}}%
\pgfpathcurveto{\pgfqpoint{2.384049in}{1.387049in}}{\pgfqpoint{2.391115in}{1.384122in}}{\pgfqpoint{2.398482in}{1.384122in}}%
\pgfpathlineto{\pgfqpoint{2.398482in}{1.384122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.871655in}{1.148922in}}%
\pgfpathcurveto{\pgfqpoint{2.879021in}{1.148922in}}{\pgfqpoint{2.886087in}{1.151849in}}{\pgfqpoint{2.891296in}{1.157058in}}%
\pgfpathcurveto{\pgfqpoint{2.896505in}{1.162267in}}{\pgfqpoint{2.899432in}{1.169333in}}{\pgfqpoint{2.899432in}{1.176700in}}%
\pgfpathcurveto{\pgfqpoint{2.899432in}{1.184067in}}{\pgfqpoint{2.896505in}{1.191133in}}{\pgfqpoint{2.891296in}{1.196342in}}%
\pgfpathcurveto{\pgfqpoint{2.886087in}{1.201551in}}{\pgfqpoint{2.879021in}{1.204478in}}{\pgfqpoint{2.871655in}{1.204478in}}%
\pgfpathcurveto{\pgfqpoint{2.864288in}{1.204478in}}{\pgfqpoint{2.857222in}{1.201551in}}{\pgfqpoint{2.852013in}{1.196342in}}%
\pgfpathcurveto{\pgfqpoint{2.846804in}{1.191133in}}{\pgfqpoint{2.843877in}{1.184067in}}{\pgfqpoint{2.843877in}{1.176700in}}%
\pgfpathcurveto{\pgfqpoint{2.843877in}{1.169333in}}{\pgfqpoint{2.846804in}{1.162267in}}{\pgfqpoint{2.852013in}{1.157058in}}%
\pgfpathcurveto{\pgfqpoint{2.857222in}{1.151849in}}{\pgfqpoint{2.864288in}{1.148922in}}{\pgfqpoint{2.871655in}{1.148922in}}%
\pgfpathlineto{\pgfqpoint{2.871655in}{1.148922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.113455in}{0.808022in}}%
\pgfpathcurveto{\pgfqpoint{3.120821in}{0.808022in}}{\pgfqpoint{3.127887in}{0.810949in}}{\pgfqpoint{3.133096in}{0.816158in}}%
\pgfpathcurveto{\pgfqpoint{3.138305in}{0.821367in}}{\pgfqpoint{3.141232in}{0.828433in}}{\pgfqpoint{3.141232in}{0.835800in}}%
\pgfpathcurveto{\pgfqpoint{3.141232in}{0.843167in}}{\pgfqpoint{3.138305in}{0.850233in}}{\pgfqpoint{3.133096in}{0.855442in}}%
\pgfpathcurveto{\pgfqpoint{3.127887in}{0.860651in}}{\pgfqpoint{3.120821in}{0.863578in}}{\pgfqpoint{3.113455in}{0.863578in}}%
\pgfpathcurveto{\pgfqpoint{3.106088in}{0.863578in}}{\pgfqpoint{3.099022in}{0.860651in}}{\pgfqpoint{3.093813in}{0.855442in}}%
\pgfpathcurveto{\pgfqpoint{3.088604in}{0.850233in}}{\pgfqpoint{3.085677in}{0.843167in}}{\pgfqpoint{3.085677in}{0.835800in}}%
\pgfpathcurveto{\pgfqpoint{3.085677in}{0.828433in}}{\pgfqpoint{3.088604in}{0.821367in}}{\pgfqpoint{3.093813in}{0.816158in}}%
\pgfpathcurveto{\pgfqpoint{3.099022in}{0.810949in}}{\pgfqpoint{3.106088in}{0.808022in}}{\pgfqpoint{3.113455in}{0.808022in}}%
\pgfpathlineto{\pgfqpoint{3.113455in}{0.808022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558977in}{0.942422in}}%
\pgfpathcurveto{\pgfqpoint{2.566344in}{0.942422in}}{\pgfqpoint{2.573410in}{0.945349in}}{\pgfqpoint{2.578619in}{0.950558in}}%
\pgfpathcurveto{\pgfqpoint{2.583828in}{0.955767in}}{\pgfqpoint{2.586755in}{0.962833in}}{\pgfqpoint{2.586755in}{0.970200in}}%
\pgfpathcurveto{\pgfqpoint{2.586755in}{0.977567in}}{\pgfqpoint{2.583828in}{0.984633in}}{\pgfqpoint{2.578619in}{0.989842in}}%
\pgfpathcurveto{\pgfqpoint{2.573410in}{0.995051in}}{\pgfqpoint{2.566344in}{0.997978in}}{\pgfqpoint{2.558977in}{0.997978in}}%
\pgfpathcurveto{\pgfqpoint{2.551611in}{0.997978in}}{\pgfqpoint{2.544544in}{0.995051in}}{\pgfqpoint{2.539335in}{0.989842in}}%
\pgfpathcurveto{\pgfqpoint{2.534126in}{0.984633in}}{\pgfqpoint{2.531199in}{0.977567in}}{\pgfqpoint{2.531199in}{0.970200in}}%
\pgfpathcurveto{\pgfqpoint{2.531199in}{0.962833in}}{\pgfqpoint{2.534126in}{0.955767in}}{\pgfqpoint{2.539335in}{0.950558in}}%
\pgfpathcurveto{\pgfqpoint{2.544544in}{0.945349in}}{\pgfqpoint{2.551611in}{0.942422in}}{\pgfqpoint{2.558977in}{0.942422in}}%
\pgfpathlineto{\pgfqpoint{2.558977in}{0.942422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.011765,0.505882,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.011765,0.505882,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.341586in}{0.670822in}}%
\pgfpathcurveto{\pgfqpoint{3.348953in}{0.670822in}}{\pgfqpoint{3.356019in}{0.673749in}}{\pgfqpoint{3.361228in}{0.678958in}}%
\pgfpathcurveto{\pgfqpoint{3.366437in}{0.684167in}}{\pgfqpoint{3.369364in}{0.691233in}}{\pgfqpoint{3.369364in}{0.698600in}}%
\pgfpathcurveto{\pgfqpoint{3.369364in}{0.705967in}}{\pgfqpoint{3.366437in}{0.713033in}}{\pgfqpoint{3.361228in}{0.718242in}}%
\pgfpathcurveto{\pgfqpoint{3.356019in}{0.723451in}}{\pgfqpoint{3.348953in}{0.726378in}}{\pgfqpoint{3.341586in}{0.726378in}}%
\pgfpathcurveto{\pgfqpoint{3.334220in}{0.726378in}}{\pgfqpoint{3.327154in}{0.723451in}}{\pgfqpoint{3.321945in}{0.718242in}}%
\pgfpathcurveto{\pgfqpoint{3.316735in}{0.713033in}}{\pgfqpoint{3.313809in}{0.705967in}}{\pgfqpoint{3.313809in}{0.698600in}}%
\pgfpathcurveto{\pgfqpoint{3.313809in}{0.691233in}}{\pgfqpoint{3.316735in}{0.684167in}}{\pgfqpoint{3.321945in}{0.678958in}}%
\pgfpathcurveto{\pgfqpoint{3.327154in}{0.673749in}}{\pgfqpoint{3.334220in}{0.670822in}}{\pgfqpoint{3.341586in}{0.670822in}}%
\pgfpathlineto{\pgfqpoint{3.341586in}{0.670822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.654902,0.827451,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.654902,0.827451,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385832in}{1.277722in}}%
\pgfpathcurveto{\pgfqpoint{3.393199in}{1.277722in}}{\pgfqpoint{3.400265in}{1.280649in}}{\pgfqpoint{3.405474in}{1.285858in}}%
\pgfpathcurveto{\pgfqpoint{3.410683in}{1.291067in}}{\pgfqpoint{3.413610in}{1.298133in}}{\pgfqpoint{3.413610in}{1.305500in}}%
\pgfpathcurveto{\pgfqpoint{3.413610in}{1.312867in}}{\pgfqpoint{3.410683in}{1.319933in}}{\pgfqpoint{3.405474in}{1.325142in}}%
\pgfpathcurveto{\pgfqpoint{3.400265in}{1.330351in}}{\pgfqpoint{3.393199in}{1.333278in}}{\pgfqpoint{3.385832in}{1.333278in}}%
\pgfpathcurveto{\pgfqpoint{3.378465in}{1.333278in}}{\pgfqpoint{3.371399in}{1.330351in}}{\pgfqpoint{3.366190in}{1.325142in}}%
\pgfpathcurveto{\pgfqpoint{3.360981in}{1.319933in}}{\pgfqpoint{3.358054in}{1.312867in}}{\pgfqpoint{3.358054in}{1.305500in}}%
\pgfpathcurveto{\pgfqpoint{3.358054in}{1.298133in}}{\pgfqpoint{3.360981in}{1.291067in}}{\pgfqpoint{3.366190in}{1.285858in}}%
\pgfpathcurveto{\pgfqpoint{3.371399in}{1.280649in}}{\pgfqpoint{3.378465in}{1.277722in}}{\pgfqpoint{3.385832in}{1.277722in}}%
\pgfpathlineto{\pgfqpoint{3.385832in}{1.277722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.874510,0.937255,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.937255,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634255in}{1.278422in}}%
\pgfpathcurveto{\pgfqpoint{3.641621in}{1.278422in}}{\pgfqpoint{3.648687in}{1.281349in}}{\pgfqpoint{3.653896in}{1.286558in}}%
\pgfpathcurveto{\pgfqpoint{3.659105in}{1.291767in}}{\pgfqpoint{3.662032in}{1.298833in}}{\pgfqpoint{3.662032in}{1.306200in}}%
\pgfpathcurveto{\pgfqpoint{3.662032in}{1.313567in}}{\pgfqpoint{3.659105in}{1.320633in}}{\pgfqpoint{3.653896in}{1.325842in}}%
\pgfpathcurveto{\pgfqpoint{3.648687in}{1.331051in}}{\pgfqpoint{3.641621in}{1.333978in}}{\pgfqpoint{3.634255in}{1.333978in}}%
\pgfpathcurveto{\pgfqpoint{3.626888in}{1.333978in}}{\pgfqpoint{3.619822in}{1.331051in}}{\pgfqpoint{3.614613in}{1.325842in}}%
\pgfpathcurveto{\pgfqpoint{3.609404in}{1.320633in}}{\pgfqpoint{3.606477in}{1.313567in}}{\pgfqpoint{3.606477in}{1.306200in}}%
\pgfpathcurveto{\pgfqpoint{3.606477in}{1.298833in}}{\pgfqpoint{3.609404in}{1.291767in}}{\pgfqpoint{3.614613in}{1.286558in}}%
\pgfpathcurveto{\pgfqpoint{3.619822in}{1.281349in}}{\pgfqpoint{3.626888in}{1.278422in}}{\pgfqpoint{3.634255in}{1.278422in}}%
\pgfpathlineto{\pgfqpoint{3.634255in}{1.278422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490196,0.745098,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.745098,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477814in}{1.390422in}}%
\pgfpathcurveto{\pgfqpoint{2.485180in}{1.390422in}}{\pgfqpoint{2.492246in}{1.393349in}}{\pgfqpoint{2.497455in}{1.398558in}}%
\pgfpathcurveto{\pgfqpoint{2.502665in}{1.403767in}}{\pgfqpoint{2.505591in}{1.410833in}}{\pgfqpoint{2.505591in}{1.418200in}}%
\pgfpathcurveto{\pgfqpoint{2.505591in}{1.425567in}}{\pgfqpoint{2.502665in}{1.432633in}}{\pgfqpoint{2.497455in}{1.437842in}}%
\pgfpathcurveto{\pgfqpoint{2.492246in}{1.443051in}}{\pgfqpoint{2.485180in}{1.445978in}}{\pgfqpoint{2.477814in}{1.445978in}}%
\pgfpathcurveto{\pgfqpoint{2.470447in}{1.445978in}}{\pgfqpoint{2.463381in}{1.443051in}}{\pgfqpoint{2.458172in}{1.437842in}}%
\pgfpathcurveto{\pgfqpoint{2.452963in}{1.432633in}}{\pgfqpoint{2.450036in}{1.425567in}}{\pgfqpoint{2.450036in}{1.418200in}}%
\pgfpathcurveto{\pgfqpoint{2.450036in}{1.410833in}}{\pgfqpoint{2.452963in}{1.403767in}}{\pgfqpoint{2.458172in}{1.398558in}}%
\pgfpathcurveto{\pgfqpoint{2.463381in}{1.393349in}}{\pgfqpoint{2.470447in}{1.390422in}}{\pgfqpoint{2.477814in}{1.390422in}}%
\pgfpathlineto{\pgfqpoint{2.477814in}{1.390422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713695in}{0.738722in}}%
\pgfpathcurveto{\pgfqpoint{2.721062in}{0.738722in}}{\pgfqpoint{2.728128in}{0.741649in}}{\pgfqpoint{2.733337in}{0.746858in}}%
\pgfpathcurveto{\pgfqpoint{2.738546in}{0.752067in}}{\pgfqpoint{2.741473in}{0.759133in}}{\pgfqpoint{2.741473in}{0.766500in}}%
\pgfpathcurveto{\pgfqpoint{2.741473in}{0.773867in}}{\pgfqpoint{2.738546in}{0.780933in}}{\pgfqpoint{2.733337in}{0.786142in}}%
\pgfpathcurveto{\pgfqpoint{2.728128in}{0.791351in}}{\pgfqpoint{2.721062in}{0.794278in}}{\pgfqpoint{2.713695in}{0.794278in}}%
\pgfpathcurveto{\pgfqpoint{2.706329in}{0.794278in}}{\pgfqpoint{2.699263in}{0.791351in}}{\pgfqpoint{2.694054in}{0.786142in}}%
\pgfpathcurveto{\pgfqpoint{2.688845in}{0.780933in}}{\pgfqpoint{2.685918in}{0.773867in}}{\pgfqpoint{2.685918in}{0.766500in}}%
\pgfpathcurveto{\pgfqpoint{2.685918in}{0.759133in}}{\pgfqpoint{2.688845in}{0.752067in}}{\pgfqpoint{2.694054in}{0.746858in}}%
\pgfpathcurveto{\pgfqpoint{2.699263in}{0.741649in}}{\pgfqpoint{2.706329in}{0.738722in}}{\pgfqpoint{2.713695in}{0.738722in}}%
\pgfpathlineto{\pgfqpoint{2.713695in}{0.738722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.772549,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.772549,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.634255in}{0.531522in}}%
\pgfpathcurveto{\pgfqpoint{3.641621in}{0.531522in}}{\pgfqpoint{3.648687in}{0.534449in}}{\pgfqpoint{3.653896in}{0.539658in}}%
\pgfpathcurveto{\pgfqpoint{3.659105in}{0.544867in}}{\pgfqpoint{3.662032in}{0.551933in}}{\pgfqpoint{3.662032in}{0.559300in}}%
\pgfpathcurveto{\pgfqpoint{3.662032in}{0.566667in}}{\pgfqpoint{3.659105in}{0.573733in}}{\pgfqpoint{3.653896in}{0.578942in}}%
\pgfpathcurveto{\pgfqpoint{3.648687in}{0.584151in}}{\pgfqpoint{3.641621in}{0.587078in}}{\pgfqpoint{3.634255in}{0.587078in}}%
\pgfpathcurveto{\pgfqpoint{3.626888in}{0.587078in}}{\pgfqpoint{3.619822in}{0.584151in}}{\pgfqpoint{3.614613in}{0.578942in}}%
\pgfpathcurveto{\pgfqpoint{3.609404in}{0.573733in}}{\pgfqpoint{3.606477in}{0.566667in}}{\pgfqpoint{3.606477in}{0.559300in}}%
\pgfpathcurveto{\pgfqpoint{3.606477in}{0.551933in}}{\pgfqpoint{3.609404in}{0.544867in}}{\pgfqpoint{3.614613in}{0.539658in}}%
\pgfpathcurveto{\pgfqpoint{3.619822in}{0.534449in}}{\pgfqpoint{3.626888in}{0.531522in}}{\pgfqpoint{3.634255in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.634255in}{0.531522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956059in}{1.080322in}}%
\pgfpathcurveto{\pgfqpoint{2.963426in}{1.080322in}}{\pgfqpoint{2.970492in}{1.083249in}}{\pgfqpoint{2.975701in}{1.088458in}}%
\pgfpathcurveto{\pgfqpoint{2.980910in}{1.093667in}}{\pgfqpoint{2.983837in}{1.100733in}}{\pgfqpoint{2.983837in}{1.108100in}}%
\pgfpathcurveto{\pgfqpoint{2.983837in}{1.115467in}}{\pgfqpoint{2.980910in}{1.122533in}}{\pgfqpoint{2.975701in}{1.127742in}}%
\pgfpathcurveto{\pgfqpoint{2.970492in}{1.132951in}}{\pgfqpoint{2.963426in}{1.135878in}}{\pgfqpoint{2.956059in}{1.135878in}}%
\pgfpathcurveto{\pgfqpoint{2.948692in}{1.135878in}}{\pgfqpoint{2.941626in}{1.132951in}}{\pgfqpoint{2.936417in}{1.127742in}}%
\pgfpathcurveto{\pgfqpoint{2.931208in}{1.122533in}}{\pgfqpoint{2.928281in}{1.115467in}}{\pgfqpoint{2.928281in}{1.108100in}}%
\pgfpathcurveto{\pgfqpoint{2.928281in}{1.100733in}}{\pgfqpoint{2.931208in}{1.093667in}}{\pgfqpoint{2.936417in}{1.088458in}}%
\pgfpathcurveto{\pgfqpoint{2.941626in}{1.083249in}}{\pgfqpoint{2.948692in}{1.080322in}}{\pgfqpoint{2.956059in}{1.080322in}}%
\pgfpathlineto{\pgfqpoint{2.956059in}{1.080322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.823529,0.911765,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.823529,0.911765,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477673in}{1.652222in}}%
\pgfpathcurveto{\pgfqpoint{2.485039in}{1.652222in}}{\pgfqpoint{2.492106in}{1.655149in}}{\pgfqpoint{2.497315in}{1.660358in}}%
\pgfpathcurveto{\pgfqpoint{2.502524in}{1.665567in}}{\pgfqpoint{2.505451in}{1.672633in}}{\pgfqpoint{2.505451in}{1.680000in}}%
\pgfpathcurveto{\pgfqpoint{2.505451in}{1.687367in}}{\pgfqpoint{2.502524in}{1.694433in}}{\pgfqpoint{2.497315in}{1.699642in}}%
\pgfpathcurveto{\pgfqpoint{2.492106in}{1.704851in}}{\pgfqpoint{2.485039in}{1.707778in}}{\pgfqpoint{2.477673in}{1.707778in}}%
\pgfpathcurveto{\pgfqpoint{2.470306in}{1.707778in}}{\pgfqpoint{2.463240in}{1.704851in}}{\pgfqpoint{2.458031in}{1.699642in}}%
\pgfpathcurveto{\pgfqpoint{2.452822in}{1.694433in}}{\pgfqpoint{2.449895in}{1.687367in}}{\pgfqpoint{2.449895in}{1.680000in}}%
\pgfpathcurveto{\pgfqpoint{2.449895in}{1.672633in}}{\pgfqpoint{2.452822in}{1.665567in}}{\pgfqpoint{2.458031in}{1.660358in}}%
\pgfpathcurveto{\pgfqpoint{2.463240in}{1.655149in}}{\pgfqpoint{2.470306in}{1.652222in}}{\pgfqpoint{2.477673in}{1.652222in}}%
\pgfpathlineto{\pgfqpoint{2.477673in}{1.652222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315909in}{0.531522in}}%
\pgfpathcurveto{\pgfqpoint{2.323276in}{0.531522in}}{\pgfqpoint{2.330342in}{0.534449in}}{\pgfqpoint{2.335551in}{0.539658in}}%
\pgfpathcurveto{\pgfqpoint{2.340760in}{0.544867in}}{\pgfqpoint{2.343687in}{0.551933in}}{\pgfqpoint{2.343687in}{0.559300in}}%
\pgfpathcurveto{\pgfqpoint{2.343687in}{0.566667in}}{\pgfqpoint{2.340760in}{0.573733in}}{\pgfqpoint{2.335551in}{0.578942in}}%
\pgfpathcurveto{\pgfqpoint{2.330342in}{0.584151in}}{\pgfqpoint{2.323276in}{0.587078in}}{\pgfqpoint{2.315909in}{0.587078in}}%
\pgfpathcurveto{\pgfqpoint{2.308542in}{0.587078in}}{\pgfqpoint{2.301476in}{0.584151in}}{\pgfqpoint{2.296267in}{0.578942in}}%
\pgfpathcurveto{\pgfqpoint{2.291058in}{0.573733in}}{\pgfqpoint{2.288131in}{0.566667in}}{\pgfqpoint{2.288131in}{0.559300in}}%
\pgfpathcurveto{\pgfqpoint{2.288131in}{0.551933in}}{\pgfqpoint{2.291058in}{0.544867in}}{\pgfqpoint{2.296267in}{0.539658in}}%
\pgfpathcurveto{\pgfqpoint{2.301476in}{0.534449in}}{\pgfqpoint{2.308542in}{0.531522in}}{\pgfqpoint{2.315909in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{2.315909in}{0.531522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129412,0.564706,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.564706,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.019327in}{1.211922in}}%
\pgfpathcurveto{\pgfqpoint{3.026694in}{1.211922in}}{\pgfqpoint{3.033760in}{1.214849in}}{\pgfqpoint{3.038969in}{1.220058in}}%
\pgfpathcurveto{\pgfqpoint{3.044178in}{1.225267in}}{\pgfqpoint{3.047105in}{1.232333in}}{\pgfqpoint{3.047105in}{1.239700in}}%
\pgfpathcurveto{\pgfqpoint{3.047105in}{1.247067in}}{\pgfqpoint{3.044178in}{1.254133in}}{\pgfqpoint{3.038969in}{1.259342in}}%
\pgfpathcurveto{\pgfqpoint{3.033760in}{1.264551in}}{\pgfqpoint{3.026694in}{1.267478in}}{\pgfqpoint{3.019327in}{1.267478in}}%
\pgfpathcurveto{\pgfqpoint{3.011961in}{1.267478in}}{\pgfqpoint{3.004894in}{1.264551in}}{\pgfqpoint{2.999685in}{1.259342in}}%
\pgfpathcurveto{\pgfqpoint{2.994476in}{1.254133in}}{\pgfqpoint{2.991549in}{1.247067in}}{\pgfqpoint{2.991549in}{1.239700in}}%
\pgfpathcurveto{\pgfqpoint{2.991549in}{1.232333in}}{\pgfqpoint{2.994476in}{1.225267in}}{\pgfqpoint{2.999685in}{1.220058in}}%
\pgfpathcurveto{\pgfqpoint{3.004894in}{1.214849in}}{\pgfqpoint{3.011961in}{1.211922in}}{\pgfqpoint{3.019327in}{1.211922in}}%
\pgfpathlineto{\pgfqpoint{3.019327in}{1.211922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.701961,0.850980,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.701961,0.850980,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.785168in}{1.074722in}}%
\pgfpathcurveto{\pgfqpoint{3.792535in}{1.074722in}}{\pgfqpoint{3.799601in}{1.077649in}}{\pgfqpoint{3.804810in}{1.082858in}}%
\pgfpathcurveto{\pgfqpoint{3.810019in}{1.088067in}}{\pgfqpoint{3.812946in}{1.095133in}}{\pgfqpoint{3.812946in}{1.102500in}}%
\pgfpathcurveto{\pgfqpoint{3.812946in}{1.109867in}}{\pgfqpoint{3.810019in}{1.116933in}}{\pgfqpoint{3.804810in}{1.122142in}}%
\pgfpathcurveto{\pgfqpoint{3.799601in}{1.127351in}}{\pgfqpoint{3.792535in}{1.130278in}}{\pgfqpoint{3.785168in}{1.130278in}}%
\pgfpathcurveto{\pgfqpoint{3.777801in}{1.130278in}}{\pgfqpoint{3.770735in}{1.127351in}}{\pgfqpoint{3.765526in}{1.122142in}}%
\pgfpathcurveto{\pgfqpoint{3.760317in}{1.116933in}}{\pgfqpoint{3.757390in}{1.109867in}}{\pgfqpoint{3.757390in}{1.102500in}}%
\pgfpathcurveto{\pgfqpoint{3.757390in}{1.095133in}}{\pgfqpoint{3.760317in}{1.088067in}}{\pgfqpoint{3.765526in}{1.082858in}}%
\pgfpathcurveto{\pgfqpoint{3.770735in}{1.077649in}}{\pgfqpoint{3.777801in}{1.074722in}}{\pgfqpoint{3.785168in}{1.074722in}}%
\pgfpathlineto{\pgfqpoint{3.785168in}{1.074722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.698039,0.849020,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.698039,0.849020,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571127in}{1.209122in}}%
\pgfpathcurveto{\pgfqpoint{3.578494in}{1.209122in}}{\pgfqpoint{3.585560in}{1.212049in}}{\pgfqpoint{3.590769in}{1.217258in}}%
\pgfpathcurveto{\pgfqpoint{3.595978in}{1.222467in}}{\pgfqpoint{3.598905in}{1.229533in}}{\pgfqpoint{3.598905in}{1.236900in}}%
\pgfpathcurveto{\pgfqpoint{3.598905in}{1.244267in}}{\pgfqpoint{3.595978in}{1.251333in}}{\pgfqpoint{3.590769in}{1.256542in}}%
\pgfpathcurveto{\pgfqpoint{3.585560in}{1.261751in}}{\pgfqpoint{3.578494in}{1.264678in}}{\pgfqpoint{3.571127in}{1.264678in}}%
\pgfpathcurveto{\pgfqpoint{3.563761in}{1.264678in}}{\pgfqpoint{3.556694in}{1.261751in}}{\pgfqpoint{3.551485in}{1.256542in}}%
\pgfpathcurveto{\pgfqpoint{3.546276in}{1.251333in}}{\pgfqpoint{3.543349in}{1.244267in}}{\pgfqpoint{3.543349in}{1.236900in}}%
\pgfpathcurveto{\pgfqpoint{3.543349in}{1.229533in}}{\pgfqpoint{3.546276in}{1.222467in}}{\pgfqpoint{3.551485in}{1.217258in}}%
\pgfpathcurveto{\pgfqpoint{3.556694in}{1.212049in}}{\pgfqpoint{3.563761in}{1.209122in}}{\pgfqpoint{3.571127in}{1.209122in}}%
\pgfpathlineto{\pgfqpoint{3.571127in}{1.209122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.412777in}{1.014522in}}%
\pgfpathcurveto{\pgfqpoint{4.420144in}{1.014522in}}{\pgfqpoint{4.427210in}{1.017449in}}{\pgfqpoint{4.432419in}{1.022658in}}%
\pgfpathcurveto{\pgfqpoint{4.437628in}{1.027867in}}{\pgfqpoint{4.440555in}{1.034933in}}{\pgfqpoint{4.440555in}{1.042300in}}%
\pgfpathcurveto{\pgfqpoint{4.440555in}{1.049667in}}{\pgfqpoint{4.437628in}{1.056733in}}{\pgfqpoint{4.432419in}{1.061942in}}%
\pgfpathcurveto{\pgfqpoint{4.427210in}{1.067151in}}{\pgfqpoint{4.420144in}{1.070078in}}{\pgfqpoint{4.412777in}{1.070078in}}%
\pgfpathcurveto{\pgfqpoint{4.405411in}{1.070078in}}{\pgfqpoint{4.398344in}{1.067151in}}{\pgfqpoint{4.393135in}{1.061942in}}%
\pgfpathcurveto{\pgfqpoint{4.387926in}{1.056733in}}{\pgfqpoint{4.384999in}{1.049667in}}{\pgfqpoint{4.384999in}{1.042300in}}%
\pgfpathcurveto{\pgfqpoint{4.384999in}{1.034933in}}{\pgfqpoint{4.387926in}{1.027867in}}{\pgfqpoint{4.393135in}{1.022658in}}%
\pgfpathcurveto{\pgfqpoint{4.398344in}{1.017449in}}{\pgfqpoint{4.405411in}{1.014522in}}{\pgfqpoint{4.412777in}{1.014522in}}%
\pgfpathlineto{\pgfqpoint{4.412777in}{1.014522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.857173in}{1.669022in}}%
\pgfpathcurveto{\pgfqpoint{3.864539in}{1.669022in}}{\pgfqpoint{3.871606in}{1.671949in}}{\pgfqpoint{3.876815in}{1.677158in}}%
\pgfpathcurveto{\pgfqpoint{3.882024in}{1.682367in}}{\pgfqpoint{3.884951in}{1.689433in}}{\pgfqpoint{3.884951in}{1.696800in}}%
\pgfpathcurveto{\pgfqpoint{3.884951in}{1.704167in}}{\pgfqpoint{3.882024in}{1.711233in}}{\pgfqpoint{3.876815in}{1.716442in}}%
\pgfpathcurveto{\pgfqpoint{3.871606in}{1.721651in}}{\pgfqpoint{3.864539in}{1.724578in}}{\pgfqpoint{3.857173in}{1.724578in}}%
\pgfpathcurveto{\pgfqpoint{3.849806in}{1.724578in}}{\pgfqpoint{3.842740in}{1.721651in}}{\pgfqpoint{3.837531in}{1.716442in}}%
\pgfpathcurveto{\pgfqpoint{3.832322in}{1.711233in}}{\pgfqpoint{3.829395in}{1.704167in}}{\pgfqpoint{3.829395in}{1.696800in}}%
\pgfpathcurveto{\pgfqpoint{3.829395in}{1.689433in}}{\pgfqpoint{3.832322in}{1.682367in}}{\pgfqpoint{3.837531in}{1.677158in}}%
\pgfpathcurveto{\pgfqpoint{3.842740in}{1.671949in}}{\pgfqpoint{3.849806in}{1.669022in}}{\pgfqpoint{3.857173in}{1.669022in}}%
\pgfpathlineto{\pgfqpoint{3.857173in}{1.669022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.927451,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.927451,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.852805in}{1.011022in}}%
\pgfpathcurveto{\pgfqpoint{3.860171in}{1.011022in}}{\pgfqpoint{3.867237in}{1.013949in}}{\pgfqpoint{3.872446in}{1.019158in}}%
\pgfpathcurveto{\pgfqpoint{3.877655in}{1.024367in}}{\pgfqpoint{3.880582in}{1.031433in}}{\pgfqpoint{3.880582in}{1.038800in}}%
\pgfpathcurveto{\pgfqpoint{3.880582in}{1.046167in}}{\pgfqpoint{3.877655in}{1.053233in}}{\pgfqpoint{3.872446in}{1.058442in}}%
\pgfpathcurveto{\pgfqpoint{3.867237in}{1.063651in}}{\pgfqpoint{3.860171in}{1.066578in}}{\pgfqpoint{3.852805in}{1.066578in}}%
\pgfpathcurveto{\pgfqpoint{3.845438in}{1.066578in}}{\pgfqpoint{3.838372in}{1.063651in}}{\pgfqpoint{3.833163in}{1.058442in}}%
\pgfpathcurveto{\pgfqpoint{3.827954in}{1.053233in}}{\pgfqpoint{3.825027in}{1.046167in}}{\pgfqpoint{3.825027in}{1.038800in}}%
\pgfpathcurveto{\pgfqpoint{3.825027in}{1.031433in}}{\pgfqpoint{3.827954in}{1.024367in}}{\pgfqpoint{3.833163in}{1.019158in}}%
\pgfpathcurveto{\pgfqpoint{3.838372in}{1.013949in}}{\pgfqpoint{3.845438in}{1.011022in}}{\pgfqpoint{3.852805in}{1.011022in}}%
\pgfpathlineto{\pgfqpoint{3.852805in}{1.011022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.864468in}{0.670122in}}%
\pgfpathcurveto{\pgfqpoint{2.871835in}{0.670122in}}{\pgfqpoint{2.878901in}{0.673049in}}{\pgfqpoint{2.884110in}{0.678258in}}%
\pgfpathcurveto{\pgfqpoint{2.889319in}{0.683467in}}{\pgfqpoint{2.892246in}{0.690533in}}{\pgfqpoint{2.892246in}{0.697900in}}%
\pgfpathcurveto{\pgfqpoint{2.892246in}{0.705267in}}{\pgfqpoint{2.889319in}{0.712333in}}{\pgfqpoint{2.884110in}{0.717542in}}%
\pgfpathcurveto{\pgfqpoint{2.878901in}{0.722751in}}{\pgfqpoint{2.871835in}{0.725678in}}{\pgfqpoint{2.864468in}{0.725678in}}%
\pgfpathcurveto{\pgfqpoint{2.857101in}{0.725678in}}{\pgfqpoint{2.850035in}{0.722751in}}{\pgfqpoint{2.844826in}{0.717542in}}%
\pgfpathcurveto{\pgfqpoint{2.839617in}{0.712333in}}{\pgfqpoint{2.836690in}{0.705267in}}{\pgfqpoint{2.836690in}{0.697900in}}%
\pgfpathcurveto{\pgfqpoint{2.836690in}{0.690533in}}{\pgfqpoint{2.839617in}{0.683467in}}{\pgfqpoint{2.844826in}{0.678258in}}%
\pgfpathcurveto{\pgfqpoint{2.850035in}{0.673049in}}{\pgfqpoint{2.857101in}{0.670122in}}{\pgfqpoint{2.864468in}{0.670122in}}%
\pgfpathlineto{\pgfqpoint{2.864468in}{0.670122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.239216,0.619608,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.239216,0.619608,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398059in}{1.258122in}}%
\pgfpathcurveto{\pgfqpoint{2.405426in}{1.258122in}}{\pgfqpoint{2.412492in}{1.261049in}}{\pgfqpoint{2.417701in}{1.266258in}}%
\pgfpathcurveto{\pgfqpoint{2.422910in}{1.271467in}}{\pgfqpoint{2.425837in}{1.278533in}}{\pgfqpoint{2.425837in}{1.285900in}}%
\pgfpathcurveto{\pgfqpoint{2.425837in}{1.293267in}}{\pgfqpoint{2.422910in}{1.300333in}}{\pgfqpoint{2.417701in}{1.305542in}}%
\pgfpathcurveto{\pgfqpoint{2.412492in}{1.310751in}}{\pgfqpoint{2.405426in}{1.313678in}}{\pgfqpoint{2.398059in}{1.313678in}}%
\pgfpathcurveto{\pgfqpoint{2.390692in}{1.313678in}}{\pgfqpoint{2.383626in}{1.310751in}}{\pgfqpoint{2.378417in}{1.305542in}}%
\pgfpathcurveto{\pgfqpoint{2.373208in}{1.300333in}}{\pgfqpoint{2.370281in}{1.293267in}}{\pgfqpoint{2.370281in}{1.285900in}}%
\pgfpathcurveto{\pgfqpoint{2.370281in}{1.278533in}}{\pgfqpoint{2.373208in}{1.271467in}}{\pgfqpoint{2.378417in}{1.266258in}}%
\pgfpathcurveto{\pgfqpoint{2.383626in}{1.261049in}}{\pgfqpoint{2.390692in}{1.258122in}}{\pgfqpoint{2.398059in}{1.258122in}}%
\pgfpathlineto{\pgfqpoint{2.398059in}{1.258122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.835294,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.835294,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.716545in}{1.080322in}}%
\pgfpathcurveto{\pgfqpoint{3.723912in}{1.080322in}}{\pgfqpoint{3.730978in}{1.083249in}}{\pgfqpoint{3.736187in}{1.088458in}}%
\pgfpathcurveto{\pgfqpoint{3.741396in}{1.093667in}}{\pgfqpoint{3.744323in}{1.100733in}}{\pgfqpoint{3.744323in}{1.108100in}}%
\pgfpathcurveto{\pgfqpoint{3.744323in}{1.115467in}}{\pgfqpoint{3.741396in}{1.122533in}}{\pgfqpoint{3.736187in}{1.127742in}}%
\pgfpathcurveto{\pgfqpoint{3.730978in}{1.132951in}}{\pgfqpoint{3.723912in}{1.135878in}}{\pgfqpoint{3.716545in}{1.135878in}}%
\pgfpathcurveto{\pgfqpoint{3.709179in}{1.135878in}}{\pgfqpoint{3.702113in}{1.132951in}}{\pgfqpoint{3.696904in}{1.127742in}}%
\pgfpathcurveto{\pgfqpoint{3.691695in}{1.122533in}}{\pgfqpoint{3.688768in}{1.115467in}}{\pgfqpoint{3.688768in}{1.108100in}}%
\pgfpathcurveto{\pgfqpoint{3.688768in}{1.100733in}}{\pgfqpoint{3.691695in}{1.093667in}}{\pgfqpoint{3.696904in}{1.088458in}}%
\pgfpathcurveto{\pgfqpoint{3.702113in}{1.083249in}}{\pgfqpoint{3.709179in}{1.080322in}}{\pgfqpoint{3.716545in}{1.080322in}}%
\pgfpathlineto{\pgfqpoint{3.716545in}{1.080322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945209in}{0.875922in}}%
\pgfpathcurveto{\pgfqpoint{2.952576in}{0.875922in}}{\pgfqpoint{2.959642in}{0.878849in}}{\pgfqpoint{2.964851in}{0.884058in}}%
\pgfpathcurveto{\pgfqpoint{2.970060in}{0.889267in}}{\pgfqpoint{2.972987in}{0.896333in}}{\pgfqpoint{2.972987in}{0.903700in}}%
\pgfpathcurveto{\pgfqpoint{2.972987in}{0.911067in}}{\pgfqpoint{2.970060in}{0.918133in}}{\pgfqpoint{2.964851in}{0.923342in}}%
\pgfpathcurveto{\pgfqpoint{2.959642in}{0.928551in}}{\pgfqpoint{2.952576in}{0.931478in}}{\pgfqpoint{2.945209in}{0.931478in}}%
\pgfpathcurveto{\pgfqpoint{2.937842in}{0.931478in}}{\pgfqpoint{2.930776in}{0.928551in}}{\pgfqpoint{2.925567in}{0.923342in}}%
\pgfpathcurveto{\pgfqpoint{2.920358in}{0.918133in}}{\pgfqpoint{2.917431in}{0.911067in}}{\pgfqpoint{2.917431in}{0.903700in}}%
\pgfpathcurveto{\pgfqpoint{2.917431in}{0.896333in}}{\pgfqpoint{2.920358in}{0.889267in}}{\pgfqpoint{2.925567in}{0.884058in}}%
\pgfpathcurveto{\pgfqpoint{2.930776in}{0.878849in}}{\pgfqpoint{2.937842in}{0.875922in}}{\pgfqpoint{2.945209in}{0.875922in}}%
\pgfpathlineto{\pgfqpoint{2.945209in}{0.875922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477391in}{1.135622in}}%
\pgfpathcurveto{\pgfqpoint{2.484758in}{1.135622in}}{\pgfqpoint{2.491824in}{1.138549in}}{\pgfqpoint{2.497033in}{1.143758in}}%
\pgfpathcurveto{\pgfqpoint{2.502242in}{1.148967in}}{\pgfqpoint{2.505169in}{1.156033in}}{\pgfqpoint{2.505169in}{1.163400in}}%
\pgfpathcurveto{\pgfqpoint{2.505169in}{1.170767in}}{\pgfqpoint{2.502242in}{1.177833in}}{\pgfqpoint{2.497033in}{1.183042in}}%
\pgfpathcurveto{\pgfqpoint{2.491824in}{1.188251in}}{\pgfqpoint{2.484758in}{1.191178in}}{\pgfqpoint{2.477391in}{1.191178in}}%
\pgfpathcurveto{\pgfqpoint{2.470024in}{1.191178in}}{\pgfqpoint{2.462958in}{1.188251in}}{\pgfqpoint{2.457749in}{1.183042in}}%
\pgfpathcurveto{\pgfqpoint{2.452540in}{1.177833in}}{\pgfqpoint{2.449613in}{1.170767in}}{\pgfqpoint{2.449613in}{1.163400in}}%
\pgfpathcurveto{\pgfqpoint{2.449613in}{1.156033in}}{\pgfqpoint{2.452540in}{1.148967in}}{\pgfqpoint{2.457749in}{1.143758in}}%
\pgfpathcurveto{\pgfqpoint{2.462958in}{1.138549in}}{\pgfqpoint{2.470024in}{1.135622in}}{\pgfqpoint{2.477391in}{1.135622in}}%
\pgfpathlineto{\pgfqpoint{2.477391in}{1.135622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398200in}{0.669422in}}%
\pgfpathcurveto{\pgfqpoint{2.405567in}{0.669422in}}{\pgfqpoint{2.412633in}{0.672349in}}{\pgfqpoint{2.417842in}{0.677558in}}%
\pgfpathcurveto{\pgfqpoint{2.423051in}{0.682767in}}{\pgfqpoint{2.425978in}{0.689833in}}{\pgfqpoint{2.425978in}{0.697200in}}%
\pgfpathcurveto{\pgfqpoint{2.425978in}{0.704567in}}{\pgfqpoint{2.423051in}{0.711633in}}{\pgfqpoint{2.417842in}{0.716842in}}%
\pgfpathcurveto{\pgfqpoint{2.412633in}{0.722051in}}{\pgfqpoint{2.405567in}{0.724978in}}{\pgfqpoint{2.398200in}{0.724978in}}%
\pgfpathcurveto{\pgfqpoint{2.390833in}{0.724978in}}{\pgfqpoint{2.383767in}{0.722051in}}{\pgfqpoint{2.378558in}{0.716842in}}%
\pgfpathcurveto{\pgfqpoint{2.373349in}{0.711633in}}{\pgfqpoint{2.370422in}{0.704567in}}{\pgfqpoint{2.370422in}{0.697200in}}%
\pgfpathcurveto{\pgfqpoint{2.370422in}{0.689833in}}{\pgfqpoint{2.373349in}{0.682767in}}{\pgfqpoint{2.378558in}{0.677558in}}%
\pgfpathcurveto{\pgfqpoint{2.383767in}{0.672349in}}{\pgfqpoint{2.390833in}{0.669422in}}{\pgfqpoint{2.398200in}{0.669422in}}%
\pgfpathlineto{\pgfqpoint{2.398200in}{0.669422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.415686,0.707843,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.415686,0.707843,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.956764in}{1.346322in}}%
\pgfpathcurveto{\pgfqpoint{2.964130in}{1.346322in}}{\pgfqpoint{2.971196in}{1.349249in}}{\pgfqpoint{2.976405in}{1.354458in}}%
\pgfpathcurveto{\pgfqpoint{2.981615in}{1.359667in}}{\pgfqpoint{2.984541in}{1.366733in}}{\pgfqpoint{2.984541in}{1.374100in}}%
\pgfpathcurveto{\pgfqpoint{2.984541in}{1.381467in}}{\pgfqpoint{2.981615in}{1.388533in}}{\pgfqpoint{2.976405in}{1.393742in}}%
\pgfpathcurveto{\pgfqpoint{2.971196in}{1.398951in}}{\pgfqpoint{2.964130in}{1.401878in}}{\pgfqpoint{2.956764in}{1.401878in}}%
\pgfpathcurveto{\pgfqpoint{2.949397in}{1.401878in}}{\pgfqpoint{2.942331in}{1.398951in}}{\pgfqpoint{2.937122in}{1.393742in}}%
\pgfpathcurveto{\pgfqpoint{2.931913in}{1.388533in}}{\pgfqpoint{2.928986in}{1.381467in}}{\pgfqpoint{2.928986in}{1.374100in}}%
\pgfpathcurveto{\pgfqpoint{2.928986in}{1.366733in}}{\pgfqpoint{2.931913in}{1.359667in}}{\pgfqpoint{2.937122in}{1.354458in}}%
\pgfpathcurveto{\pgfqpoint{2.942331in}{1.349249in}}{\pgfqpoint{2.949397in}{1.346322in}}{\pgfqpoint{2.956764in}{1.346322in}}%
\pgfpathlineto{\pgfqpoint{2.956764in}{1.346322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.817647,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.817647,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.772205in}{0.812922in}}%
\pgfpathcurveto{\pgfqpoint{3.779571in}{0.812922in}}{\pgfqpoint{3.786637in}{0.815849in}}{\pgfqpoint{3.791846in}{0.821058in}}%
\pgfpathcurveto{\pgfqpoint{3.797055in}{0.826267in}}{\pgfqpoint{3.799982in}{0.833333in}}{\pgfqpoint{3.799982in}{0.840700in}}%
\pgfpathcurveto{\pgfqpoint{3.799982in}{0.848067in}}{\pgfqpoint{3.797055in}{0.855133in}}{\pgfqpoint{3.791846in}{0.860342in}}%
\pgfpathcurveto{\pgfqpoint{3.786637in}{0.865551in}}{\pgfqpoint{3.779571in}{0.868478in}}{\pgfqpoint{3.772205in}{0.868478in}}%
\pgfpathcurveto{\pgfqpoint{3.764838in}{0.868478in}}{\pgfqpoint{3.757772in}{0.865551in}}{\pgfqpoint{3.752563in}{0.860342in}}%
\pgfpathcurveto{\pgfqpoint{3.747354in}{0.855133in}}{\pgfqpoint{3.744427in}{0.848067in}}{\pgfqpoint{3.744427in}{0.840700in}}%
\pgfpathcurveto{\pgfqpoint{3.744427in}{0.833333in}}{\pgfqpoint{3.747354in}{0.826267in}}{\pgfqpoint{3.752563in}{0.821058in}}%
\pgfpathcurveto{\pgfqpoint{3.757772in}{0.815849in}}{\pgfqpoint{3.764838in}{0.812922in}}{\pgfqpoint{3.772205in}{0.812922in}}%
\pgfpathlineto{\pgfqpoint{3.772205in}{0.812922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.694118,0.847059,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.694118,0.847059,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782036in}{1.532522in}}%
\pgfpathcurveto{\pgfqpoint{2.789403in}{1.532522in}}{\pgfqpoint{2.796469in}{1.535449in}}{\pgfqpoint{2.801678in}{1.540658in}}%
\pgfpathcurveto{\pgfqpoint{2.806887in}{1.545867in}}{\pgfqpoint{2.809814in}{1.552933in}}{\pgfqpoint{2.809814in}{1.560300in}}%
\pgfpathcurveto{\pgfqpoint{2.809814in}{1.567667in}}{\pgfqpoint{2.806887in}{1.574733in}}{\pgfqpoint{2.801678in}{1.579942in}}%
\pgfpathcurveto{\pgfqpoint{2.796469in}{1.585151in}}{\pgfqpoint{2.789403in}{1.588078in}}{\pgfqpoint{2.782036in}{1.588078in}}%
\pgfpathcurveto{\pgfqpoint{2.774670in}{1.588078in}}{\pgfqpoint{2.767604in}{1.585151in}}{\pgfqpoint{2.762395in}{1.579942in}}%
\pgfpathcurveto{\pgfqpoint{2.757185in}{1.574733in}}{\pgfqpoint{2.754259in}{1.567667in}}{\pgfqpoint{2.754259in}{1.560300in}}%
\pgfpathcurveto{\pgfqpoint{2.754259in}{1.552933in}}{\pgfqpoint{2.757185in}{1.545867in}}{\pgfqpoint{2.762395in}{1.540658in}}%
\pgfpathcurveto{\pgfqpoint{2.767604in}{1.535449in}}{\pgfqpoint{2.774670in}{1.532522in}}{\pgfqpoint{2.782036in}{1.532522in}}%
\pgfpathlineto{\pgfqpoint{2.782036in}{1.532522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.833333,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.833333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.853791in}{0.875922in}}%
\pgfpathcurveto{\pgfqpoint{3.861158in}{0.875922in}}{\pgfqpoint{3.868224in}{0.878849in}}{\pgfqpoint{3.873433in}{0.884058in}}%
\pgfpathcurveto{\pgfqpoint{3.878642in}{0.889267in}}{\pgfqpoint{3.881569in}{0.896333in}}{\pgfqpoint{3.881569in}{0.903700in}}%
\pgfpathcurveto{\pgfqpoint{3.881569in}{0.911067in}}{\pgfqpoint{3.878642in}{0.918133in}}{\pgfqpoint{3.873433in}{0.923342in}}%
\pgfpathcurveto{\pgfqpoint{3.868224in}{0.928551in}}{\pgfqpoint{3.861158in}{0.931478in}}{\pgfqpoint{3.853791in}{0.931478in}}%
\pgfpathcurveto{\pgfqpoint{3.846424in}{0.931478in}}{\pgfqpoint{3.839358in}{0.928551in}}{\pgfqpoint{3.834149in}{0.923342in}}%
\pgfpathcurveto{\pgfqpoint{3.828940in}{0.918133in}}{\pgfqpoint{3.826013in}{0.911067in}}{\pgfqpoint{3.826013in}{0.903700in}}%
\pgfpathcurveto{\pgfqpoint{3.826013in}{0.896333in}}{\pgfqpoint{3.828940in}{0.889267in}}{\pgfqpoint{3.834149in}{0.884058in}}%
\pgfpathcurveto{\pgfqpoint{3.839358in}{0.878849in}}{\pgfqpoint{3.846424in}{0.875922in}}{\pgfqpoint{3.853791in}{0.875922in}}%
\pgfpathlineto{\pgfqpoint{3.853791in}{0.875922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398200in}{1.067722in}}%
\pgfpathcurveto{\pgfqpoint{2.405567in}{1.067722in}}{\pgfqpoint{2.412633in}{1.070649in}}{\pgfqpoint{2.417842in}{1.075858in}}%
\pgfpathcurveto{\pgfqpoint{2.423051in}{1.081067in}}{\pgfqpoint{2.425978in}{1.088133in}}{\pgfqpoint{2.425978in}{1.095500in}}%
\pgfpathcurveto{\pgfqpoint{2.425978in}{1.102867in}}{\pgfqpoint{2.423051in}{1.109933in}}{\pgfqpoint{2.417842in}{1.115142in}}%
\pgfpathcurveto{\pgfqpoint{2.412633in}{1.120351in}}{\pgfqpoint{2.405567in}{1.123278in}}{\pgfqpoint{2.398200in}{1.123278in}}%
\pgfpathcurveto{\pgfqpoint{2.390833in}{1.123278in}}{\pgfqpoint{2.383767in}{1.120351in}}{\pgfqpoint{2.378558in}{1.115142in}}%
\pgfpathcurveto{\pgfqpoint{2.373349in}{1.109933in}}{\pgfqpoint{2.370422in}{1.102867in}}{\pgfqpoint{2.370422in}{1.095500in}}%
\pgfpathcurveto{\pgfqpoint{2.370422in}{1.088133in}}{\pgfqpoint{2.373349in}{1.081067in}}{\pgfqpoint{2.378558in}{1.075858in}}%
\pgfpathcurveto{\pgfqpoint{2.383767in}{1.070649in}}{\pgfqpoint{2.390833in}{1.067722in}}{\pgfqpoint{2.398200in}{1.067722in}}%
\pgfpathlineto{\pgfqpoint{2.398200in}{1.067722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462745,0.731373,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.731373,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496445in}{1.077522in}}%
\pgfpathcurveto{\pgfqpoint{3.503812in}{1.077522in}}{\pgfqpoint{3.510878in}{1.080449in}}{\pgfqpoint{3.516087in}{1.085658in}}%
\pgfpathcurveto{\pgfqpoint{3.521296in}{1.090867in}}{\pgfqpoint{3.524223in}{1.097933in}}{\pgfqpoint{3.524223in}{1.105300in}}%
\pgfpathcurveto{\pgfqpoint{3.524223in}{1.112667in}}{\pgfqpoint{3.521296in}{1.119733in}}{\pgfqpoint{3.516087in}{1.124942in}}%
\pgfpathcurveto{\pgfqpoint{3.510878in}{1.130151in}}{\pgfqpoint{3.503812in}{1.133078in}}{\pgfqpoint{3.496445in}{1.133078in}}%
\pgfpathcurveto{\pgfqpoint{3.489079in}{1.133078in}}{\pgfqpoint{3.482013in}{1.130151in}}{\pgfqpoint{3.476804in}{1.124942in}}%
\pgfpathcurveto{\pgfqpoint{3.471595in}{1.119733in}}{\pgfqpoint{3.468668in}{1.112667in}}{\pgfqpoint{3.468668in}{1.105300in}}%
\pgfpathcurveto{\pgfqpoint{3.468668in}{1.097933in}}{\pgfqpoint{3.471595in}{1.090867in}}{\pgfqpoint{3.476804in}{1.085658in}}%
\pgfpathcurveto{\pgfqpoint{3.482013in}{1.080449in}}{\pgfqpoint{3.489079in}{1.077522in}}{\pgfqpoint{3.496445in}{1.077522in}}%
\pgfpathlineto{\pgfqpoint{3.496445in}{1.077522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.929412,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.929412,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560700in}{1.283322in}}%
\pgfpathcurveto{\pgfqpoint{3.568067in}{1.283322in}}{\pgfqpoint{3.575133in}{1.286249in}}{\pgfqpoint{3.580342in}{1.291458in}}%
\pgfpathcurveto{\pgfqpoint{3.585551in}{1.296667in}}{\pgfqpoint{3.588478in}{1.303733in}}{\pgfqpoint{3.588478in}{1.311100in}}%
\pgfpathcurveto{\pgfqpoint{3.588478in}{1.318467in}}{\pgfqpoint{3.585551in}{1.325533in}}{\pgfqpoint{3.580342in}{1.330742in}}%
\pgfpathcurveto{\pgfqpoint{3.575133in}{1.335951in}}{\pgfqpoint{3.568067in}{1.338878in}}{\pgfqpoint{3.560700in}{1.338878in}}%
\pgfpathcurveto{\pgfqpoint{3.553333in}{1.338878in}}{\pgfqpoint{3.546267in}{1.335951in}}{\pgfqpoint{3.541058in}{1.330742in}}%
\pgfpathcurveto{\pgfqpoint{3.535849in}{1.325533in}}{\pgfqpoint{3.532922in}{1.318467in}}{\pgfqpoint{3.532922in}{1.311100in}}%
\pgfpathcurveto{\pgfqpoint{3.532922in}{1.303733in}}{\pgfqpoint{3.535849in}{1.296667in}}{\pgfqpoint{3.541058in}{1.291458in}}%
\pgfpathcurveto{\pgfqpoint{3.546267in}{1.286249in}}{\pgfqpoint{3.553333in}{1.283322in}}{\pgfqpoint{3.560700in}{1.283322in}}%
\pgfpathlineto{\pgfqpoint{3.560700in}{1.283322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.423529,0.711765,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.423529,0.711765,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.496164in}{0.531522in}}%
\pgfpathcurveto{\pgfqpoint{3.503530in}{0.531522in}}{\pgfqpoint{3.510596in}{0.534449in}}{\pgfqpoint{3.515805in}{0.539658in}}%
\pgfpathcurveto{\pgfqpoint{3.521015in}{0.544867in}}{\pgfqpoint{3.523941in}{0.551933in}}{\pgfqpoint{3.523941in}{0.559300in}}%
\pgfpathcurveto{\pgfqpoint{3.523941in}{0.566667in}}{\pgfqpoint{3.521015in}{0.573733in}}{\pgfqpoint{3.515805in}{0.578942in}}%
\pgfpathcurveto{\pgfqpoint{3.510596in}{0.584151in}}{\pgfqpoint{3.503530in}{0.587078in}}{\pgfqpoint{3.496164in}{0.587078in}}%
\pgfpathcurveto{\pgfqpoint{3.488797in}{0.587078in}}{\pgfqpoint{3.481731in}{0.584151in}}{\pgfqpoint{3.476522in}{0.578942in}}%
\pgfpathcurveto{\pgfqpoint{3.471313in}{0.573733in}}{\pgfqpoint{3.468386in}{0.566667in}}{\pgfqpoint{3.468386in}{0.559300in}}%
\pgfpathcurveto{\pgfqpoint{3.468386in}{0.551933in}}{\pgfqpoint{3.471313in}{0.544867in}}{\pgfqpoint{3.476522in}{0.539658in}}%
\pgfpathcurveto{\pgfqpoint{3.481731in}{0.534449in}}{\pgfqpoint{3.488797in}{0.531522in}}{\pgfqpoint{3.496164in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.496164in}{0.531522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.607843,0.803922,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.607843,0.803922,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.632908in}{1.468122in}}%
\pgfpathcurveto{\pgfqpoint{2.640274in}{1.468122in}}{\pgfqpoint{2.647340in}{1.471049in}}{\pgfqpoint{2.652549in}{1.476258in}}%
\pgfpathcurveto{\pgfqpoint{2.657759in}{1.481467in}}{\pgfqpoint{2.660685in}{1.488533in}}{\pgfqpoint{2.660685in}{1.495900in}}%
\pgfpathcurveto{\pgfqpoint{2.660685in}{1.503267in}}{\pgfqpoint{2.657759in}{1.510333in}}{\pgfqpoint{2.652549in}{1.515542in}}%
\pgfpathcurveto{\pgfqpoint{2.647340in}{1.520751in}}{\pgfqpoint{2.640274in}{1.523678in}}{\pgfqpoint{2.632908in}{1.523678in}}%
\pgfpathcurveto{\pgfqpoint{2.625541in}{1.523678in}}{\pgfqpoint{2.618475in}{1.520751in}}{\pgfqpoint{2.613266in}{1.515542in}}%
\pgfpathcurveto{\pgfqpoint{2.608057in}{1.510333in}}{\pgfqpoint{2.605130in}{1.503267in}}{\pgfqpoint{2.605130in}{1.495900in}}%
\pgfpathcurveto{\pgfqpoint{2.605130in}{1.488533in}}{\pgfqpoint{2.608057in}{1.481467in}}{\pgfqpoint{2.613266in}{1.476258in}}%
\pgfpathcurveto{\pgfqpoint{2.618475in}{1.471049in}}{\pgfqpoint{2.625541in}{1.468122in}}{\pgfqpoint{2.632908in}{1.468122in}}%
\pgfpathlineto{\pgfqpoint{2.632908in}{1.468122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.705882,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.705882,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.867850in}{1.342822in}}%
\pgfpathcurveto{\pgfqpoint{2.875217in}{1.342822in}}{\pgfqpoint{2.882283in}{1.345749in}}{\pgfqpoint{2.887492in}{1.350958in}}%
\pgfpathcurveto{\pgfqpoint{2.892701in}{1.356167in}}{\pgfqpoint{2.895628in}{1.363233in}}{\pgfqpoint{2.895628in}{1.370600in}}%
\pgfpathcurveto{\pgfqpoint{2.895628in}{1.377967in}}{\pgfqpoint{2.892701in}{1.385033in}}{\pgfqpoint{2.887492in}{1.390242in}}%
\pgfpathcurveto{\pgfqpoint{2.882283in}{1.395451in}}{\pgfqpoint{2.875217in}{1.398378in}}{\pgfqpoint{2.867850in}{1.398378in}}%
\pgfpathcurveto{\pgfqpoint{2.860483in}{1.398378in}}{\pgfqpoint{2.853417in}{1.395451in}}{\pgfqpoint{2.848208in}{1.390242in}}%
\pgfpathcurveto{\pgfqpoint{2.842999in}{1.385033in}}{\pgfqpoint{2.840072in}{1.377967in}}{\pgfqpoint{2.840072in}{1.370600in}}%
\pgfpathcurveto{\pgfqpoint{2.840072in}{1.363233in}}{\pgfqpoint{2.842999in}{1.356167in}}{\pgfqpoint{2.848208in}{1.350958in}}%
\pgfpathcurveto{\pgfqpoint{2.853417in}{1.345749in}}{\pgfqpoint{2.860483in}{1.342822in}}{\pgfqpoint{2.867850in}{1.342822in}}%
\pgfpathlineto{\pgfqpoint{2.867850in}{1.342822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.775821in}{1.476522in}}%
\pgfpathcurveto{\pgfqpoint{3.783188in}{1.476522in}}{\pgfqpoint{3.790254in}{1.479449in}}{\pgfqpoint{3.795463in}{1.484658in}}%
\pgfpathcurveto{\pgfqpoint{3.800672in}{1.489867in}}{\pgfqpoint{3.803599in}{1.496933in}}{\pgfqpoint{3.803599in}{1.504300in}}%
\pgfpathcurveto{\pgfqpoint{3.803599in}{1.511667in}}{\pgfqpoint{3.800672in}{1.518733in}}{\pgfqpoint{3.795463in}{1.523942in}}%
\pgfpathcurveto{\pgfqpoint{3.790254in}{1.529151in}}{\pgfqpoint{3.783188in}{1.532078in}}{\pgfqpoint{3.775821in}{1.532078in}}%
\pgfpathcurveto{\pgfqpoint{3.768454in}{1.532078in}}{\pgfqpoint{3.761388in}{1.529151in}}{\pgfqpoint{3.756179in}{1.523942in}}%
\pgfpathcurveto{\pgfqpoint{3.750970in}{1.518733in}}{\pgfqpoint{3.748043in}{1.511667in}}{\pgfqpoint{3.748043in}{1.504300in}}%
\pgfpathcurveto{\pgfqpoint{3.748043in}{1.496933in}}{\pgfqpoint{3.750970in}{1.489867in}}{\pgfqpoint{3.756179in}{1.484658in}}%
\pgfpathcurveto{\pgfqpoint{3.761388in}{1.479449in}}{\pgfqpoint{3.768454in}{1.476522in}}{\pgfqpoint{3.775821in}{1.476522in}}%
\pgfpathlineto{\pgfqpoint{3.775821in}{1.476522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398905in}{1.139822in}}%
\pgfpathcurveto{\pgfqpoint{2.406271in}{1.139822in}}{\pgfqpoint{2.413337in}{1.142749in}}{\pgfqpoint{2.418546in}{1.147958in}}%
\pgfpathcurveto{\pgfqpoint{2.423755in}{1.153167in}}{\pgfqpoint{2.426682in}{1.160233in}}{\pgfqpoint{2.426682in}{1.167600in}}%
\pgfpathcurveto{\pgfqpoint{2.426682in}{1.174967in}}{\pgfqpoint{2.423755in}{1.182033in}}{\pgfqpoint{2.418546in}{1.187242in}}%
\pgfpathcurveto{\pgfqpoint{2.413337in}{1.192451in}}{\pgfqpoint{2.406271in}{1.195378in}}{\pgfqpoint{2.398905in}{1.195378in}}%
\pgfpathcurveto{\pgfqpoint{2.391538in}{1.195378in}}{\pgfqpoint{2.384472in}{1.192451in}}{\pgfqpoint{2.379263in}{1.187242in}}%
\pgfpathcurveto{\pgfqpoint{2.374054in}{1.182033in}}{\pgfqpoint{2.371127in}{1.174967in}}{\pgfqpoint{2.371127in}{1.167600in}}%
\pgfpathcurveto{\pgfqpoint{2.371127in}{1.160233in}}{\pgfqpoint{2.374054in}{1.153167in}}{\pgfqpoint{2.379263in}{1.147958in}}%
\pgfpathcurveto{\pgfqpoint{2.384472in}{1.142749in}}{\pgfqpoint{2.391538in}{1.139822in}}{\pgfqpoint{2.398905in}{1.139822in}}%
\pgfpathlineto{\pgfqpoint{2.398905in}{1.139822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.219608,0.609804,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.219608,0.609804,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.387241in}{0.531522in}}%
\pgfpathcurveto{\pgfqpoint{3.394608in}{0.531522in}}{\pgfqpoint{3.401674in}{0.534449in}}{\pgfqpoint{3.406883in}{0.539658in}}%
\pgfpathcurveto{\pgfqpoint{3.412092in}{0.544867in}}{\pgfqpoint{3.415019in}{0.551933in}}{\pgfqpoint{3.415019in}{0.559300in}}%
\pgfpathcurveto{\pgfqpoint{3.415019in}{0.566667in}}{\pgfqpoint{3.412092in}{0.573733in}}{\pgfqpoint{3.406883in}{0.578942in}}%
\pgfpathcurveto{\pgfqpoint{3.401674in}{0.584151in}}{\pgfqpoint{3.394608in}{0.587078in}}{\pgfqpoint{3.387241in}{0.587078in}}%
\pgfpathcurveto{\pgfqpoint{3.379874in}{0.587078in}}{\pgfqpoint{3.372808in}{0.584151in}}{\pgfqpoint{3.367599in}{0.578942in}}%
\pgfpathcurveto{\pgfqpoint{3.362390in}{0.573733in}}{\pgfqpoint{3.359463in}{0.566667in}}{\pgfqpoint{3.359463in}{0.559300in}}%
\pgfpathcurveto{\pgfqpoint{3.359463in}{0.551933in}}{\pgfqpoint{3.362390in}{0.544867in}}{\pgfqpoint{3.367599in}{0.539658in}}%
\pgfpathcurveto{\pgfqpoint{3.372808in}{0.534449in}}{\pgfqpoint{3.379874in}{0.531522in}}{\pgfqpoint{3.387241in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.387241in}{0.531522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.160784,0.580392,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.160784,0.580392,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263100in}{1.144022in}}%
\pgfpathcurveto{\pgfqpoint{3.270467in}{1.144022in}}{\pgfqpoint{3.277533in}{1.146949in}}{\pgfqpoint{3.282742in}{1.152158in}}%
\pgfpathcurveto{\pgfqpoint{3.287951in}{1.157367in}}{\pgfqpoint{3.290878in}{1.164433in}}{\pgfqpoint{3.290878in}{1.171800in}}%
\pgfpathcurveto{\pgfqpoint{3.290878in}{1.179167in}}{\pgfqpoint{3.287951in}{1.186233in}}{\pgfqpoint{3.282742in}{1.191442in}}%
\pgfpathcurveto{\pgfqpoint{3.277533in}{1.196651in}}{\pgfqpoint{3.270467in}{1.199578in}}{\pgfqpoint{3.263100in}{1.199578in}}%
\pgfpathcurveto{\pgfqpoint{3.255733in}{1.199578in}}{\pgfqpoint{3.248667in}{1.196651in}}{\pgfqpoint{3.243458in}{1.191442in}}%
\pgfpathcurveto{\pgfqpoint{3.238249in}{1.186233in}}{\pgfqpoint{3.235322in}{1.179167in}}{\pgfqpoint{3.235322in}{1.171800in}}%
\pgfpathcurveto{\pgfqpoint{3.235322in}{1.164433in}}{\pgfqpoint{3.238249in}{1.157367in}}{\pgfqpoint{3.243458in}{1.152158in}}%
\pgfpathcurveto{\pgfqpoint{3.248667in}{1.146949in}}{\pgfqpoint{3.255733in}{1.144022in}}{\pgfqpoint{3.263100in}{1.144022in}}%
\pgfpathlineto{\pgfqpoint{3.263100in}{1.144022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.771327in}{0.600822in}}%
\pgfpathcurveto{\pgfqpoint{2.778694in}{0.600822in}}{\pgfqpoint{2.785760in}{0.603749in}}{\pgfqpoint{2.790969in}{0.608958in}}%
\pgfpathcurveto{\pgfqpoint{2.796178in}{0.614167in}}{\pgfqpoint{2.799105in}{0.621233in}}{\pgfqpoint{2.799105in}{0.628600in}}%
\pgfpathcurveto{\pgfqpoint{2.799105in}{0.635967in}}{\pgfqpoint{2.796178in}{0.643033in}}{\pgfqpoint{2.790969in}{0.648242in}}%
\pgfpathcurveto{\pgfqpoint{2.785760in}{0.653451in}}{\pgfqpoint{2.778694in}{0.656378in}}{\pgfqpoint{2.771327in}{0.656378in}}%
\pgfpathcurveto{\pgfqpoint{2.763961in}{0.656378in}}{\pgfqpoint{2.756894in}{0.653451in}}{\pgfqpoint{2.751685in}{0.648242in}}%
\pgfpathcurveto{\pgfqpoint{2.746476in}{0.643033in}}{\pgfqpoint{2.743549in}{0.635967in}}{\pgfqpoint{2.743549in}{0.628600in}}%
\pgfpathcurveto{\pgfqpoint{2.743549in}{0.621233in}}{\pgfqpoint{2.746476in}{0.614167in}}{\pgfqpoint{2.751685in}{0.608958in}}%
\pgfpathcurveto{\pgfqpoint{2.756894in}{0.603749in}}{\pgfqpoint{2.763961in}{0.600822in}}{\pgfqpoint{2.771327in}{0.600822in}}%
\pgfpathlineto{\pgfqpoint{2.771327in}{0.600822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.850980,0.925490,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.850980,0.925490,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945350in}{1.678822in}}%
\pgfpathcurveto{\pgfqpoint{2.952717in}{1.678822in}}{\pgfqpoint{2.959783in}{1.681749in}}{\pgfqpoint{2.964992in}{1.686958in}}%
\pgfpathcurveto{\pgfqpoint{2.970201in}{1.692167in}}{\pgfqpoint{2.973128in}{1.699233in}}{\pgfqpoint{2.973128in}{1.706600in}}%
\pgfpathcurveto{\pgfqpoint{2.973128in}{1.713967in}}{\pgfqpoint{2.970201in}{1.721033in}}{\pgfqpoint{2.964992in}{1.726242in}}%
\pgfpathcurveto{\pgfqpoint{2.959783in}{1.731451in}}{\pgfqpoint{2.952717in}{1.734378in}}{\pgfqpoint{2.945350in}{1.734378in}}%
\pgfpathcurveto{\pgfqpoint{2.937983in}{1.734378in}}{\pgfqpoint{2.930917in}{1.731451in}}{\pgfqpoint{2.925708in}{1.726242in}}%
\pgfpathcurveto{\pgfqpoint{2.920499in}{1.721033in}}{\pgfqpoint{2.917572in}{1.713967in}}{\pgfqpoint{2.917572in}{1.706600in}}%
\pgfpathcurveto{\pgfqpoint{2.917572in}{1.699233in}}{\pgfqpoint{2.920499in}{1.692167in}}{\pgfqpoint{2.925708in}{1.686958in}}%
\pgfpathcurveto{\pgfqpoint{2.930917in}{1.681749in}}{\pgfqpoint{2.937983in}{1.678822in}}{\pgfqpoint{2.945350in}{1.678822in}}%
\pgfpathlineto{\pgfqpoint{2.945350in}{1.678822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.407843,0.703922,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.407843,0.703922,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.637323in}{1.340722in}}%
\pgfpathcurveto{\pgfqpoint{2.644689in}{1.340722in}}{\pgfqpoint{2.651756in}{1.343649in}}{\pgfqpoint{2.656965in}{1.348858in}}%
\pgfpathcurveto{\pgfqpoint{2.662174in}{1.354067in}}{\pgfqpoint{2.665101in}{1.361133in}}{\pgfqpoint{2.665101in}{1.368500in}}%
\pgfpathcurveto{\pgfqpoint{2.665101in}{1.375867in}}{\pgfqpoint{2.662174in}{1.382933in}}{\pgfqpoint{2.656965in}{1.388142in}}%
\pgfpathcurveto{\pgfqpoint{2.651756in}{1.393351in}}{\pgfqpoint{2.644689in}{1.396278in}}{\pgfqpoint{2.637323in}{1.396278in}}%
\pgfpathcurveto{\pgfqpoint{2.629956in}{1.396278in}}{\pgfqpoint{2.622890in}{1.393351in}}{\pgfqpoint{2.617681in}{1.388142in}}%
\pgfpathcurveto{\pgfqpoint{2.612472in}{1.382933in}}{\pgfqpoint{2.609545in}{1.375867in}}{\pgfqpoint{2.609545in}{1.368500in}}%
\pgfpathcurveto{\pgfqpoint{2.609545in}{1.361133in}}{\pgfqpoint{2.612472in}{1.354067in}}{\pgfqpoint{2.617681in}{1.348858in}}%
\pgfpathcurveto{\pgfqpoint{2.622890in}{1.343649in}}{\pgfqpoint{2.629956in}{1.340722in}}{\pgfqpoint{2.637323in}{1.340722in}}%
\pgfpathlineto{\pgfqpoint{2.637323in}{1.340722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.004000in}{1.409322in}}%
\pgfpathcurveto{\pgfqpoint{4.011367in}{1.409322in}}{\pgfqpoint{4.018433in}{1.412249in}}{\pgfqpoint{4.023642in}{1.417458in}}%
\pgfpathcurveto{\pgfqpoint{4.028851in}{1.422667in}}{\pgfqpoint{4.031778in}{1.429733in}}{\pgfqpoint{4.031778in}{1.437100in}}%
\pgfpathcurveto{\pgfqpoint{4.031778in}{1.444467in}}{\pgfqpoint{4.028851in}{1.451533in}}{\pgfqpoint{4.023642in}{1.456742in}}%
\pgfpathcurveto{\pgfqpoint{4.018433in}{1.461951in}}{\pgfqpoint{4.011367in}{1.464878in}}{\pgfqpoint{4.004000in}{1.464878in}}%
\pgfpathcurveto{\pgfqpoint{3.996633in}{1.464878in}}{\pgfqpoint{3.989567in}{1.461951in}}{\pgfqpoint{3.984358in}{1.456742in}}%
\pgfpathcurveto{\pgfqpoint{3.979149in}{1.451533in}}{\pgfqpoint{3.976222in}{1.444467in}}{\pgfqpoint{3.976222in}{1.437100in}}%
\pgfpathcurveto{\pgfqpoint{3.976222in}{1.429733in}}{\pgfqpoint{3.979149in}{1.422667in}}{\pgfqpoint{3.984358in}{1.417458in}}%
\pgfpathcurveto{\pgfqpoint{3.989567in}{1.412249in}}{\pgfqpoint{3.996633in}{1.409322in}}{\pgfqpoint{4.004000in}{1.409322in}}%
\pgfpathlineto{\pgfqpoint{4.004000in}{1.409322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.190955in}{0.601522in}}%
\pgfpathcurveto{\pgfqpoint{3.198321in}{0.601522in}}{\pgfqpoint{3.205387in}{0.604449in}}{\pgfqpoint{3.210596in}{0.609658in}}%
\pgfpathcurveto{\pgfqpoint{3.215805in}{0.614867in}}{\pgfqpoint{3.218732in}{0.621933in}}{\pgfqpoint{3.218732in}{0.629300in}}%
\pgfpathcurveto{\pgfqpoint{3.218732in}{0.636667in}}{\pgfqpoint{3.215805in}{0.643733in}}{\pgfqpoint{3.210596in}{0.648942in}}%
\pgfpathcurveto{\pgfqpoint{3.205387in}{0.654151in}}{\pgfqpoint{3.198321in}{0.657078in}}{\pgfqpoint{3.190955in}{0.657078in}}%
\pgfpathcurveto{\pgfqpoint{3.183588in}{0.657078in}}{\pgfqpoint{3.176522in}{0.654151in}}{\pgfqpoint{3.171313in}{0.648942in}}%
\pgfpathcurveto{\pgfqpoint{3.166104in}{0.643733in}}{\pgfqpoint{3.163177in}{0.636667in}}{\pgfqpoint{3.163177in}{0.629300in}}%
\pgfpathcurveto{\pgfqpoint{3.163177in}{0.621933in}}{\pgfqpoint{3.166104in}{0.614867in}}{\pgfqpoint{3.171313in}{0.609658in}}%
\pgfpathcurveto{\pgfqpoint{3.176522in}{0.604449in}}{\pgfqpoint{3.183588in}{0.601522in}}{\pgfqpoint{3.190955in}{0.601522in}}%
\pgfpathlineto{\pgfqpoint{3.190955in}{0.601522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861509in}{0.532222in}}%
\pgfpathcurveto{\pgfqpoint{2.868876in}{0.532222in}}{\pgfqpoint{2.875942in}{0.535149in}}{\pgfqpoint{2.881151in}{0.540358in}}%
\pgfpathcurveto{\pgfqpoint{2.886360in}{0.545567in}}{\pgfqpoint{2.889287in}{0.552633in}}{\pgfqpoint{2.889287in}{0.560000in}}%
\pgfpathcurveto{\pgfqpoint{2.889287in}{0.567367in}}{\pgfqpoint{2.886360in}{0.574433in}}{\pgfqpoint{2.881151in}{0.579642in}}%
\pgfpathcurveto{\pgfqpoint{2.875942in}{0.584851in}}{\pgfqpoint{2.868876in}{0.587778in}}{\pgfqpoint{2.861509in}{0.587778in}}%
\pgfpathcurveto{\pgfqpoint{2.854142in}{0.587778in}}{\pgfqpoint{2.847076in}{0.584851in}}{\pgfqpoint{2.841867in}{0.579642in}}%
\pgfpathcurveto{\pgfqpoint{2.836658in}{0.574433in}}{\pgfqpoint{2.833731in}{0.567367in}}{\pgfqpoint{2.833731in}{0.560000in}}%
\pgfpathcurveto{\pgfqpoint{2.833731in}{0.552633in}}{\pgfqpoint{2.836658in}{0.545567in}}{\pgfqpoint{2.841867in}{0.540358in}}%
\pgfpathcurveto{\pgfqpoint{2.847076in}{0.535149in}}{\pgfqpoint{2.854142in}{0.532222in}}{\pgfqpoint{2.861509in}{0.532222in}}%
\pgfpathlineto{\pgfqpoint{2.861509in}{0.532222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.670588,0.835294,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.670588,0.835294,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.259155in}{1.344222in}}%
\pgfpathcurveto{\pgfqpoint{3.266521in}{1.344222in}}{\pgfqpoint{3.273587in}{1.347149in}}{\pgfqpoint{3.278796in}{1.352358in}}%
\pgfpathcurveto{\pgfqpoint{3.284005in}{1.357567in}}{\pgfqpoint{3.286932in}{1.364633in}}{\pgfqpoint{3.286932in}{1.372000in}}%
\pgfpathcurveto{\pgfqpoint{3.286932in}{1.379367in}}{\pgfqpoint{3.284005in}{1.386433in}}{\pgfqpoint{3.278796in}{1.391642in}}%
\pgfpathcurveto{\pgfqpoint{3.273587in}{1.396851in}}{\pgfqpoint{3.266521in}{1.399778in}}{\pgfqpoint{3.259155in}{1.399778in}}%
\pgfpathcurveto{\pgfqpoint{3.251788in}{1.399778in}}{\pgfqpoint{3.244722in}{1.396851in}}{\pgfqpoint{3.239513in}{1.391642in}}%
\pgfpathcurveto{\pgfqpoint{3.234304in}{1.386433in}}{\pgfqpoint{3.231377in}{1.379367in}}{\pgfqpoint{3.231377in}{1.372000in}}%
\pgfpathcurveto{\pgfqpoint{3.231377in}{1.364633in}}{\pgfqpoint{3.234304in}{1.357567in}}{\pgfqpoint{3.239513in}{1.352358in}}%
\pgfpathcurveto{\pgfqpoint{3.244722in}{1.347149in}}{\pgfqpoint{3.251788in}{1.344222in}}{\pgfqpoint{3.259155in}{1.344222in}}%
\pgfpathlineto{\pgfqpoint{3.259155in}{1.344222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.713868in}{1.547922in}}%
\pgfpathcurveto{\pgfqpoint{3.721235in}{1.547922in}}{\pgfqpoint{3.728301in}{1.550849in}}{\pgfqpoint{3.733510in}{1.556058in}}%
\pgfpathcurveto{\pgfqpoint{3.738719in}{1.561267in}}{\pgfqpoint{3.741646in}{1.568333in}}{\pgfqpoint{3.741646in}{1.575700in}}%
\pgfpathcurveto{\pgfqpoint{3.741646in}{1.583067in}}{\pgfqpoint{3.738719in}{1.590133in}}{\pgfqpoint{3.733510in}{1.595342in}}%
\pgfpathcurveto{\pgfqpoint{3.728301in}{1.600551in}}{\pgfqpoint{3.721235in}{1.603478in}}{\pgfqpoint{3.713868in}{1.603478in}}%
\pgfpathcurveto{\pgfqpoint{3.706501in}{1.603478in}}{\pgfqpoint{3.699435in}{1.600551in}}{\pgfqpoint{3.694226in}{1.595342in}}%
\pgfpathcurveto{\pgfqpoint{3.689017in}{1.590133in}}{\pgfqpoint{3.686090in}{1.583067in}}{\pgfqpoint{3.686090in}{1.575700in}}%
\pgfpathcurveto{\pgfqpoint{3.686090in}{1.568333in}}{\pgfqpoint{3.689017in}{1.561267in}}{\pgfqpoint{3.694226in}{1.556058in}}%
\pgfpathcurveto{\pgfqpoint{3.699435in}{1.550849in}}{\pgfqpoint{3.706501in}{1.547922in}}{\pgfqpoint{3.713868in}{1.547922in}}%
\pgfpathlineto{\pgfqpoint{3.713868in}{1.547922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.405309in}{1.277722in}}%
\pgfpathcurveto{\pgfqpoint{4.412676in}{1.277722in}}{\pgfqpoint{4.419742in}{1.280649in}}{\pgfqpoint{4.424951in}{1.285858in}}%
\pgfpathcurveto{\pgfqpoint{4.430160in}{1.291067in}}{\pgfqpoint{4.433087in}{1.298133in}}{\pgfqpoint{4.433087in}{1.305500in}}%
\pgfpathcurveto{\pgfqpoint{4.433087in}{1.312867in}}{\pgfqpoint{4.430160in}{1.319933in}}{\pgfqpoint{4.424951in}{1.325142in}}%
\pgfpathcurveto{\pgfqpoint{4.419742in}{1.330351in}}{\pgfqpoint{4.412676in}{1.333278in}}{\pgfqpoint{4.405309in}{1.333278in}}%
\pgfpathcurveto{\pgfqpoint{4.397942in}{1.333278in}}{\pgfqpoint{4.390876in}{1.330351in}}{\pgfqpoint{4.385667in}{1.325142in}}%
\pgfpathcurveto{\pgfqpoint{4.380458in}{1.319933in}}{\pgfqpoint{4.377531in}{1.312867in}}{\pgfqpoint{4.377531in}{1.305500in}}%
\pgfpathcurveto{\pgfqpoint{4.377531in}{1.298133in}}{\pgfqpoint{4.380458in}{1.291067in}}{\pgfqpoint{4.385667in}{1.285858in}}%
\pgfpathcurveto{\pgfqpoint{4.390876in}{1.280649in}}{\pgfqpoint{4.397942in}{1.277722in}}{\pgfqpoint{4.405309in}{1.277722in}}%
\pgfpathlineto{\pgfqpoint{4.405309in}{1.277722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774005in}{1.009622in}}%
\pgfpathcurveto{\pgfqpoint{2.781371in}{1.009622in}}{\pgfqpoint{2.788437in}{1.012549in}}{\pgfqpoint{2.793646in}{1.017758in}}%
\pgfpathcurveto{\pgfqpoint{2.798855in}{1.022967in}}{\pgfqpoint{2.801782in}{1.030033in}}{\pgfqpoint{2.801782in}{1.037400in}}%
\pgfpathcurveto{\pgfqpoint{2.801782in}{1.044767in}}{\pgfqpoint{2.798855in}{1.051833in}}{\pgfqpoint{2.793646in}{1.057042in}}%
\pgfpathcurveto{\pgfqpoint{2.788437in}{1.062251in}}{\pgfqpoint{2.781371in}{1.065178in}}{\pgfqpoint{2.774005in}{1.065178in}}%
\pgfpathcurveto{\pgfqpoint{2.766638in}{1.065178in}}{\pgfqpoint{2.759572in}{1.062251in}}{\pgfqpoint{2.754363in}{1.057042in}}%
\pgfpathcurveto{\pgfqpoint{2.749154in}{1.051833in}}{\pgfqpoint{2.746227in}{1.044767in}}{\pgfqpoint{2.746227in}{1.037400in}}%
\pgfpathcurveto{\pgfqpoint{2.746227in}{1.030033in}}{\pgfqpoint{2.749154in}{1.022967in}}{\pgfqpoint{2.754363in}{1.017758in}}%
\pgfpathcurveto{\pgfqpoint{2.759572in}{1.012549in}}{\pgfqpoint{2.766638in}{1.009622in}}{\pgfqpoint{2.774005in}{1.009622in}}%
\pgfpathlineto{\pgfqpoint{2.774005in}{1.009622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.813725,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.813725,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.791650in}{0.531522in}}%
\pgfpathcurveto{\pgfqpoint{3.799017in}{0.531522in}}{\pgfqpoint{3.806083in}{0.534449in}}{\pgfqpoint{3.811292in}{0.539658in}}%
\pgfpathcurveto{\pgfqpoint{3.816501in}{0.544867in}}{\pgfqpoint{3.819428in}{0.551933in}}{\pgfqpoint{3.819428in}{0.559300in}}%
\pgfpathcurveto{\pgfqpoint{3.819428in}{0.566667in}}{\pgfqpoint{3.816501in}{0.573733in}}{\pgfqpoint{3.811292in}{0.578942in}}%
\pgfpathcurveto{\pgfqpoint{3.806083in}{0.584151in}}{\pgfqpoint{3.799017in}{0.587078in}}{\pgfqpoint{3.791650in}{0.587078in}}%
\pgfpathcurveto{\pgfqpoint{3.784283in}{0.587078in}}{\pgfqpoint{3.777217in}{0.584151in}}{\pgfqpoint{3.772008in}{0.578942in}}%
\pgfpathcurveto{\pgfqpoint{3.766799in}{0.573733in}}{\pgfqpoint{3.763872in}{0.566667in}}{\pgfqpoint{3.763872in}{0.559300in}}%
\pgfpathcurveto{\pgfqpoint{3.763872in}{0.551933in}}{\pgfqpoint{3.766799in}{0.544867in}}{\pgfqpoint{3.772008in}{0.539658in}}%
\pgfpathcurveto{\pgfqpoint{3.777217in}{0.534449in}}{\pgfqpoint{3.784283in}{0.531522in}}{\pgfqpoint{3.791650in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.791650in}{0.531522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.138286in}{1.539522in}}%
\pgfpathcurveto{\pgfqpoint{4.145653in}{1.539522in}}{\pgfqpoint{4.152719in}{1.542449in}}{\pgfqpoint{4.157928in}{1.547658in}}%
\pgfpathcurveto{\pgfqpoint{4.163137in}{1.552867in}}{\pgfqpoint{4.166064in}{1.559933in}}{\pgfqpoint{4.166064in}{1.567300in}}%
\pgfpathcurveto{\pgfqpoint{4.166064in}{1.574667in}}{\pgfqpoint{4.163137in}{1.581733in}}{\pgfqpoint{4.157928in}{1.586942in}}%
\pgfpathcurveto{\pgfqpoint{4.152719in}{1.592151in}}{\pgfqpoint{4.145653in}{1.595078in}}{\pgfqpoint{4.138286in}{1.595078in}}%
\pgfpathcurveto{\pgfqpoint{4.130920in}{1.595078in}}{\pgfqpoint{4.123854in}{1.592151in}}{\pgfqpoint{4.118645in}{1.586942in}}%
\pgfpathcurveto{\pgfqpoint{4.113435in}{1.581733in}}{\pgfqpoint{4.110509in}{1.574667in}}{\pgfqpoint{4.110509in}{1.567300in}}%
\pgfpathcurveto{\pgfqpoint{4.110509in}{1.559933in}}{\pgfqpoint{4.113435in}{1.552867in}}{\pgfqpoint{4.118645in}{1.547658in}}%
\pgfpathcurveto{\pgfqpoint{4.123854in}{1.542449in}}{\pgfqpoint{4.130920in}{1.539522in}}{\pgfqpoint{4.138286in}{1.539522in}}%
\pgfpathlineto{\pgfqpoint{4.138286in}{1.539522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.752941,0.876471,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.752941,0.876471,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.227873in}{1.478856in}}%
\pgfpathcurveto{\pgfqpoint{3.235239in}{1.478856in}}{\pgfqpoint{3.242306in}{1.481782in}}{\pgfqpoint{3.247515in}{1.486991in}}%
\pgfpathcurveto{\pgfqpoint{3.252724in}{1.492201in}}{\pgfqpoint{3.255651in}{1.499267in}}{\pgfqpoint{3.255651in}{1.506633in}}%
\pgfpathcurveto{\pgfqpoint{3.255651in}{1.514000in}}{\pgfqpoint{3.252724in}{1.521066in}}{\pgfqpoint{3.247515in}{1.526275in}}%
\pgfpathcurveto{\pgfqpoint{3.242306in}{1.531484in}}{\pgfqpoint{3.235239in}{1.534411in}}{\pgfqpoint{3.227873in}{1.534411in}}%
\pgfpathcurveto{\pgfqpoint{3.220506in}{1.534411in}}{\pgfqpoint{3.213440in}{1.531484in}}{\pgfqpoint{3.208231in}{1.526275in}}%
\pgfpathcurveto{\pgfqpoint{3.203022in}{1.521066in}}{\pgfqpoint{3.200095in}{1.514000in}}{\pgfqpoint{3.200095in}{1.506633in}}%
\pgfpathcurveto{\pgfqpoint{3.200095in}{1.499267in}}{\pgfqpoint{3.203022in}{1.492201in}}{\pgfqpoint{3.208231in}{1.486991in}}%
\pgfpathcurveto{\pgfqpoint{3.213440in}{1.481782in}}{\pgfqpoint{3.220506in}{1.478856in}}{\pgfqpoint{3.227873in}{1.478856in}}%
\pgfpathlineto{\pgfqpoint{3.227873in}{1.478856in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.143218in}{1.140522in}}%
\pgfpathcurveto{\pgfqpoint{4.150585in}{1.140522in}}{\pgfqpoint{4.157651in}{1.143449in}}{\pgfqpoint{4.162860in}{1.148658in}}%
\pgfpathcurveto{\pgfqpoint{4.168069in}{1.153867in}}{\pgfqpoint{4.170996in}{1.160933in}}{\pgfqpoint{4.170996in}{1.168300in}}%
\pgfpathcurveto{\pgfqpoint{4.170996in}{1.175667in}}{\pgfqpoint{4.168069in}{1.182733in}}{\pgfqpoint{4.162860in}{1.187942in}}%
\pgfpathcurveto{\pgfqpoint{4.157651in}{1.193151in}}{\pgfqpoint{4.150585in}{1.196078in}}{\pgfqpoint{4.143218in}{1.196078in}}%
\pgfpathcurveto{\pgfqpoint{4.135851in}{1.196078in}}{\pgfqpoint{4.128785in}{1.193151in}}{\pgfqpoint{4.123576in}{1.187942in}}%
\pgfpathcurveto{\pgfqpoint{4.118367in}{1.182733in}}{\pgfqpoint{4.115440in}{1.175667in}}{\pgfqpoint{4.115440in}{1.168300in}}%
\pgfpathcurveto{\pgfqpoint{4.115440in}{1.160933in}}{\pgfqpoint{4.118367in}{1.153867in}}{\pgfqpoint{4.123576in}{1.148658in}}%
\pgfpathcurveto{\pgfqpoint{4.128785in}{1.143449in}}{\pgfqpoint{4.135851in}{1.140522in}}{\pgfqpoint{4.143218in}{1.140522in}}%
\pgfpathlineto{\pgfqpoint{4.143218in}{1.140522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.705523in}{1.076122in}}%
\pgfpathcurveto{\pgfqpoint{2.712889in}{1.076122in}}{\pgfqpoint{2.719956in}{1.079049in}}{\pgfqpoint{2.725165in}{1.084258in}}%
\pgfpathcurveto{\pgfqpoint{2.730374in}{1.089467in}}{\pgfqpoint{2.733301in}{1.096533in}}{\pgfqpoint{2.733301in}{1.103900in}}%
\pgfpathcurveto{\pgfqpoint{2.733301in}{1.111267in}}{\pgfqpoint{2.730374in}{1.118333in}}{\pgfqpoint{2.725165in}{1.123542in}}%
\pgfpathcurveto{\pgfqpoint{2.719956in}{1.128751in}}{\pgfqpoint{2.712889in}{1.131678in}}{\pgfqpoint{2.705523in}{1.131678in}}%
\pgfpathcurveto{\pgfqpoint{2.698156in}{1.131678in}}{\pgfqpoint{2.691090in}{1.128751in}}{\pgfqpoint{2.685881in}{1.123542in}}%
\pgfpathcurveto{\pgfqpoint{2.680672in}{1.118333in}}{\pgfqpoint{2.677745in}{1.111267in}}{\pgfqpoint{2.677745in}{1.103900in}}%
\pgfpathcurveto{\pgfqpoint{2.677745in}{1.096533in}}{\pgfqpoint{2.680672in}{1.089467in}}{\pgfqpoint{2.685881in}{1.084258in}}%
\pgfpathcurveto{\pgfqpoint{2.691090in}{1.079049in}}{\pgfqpoint{2.698156in}{1.076122in}}{\pgfqpoint{2.705523in}{1.076122in}}%
\pgfpathlineto{\pgfqpoint{2.705523in}{1.076122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.475982in}{0.736622in}}%
\pgfpathcurveto{\pgfqpoint{2.483349in}{0.736622in}}{\pgfqpoint{2.490415in}{0.739549in}}{\pgfqpoint{2.495624in}{0.744758in}}%
\pgfpathcurveto{\pgfqpoint{2.500833in}{0.749967in}}{\pgfqpoint{2.503760in}{0.757033in}}{\pgfqpoint{2.503760in}{0.764400in}}%
\pgfpathcurveto{\pgfqpoint{2.503760in}{0.771767in}}{\pgfqpoint{2.500833in}{0.778833in}}{\pgfqpoint{2.495624in}{0.784042in}}%
\pgfpathcurveto{\pgfqpoint{2.490415in}{0.789251in}}{\pgfqpoint{2.483349in}{0.792178in}}{\pgfqpoint{2.475982in}{0.792178in}}%
\pgfpathcurveto{\pgfqpoint{2.468615in}{0.792178in}}{\pgfqpoint{2.461549in}{0.789251in}}{\pgfqpoint{2.456340in}{0.784042in}}%
\pgfpathcurveto{\pgfqpoint{2.451131in}{0.778833in}}{\pgfqpoint{2.448204in}{0.771767in}}{\pgfqpoint{2.448204in}{0.764400in}}%
\pgfpathcurveto{\pgfqpoint{2.448204in}{0.757033in}}{\pgfqpoint{2.451131in}{0.749967in}}{\pgfqpoint{2.456340in}{0.744758in}}%
\pgfpathcurveto{\pgfqpoint{2.461549in}{0.739549in}}{\pgfqpoint{2.468615in}{0.736622in}}{\pgfqpoint{2.475982in}{0.736622in}}%
\pgfpathlineto{\pgfqpoint{2.475982in}{0.736622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.784314,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.784314,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.560841in}{1.011022in}}%
\pgfpathcurveto{\pgfqpoint{3.568208in}{1.011022in}}{\pgfqpoint{3.575274in}{1.013949in}}{\pgfqpoint{3.580483in}{1.019158in}}%
\pgfpathcurveto{\pgfqpoint{3.585692in}{1.024367in}}{\pgfqpoint{3.588619in}{1.031433in}}{\pgfqpoint{3.588619in}{1.038800in}}%
\pgfpathcurveto{\pgfqpoint{3.588619in}{1.046167in}}{\pgfqpoint{3.585692in}{1.053233in}}{\pgfqpoint{3.580483in}{1.058442in}}%
\pgfpathcurveto{\pgfqpoint{3.575274in}{1.063651in}}{\pgfqpoint{3.568208in}{1.066578in}}{\pgfqpoint{3.560841in}{1.066578in}}%
\pgfpathcurveto{\pgfqpoint{3.553474in}{1.066578in}}{\pgfqpoint{3.546408in}{1.063651in}}{\pgfqpoint{3.541199in}{1.058442in}}%
\pgfpathcurveto{\pgfqpoint{3.535990in}{1.053233in}}{\pgfqpoint{3.533063in}{1.046167in}}{\pgfqpoint{3.533063in}{1.038800in}}%
\pgfpathcurveto{\pgfqpoint{3.533063in}{1.031433in}}{\pgfqpoint{3.535990in}{1.024367in}}{\pgfqpoint{3.541199in}{1.019158in}}%
\pgfpathcurveto{\pgfqpoint{3.546408in}{1.013949in}}{\pgfqpoint{3.553474in}{1.011022in}}{\pgfqpoint{3.560841in}{1.011022in}}%
\pgfpathlineto{\pgfqpoint{3.560841in}{1.011022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.835294,0.917647,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.835294,0.917647,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.384282in}{1.405122in}}%
\pgfpathcurveto{\pgfqpoint{3.391649in}{1.405122in}}{\pgfqpoint{3.398715in}{1.408049in}}{\pgfqpoint{3.403924in}{1.413258in}}%
\pgfpathcurveto{\pgfqpoint{3.409133in}{1.418467in}}{\pgfqpoint{3.412060in}{1.425533in}}{\pgfqpoint{3.412060in}{1.432900in}}%
\pgfpathcurveto{\pgfqpoint{3.412060in}{1.440267in}}{\pgfqpoint{3.409133in}{1.447333in}}{\pgfqpoint{3.403924in}{1.452542in}}%
\pgfpathcurveto{\pgfqpoint{3.398715in}{1.457751in}}{\pgfqpoint{3.391649in}{1.460678in}}{\pgfqpoint{3.384282in}{1.460678in}}%
\pgfpathcurveto{\pgfqpoint{3.376915in}{1.460678in}}{\pgfqpoint{3.369849in}{1.457751in}}{\pgfqpoint{3.364640in}{1.452542in}}%
\pgfpathcurveto{\pgfqpoint{3.359431in}{1.447333in}}{\pgfqpoint{3.356504in}{1.440267in}}{\pgfqpoint{3.356504in}{1.432900in}}%
\pgfpathcurveto{\pgfqpoint{3.356504in}{1.425533in}}{\pgfqpoint{3.359431in}{1.418467in}}{\pgfqpoint{3.364640in}{1.413258in}}%
\pgfpathcurveto{\pgfqpoint{3.369849in}{1.408049in}}{\pgfqpoint{3.376915in}{1.405122in}}{\pgfqpoint{3.384282in}{1.405122in}}%
\pgfpathlineto{\pgfqpoint{3.384282in}{1.405122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.026373in}{0.739422in}}%
\pgfpathcurveto{\pgfqpoint{3.033739in}{0.739422in}}{\pgfqpoint{3.040806in}{0.742349in}}{\pgfqpoint{3.046015in}{0.747558in}}%
\pgfpathcurveto{\pgfqpoint{3.051224in}{0.752767in}}{\pgfqpoint{3.054151in}{0.759833in}}{\pgfqpoint{3.054151in}{0.767200in}}%
\pgfpathcurveto{\pgfqpoint{3.054151in}{0.774567in}}{\pgfqpoint{3.051224in}{0.781633in}}{\pgfqpoint{3.046015in}{0.786842in}}%
\pgfpathcurveto{\pgfqpoint{3.040806in}{0.792051in}}{\pgfqpoint{3.033739in}{0.794978in}}{\pgfqpoint{3.026373in}{0.794978in}}%
\pgfpathcurveto{\pgfqpoint{3.019006in}{0.794978in}}{\pgfqpoint{3.011940in}{0.792051in}}{\pgfqpoint{3.006731in}{0.786842in}}%
\pgfpathcurveto{\pgfqpoint{3.001522in}{0.781633in}}{\pgfqpoint{2.998595in}{0.774567in}}{\pgfqpoint{2.998595in}{0.767200in}}%
\pgfpathcurveto{\pgfqpoint{2.998595in}{0.759833in}}{\pgfqpoint{3.001522in}{0.752767in}}{\pgfqpoint{3.006731in}{0.747558in}}%
\pgfpathcurveto{\pgfqpoint{3.011940in}{0.742349in}}{\pgfqpoint{3.019006in}{0.739422in}}{\pgfqpoint{3.026373in}{0.739422in}}%
\pgfpathlineto{\pgfqpoint{3.026373in}{0.739422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269050in}{1.544422in}}%
\pgfpathcurveto{\pgfqpoint{4.276417in}{1.544422in}}{\pgfqpoint{4.283483in}{1.547349in}}{\pgfqpoint{4.288692in}{1.552558in}}%
\pgfpathcurveto{\pgfqpoint{4.293901in}{1.557767in}}{\pgfqpoint{4.296828in}{1.564833in}}{\pgfqpoint{4.296828in}{1.572200in}}%
\pgfpathcurveto{\pgfqpoint{4.296828in}{1.579567in}}{\pgfqpoint{4.293901in}{1.586633in}}{\pgfqpoint{4.288692in}{1.591842in}}%
\pgfpathcurveto{\pgfqpoint{4.283483in}{1.597051in}}{\pgfqpoint{4.276417in}{1.599978in}}{\pgfqpoint{4.269050in}{1.599978in}}%
\pgfpathcurveto{\pgfqpoint{4.261683in}{1.599978in}}{\pgfqpoint{4.254617in}{1.597051in}}{\pgfqpoint{4.249408in}{1.591842in}}%
\pgfpathcurveto{\pgfqpoint{4.244199in}{1.586633in}}{\pgfqpoint{4.241272in}{1.579567in}}{\pgfqpoint{4.241272in}{1.572200in}}%
\pgfpathcurveto{\pgfqpoint{4.241272in}{1.564833in}}{\pgfqpoint{4.244199in}{1.557767in}}{\pgfqpoint{4.249408in}{1.552558in}}%
\pgfpathcurveto{\pgfqpoint{4.254617in}{1.547349in}}{\pgfqpoint{4.261683in}{1.544422in}}{\pgfqpoint{4.269050in}{1.544422in}}%
\pgfpathlineto{\pgfqpoint{4.269050in}{1.544422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.090196,0.545098,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.090196,0.545098,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.376532in}{0.875922in}}%
\pgfpathcurveto{\pgfqpoint{3.383899in}{0.875922in}}{\pgfqpoint{3.390965in}{0.878849in}}{\pgfqpoint{3.396174in}{0.884058in}}%
\pgfpathcurveto{\pgfqpoint{3.401383in}{0.889267in}}{\pgfqpoint{3.404310in}{0.896333in}}{\pgfqpoint{3.404310in}{0.903700in}}%
\pgfpathcurveto{\pgfqpoint{3.404310in}{0.911067in}}{\pgfqpoint{3.401383in}{0.918133in}}{\pgfqpoint{3.396174in}{0.923342in}}%
\pgfpathcurveto{\pgfqpoint{3.390965in}{0.928551in}}{\pgfqpoint{3.383899in}{0.931478in}}{\pgfqpoint{3.376532in}{0.931478in}}%
\pgfpathcurveto{\pgfqpoint{3.369165in}{0.931478in}}{\pgfqpoint{3.362099in}{0.928551in}}{\pgfqpoint{3.356890in}{0.923342in}}%
\pgfpathcurveto{\pgfqpoint{3.351681in}{0.918133in}}{\pgfqpoint{3.348754in}{0.911067in}}{\pgfqpoint{3.348754in}{0.903700in}}%
\pgfpathcurveto{\pgfqpoint{3.348754in}{0.896333in}}{\pgfqpoint{3.351681in}{0.889267in}}{\pgfqpoint{3.356890in}{0.884058in}}%
\pgfpathcurveto{\pgfqpoint{3.362099in}{0.878849in}}{\pgfqpoint{3.369165in}{0.875922in}}{\pgfqpoint{3.376532in}{0.875922in}}%
\pgfpathlineto{\pgfqpoint{3.376532in}{0.875922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.047059,0.523529,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.047059,0.523529,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.332709in}{0.875922in}}%
\pgfpathcurveto{\pgfqpoint{3.340076in}{0.875922in}}{\pgfqpoint{3.347142in}{0.878849in}}{\pgfqpoint{3.352351in}{0.884058in}}%
\pgfpathcurveto{\pgfqpoint{3.357560in}{0.889267in}}{\pgfqpoint{3.360487in}{0.896333in}}{\pgfqpoint{3.360487in}{0.903700in}}%
\pgfpathcurveto{\pgfqpoint{3.360487in}{0.911067in}}{\pgfqpoint{3.357560in}{0.918133in}}{\pgfqpoint{3.352351in}{0.923342in}}%
\pgfpathcurveto{\pgfqpoint{3.347142in}{0.928551in}}{\pgfqpoint{3.340076in}{0.931478in}}{\pgfqpoint{3.332709in}{0.931478in}}%
\pgfpathcurveto{\pgfqpoint{3.325342in}{0.931478in}}{\pgfqpoint{3.318276in}{0.928551in}}{\pgfqpoint{3.313067in}{0.923342in}}%
\pgfpathcurveto{\pgfqpoint{3.307858in}{0.918133in}}{\pgfqpoint{3.304931in}{0.911067in}}{\pgfqpoint{3.304931in}{0.903700in}}%
\pgfpathcurveto{\pgfqpoint{3.304931in}{0.896333in}}{\pgfqpoint{3.307858in}{0.889267in}}{\pgfqpoint{3.313067in}{0.884058in}}%
\pgfpathcurveto{\pgfqpoint{3.318276in}{0.878849in}}{\pgfqpoint{3.325342in}{0.875922in}}{\pgfqpoint{3.332709in}{0.875922in}}%
\pgfpathlineto{\pgfqpoint{3.332709in}{0.875922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.588235,0.794118,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.588235,0.794118,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315909in}{1.452722in}}%
\pgfpathcurveto{\pgfqpoint{2.323276in}{1.452722in}}{\pgfqpoint{2.330342in}{1.455649in}}{\pgfqpoint{2.335551in}{1.460858in}}%
\pgfpathcurveto{\pgfqpoint{2.340760in}{1.466067in}}{\pgfqpoint{2.343687in}{1.473133in}}{\pgfqpoint{2.343687in}{1.480500in}}%
\pgfpathcurveto{\pgfqpoint{2.343687in}{1.487867in}}{\pgfqpoint{2.340760in}{1.494933in}}{\pgfqpoint{2.335551in}{1.500142in}}%
\pgfpathcurveto{\pgfqpoint{2.330342in}{1.505351in}}{\pgfqpoint{2.323276in}{1.508278in}}{\pgfqpoint{2.315909in}{1.508278in}}%
\pgfpathcurveto{\pgfqpoint{2.308542in}{1.508278in}}{\pgfqpoint{2.301476in}{1.505351in}}{\pgfqpoint{2.296267in}{1.500142in}}%
\pgfpathcurveto{\pgfqpoint{2.291058in}{1.494933in}}{\pgfqpoint{2.288131in}{1.487867in}}{\pgfqpoint{2.288131in}{1.480500in}}%
\pgfpathcurveto{\pgfqpoint{2.288131in}{1.473133in}}{\pgfqpoint{2.291058in}{1.466067in}}{\pgfqpoint{2.296267in}{1.460858in}}%
\pgfpathcurveto{\pgfqpoint{2.301476in}{1.455649in}}{\pgfqpoint{2.308542in}{1.452722in}}{\pgfqpoint{2.315909in}{1.452722in}}%
\pgfpathlineto{\pgfqpoint{2.315909in}{1.452722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.949020,0.974510,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.949020,0.974510,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.626364in}{1.349822in}}%
\pgfpathcurveto{\pgfqpoint{3.633730in}{1.349822in}}{\pgfqpoint{3.640796in}{1.352749in}}{\pgfqpoint{3.646005in}{1.357958in}}%
\pgfpathcurveto{\pgfqpoint{3.651215in}{1.363167in}}{\pgfqpoint{3.654141in}{1.370233in}}{\pgfqpoint{3.654141in}{1.377600in}}%
\pgfpathcurveto{\pgfqpoint{3.654141in}{1.384967in}}{\pgfqpoint{3.651215in}{1.392033in}}{\pgfqpoint{3.646005in}{1.397242in}}%
\pgfpathcurveto{\pgfqpoint{3.640796in}{1.402451in}}{\pgfqpoint{3.633730in}{1.405378in}}{\pgfqpoint{3.626364in}{1.405378in}}%
\pgfpathcurveto{\pgfqpoint{3.618997in}{1.405378in}}{\pgfqpoint{3.611931in}{1.402451in}}{\pgfqpoint{3.606722in}{1.397242in}}%
\pgfpathcurveto{\pgfqpoint{3.601513in}{1.392033in}}{\pgfqpoint{3.598586in}{1.384967in}}{\pgfqpoint{3.598586in}{1.377600in}}%
\pgfpathcurveto{\pgfqpoint{3.598586in}{1.370233in}}{\pgfqpoint{3.601513in}{1.363167in}}{\pgfqpoint{3.606722in}{1.357958in}}%
\pgfpathcurveto{\pgfqpoint{3.611931in}{1.352749in}}{\pgfqpoint{3.618997in}{1.349822in}}{\pgfqpoint{3.626364in}{1.349822in}}%
\pgfpathlineto{\pgfqpoint{3.626364in}{1.349822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.801961,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.801961,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.632986in}{1.079622in}}%
\pgfpathcurveto{\pgfqpoint{3.640353in}{1.079622in}}{\pgfqpoint{3.647419in}{1.082549in}}{\pgfqpoint{3.652628in}{1.087758in}}%
\pgfpathcurveto{\pgfqpoint{3.657837in}{1.092967in}}{\pgfqpoint{3.660764in}{1.100033in}}{\pgfqpoint{3.660764in}{1.107400in}}%
\pgfpathcurveto{\pgfqpoint{3.660764in}{1.114767in}}{\pgfqpoint{3.657837in}{1.121833in}}{\pgfqpoint{3.652628in}{1.127042in}}%
\pgfpathcurveto{\pgfqpoint{3.647419in}{1.132251in}}{\pgfqpoint{3.640353in}{1.135178in}}{\pgfqpoint{3.632986in}{1.135178in}}%
\pgfpathcurveto{\pgfqpoint{3.625620in}{1.135178in}}{\pgfqpoint{3.618554in}{1.132251in}}{\pgfqpoint{3.613345in}{1.127042in}}%
\pgfpathcurveto{\pgfqpoint{3.608135in}{1.121833in}}{\pgfqpoint{3.605209in}{1.114767in}}{\pgfqpoint{3.605209in}{1.107400in}}%
\pgfpathcurveto{\pgfqpoint{3.605209in}{1.100033in}}{\pgfqpoint{3.608135in}{1.092967in}}{\pgfqpoint{3.613345in}{1.087758in}}%
\pgfpathcurveto{\pgfqpoint{3.618554in}{1.082549in}}{\pgfqpoint{3.625620in}{1.079622in}}{\pgfqpoint{3.632986in}{1.079622in}}%
\pgfpathlineto{\pgfqpoint{3.632986in}{1.079622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.301961,0.650980,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.301961,0.650980,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.385409in}{1.011722in}}%
\pgfpathcurveto{\pgfqpoint{3.392776in}{1.011722in}}{\pgfqpoint{3.399842in}{1.014649in}}{\pgfqpoint{3.405051in}{1.019858in}}%
\pgfpathcurveto{\pgfqpoint{3.410260in}{1.025067in}}{\pgfqpoint{3.413187in}{1.032133in}}{\pgfqpoint{3.413187in}{1.039500in}}%
\pgfpathcurveto{\pgfqpoint{3.413187in}{1.046867in}}{\pgfqpoint{3.410260in}{1.053933in}}{\pgfqpoint{3.405051in}{1.059142in}}%
\pgfpathcurveto{\pgfqpoint{3.399842in}{1.064351in}}{\pgfqpoint{3.392776in}{1.067278in}}{\pgfqpoint{3.385409in}{1.067278in}}%
\pgfpathcurveto{\pgfqpoint{3.378042in}{1.067278in}}{\pgfqpoint{3.370976in}{1.064351in}}{\pgfqpoint{3.365767in}{1.059142in}}%
\pgfpathcurveto{\pgfqpoint{3.360558in}{1.053933in}}{\pgfqpoint{3.357631in}{1.046867in}}{\pgfqpoint{3.357631in}{1.039500in}}%
\pgfpathcurveto{\pgfqpoint{3.357631in}{1.032133in}}{\pgfqpoint{3.360558in}{1.025067in}}{\pgfqpoint{3.365767in}{1.019858in}}%
\pgfpathcurveto{\pgfqpoint{3.370976in}{1.014649in}}{\pgfqpoint{3.378042in}{1.011722in}}{\pgfqpoint{3.385409in}{1.011722in}}%
\pgfpathlineto{\pgfqpoint{3.385409in}{1.011722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.031445in}{1.078222in}}%
\pgfpathcurveto{\pgfqpoint{3.038812in}{1.078222in}}{\pgfqpoint{3.045878in}{1.081149in}}{\pgfqpoint{3.051087in}{1.086358in}}%
\pgfpathcurveto{\pgfqpoint{3.056296in}{1.091567in}}{\pgfqpoint{3.059223in}{1.098633in}}{\pgfqpoint{3.059223in}{1.106000in}}%
\pgfpathcurveto{\pgfqpoint{3.059223in}{1.113367in}}{\pgfqpoint{3.056296in}{1.120433in}}{\pgfqpoint{3.051087in}{1.125642in}}%
\pgfpathcurveto{\pgfqpoint{3.045878in}{1.130851in}}{\pgfqpoint{3.038812in}{1.133778in}}{\pgfqpoint{3.031445in}{1.133778in}}%
\pgfpathcurveto{\pgfqpoint{3.024079in}{1.133778in}}{\pgfqpoint{3.017013in}{1.130851in}}{\pgfqpoint{3.011804in}{1.125642in}}%
\pgfpathcurveto{\pgfqpoint{3.006595in}{1.120433in}}{\pgfqpoint{3.003668in}{1.113367in}}{\pgfqpoint{3.003668in}{1.106000in}}%
\pgfpathcurveto{\pgfqpoint{3.003668in}{1.098633in}}{\pgfqpoint{3.006595in}{1.091567in}}{\pgfqpoint{3.011804in}{1.086358in}}%
\pgfpathcurveto{\pgfqpoint{3.017013in}{1.081149in}}{\pgfqpoint{3.024079in}{1.078222in}}{\pgfqpoint{3.031445in}{1.078222in}}%
\pgfpathlineto{\pgfqpoint{3.031445in}{1.078222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.559964in}{0.807322in}}%
\pgfpathcurveto{\pgfqpoint{2.567330in}{0.807322in}}{\pgfqpoint{2.574396in}{0.810249in}}{\pgfqpoint{2.579605in}{0.815458in}}%
\pgfpathcurveto{\pgfqpoint{2.584815in}{0.820667in}}{\pgfqpoint{2.587741in}{0.827733in}}{\pgfqpoint{2.587741in}{0.835100in}}%
\pgfpathcurveto{\pgfqpoint{2.587741in}{0.842467in}}{\pgfqpoint{2.584815in}{0.849533in}}{\pgfqpoint{2.579605in}{0.854742in}}%
\pgfpathcurveto{\pgfqpoint{2.574396in}{0.859951in}}{\pgfqpoint{2.567330in}{0.862878in}}{\pgfqpoint{2.559964in}{0.862878in}}%
\pgfpathcurveto{\pgfqpoint{2.552597in}{0.862878in}}{\pgfqpoint{2.545531in}{0.859951in}}{\pgfqpoint{2.540322in}{0.854742in}}%
\pgfpathcurveto{\pgfqpoint{2.535113in}{0.849533in}}{\pgfqpoint{2.532186in}{0.842467in}}{\pgfqpoint{2.532186in}{0.835100in}}%
\pgfpathcurveto{\pgfqpoint{2.532186in}{0.827733in}}{\pgfqpoint{2.535113in}{0.820667in}}{\pgfqpoint{2.540322in}{0.815458in}}%
\pgfpathcurveto{\pgfqpoint{2.545531in}{0.810249in}}{\pgfqpoint{2.552597in}{0.807322in}}{\pgfqpoint{2.559964in}{0.807322in}}%
\pgfpathlineto{\pgfqpoint{2.559964in}{0.807322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.263241in}{0.735222in}}%
\pgfpathcurveto{\pgfqpoint{3.270608in}{0.735222in}}{\pgfqpoint{3.277674in}{0.738149in}}{\pgfqpoint{3.282883in}{0.743358in}}%
\pgfpathcurveto{\pgfqpoint{3.288092in}{0.748567in}}{\pgfqpoint{3.291019in}{0.755633in}}{\pgfqpoint{3.291019in}{0.763000in}}%
\pgfpathcurveto{\pgfqpoint{3.291019in}{0.770367in}}{\pgfqpoint{3.288092in}{0.777433in}}{\pgfqpoint{3.282883in}{0.782642in}}%
\pgfpathcurveto{\pgfqpoint{3.277674in}{0.787851in}}{\pgfqpoint{3.270608in}{0.790778in}}{\pgfqpoint{3.263241in}{0.790778in}}%
\pgfpathcurveto{\pgfqpoint{3.255874in}{0.790778in}}{\pgfqpoint{3.248808in}{0.787851in}}{\pgfqpoint{3.243599in}{0.782642in}}%
\pgfpathcurveto{\pgfqpoint{3.238390in}{0.777433in}}{\pgfqpoint{3.235463in}{0.770367in}}{\pgfqpoint{3.235463in}{0.763000in}}%
\pgfpathcurveto{\pgfqpoint{3.235463in}{0.755633in}}{\pgfqpoint{3.238390in}{0.748567in}}{\pgfqpoint{3.243599in}{0.743358in}}%
\pgfpathcurveto{\pgfqpoint{3.248808in}{0.738149in}}{\pgfqpoint{3.255874in}{0.735222in}}{\pgfqpoint{3.263241in}{0.735222in}}%
\pgfpathlineto{\pgfqpoint{3.263241in}{0.735222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.345098,0.672549,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.345098,0.672549,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571268in}{0.876622in}}%
\pgfpathcurveto{\pgfqpoint{3.578635in}{0.876622in}}{\pgfqpoint{3.585701in}{0.879549in}}{\pgfqpoint{3.590910in}{0.884758in}}%
\pgfpathcurveto{\pgfqpoint{3.596119in}{0.889967in}}{\pgfqpoint{3.599046in}{0.897033in}}{\pgfqpoint{3.599046in}{0.904400in}}%
\pgfpathcurveto{\pgfqpoint{3.599046in}{0.911767in}}{\pgfqpoint{3.596119in}{0.918833in}}{\pgfqpoint{3.590910in}{0.924042in}}%
\pgfpathcurveto{\pgfqpoint{3.585701in}{0.929251in}}{\pgfqpoint{3.578635in}{0.932178in}}{\pgfqpoint{3.571268in}{0.932178in}}%
\pgfpathcurveto{\pgfqpoint{3.563901in}{0.932178in}}{\pgfqpoint{3.556835in}{0.929251in}}{\pgfqpoint{3.551626in}{0.924042in}}%
\pgfpathcurveto{\pgfqpoint{3.546417in}{0.918833in}}{\pgfqpoint{3.543490in}{0.911767in}}{\pgfqpoint{3.543490in}{0.904400in}}%
\pgfpathcurveto{\pgfqpoint{3.543490in}{0.897033in}}{\pgfqpoint{3.546417in}{0.889967in}}{\pgfqpoint{3.551626in}{0.884758in}}%
\pgfpathcurveto{\pgfqpoint{3.556835in}{0.879549in}}{\pgfqpoint{3.563901in}{0.876622in}}{\pgfqpoint{3.571268in}{0.876622in}}%
\pgfpathlineto{\pgfqpoint{3.571268in}{0.876622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.796078,0.898039,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.796078,0.898039,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389214in}{1.342122in}}%
\pgfpathcurveto{\pgfqpoint{3.396580in}{1.342122in}}{\pgfqpoint{3.403646in}{1.345049in}}{\pgfqpoint{3.408855in}{1.350258in}}%
\pgfpathcurveto{\pgfqpoint{3.414065in}{1.355467in}}{\pgfqpoint{3.416991in}{1.362533in}}{\pgfqpoint{3.416991in}{1.369900in}}%
\pgfpathcurveto{\pgfqpoint{3.416991in}{1.377267in}}{\pgfqpoint{3.414065in}{1.384333in}}{\pgfqpoint{3.408855in}{1.389542in}}%
\pgfpathcurveto{\pgfqpoint{3.403646in}{1.394751in}}{\pgfqpoint{3.396580in}{1.397678in}}{\pgfqpoint{3.389214in}{1.397678in}}%
\pgfpathcurveto{\pgfqpoint{3.381847in}{1.397678in}}{\pgfqpoint{3.374781in}{1.394751in}}{\pgfqpoint{3.369572in}{1.389542in}}%
\pgfpathcurveto{\pgfqpoint{3.364363in}{1.384333in}}{\pgfqpoint{3.361436in}{1.377267in}}{\pgfqpoint{3.361436in}{1.369900in}}%
\pgfpathcurveto{\pgfqpoint{3.361436in}{1.362533in}}{\pgfqpoint{3.364363in}{1.355467in}}{\pgfqpoint{3.369572in}{1.350258in}}%
\pgfpathcurveto{\pgfqpoint{3.374781in}{1.345049in}}{\pgfqpoint{3.381847in}{1.342122in}}{\pgfqpoint{3.389214in}{1.342122in}}%
\pgfpathlineto{\pgfqpoint{3.389214in}{1.342122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.869823in}{0.739422in}}%
\pgfpathcurveto{\pgfqpoint{2.877189in}{0.739422in}}{\pgfqpoint{2.884256in}{0.742349in}}{\pgfqpoint{2.889465in}{0.747558in}}%
\pgfpathcurveto{\pgfqpoint{2.894674in}{0.752767in}}{\pgfqpoint{2.897601in}{0.759833in}}{\pgfqpoint{2.897601in}{0.767200in}}%
\pgfpathcurveto{\pgfqpoint{2.897601in}{0.774567in}}{\pgfqpoint{2.894674in}{0.781633in}}{\pgfqpoint{2.889465in}{0.786842in}}%
\pgfpathcurveto{\pgfqpoint{2.884256in}{0.792051in}}{\pgfqpoint{2.877189in}{0.794978in}}{\pgfqpoint{2.869823in}{0.794978in}}%
\pgfpathcurveto{\pgfqpoint{2.862456in}{0.794978in}}{\pgfqpoint{2.855390in}{0.792051in}}{\pgfqpoint{2.850181in}{0.786842in}}%
\pgfpathcurveto{\pgfqpoint{2.844972in}{0.781633in}}{\pgfqpoint{2.842045in}{0.774567in}}{\pgfqpoint{2.842045in}{0.767200in}}%
\pgfpathcurveto{\pgfqpoint{2.842045in}{0.759833in}}{\pgfqpoint{2.844972in}{0.752767in}}{\pgfqpoint{2.850181in}{0.747558in}}%
\pgfpathcurveto{\pgfqpoint{2.855390in}{0.742349in}}{\pgfqpoint{2.862456in}{0.739422in}}{\pgfqpoint{2.869823in}{0.739422in}}%
\pgfpathlineto{\pgfqpoint{2.869823in}{0.739422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476545in}{0.669422in}}%
\pgfpathcurveto{\pgfqpoint{2.483912in}{0.669422in}}{\pgfqpoint{2.490978in}{0.672349in}}{\pgfqpoint{2.496187in}{0.677558in}}%
\pgfpathcurveto{\pgfqpoint{2.501396in}{0.682767in}}{\pgfqpoint{2.504323in}{0.689833in}}{\pgfqpoint{2.504323in}{0.697200in}}%
\pgfpathcurveto{\pgfqpoint{2.504323in}{0.704567in}}{\pgfqpoint{2.501396in}{0.711633in}}{\pgfqpoint{2.496187in}{0.716842in}}%
\pgfpathcurveto{\pgfqpoint{2.490978in}{0.722051in}}{\pgfqpoint{2.483912in}{0.724978in}}{\pgfqpoint{2.476545in}{0.724978in}}%
\pgfpathcurveto{\pgfqpoint{2.469179in}{0.724978in}}{\pgfqpoint{2.462113in}{0.722051in}}{\pgfqpoint{2.456904in}{0.716842in}}%
\pgfpathcurveto{\pgfqpoint{2.451695in}{0.711633in}}{\pgfqpoint{2.448768in}{0.704567in}}{\pgfqpoint{2.448768in}{0.697200in}}%
\pgfpathcurveto{\pgfqpoint{2.448768in}{0.689833in}}{\pgfqpoint{2.451695in}{0.682767in}}{\pgfqpoint{2.456904in}{0.677558in}}%
\pgfpathcurveto{\pgfqpoint{2.462113in}{0.672349in}}{\pgfqpoint{2.469179in}{0.669422in}}{\pgfqpoint{2.476545in}{0.669422in}}%
\pgfpathlineto{\pgfqpoint{2.476545in}{0.669422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.635294,0.817647,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.635294,0.817647,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.616218in}{0.739422in}}%
\pgfpathcurveto{\pgfqpoint{3.623585in}{0.739422in}}{\pgfqpoint{3.630651in}{0.742349in}}{\pgfqpoint{3.635860in}{0.747558in}}%
\pgfpathcurveto{\pgfqpoint{3.641069in}{0.752767in}}{\pgfqpoint{3.643996in}{0.759833in}}{\pgfqpoint{3.643996in}{0.767200in}}%
\pgfpathcurveto{\pgfqpoint{3.643996in}{0.774567in}}{\pgfqpoint{3.641069in}{0.781633in}}{\pgfqpoint{3.635860in}{0.786842in}}%
\pgfpathcurveto{\pgfqpoint{3.630651in}{0.792051in}}{\pgfqpoint{3.623585in}{0.794978in}}{\pgfqpoint{3.616218in}{0.794978in}}%
\pgfpathcurveto{\pgfqpoint{3.608851in}{0.794978in}}{\pgfqpoint{3.601785in}{0.792051in}}{\pgfqpoint{3.596576in}{0.786842in}}%
\pgfpathcurveto{\pgfqpoint{3.591367in}{0.781633in}}{\pgfqpoint{3.588440in}{0.774567in}}{\pgfqpoint{3.588440in}{0.767200in}}%
\pgfpathcurveto{\pgfqpoint{3.588440in}{0.759833in}}{\pgfqpoint{3.591367in}{0.752767in}}{\pgfqpoint{3.596576in}{0.747558in}}%
\pgfpathcurveto{\pgfqpoint{3.601785in}{0.742349in}}{\pgfqpoint{3.608851in}{0.739422in}}{\pgfqpoint{3.616218in}{0.739422in}}%
\pgfpathlineto{\pgfqpoint{3.616218in}{0.739422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.666667,0.833333,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.666667,0.833333,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315909in}{1.512922in}}%
\pgfpathcurveto{\pgfqpoint{2.323276in}{1.512922in}}{\pgfqpoint{2.330342in}{1.515849in}}{\pgfqpoint{2.335551in}{1.521058in}}%
\pgfpathcurveto{\pgfqpoint{2.340760in}{1.526267in}}{\pgfqpoint{2.343687in}{1.533333in}}{\pgfqpoint{2.343687in}{1.540700in}}%
\pgfpathcurveto{\pgfqpoint{2.343687in}{1.548067in}}{\pgfqpoint{2.340760in}{1.555133in}}{\pgfqpoint{2.335551in}{1.560342in}}%
\pgfpathcurveto{\pgfqpoint{2.330342in}{1.565551in}}{\pgfqpoint{2.323276in}{1.568478in}}{\pgfqpoint{2.315909in}{1.568478in}}%
\pgfpathcurveto{\pgfqpoint{2.308542in}{1.568478in}}{\pgfqpoint{2.301476in}{1.565551in}}{\pgfqpoint{2.296267in}{1.560342in}}%
\pgfpathcurveto{\pgfqpoint{2.291058in}{1.555133in}}{\pgfqpoint{2.288131in}{1.548067in}}{\pgfqpoint{2.288131in}{1.540700in}}%
\pgfpathcurveto{\pgfqpoint{2.288131in}{1.533333in}}{\pgfqpoint{2.291058in}{1.526267in}}{\pgfqpoint{2.296267in}{1.521058in}}%
\pgfpathcurveto{\pgfqpoint{2.301476in}{1.515849in}}{\pgfqpoint{2.308542in}{1.512922in}}{\pgfqpoint{2.315909in}{1.512922in}}%
\pgfpathlineto{\pgfqpoint{2.315909in}{1.512922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.603922,0.801961,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.603922,0.801961,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703582in}{0.601522in}}%
\pgfpathcurveto{\pgfqpoint{3.710949in}{0.601522in}}{\pgfqpoint{3.718015in}{0.604449in}}{\pgfqpoint{3.723224in}{0.609658in}}%
\pgfpathcurveto{\pgfqpoint{3.728433in}{0.614867in}}{\pgfqpoint{3.731360in}{0.621933in}}{\pgfqpoint{3.731360in}{0.629300in}}%
\pgfpathcurveto{\pgfqpoint{3.731360in}{0.636667in}}{\pgfqpoint{3.728433in}{0.643733in}}{\pgfqpoint{3.723224in}{0.648942in}}%
\pgfpathcurveto{\pgfqpoint{3.718015in}{0.654151in}}{\pgfqpoint{3.710949in}{0.657078in}}{\pgfqpoint{3.703582in}{0.657078in}}%
\pgfpathcurveto{\pgfqpoint{3.696215in}{0.657078in}}{\pgfqpoint{3.689149in}{0.654151in}}{\pgfqpoint{3.683940in}{0.648942in}}%
\pgfpathcurveto{\pgfqpoint{3.678731in}{0.643733in}}{\pgfqpoint{3.675804in}{0.636667in}}{\pgfqpoint{3.675804in}{0.629300in}}%
\pgfpathcurveto{\pgfqpoint{3.675804in}{0.621933in}}{\pgfqpoint{3.678731in}{0.614867in}}{\pgfqpoint{3.683940in}{0.609658in}}%
\pgfpathcurveto{\pgfqpoint{3.689149in}{0.604449in}}{\pgfqpoint{3.696215in}{0.601522in}}{\pgfqpoint{3.703582in}{0.601522in}}%
\pgfpathlineto{\pgfqpoint{3.703582in}{0.601522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.113725,0.556863,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.113725,0.556863,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.781332in}{1.205622in}}%
\pgfpathcurveto{\pgfqpoint{2.788699in}{1.205622in}}{\pgfqpoint{2.795765in}{1.208549in}}{\pgfqpoint{2.800974in}{1.213758in}}%
\pgfpathcurveto{\pgfqpoint{2.806183in}{1.218967in}}{\pgfqpoint{2.809110in}{1.226033in}}{\pgfqpoint{2.809110in}{1.233400in}}%
\pgfpathcurveto{\pgfqpoint{2.809110in}{1.240767in}}{\pgfqpoint{2.806183in}{1.247833in}}{\pgfqpoint{2.800974in}{1.253042in}}%
\pgfpathcurveto{\pgfqpoint{2.795765in}{1.258251in}}{\pgfqpoint{2.788699in}{1.261178in}}{\pgfqpoint{2.781332in}{1.261178in}}%
\pgfpathcurveto{\pgfqpoint{2.773965in}{1.261178in}}{\pgfqpoint{2.766899in}{1.258251in}}{\pgfqpoint{2.761690in}{1.253042in}}%
\pgfpathcurveto{\pgfqpoint{2.756481in}{1.247833in}}{\pgfqpoint{2.753554in}{1.240767in}}{\pgfqpoint{2.753554in}{1.233400in}}%
\pgfpathcurveto{\pgfqpoint{2.753554in}{1.226033in}}{\pgfqpoint{2.756481in}{1.218967in}}{\pgfqpoint{2.761690in}{1.213758in}}%
\pgfpathcurveto{\pgfqpoint{2.766899in}{1.208549in}}{\pgfqpoint{2.773965in}{1.205622in}}{\pgfqpoint{2.781332in}{1.205622in}}%
\pgfpathlineto{\pgfqpoint{2.781332in}{1.205622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278431,0.639216,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.639216,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107818in}{1.274922in}}%
\pgfpathcurveto{\pgfqpoint{3.115185in}{1.274922in}}{\pgfqpoint{3.122251in}{1.277849in}}{\pgfqpoint{3.127460in}{1.283058in}}%
\pgfpathcurveto{\pgfqpoint{3.132669in}{1.288267in}}{\pgfqpoint{3.135596in}{1.295333in}}{\pgfqpoint{3.135596in}{1.302700in}}%
\pgfpathcurveto{\pgfqpoint{3.135596in}{1.310067in}}{\pgfqpoint{3.132669in}{1.317133in}}{\pgfqpoint{3.127460in}{1.322342in}}%
\pgfpathcurveto{\pgfqpoint{3.122251in}{1.327551in}}{\pgfqpoint{3.115185in}{1.330478in}}{\pgfqpoint{3.107818in}{1.330478in}}%
\pgfpathcurveto{\pgfqpoint{3.100451in}{1.330478in}}{\pgfqpoint{3.093385in}{1.327551in}}{\pgfqpoint{3.088176in}{1.322342in}}%
\pgfpathcurveto{\pgfqpoint{3.082967in}{1.317133in}}{\pgfqpoint{3.080040in}{1.310067in}}{\pgfqpoint{3.080040in}{1.302700in}}%
\pgfpathcurveto{\pgfqpoint{3.080040in}{1.295333in}}{\pgfqpoint{3.082967in}{1.288267in}}{\pgfqpoint{3.088176in}{1.283058in}}%
\pgfpathcurveto{\pgfqpoint{3.093385in}{1.277849in}}{\pgfqpoint{3.100451in}{1.274922in}}{\pgfqpoint{3.107818in}{1.274922in}}%
\pgfpathlineto{\pgfqpoint{3.107818in}{1.274922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.137582in}{0.738722in}}%
\pgfpathcurveto{\pgfqpoint{4.144949in}{0.738722in}}{\pgfqpoint{4.152015in}{0.741649in}}{\pgfqpoint{4.157224in}{0.746858in}}%
\pgfpathcurveto{\pgfqpoint{4.162433in}{0.752067in}}{\pgfqpoint{4.165360in}{0.759133in}}{\pgfqpoint{4.165360in}{0.766500in}}%
\pgfpathcurveto{\pgfqpoint{4.165360in}{0.773867in}}{\pgfqpoint{4.162433in}{0.780933in}}{\pgfqpoint{4.157224in}{0.786142in}}%
\pgfpathcurveto{\pgfqpoint{4.152015in}{0.791351in}}{\pgfqpoint{4.144949in}{0.794278in}}{\pgfqpoint{4.137582in}{0.794278in}}%
\pgfpathcurveto{\pgfqpoint{4.130215in}{0.794278in}}{\pgfqpoint{4.123149in}{0.791351in}}{\pgfqpoint{4.117940in}{0.786142in}}%
\pgfpathcurveto{\pgfqpoint{4.112731in}{0.780933in}}{\pgfqpoint{4.109804in}{0.773867in}}{\pgfqpoint{4.109804in}{0.766500in}}%
\pgfpathcurveto{\pgfqpoint{4.109804in}{0.759133in}}{\pgfqpoint{4.112731in}{0.752067in}}{\pgfqpoint{4.117940in}{0.746858in}}%
\pgfpathcurveto{\pgfqpoint{4.123149in}{0.741649in}}{\pgfqpoint{4.130215in}{0.738722in}}{\pgfqpoint{4.137582in}{0.738722in}}%
\pgfpathlineto{\pgfqpoint{4.137582in}{0.738722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.102605in}{0.876622in}}%
\pgfpathcurveto{\pgfqpoint{3.109971in}{0.876622in}}{\pgfqpoint{3.117037in}{0.879549in}}{\pgfqpoint{3.122246in}{0.884758in}}%
\pgfpathcurveto{\pgfqpoint{3.127455in}{0.889967in}}{\pgfqpoint{3.130382in}{0.897033in}}{\pgfqpoint{3.130382in}{0.904400in}}%
\pgfpathcurveto{\pgfqpoint{3.130382in}{0.911767in}}{\pgfqpoint{3.127455in}{0.918833in}}{\pgfqpoint{3.122246in}{0.924042in}}%
\pgfpathcurveto{\pgfqpoint{3.117037in}{0.929251in}}{\pgfqpoint{3.109971in}{0.932178in}}{\pgfqpoint{3.102605in}{0.932178in}}%
\pgfpathcurveto{\pgfqpoint{3.095238in}{0.932178in}}{\pgfqpoint{3.088172in}{0.929251in}}{\pgfqpoint{3.082963in}{0.924042in}}%
\pgfpathcurveto{\pgfqpoint{3.077754in}{0.918833in}}{\pgfqpoint{3.074827in}{0.911767in}}{\pgfqpoint{3.074827in}{0.904400in}}%
\pgfpathcurveto{\pgfqpoint{3.074827in}{0.897033in}}{\pgfqpoint{3.077754in}{0.889967in}}{\pgfqpoint{3.082963in}{0.884758in}}%
\pgfpathcurveto{\pgfqpoint{3.088172in}{0.879549in}}{\pgfqpoint{3.095238in}{0.876622in}}{\pgfqpoint{3.102605in}{0.876622in}}%
\pgfpathlineto{\pgfqpoint{3.102605in}{0.876622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.545098,0.772549,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.772549,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493345in}{0.739422in}}%
\pgfpathcurveto{\pgfqpoint{3.500712in}{0.739422in}}{\pgfqpoint{3.507778in}{0.742349in}}{\pgfqpoint{3.512987in}{0.747558in}}%
\pgfpathcurveto{\pgfqpoint{3.518196in}{0.752767in}}{\pgfqpoint{3.521123in}{0.759833in}}{\pgfqpoint{3.521123in}{0.767200in}}%
\pgfpathcurveto{\pgfqpoint{3.521123in}{0.774567in}}{\pgfqpoint{3.518196in}{0.781633in}}{\pgfqpoint{3.512987in}{0.786842in}}%
\pgfpathcurveto{\pgfqpoint{3.507778in}{0.792051in}}{\pgfqpoint{3.500712in}{0.794978in}}{\pgfqpoint{3.493345in}{0.794978in}}%
\pgfpathcurveto{\pgfqpoint{3.485979in}{0.794978in}}{\pgfqpoint{3.478913in}{0.792051in}}{\pgfqpoint{3.473704in}{0.786842in}}%
\pgfpathcurveto{\pgfqpoint{3.468495in}{0.781633in}}{\pgfqpoint{3.465568in}{0.774567in}}{\pgfqpoint{3.465568in}{0.767200in}}%
\pgfpathcurveto{\pgfqpoint{3.465568in}{0.759833in}}{\pgfqpoint{3.468495in}{0.752767in}}{\pgfqpoint{3.473704in}{0.747558in}}%
\pgfpathcurveto{\pgfqpoint{3.478913in}{0.742349in}}{\pgfqpoint{3.485979in}{0.739422in}}{\pgfqpoint{3.493345in}{0.739422in}}%
\pgfpathlineto{\pgfqpoint{3.493345in}{0.739422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.517647,0.758824,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.517647,0.758824,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.770373in}{0.877322in}}%
\pgfpathcurveto{\pgfqpoint{3.777739in}{0.877322in}}{\pgfqpoint{3.784806in}{0.880249in}}{\pgfqpoint{3.790015in}{0.885458in}}%
\pgfpathcurveto{\pgfqpoint{3.795224in}{0.890667in}}{\pgfqpoint{3.798151in}{0.897733in}}{\pgfqpoint{3.798151in}{0.905100in}}%
\pgfpathcurveto{\pgfqpoint{3.798151in}{0.912467in}}{\pgfqpoint{3.795224in}{0.919533in}}{\pgfqpoint{3.790015in}{0.924742in}}%
\pgfpathcurveto{\pgfqpoint{3.784806in}{0.929951in}}{\pgfqpoint{3.777739in}{0.932878in}}{\pgfqpoint{3.770373in}{0.932878in}}%
\pgfpathcurveto{\pgfqpoint{3.763006in}{0.932878in}}{\pgfqpoint{3.755940in}{0.929951in}}{\pgfqpoint{3.750731in}{0.924742in}}%
\pgfpathcurveto{\pgfqpoint{3.745522in}{0.919533in}}{\pgfqpoint{3.742595in}{0.912467in}}{\pgfqpoint{3.742595in}{0.905100in}}%
\pgfpathcurveto{\pgfqpoint{3.742595in}{0.897733in}}{\pgfqpoint{3.745522in}{0.890667in}}{\pgfqpoint{3.750731in}{0.885458in}}%
\pgfpathcurveto{\pgfqpoint{3.755940in}{0.880249in}}{\pgfqpoint{3.763006in}{0.877322in}}{\pgfqpoint{3.770373in}{0.877322in}}%
\pgfpathlineto{\pgfqpoint{3.770373in}{0.877322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630982in}{0.805922in}}%
\pgfpathcurveto{\pgfqpoint{2.638349in}{0.805922in}}{\pgfqpoint{2.645415in}{0.808849in}}{\pgfqpoint{2.650624in}{0.814058in}}%
\pgfpathcurveto{\pgfqpoint{2.655833in}{0.819267in}}{\pgfqpoint{2.658760in}{0.826333in}}{\pgfqpoint{2.658760in}{0.833700in}}%
\pgfpathcurveto{\pgfqpoint{2.658760in}{0.841067in}}{\pgfqpoint{2.655833in}{0.848133in}}{\pgfqpoint{2.650624in}{0.853342in}}%
\pgfpathcurveto{\pgfqpoint{2.645415in}{0.858551in}}{\pgfqpoint{2.638349in}{0.861478in}}{\pgfqpoint{2.630982in}{0.861478in}}%
\pgfpathcurveto{\pgfqpoint{2.623615in}{0.861478in}}{\pgfqpoint{2.616549in}{0.858551in}}{\pgfqpoint{2.611340in}{0.853342in}}%
\pgfpathcurveto{\pgfqpoint{2.606131in}{0.848133in}}{\pgfqpoint{2.603204in}{0.841067in}}{\pgfqpoint{2.603204in}{0.833700in}}%
\pgfpathcurveto{\pgfqpoint{2.603204in}{0.826333in}}{\pgfqpoint{2.606131in}{0.819267in}}{\pgfqpoint{2.611340in}{0.814058in}}%
\pgfpathcurveto{\pgfqpoint{2.616549in}{0.808849in}}{\pgfqpoint{2.623615in}{0.805922in}}{\pgfqpoint{2.630982in}{0.805922in}}%
\pgfpathlineto{\pgfqpoint{2.630982in}{0.805922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.129412,0.564706,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.129412,0.564706,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.711018in}{1.210522in}}%
\pgfpathcurveto{\pgfqpoint{2.718385in}{1.210522in}}{\pgfqpoint{2.725451in}{1.213449in}}{\pgfqpoint{2.730660in}{1.218658in}}%
\pgfpathcurveto{\pgfqpoint{2.735869in}{1.223867in}}{\pgfqpoint{2.738796in}{1.230933in}}{\pgfqpoint{2.738796in}{1.238300in}}%
\pgfpathcurveto{\pgfqpoint{2.738796in}{1.245667in}}{\pgfqpoint{2.735869in}{1.252733in}}{\pgfqpoint{2.730660in}{1.257942in}}%
\pgfpathcurveto{\pgfqpoint{2.725451in}{1.263151in}}{\pgfqpoint{2.718385in}{1.266078in}}{\pgfqpoint{2.711018in}{1.266078in}}%
\pgfpathcurveto{\pgfqpoint{2.703651in}{1.266078in}}{\pgfqpoint{2.696585in}{1.263151in}}{\pgfqpoint{2.691376in}{1.257942in}}%
\pgfpathcurveto{\pgfqpoint{2.686167in}{1.252733in}}{\pgfqpoint{2.683240in}{1.245667in}}{\pgfqpoint{2.683240in}{1.238300in}}%
\pgfpathcurveto{\pgfqpoint{2.683240in}{1.230933in}}{\pgfqpoint{2.686167in}{1.223867in}}{\pgfqpoint{2.691376in}{1.218658in}}%
\pgfpathcurveto{\pgfqpoint{2.696585in}{1.213449in}}{\pgfqpoint{2.703651in}{1.210522in}}{\pgfqpoint{2.711018in}{1.210522in}}%
\pgfpathlineto{\pgfqpoint{2.711018in}{1.210522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.713977in}{0.807322in}}%
\pgfpathcurveto{\pgfqpoint{2.721344in}{0.807322in}}{\pgfqpoint{2.728410in}{0.810249in}}{\pgfqpoint{2.733619in}{0.815458in}}%
\pgfpathcurveto{\pgfqpoint{2.738828in}{0.820667in}}{\pgfqpoint{2.741755in}{0.827733in}}{\pgfqpoint{2.741755in}{0.835100in}}%
\pgfpathcurveto{\pgfqpoint{2.741755in}{0.842467in}}{\pgfqpoint{2.738828in}{0.849533in}}{\pgfqpoint{2.733619in}{0.854742in}}%
\pgfpathcurveto{\pgfqpoint{2.728410in}{0.859951in}}{\pgfqpoint{2.721344in}{0.862878in}}{\pgfqpoint{2.713977in}{0.862878in}}%
\pgfpathcurveto{\pgfqpoint{2.706611in}{0.862878in}}{\pgfqpoint{2.699544in}{0.859951in}}{\pgfqpoint{2.694335in}{0.854742in}}%
\pgfpathcurveto{\pgfqpoint{2.689126in}{0.849533in}}{\pgfqpoint{2.686199in}{0.842467in}}{\pgfqpoint{2.686199in}{0.835100in}}%
\pgfpathcurveto{\pgfqpoint{2.686199in}{0.827733in}}{\pgfqpoint{2.689126in}{0.820667in}}{\pgfqpoint{2.694335in}{0.815458in}}%
\pgfpathcurveto{\pgfqpoint{2.699544in}{0.810249in}}{\pgfqpoint{2.706611in}{0.807322in}}{\pgfqpoint{2.713977in}{0.807322in}}%
\pgfpathlineto{\pgfqpoint{2.713977in}{0.807322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.086275,0.543137,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.086275,0.543137,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315909in}{1.193022in}}%
\pgfpathcurveto{\pgfqpoint{2.323276in}{1.193022in}}{\pgfqpoint{2.330342in}{1.195949in}}{\pgfqpoint{2.335551in}{1.201158in}}%
\pgfpathcurveto{\pgfqpoint{2.340760in}{1.206367in}}{\pgfqpoint{2.343687in}{1.213433in}}{\pgfqpoint{2.343687in}{1.220800in}}%
\pgfpathcurveto{\pgfqpoint{2.343687in}{1.228167in}}{\pgfqpoint{2.340760in}{1.235233in}}{\pgfqpoint{2.335551in}{1.240442in}}%
\pgfpathcurveto{\pgfqpoint{2.330342in}{1.245651in}}{\pgfqpoint{2.323276in}{1.248578in}}{\pgfqpoint{2.315909in}{1.248578in}}%
\pgfpathcurveto{\pgfqpoint{2.308542in}{1.248578in}}{\pgfqpoint{2.301476in}{1.245651in}}{\pgfqpoint{2.296267in}{1.240442in}}%
\pgfpathcurveto{\pgfqpoint{2.291058in}{1.235233in}}{\pgfqpoint{2.288131in}{1.228167in}}{\pgfqpoint{2.288131in}{1.220800in}}%
\pgfpathcurveto{\pgfqpoint{2.288131in}{1.213433in}}{\pgfqpoint{2.291058in}{1.206367in}}{\pgfqpoint{2.296267in}{1.201158in}}%
\pgfpathcurveto{\pgfqpoint{2.301476in}{1.195949in}}{\pgfqpoint{2.308542in}{1.193022in}}{\pgfqpoint{2.315909in}{1.193022in}}%
\pgfpathlineto{\pgfqpoint{2.315909in}{1.193022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.600000,0.800000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.600000,0.800000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.628477in}{0.670122in}}%
\pgfpathcurveto{\pgfqpoint{3.635844in}{0.670122in}}{\pgfqpoint{3.642910in}{0.673049in}}{\pgfqpoint{3.648119in}{0.678258in}}%
\pgfpathcurveto{\pgfqpoint{3.653328in}{0.683467in}}{\pgfqpoint{3.656255in}{0.690533in}}{\pgfqpoint{3.656255in}{0.697900in}}%
\pgfpathcurveto{\pgfqpoint{3.656255in}{0.705267in}}{\pgfqpoint{3.653328in}{0.712333in}}{\pgfqpoint{3.648119in}{0.717542in}}%
\pgfpathcurveto{\pgfqpoint{3.642910in}{0.722751in}}{\pgfqpoint{3.635844in}{0.725678in}}{\pgfqpoint{3.628477in}{0.725678in}}%
\pgfpathcurveto{\pgfqpoint{3.621111in}{0.725678in}}{\pgfqpoint{3.614044in}{0.722751in}}{\pgfqpoint{3.608835in}{0.717542in}}%
\pgfpathcurveto{\pgfqpoint{3.603626in}{0.712333in}}{\pgfqpoint{3.600699in}{0.705267in}}{\pgfqpoint{3.600699in}{0.697900in}}%
\pgfpathcurveto{\pgfqpoint{3.600699in}{0.690533in}}{\pgfqpoint{3.603626in}{0.683467in}}{\pgfqpoint{3.608835in}{0.678258in}}%
\pgfpathcurveto{\pgfqpoint{3.614044in}{0.673049in}}{\pgfqpoint{3.621111in}{0.670122in}}{\pgfqpoint{3.628477in}{0.670122in}}%
\pgfpathlineto{\pgfqpoint{3.628477in}{0.670122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.627451,0.813725,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.627451,0.813725,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.011295in}{1.480722in}}%
\pgfpathcurveto{\pgfqpoint{3.018662in}{1.480722in}}{\pgfqpoint{3.025728in}{1.483649in}}{\pgfqpoint{3.030937in}{1.488858in}}%
\pgfpathcurveto{\pgfqpoint{3.036146in}{1.494067in}}{\pgfqpoint{3.039073in}{1.501133in}}{\pgfqpoint{3.039073in}{1.508500in}}%
\pgfpathcurveto{\pgfqpoint{3.039073in}{1.515867in}}{\pgfqpoint{3.036146in}{1.522933in}}{\pgfqpoint{3.030937in}{1.528142in}}%
\pgfpathcurveto{\pgfqpoint{3.025728in}{1.533351in}}{\pgfqpoint{3.018662in}{1.536278in}}{\pgfqpoint{3.011295in}{1.536278in}}%
\pgfpathcurveto{\pgfqpoint{3.003929in}{1.536278in}}{\pgfqpoint{2.996863in}{1.533351in}}{\pgfqpoint{2.991654in}{1.528142in}}%
\pgfpathcurveto{\pgfqpoint{2.986445in}{1.522933in}}{\pgfqpoint{2.983518in}{1.515867in}}{\pgfqpoint{2.983518in}{1.508500in}}%
\pgfpathcurveto{\pgfqpoint{2.983518in}{1.501133in}}{\pgfqpoint{2.986445in}{1.494067in}}{\pgfqpoint{2.991654in}{1.488858in}}%
\pgfpathcurveto{\pgfqpoint{2.996863in}{1.483649in}}{\pgfqpoint{3.003929in}{1.480722in}}{\pgfqpoint{3.011295in}{1.480722in}}%
\pgfpathlineto{\pgfqpoint{3.011295in}{1.480722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788973in}{1.347022in}}%
\pgfpathcurveto{\pgfqpoint{3.796339in}{1.347022in}}{\pgfqpoint{3.803406in}{1.349949in}}{\pgfqpoint{3.808615in}{1.355158in}}%
\pgfpathcurveto{\pgfqpoint{3.813824in}{1.360367in}}{\pgfqpoint{3.816751in}{1.367433in}}{\pgfqpoint{3.816751in}{1.374800in}}%
\pgfpathcurveto{\pgfqpoint{3.816751in}{1.382167in}}{\pgfqpoint{3.813824in}{1.389233in}}{\pgfqpoint{3.808615in}{1.394442in}}%
\pgfpathcurveto{\pgfqpoint{3.803406in}{1.399651in}}{\pgfqpoint{3.796339in}{1.402578in}}{\pgfqpoint{3.788973in}{1.402578in}}%
\pgfpathcurveto{\pgfqpoint{3.781606in}{1.402578in}}{\pgfqpoint{3.774540in}{1.399651in}}{\pgfqpoint{3.769331in}{1.394442in}}%
\pgfpathcurveto{\pgfqpoint{3.764122in}{1.389233in}}{\pgfqpoint{3.761195in}{1.382167in}}{\pgfqpoint{3.761195in}{1.374800in}}%
\pgfpathcurveto{\pgfqpoint{3.761195in}{1.367433in}}{\pgfqpoint{3.764122in}{1.360367in}}{\pgfqpoint{3.769331in}{1.355158in}}%
\pgfpathcurveto{\pgfqpoint{3.774540in}{1.349949in}}{\pgfqpoint{3.781606in}{1.347022in}}{\pgfqpoint{3.788973in}{1.347022in}}%
\pgfpathlineto{\pgfqpoint{3.788973in}{1.347022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.273418in}{1.010322in}}%
\pgfpathcurveto{\pgfqpoint{4.280785in}{1.010322in}}{\pgfqpoint{4.287851in}{1.013249in}}{\pgfqpoint{4.293060in}{1.018458in}}%
\pgfpathcurveto{\pgfqpoint{4.298269in}{1.023667in}}{\pgfqpoint{4.301196in}{1.030733in}}{\pgfqpoint{4.301196in}{1.038100in}}%
\pgfpathcurveto{\pgfqpoint{4.301196in}{1.045467in}}{\pgfqpoint{4.298269in}{1.052533in}}{\pgfqpoint{4.293060in}{1.057742in}}%
\pgfpathcurveto{\pgfqpoint{4.287851in}{1.062951in}}{\pgfqpoint{4.280785in}{1.065878in}}{\pgfqpoint{4.273418in}{1.065878in}}%
\pgfpathcurveto{\pgfqpoint{4.266051in}{1.065878in}}{\pgfqpoint{4.258985in}{1.062951in}}{\pgfqpoint{4.253776in}{1.057742in}}%
\pgfpathcurveto{\pgfqpoint{4.248567in}{1.052533in}}{\pgfqpoint{4.245640in}{1.045467in}}{\pgfqpoint{4.245640in}{1.038100in}}%
\pgfpathcurveto{\pgfqpoint{4.245640in}{1.030733in}}{\pgfqpoint{4.248567in}{1.023667in}}{\pgfqpoint{4.253776in}{1.018458in}}%
\pgfpathcurveto{\pgfqpoint{4.258985in}{1.013249in}}{\pgfqpoint{4.266051in}{1.010322in}}{\pgfqpoint{4.273418in}{1.010322in}}%
\pgfpathlineto{\pgfqpoint{4.273418in}{1.010322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.408832in}{1.414222in}}%
\pgfpathcurveto{\pgfqpoint{4.416199in}{1.414222in}}{\pgfqpoint{4.423265in}{1.417149in}}{\pgfqpoint{4.428474in}{1.422358in}}%
\pgfpathcurveto{\pgfqpoint{4.433683in}{1.427567in}}{\pgfqpoint{4.436610in}{1.434633in}}{\pgfqpoint{4.436610in}{1.442000in}}%
\pgfpathcurveto{\pgfqpoint{4.436610in}{1.449367in}}{\pgfqpoint{4.433683in}{1.456433in}}{\pgfqpoint{4.428474in}{1.461642in}}%
\pgfpathcurveto{\pgfqpoint{4.423265in}{1.466851in}}{\pgfqpoint{4.416199in}{1.469778in}}{\pgfqpoint{4.408832in}{1.469778in}}%
\pgfpathcurveto{\pgfqpoint{4.401465in}{1.469778in}}{\pgfqpoint{4.394399in}{1.466851in}}{\pgfqpoint{4.389190in}{1.461642in}}%
\pgfpathcurveto{\pgfqpoint{4.383981in}{1.456433in}}{\pgfqpoint{4.381054in}{1.449367in}}{\pgfqpoint{4.381054in}{1.442000in}}%
\pgfpathcurveto{\pgfqpoint{4.381054in}{1.434633in}}{\pgfqpoint{4.383981in}{1.427567in}}{\pgfqpoint{4.389190in}{1.422358in}}%
\pgfpathcurveto{\pgfqpoint{4.394399in}{1.417149in}}{\pgfqpoint{4.401465in}{1.414222in}}{\pgfqpoint{4.408832in}{1.414222in}}%
\pgfpathlineto{\pgfqpoint{4.408832in}{1.414222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.776471,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.776471,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631155in}{0.808022in}}%
\pgfpathcurveto{\pgfqpoint{3.638521in}{0.808022in}}{\pgfqpoint{3.645587in}{0.810949in}}{\pgfqpoint{3.650796in}{0.816158in}}%
\pgfpathcurveto{\pgfqpoint{3.656005in}{0.821367in}}{\pgfqpoint{3.658932in}{0.828433in}}{\pgfqpoint{3.658932in}{0.835800in}}%
\pgfpathcurveto{\pgfqpoint{3.658932in}{0.843167in}}{\pgfqpoint{3.656005in}{0.850233in}}{\pgfqpoint{3.650796in}{0.855442in}}%
\pgfpathcurveto{\pgfqpoint{3.645587in}{0.860651in}}{\pgfqpoint{3.638521in}{0.863578in}}{\pgfqpoint{3.631155in}{0.863578in}}%
\pgfpathcurveto{\pgfqpoint{3.623788in}{0.863578in}}{\pgfqpoint{3.616722in}{0.860651in}}{\pgfqpoint{3.611513in}{0.855442in}}%
\pgfpathcurveto{\pgfqpoint{3.606304in}{0.850233in}}{\pgfqpoint{3.603377in}{0.843167in}}{\pgfqpoint{3.603377in}{0.835800in}}%
\pgfpathcurveto{\pgfqpoint{3.603377in}{0.828433in}}{\pgfqpoint{3.606304in}{0.821367in}}{\pgfqpoint{3.611513in}{0.816158in}}%
\pgfpathcurveto{\pgfqpoint{3.616722in}{0.810949in}}{\pgfqpoint{3.623788in}{0.808022in}}{\pgfqpoint{3.631155in}{0.808022in}}%
\pgfpathlineto{\pgfqpoint{3.631155in}{0.808022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.931400in}{0.532222in}}%
\pgfpathcurveto{\pgfqpoint{2.938767in}{0.532222in}}{\pgfqpoint{2.945833in}{0.535149in}}{\pgfqpoint{2.951042in}{0.540358in}}%
\pgfpathcurveto{\pgfqpoint{2.956251in}{0.545567in}}{\pgfqpoint{2.959178in}{0.552633in}}{\pgfqpoint{2.959178in}{0.560000in}}%
\pgfpathcurveto{\pgfqpoint{2.959178in}{0.567367in}}{\pgfqpoint{2.956251in}{0.574433in}}{\pgfqpoint{2.951042in}{0.579642in}}%
\pgfpathcurveto{\pgfqpoint{2.945833in}{0.584851in}}{\pgfqpoint{2.938767in}{0.587778in}}{\pgfqpoint{2.931400in}{0.587778in}}%
\pgfpathcurveto{\pgfqpoint{2.924033in}{0.587778in}}{\pgfqpoint{2.916967in}{0.584851in}}{\pgfqpoint{2.911758in}{0.579642in}}%
\pgfpathcurveto{\pgfqpoint{2.906549in}{0.574433in}}{\pgfqpoint{2.903622in}{0.567367in}}{\pgfqpoint{2.903622in}{0.560000in}}%
\pgfpathcurveto{\pgfqpoint{2.903622in}{0.552633in}}{\pgfqpoint{2.906549in}{0.545567in}}{\pgfqpoint{2.911758in}{0.540358in}}%
\pgfpathcurveto{\pgfqpoint{2.916967in}{0.535149in}}{\pgfqpoint{2.924033in}{0.532222in}}{\pgfqpoint{2.931400in}{0.532222in}}%
\pgfpathlineto{\pgfqpoint{2.931400in}{0.532222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630559in}{0.669422in}}%
\pgfpathcurveto{\pgfqpoint{2.637926in}{0.669422in}}{\pgfqpoint{2.644992in}{0.672349in}}{\pgfqpoint{2.650201in}{0.677558in}}%
\pgfpathcurveto{\pgfqpoint{2.655410in}{0.682767in}}{\pgfqpoint{2.658337in}{0.689833in}}{\pgfqpoint{2.658337in}{0.697200in}}%
\pgfpathcurveto{\pgfqpoint{2.658337in}{0.704567in}}{\pgfqpoint{2.655410in}{0.711633in}}{\pgfqpoint{2.650201in}{0.716842in}}%
\pgfpathcurveto{\pgfqpoint{2.644992in}{0.722051in}}{\pgfqpoint{2.637926in}{0.724978in}}{\pgfqpoint{2.630559in}{0.724978in}}%
\pgfpathcurveto{\pgfqpoint{2.623192in}{0.724978in}}{\pgfqpoint{2.616126in}{0.722051in}}{\pgfqpoint{2.610917in}{0.716842in}}%
\pgfpathcurveto{\pgfqpoint{2.605708in}{0.711633in}}{\pgfqpoint{2.602781in}{0.704567in}}{\pgfqpoint{2.602781in}{0.697200in}}%
\pgfpathcurveto{\pgfqpoint{2.602781in}{0.689833in}}{\pgfqpoint{2.605708in}{0.682767in}}{\pgfqpoint{2.610917in}{0.677558in}}%
\pgfpathcurveto{\pgfqpoint{2.616126in}{0.672349in}}{\pgfqpoint{2.623192in}{0.669422in}}{\pgfqpoint{2.630559in}{0.669422in}}%
\pgfpathlineto{\pgfqpoint{2.630559in}{0.669422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.650980,0.825490,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.650980,0.825490,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.631014in}{1.011022in}}%
\pgfpathcurveto{\pgfqpoint{3.638380in}{1.011022in}}{\pgfqpoint{3.645446in}{1.013949in}}{\pgfqpoint{3.650655in}{1.019158in}}%
\pgfpathcurveto{\pgfqpoint{3.655865in}{1.024367in}}{\pgfqpoint{3.658791in}{1.031433in}}{\pgfqpoint{3.658791in}{1.038800in}}%
\pgfpathcurveto{\pgfqpoint{3.658791in}{1.046167in}}{\pgfqpoint{3.655865in}{1.053233in}}{\pgfqpoint{3.650655in}{1.058442in}}%
\pgfpathcurveto{\pgfqpoint{3.645446in}{1.063651in}}{\pgfqpoint{3.638380in}{1.066578in}}{\pgfqpoint{3.631014in}{1.066578in}}%
\pgfpathcurveto{\pgfqpoint{3.623647in}{1.066578in}}{\pgfqpoint{3.616581in}{1.063651in}}{\pgfqpoint{3.611372in}{1.058442in}}%
\pgfpathcurveto{\pgfqpoint{3.606163in}{1.053233in}}{\pgfqpoint{3.603236in}{1.046167in}}{\pgfqpoint{3.603236in}{1.038800in}}%
\pgfpathcurveto{\pgfqpoint{3.603236in}{1.031433in}}{\pgfqpoint{3.606163in}{1.024367in}}{\pgfqpoint{3.611372in}{1.019158in}}%
\pgfpathcurveto{\pgfqpoint{3.616581in}{1.013949in}}{\pgfqpoint{3.623647in}{1.011022in}}{\pgfqpoint{3.631014in}{1.011022in}}%
\pgfpathlineto{\pgfqpoint{3.631014in}{1.011022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.623529,0.811765,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.623529,0.811765,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.092365in}{1.480022in}}%
\pgfpathcurveto{\pgfqpoint{3.099732in}{1.480022in}}{\pgfqpoint{3.106798in}{1.482949in}}{\pgfqpoint{3.112007in}{1.488158in}}%
\pgfpathcurveto{\pgfqpoint{3.117216in}{1.493367in}}{\pgfqpoint{3.120143in}{1.500433in}}{\pgfqpoint{3.120143in}{1.507800in}}%
\pgfpathcurveto{\pgfqpoint{3.120143in}{1.515167in}}{\pgfqpoint{3.117216in}{1.522233in}}{\pgfqpoint{3.112007in}{1.527442in}}%
\pgfpathcurveto{\pgfqpoint{3.106798in}{1.532651in}}{\pgfqpoint{3.099732in}{1.535578in}}{\pgfqpoint{3.092365in}{1.535578in}}%
\pgfpathcurveto{\pgfqpoint{3.084998in}{1.535578in}}{\pgfqpoint{3.077932in}{1.532651in}}{\pgfqpoint{3.072723in}{1.527442in}}%
\pgfpathcurveto{\pgfqpoint{3.067514in}{1.522233in}}{\pgfqpoint{3.064587in}{1.515167in}}{\pgfqpoint{3.064587in}{1.507800in}}%
\pgfpathcurveto{\pgfqpoint{3.064587in}{1.500433in}}{\pgfqpoint{3.067514in}{1.493367in}}{\pgfqpoint{3.072723in}{1.488158in}}%
\pgfpathcurveto{\pgfqpoint{3.077932in}{1.482949in}}{\pgfqpoint{3.084998in}{1.480022in}}{\pgfqpoint{3.092365in}{1.480022in}}%
\pgfpathlineto{\pgfqpoint{3.092365in}{1.480022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.717391in}{1.677422in}}%
\pgfpathcurveto{\pgfqpoint{3.724758in}{1.677422in}}{\pgfqpoint{3.731824in}{1.680349in}}{\pgfqpoint{3.737033in}{1.685558in}}%
\pgfpathcurveto{\pgfqpoint{3.742242in}{1.690767in}}{\pgfqpoint{3.745169in}{1.697833in}}{\pgfqpoint{3.745169in}{1.705200in}}%
\pgfpathcurveto{\pgfqpoint{3.745169in}{1.712567in}}{\pgfqpoint{3.742242in}{1.719633in}}{\pgfqpoint{3.737033in}{1.724842in}}%
\pgfpathcurveto{\pgfqpoint{3.731824in}{1.730051in}}{\pgfqpoint{3.724758in}{1.732978in}}{\pgfqpoint{3.717391in}{1.732978in}}%
\pgfpathcurveto{\pgfqpoint{3.710024in}{1.732978in}}{\pgfqpoint{3.702958in}{1.730051in}}{\pgfqpoint{3.697749in}{1.724842in}}%
\pgfpathcurveto{\pgfqpoint{3.692540in}{1.719633in}}{\pgfqpoint{3.689613in}{1.712567in}}{\pgfqpoint{3.689613in}{1.705200in}}%
\pgfpathcurveto{\pgfqpoint{3.689613in}{1.697833in}}{\pgfqpoint{3.692540in}{1.690767in}}{\pgfqpoint{3.697749in}{1.685558in}}%
\pgfpathcurveto{\pgfqpoint{3.702958in}{1.680349in}}{\pgfqpoint{3.710024in}{1.677422in}}{\pgfqpoint{3.717391in}{1.677422in}}%
\pgfpathlineto{\pgfqpoint{3.717391in}{1.677422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.482871in}{1.477922in}}%
\pgfpathcurveto{\pgfqpoint{3.490238in}{1.477922in}}{\pgfqpoint{3.497304in}{1.480849in}}{\pgfqpoint{3.502513in}{1.486058in}}%
\pgfpathcurveto{\pgfqpoint{3.507722in}{1.491267in}}{\pgfqpoint{3.510649in}{1.498333in}}{\pgfqpoint{3.510649in}{1.505700in}}%
\pgfpathcurveto{\pgfqpoint{3.510649in}{1.513067in}}{\pgfqpoint{3.507722in}{1.520133in}}{\pgfqpoint{3.502513in}{1.525342in}}%
\pgfpathcurveto{\pgfqpoint{3.497304in}{1.530551in}}{\pgfqpoint{3.490238in}{1.533478in}}{\pgfqpoint{3.482871in}{1.533478in}}%
\pgfpathcurveto{\pgfqpoint{3.475504in}{1.533478in}}{\pgfqpoint{3.468438in}{1.530551in}}{\pgfqpoint{3.463229in}{1.525342in}}%
\pgfpathcurveto{\pgfqpoint{3.458020in}{1.520133in}}{\pgfqpoint{3.455093in}{1.513067in}}{\pgfqpoint{3.455093in}{1.505700in}}%
\pgfpathcurveto{\pgfqpoint{3.455093in}{1.498333in}}{\pgfqpoint{3.458020in}{1.491267in}}{\pgfqpoint{3.463229in}{1.486058in}}%
\pgfpathcurveto{\pgfqpoint{3.468438in}{1.480849in}}{\pgfqpoint{3.475504in}{1.477922in}}{\pgfqpoint{3.482871in}{1.477922in}}%
\pgfpathlineto{\pgfqpoint{3.482871in}{1.477922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.137255,0.568627,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.137255,0.568627,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.860382in}{1.214722in}}%
\pgfpathcurveto{\pgfqpoint{2.867749in}{1.214722in}}{\pgfqpoint{2.874815in}{1.217649in}}{\pgfqpoint{2.880024in}{1.222858in}}%
\pgfpathcurveto{\pgfqpoint{2.885233in}{1.228067in}}{\pgfqpoint{2.888160in}{1.235133in}}{\pgfqpoint{2.888160in}{1.242500in}}%
\pgfpathcurveto{\pgfqpoint{2.888160in}{1.249867in}}{\pgfqpoint{2.885233in}{1.256933in}}{\pgfqpoint{2.880024in}{1.262142in}}%
\pgfpathcurveto{\pgfqpoint{2.874815in}{1.267351in}}{\pgfqpoint{2.867749in}{1.270278in}}{\pgfqpoint{2.860382in}{1.270278in}}%
\pgfpathcurveto{\pgfqpoint{2.853015in}{1.270278in}}{\pgfqpoint{2.845949in}{1.267351in}}{\pgfqpoint{2.840740in}{1.262142in}}%
\pgfpathcurveto{\pgfqpoint{2.835531in}{1.256933in}}{\pgfqpoint{2.832604in}{1.249867in}}{\pgfqpoint{2.832604in}{1.242500in}}%
\pgfpathcurveto{\pgfqpoint{2.832604in}{1.235133in}}{\pgfqpoint{2.835531in}{1.228067in}}{\pgfqpoint{2.840740in}{1.222858in}}%
\pgfpathcurveto{\pgfqpoint{2.845949in}{1.217649in}}{\pgfqpoint{2.853015in}{1.214722in}}{\pgfqpoint{2.860382in}{1.214722in}}%
\pgfpathlineto{\pgfqpoint{2.860382in}{1.214722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.498039,0.749020,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.498039,0.749020,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.555736in}{1.395322in}}%
\pgfpathcurveto{\pgfqpoint{2.563103in}{1.395322in}}{\pgfqpoint{2.570169in}{1.398249in}}{\pgfqpoint{2.575378in}{1.403458in}}%
\pgfpathcurveto{\pgfqpoint{2.580587in}{1.408667in}}{\pgfqpoint{2.583514in}{1.415733in}}{\pgfqpoint{2.583514in}{1.423100in}}%
\pgfpathcurveto{\pgfqpoint{2.583514in}{1.430467in}}{\pgfqpoint{2.580587in}{1.437533in}}{\pgfqpoint{2.575378in}{1.442742in}}%
\pgfpathcurveto{\pgfqpoint{2.570169in}{1.447951in}}{\pgfqpoint{2.563103in}{1.450878in}}{\pgfqpoint{2.555736in}{1.450878in}}%
\pgfpathcurveto{\pgfqpoint{2.548370in}{1.450878in}}{\pgfqpoint{2.541304in}{1.447951in}}{\pgfqpoint{2.536095in}{1.442742in}}%
\pgfpathcurveto{\pgfqpoint{2.530885in}{1.437533in}}{\pgfqpoint{2.527959in}{1.430467in}}{\pgfqpoint{2.527959in}{1.423100in}}%
\pgfpathcurveto{\pgfqpoint{2.527959in}{1.415733in}}{\pgfqpoint{2.530885in}{1.408667in}}{\pgfqpoint{2.536095in}{1.403458in}}%
\pgfpathcurveto{\pgfqpoint{2.541304in}{1.398249in}}{\pgfqpoint{2.548370in}{1.395322in}}{\pgfqpoint{2.555736in}{1.395322in}}%
\pgfpathlineto{\pgfqpoint{2.555736in}{1.395322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.839216,0.919608,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.919608,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785277in}{1.666922in}}%
\pgfpathcurveto{\pgfqpoint{2.792644in}{1.666922in}}{\pgfqpoint{2.799710in}{1.669849in}}{\pgfqpoint{2.804919in}{1.675058in}}%
\pgfpathcurveto{\pgfqpoint{2.810128in}{1.680267in}}{\pgfqpoint{2.813055in}{1.687333in}}{\pgfqpoint{2.813055in}{1.694700in}}%
\pgfpathcurveto{\pgfqpoint{2.813055in}{1.702067in}}{\pgfqpoint{2.810128in}{1.709133in}}{\pgfqpoint{2.804919in}{1.714342in}}%
\pgfpathcurveto{\pgfqpoint{2.799710in}{1.719551in}}{\pgfqpoint{2.792644in}{1.722478in}}{\pgfqpoint{2.785277in}{1.722478in}}%
\pgfpathcurveto{\pgfqpoint{2.777911in}{1.722478in}}{\pgfqpoint{2.770844in}{1.719551in}}{\pgfqpoint{2.765635in}{1.714342in}}%
\pgfpathcurveto{\pgfqpoint{2.760426in}{1.709133in}}{\pgfqpoint{2.757499in}{1.702067in}}{\pgfqpoint{2.757499in}{1.694700in}}%
\pgfpathcurveto{\pgfqpoint{2.757499in}{1.687333in}}{\pgfqpoint{2.760426in}{1.680267in}}{\pgfqpoint{2.765635in}{1.675058in}}%
\pgfpathcurveto{\pgfqpoint{2.770844in}{1.669849in}}{\pgfqpoint{2.777911in}{1.666922in}}{\pgfqpoint{2.785277in}{1.666922in}}%
\pgfpathlineto{\pgfqpoint{2.785277in}{1.666922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.278431,0.639216,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.278431,0.639216,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.945914in}{1.276322in}}%
\pgfpathcurveto{\pgfqpoint{2.953280in}{1.276322in}}{\pgfqpoint{2.960346in}{1.279249in}}{\pgfqpoint{2.965555in}{1.284458in}}%
\pgfpathcurveto{\pgfqpoint{2.970765in}{1.289667in}}{\pgfqpoint{2.973691in}{1.296733in}}{\pgfqpoint{2.973691in}{1.304100in}}%
\pgfpathcurveto{\pgfqpoint{2.973691in}{1.311467in}}{\pgfqpoint{2.970765in}{1.318533in}}{\pgfqpoint{2.965555in}{1.323742in}}%
\pgfpathcurveto{\pgfqpoint{2.960346in}{1.328951in}}{\pgfqpoint{2.953280in}{1.331878in}}{\pgfqpoint{2.945914in}{1.331878in}}%
\pgfpathcurveto{\pgfqpoint{2.938547in}{1.331878in}}{\pgfqpoint{2.931481in}{1.328951in}}{\pgfqpoint{2.926272in}{1.323742in}}%
\pgfpathcurveto{\pgfqpoint{2.921063in}{1.318533in}}{\pgfqpoint{2.918136in}{1.311467in}}{\pgfqpoint{2.918136in}{1.304100in}}%
\pgfpathcurveto{\pgfqpoint{2.918136in}{1.296733in}}{\pgfqpoint{2.921063in}{1.289667in}}{\pgfqpoint{2.926272in}{1.284458in}}%
\pgfpathcurveto{\pgfqpoint{2.931481in}{1.279249in}}{\pgfqpoint{2.938547in}{1.276322in}}{\pgfqpoint{2.945914in}{1.276322in}}%
\pgfpathlineto{\pgfqpoint{2.945914in}{1.276322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.714118in}{0.532222in}}%
\pgfpathcurveto{\pgfqpoint{2.721485in}{0.532222in}}{\pgfqpoint{2.728551in}{0.535149in}}{\pgfqpoint{2.733760in}{0.540358in}}%
\pgfpathcurveto{\pgfqpoint{2.738969in}{0.545567in}}{\pgfqpoint{2.741896in}{0.552633in}}{\pgfqpoint{2.741896in}{0.560000in}}%
\pgfpathcurveto{\pgfqpoint{2.741896in}{0.567367in}}{\pgfqpoint{2.738969in}{0.574433in}}{\pgfqpoint{2.733760in}{0.579642in}}%
\pgfpathcurveto{\pgfqpoint{2.728551in}{0.584851in}}{\pgfqpoint{2.721485in}{0.587778in}}{\pgfqpoint{2.714118in}{0.587778in}}%
\pgfpathcurveto{\pgfqpoint{2.706751in}{0.587778in}}{\pgfqpoint{2.699685in}{0.584851in}}{\pgfqpoint{2.694476in}{0.579642in}}%
\pgfpathcurveto{\pgfqpoint{2.689267in}{0.574433in}}{\pgfqpoint{2.686340in}{0.567367in}}{\pgfqpoint{2.686340in}{0.560000in}}%
\pgfpathcurveto{\pgfqpoint{2.686340in}{0.552633in}}{\pgfqpoint{2.689267in}{0.545567in}}{\pgfqpoint{2.694476in}{0.540358in}}%
\pgfpathcurveto{\pgfqpoint{2.699685in}{0.535149in}}{\pgfqpoint{2.706751in}{0.532222in}}{\pgfqpoint{2.714118in}{0.532222in}}%
\pgfpathlineto{\pgfqpoint{2.714118in}{0.532222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.782600in}{0.806622in}}%
\pgfpathcurveto{\pgfqpoint{2.789967in}{0.806622in}}{\pgfqpoint{2.797033in}{0.809549in}}{\pgfqpoint{2.802242in}{0.814758in}}%
\pgfpathcurveto{\pgfqpoint{2.807451in}{0.819967in}}{\pgfqpoint{2.810378in}{0.827033in}}{\pgfqpoint{2.810378in}{0.834400in}}%
\pgfpathcurveto{\pgfqpoint{2.810378in}{0.841767in}}{\pgfqpoint{2.807451in}{0.848833in}}{\pgfqpoint{2.802242in}{0.854042in}}%
\pgfpathcurveto{\pgfqpoint{2.797033in}{0.859251in}}{\pgfqpoint{2.789967in}{0.862178in}}{\pgfqpoint{2.782600in}{0.862178in}}%
\pgfpathcurveto{\pgfqpoint{2.775233in}{0.862178in}}{\pgfqpoint{2.768167in}{0.859251in}}{\pgfqpoint{2.762958in}{0.854042in}}%
\pgfpathcurveto{\pgfqpoint{2.757749in}{0.848833in}}{\pgfqpoint{2.754822in}{0.841767in}}{\pgfqpoint{2.754822in}{0.834400in}}%
\pgfpathcurveto{\pgfqpoint{2.754822in}{0.827033in}}{\pgfqpoint{2.757749in}{0.819967in}}{\pgfqpoint{2.762958in}{0.814758in}}%
\pgfpathcurveto{\pgfqpoint{2.768167in}{0.809549in}}{\pgfqpoint{2.775233in}{0.806622in}}{\pgfqpoint{2.782600in}{0.806622in}}%
\pgfpathlineto{\pgfqpoint{2.782600in}{0.806622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.858824,0.929412,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.858824,0.929412,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.766850in}{1.013122in}}%
\pgfpathcurveto{\pgfqpoint{3.774217in}{1.013122in}}{\pgfqpoint{3.781283in}{1.016049in}}{\pgfqpoint{3.786492in}{1.021258in}}%
\pgfpathcurveto{\pgfqpoint{3.791701in}{1.026467in}}{\pgfqpoint{3.794628in}{1.033533in}}{\pgfqpoint{3.794628in}{1.040900in}}%
\pgfpathcurveto{\pgfqpoint{3.794628in}{1.048267in}}{\pgfqpoint{3.791701in}{1.055333in}}{\pgfqpoint{3.786492in}{1.060542in}}%
\pgfpathcurveto{\pgfqpoint{3.781283in}{1.065751in}}{\pgfqpoint{3.774217in}{1.068678in}}{\pgfqpoint{3.766850in}{1.068678in}}%
\pgfpathcurveto{\pgfqpoint{3.759483in}{1.068678in}}{\pgfqpoint{3.752417in}{1.065751in}}{\pgfqpoint{3.747208in}{1.060542in}}%
\pgfpathcurveto{\pgfqpoint{3.741999in}{1.055333in}}{\pgfqpoint{3.739072in}{1.048267in}}{\pgfqpoint{3.739072in}{1.040900in}}%
\pgfpathcurveto{\pgfqpoint{3.739072in}{1.033533in}}{\pgfqpoint{3.741999in}{1.026467in}}{\pgfqpoint{3.747208in}{1.021258in}}%
\pgfpathcurveto{\pgfqpoint{3.752417in}{1.016049in}}{\pgfqpoint{3.759483in}{1.013122in}}{\pgfqpoint{3.766850in}{1.013122in}}%
\pgfpathlineto{\pgfqpoint{3.766850in}{1.013122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.719223in}{1.410022in}}%
\pgfpathcurveto{\pgfqpoint{3.726589in}{1.410022in}}{\pgfqpoint{3.733656in}{1.412949in}}{\pgfqpoint{3.738865in}{1.418158in}}%
\pgfpathcurveto{\pgfqpoint{3.744074in}{1.423367in}}{\pgfqpoint{3.747001in}{1.430433in}}{\pgfqpoint{3.747001in}{1.437800in}}%
\pgfpathcurveto{\pgfqpoint{3.747001in}{1.445167in}}{\pgfqpoint{3.744074in}{1.452233in}}{\pgfqpoint{3.738865in}{1.457442in}}%
\pgfpathcurveto{\pgfqpoint{3.733656in}{1.462651in}}{\pgfqpoint{3.726589in}{1.465578in}}{\pgfqpoint{3.719223in}{1.465578in}}%
\pgfpathcurveto{\pgfqpoint{3.711856in}{1.465578in}}{\pgfqpoint{3.704790in}{1.462651in}}{\pgfqpoint{3.699581in}{1.457442in}}%
\pgfpathcurveto{\pgfqpoint{3.694372in}{1.452233in}}{\pgfqpoint{3.691445in}{1.445167in}}{\pgfqpoint{3.691445in}{1.437800in}}%
\pgfpathcurveto{\pgfqpoint{3.691445in}{1.430433in}}{\pgfqpoint{3.694372in}{1.423367in}}{\pgfqpoint{3.699581in}{1.418158in}}%
\pgfpathcurveto{\pgfqpoint{3.704790in}{1.412949in}}{\pgfqpoint{3.711856in}{1.410022in}}{\pgfqpoint{3.719223in}{1.410022in}}%
\pgfpathlineto{\pgfqpoint{3.719223in}{1.410022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.631686in}{0.532222in}}%
\pgfpathcurveto{\pgfqpoint{2.639053in}{0.532222in}}{\pgfqpoint{2.646119in}{0.535149in}}{\pgfqpoint{2.651328in}{0.540358in}}%
\pgfpathcurveto{\pgfqpoint{2.656537in}{0.545567in}}{\pgfqpoint{2.659464in}{0.552633in}}{\pgfqpoint{2.659464in}{0.560000in}}%
\pgfpathcurveto{\pgfqpoint{2.659464in}{0.567367in}}{\pgfqpoint{2.656537in}{0.574433in}}{\pgfqpoint{2.651328in}{0.579642in}}%
\pgfpathcurveto{\pgfqpoint{2.646119in}{0.584851in}}{\pgfqpoint{2.639053in}{0.587778in}}{\pgfqpoint{2.631686in}{0.587778in}}%
\pgfpathcurveto{\pgfqpoint{2.624320in}{0.587778in}}{\pgfqpoint{2.617254in}{0.584851in}}{\pgfqpoint{2.612045in}{0.579642in}}%
\pgfpathcurveto{\pgfqpoint{2.606835in}{0.574433in}}{\pgfqpoint{2.603909in}{0.567367in}}{\pgfqpoint{2.603909in}{0.560000in}}%
\pgfpathcurveto{\pgfqpoint{2.603909in}{0.552633in}}{\pgfqpoint{2.606835in}{0.545567in}}{\pgfqpoint{2.612045in}{0.540358in}}%
\pgfpathcurveto{\pgfqpoint{2.617254in}{0.535149in}}{\pgfqpoint{2.624320in}{0.532222in}}{\pgfqpoint{2.631686in}{0.532222in}}%
\pgfpathlineto{\pgfqpoint{2.631686in}{0.532222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.415173in}{0.877322in}}%
\pgfpathcurveto{\pgfqpoint{4.422539in}{0.877322in}}{\pgfqpoint{4.429606in}{0.880249in}}{\pgfqpoint{4.434815in}{0.885458in}}%
\pgfpathcurveto{\pgfqpoint{4.440024in}{0.890667in}}{\pgfqpoint{4.442951in}{0.897733in}}{\pgfqpoint{4.442951in}{0.905100in}}%
\pgfpathcurveto{\pgfqpoint{4.442951in}{0.912467in}}{\pgfqpoint{4.440024in}{0.919533in}}{\pgfqpoint{4.434815in}{0.924742in}}%
\pgfpathcurveto{\pgfqpoint{4.429606in}{0.929951in}}{\pgfqpoint{4.422539in}{0.932878in}}{\pgfqpoint{4.415173in}{0.932878in}}%
\pgfpathcurveto{\pgfqpoint{4.407806in}{0.932878in}}{\pgfqpoint{4.400740in}{0.929951in}}{\pgfqpoint{4.395531in}{0.924742in}}%
\pgfpathcurveto{\pgfqpoint{4.390322in}{0.919533in}}{\pgfqpoint{4.387395in}{0.912467in}}{\pgfqpoint{4.387395in}{0.905100in}}%
\pgfpathcurveto{\pgfqpoint{4.387395in}{0.897733in}}{\pgfqpoint{4.390322in}{0.890667in}}{\pgfqpoint{4.395531in}{0.885458in}}%
\pgfpathcurveto{\pgfqpoint{4.400740in}{0.880249in}}{\pgfqpoint{4.407806in}{0.877322in}}{\pgfqpoint{4.415173in}{0.877322in}}%
\pgfpathlineto{\pgfqpoint{4.415173in}{0.877322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.935294,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.935294,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.858441in}{0.739422in}}%
\pgfpathcurveto{\pgfqpoint{3.865808in}{0.739422in}}{\pgfqpoint{3.872874in}{0.742349in}}{\pgfqpoint{3.878083in}{0.747558in}}%
\pgfpathcurveto{\pgfqpoint{3.883292in}{0.752767in}}{\pgfqpoint{3.886219in}{0.759833in}}{\pgfqpoint{3.886219in}{0.767200in}}%
\pgfpathcurveto{\pgfqpoint{3.886219in}{0.774567in}}{\pgfqpoint{3.883292in}{0.781633in}}{\pgfqpoint{3.878083in}{0.786842in}}%
\pgfpathcurveto{\pgfqpoint{3.872874in}{0.792051in}}{\pgfqpoint{3.865808in}{0.794978in}}{\pgfqpoint{3.858441in}{0.794978in}}%
\pgfpathcurveto{\pgfqpoint{3.851074in}{0.794978in}}{\pgfqpoint{3.844008in}{0.792051in}}{\pgfqpoint{3.838799in}{0.786842in}}%
\pgfpathcurveto{\pgfqpoint{3.833590in}{0.781633in}}{\pgfqpoint{3.830663in}{0.774567in}}{\pgfqpoint{3.830663in}{0.767200in}}%
\pgfpathcurveto{\pgfqpoint{3.830663in}{0.759833in}}{\pgfqpoint{3.833590in}{0.752767in}}{\pgfqpoint{3.838799in}{0.747558in}}%
\pgfpathcurveto{\pgfqpoint{3.844008in}{0.742349in}}{\pgfqpoint{3.851074in}{0.739422in}}{\pgfqpoint{3.858441in}{0.739422in}}%
\pgfpathlineto{\pgfqpoint{3.858441in}{0.739422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709327in}{1.006822in}}%
\pgfpathcurveto{\pgfqpoint{2.716694in}{1.006822in}}{\pgfqpoint{2.723760in}{1.009749in}}{\pgfqpoint{2.728969in}{1.014958in}}%
\pgfpathcurveto{\pgfqpoint{2.734178in}{1.020167in}}{\pgfqpoint{2.737105in}{1.027233in}}{\pgfqpoint{2.737105in}{1.034600in}}%
\pgfpathcurveto{\pgfqpoint{2.737105in}{1.041967in}}{\pgfqpoint{2.734178in}{1.049033in}}{\pgfqpoint{2.728969in}{1.054242in}}%
\pgfpathcurveto{\pgfqpoint{2.723760in}{1.059451in}}{\pgfqpoint{2.716694in}{1.062378in}}{\pgfqpoint{2.709327in}{1.062378in}}%
\pgfpathcurveto{\pgfqpoint{2.701961in}{1.062378in}}{\pgfqpoint{2.694894in}{1.059451in}}{\pgfqpoint{2.689685in}{1.054242in}}%
\pgfpathcurveto{\pgfqpoint{2.684476in}{1.049033in}}{\pgfqpoint{2.681549in}{1.041967in}}{\pgfqpoint{2.681549in}{1.034600in}}%
\pgfpathcurveto{\pgfqpoint{2.681549in}{1.027233in}}{\pgfqpoint{2.684476in}{1.020167in}}{\pgfqpoint{2.689685in}{1.014958in}}%
\pgfpathcurveto{\pgfqpoint{2.694894in}{1.009749in}}{\pgfqpoint{2.701961in}{1.006822in}}{\pgfqpoint{2.709327in}{1.006822in}}%
\pgfpathlineto{\pgfqpoint{2.709327in}{1.006822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.168832in}{0.944522in}}%
\pgfpathcurveto{\pgfqpoint{3.176199in}{0.944522in}}{\pgfqpoint{3.183265in}{0.947449in}}{\pgfqpoint{3.188474in}{0.952658in}}%
\pgfpathcurveto{\pgfqpoint{3.193683in}{0.957867in}}{\pgfqpoint{3.196610in}{0.964933in}}{\pgfqpoint{3.196610in}{0.972300in}}%
\pgfpathcurveto{\pgfqpoint{3.196610in}{0.979667in}}{\pgfqpoint{3.193683in}{0.986733in}}{\pgfqpoint{3.188474in}{0.991942in}}%
\pgfpathcurveto{\pgfqpoint{3.183265in}{0.997151in}}{\pgfqpoint{3.176199in}{1.000078in}}{\pgfqpoint{3.168832in}{1.000078in}}%
\pgfpathcurveto{\pgfqpoint{3.161465in}{1.000078in}}{\pgfqpoint{3.154399in}{0.997151in}}{\pgfqpoint{3.149190in}{0.991942in}}%
\pgfpathcurveto{\pgfqpoint{3.143981in}{0.986733in}}{\pgfqpoint{3.141054in}{0.979667in}}{\pgfqpoint{3.141054in}{0.972300in}}%
\pgfpathcurveto{\pgfqpoint{3.141054in}{0.964933in}}{\pgfqpoint{3.143981in}{0.957867in}}{\pgfqpoint{3.149190in}{0.952658in}}%
\pgfpathcurveto{\pgfqpoint{3.154399in}{0.947449in}}{\pgfqpoint{3.161465in}{0.944522in}}{\pgfqpoint{3.168832in}{0.944522in}}%
\pgfpathlineto{\pgfqpoint{3.168832in}{0.944522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.774850in}{0.873822in}}%
\pgfpathcurveto{\pgfqpoint{2.782217in}{0.873822in}}{\pgfqpoint{2.789283in}{0.876749in}}{\pgfqpoint{2.794492in}{0.881958in}}%
\pgfpathcurveto{\pgfqpoint{2.799701in}{0.887167in}}{\pgfqpoint{2.802628in}{0.894233in}}{\pgfqpoint{2.802628in}{0.901600in}}%
\pgfpathcurveto{\pgfqpoint{2.802628in}{0.908967in}}{\pgfqpoint{2.799701in}{0.916033in}}{\pgfqpoint{2.794492in}{0.921242in}}%
\pgfpathcurveto{\pgfqpoint{2.789283in}{0.926451in}}{\pgfqpoint{2.782217in}{0.929378in}}{\pgfqpoint{2.774850in}{0.929378in}}%
\pgfpathcurveto{\pgfqpoint{2.767483in}{0.929378in}}{\pgfqpoint{2.760417in}{0.926451in}}{\pgfqpoint{2.755208in}{0.921242in}}%
\pgfpathcurveto{\pgfqpoint{2.749999in}{0.916033in}}{\pgfqpoint{2.747072in}{0.908967in}}{\pgfqpoint{2.747072in}{0.901600in}}%
\pgfpathcurveto{\pgfqpoint{2.747072in}{0.894233in}}{\pgfqpoint{2.749999in}{0.887167in}}{\pgfqpoint{2.755208in}{0.881958in}}%
\pgfpathcurveto{\pgfqpoint{2.760417in}{0.876749in}}{\pgfqpoint{2.767483in}{0.873822in}}{\pgfqpoint{2.774850in}{0.873822in}}%
\pgfpathlineto{\pgfqpoint{2.774850in}{0.873822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.552941,0.776471,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.552941,0.776471,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571127in}{1.079622in}}%
\pgfpathcurveto{\pgfqpoint{3.578494in}{1.079622in}}{\pgfqpoint{3.585560in}{1.082549in}}{\pgfqpoint{3.590769in}{1.087758in}}%
\pgfpathcurveto{\pgfqpoint{3.595978in}{1.092967in}}{\pgfqpoint{3.598905in}{1.100033in}}{\pgfqpoint{3.598905in}{1.107400in}}%
\pgfpathcurveto{\pgfqpoint{3.598905in}{1.114767in}}{\pgfqpoint{3.595978in}{1.121833in}}{\pgfqpoint{3.590769in}{1.127042in}}%
\pgfpathcurveto{\pgfqpoint{3.585560in}{1.132251in}}{\pgfqpoint{3.578494in}{1.135178in}}{\pgfqpoint{3.571127in}{1.135178in}}%
\pgfpathcurveto{\pgfqpoint{3.563761in}{1.135178in}}{\pgfqpoint{3.556694in}{1.132251in}}{\pgfqpoint{3.551485in}{1.127042in}}%
\pgfpathcurveto{\pgfqpoint{3.546276in}{1.121833in}}{\pgfqpoint{3.543349in}{1.114767in}}{\pgfqpoint{3.543349in}{1.107400in}}%
\pgfpathcurveto{\pgfqpoint{3.543349in}{1.100033in}}{\pgfqpoint{3.546276in}{1.092967in}}{\pgfqpoint{3.551485in}{1.087758in}}%
\pgfpathcurveto{\pgfqpoint{3.556694in}{1.082549in}}{\pgfqpoint{3.563761in}{1.079622in}}{\pgfqpoint{3.571127in}{1.079622in}}%
\pgfpathlineto{\pgfqpoint{3.571127in}{1.079622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477250in}{0.871022in}}%
\pgfpathcurveto{\pgfqpoint{2.484617in}{0.871022in}}{\pgfqpoint{2.491683in}{0.873949in}}{\pgfqpoint{2.496892in}{0.879158in}}%
\pgfpathcurveto{\pgfqpoint{2.502101in}{0.884367in}}{\pgfqpoint{2.505028in}{0.891433in}}{\pgfqpoint{2.505028in}{0.898800in}}%
\pgfpathcurveto{\pgfqpoint{2.505028in}{0.906167in}}{\pgfqpoint{2.502101in}{0.913233in}}{\pgfqpoint{2.496892in}{0.918442in}}%
\pgfpathcurveto{\pgfqpoint{2.491683in}{0.923651in}}{\pgfqpoint{2.484617in}{0.926578in}}{\pgfqpoint{2.477250in}{0.926578in}}%
\pgfpathcurveto{\pgfqpoint{2.469883in}{0.926578in}}{\pgfqpoint{2.462817in}{0.923651in}}{\pgfqpoint{2.457608in}{0.918442in}}%
\pgfpathcurveto{\pgfqpoint{2.452399in}{0.913233in}}{\pgfqpoint{2.449472in}{0.906167in}}{\pgfqpoint{2.449472in}{0.898800in}}%
\pgfpathcurveto{\pgfqpoint{2.449472in}{0.891433in}}{\pgfqpoint{2.452399in}{0.884367in}}{\pgfqpoint{2.457608in}{0.879158in}}%
\pgfpathcurveto{\pgfqpoint{2.462817in}{0.873949in}}{\pgfqpoint{2.469883in}{0.871022in}}{\pgfqpoint{2.477250in}{0.871022in}}%
\pgfpathlineto{\pgfqpoint{2.477250in}{0.871022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.462745,0.731373,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.462745,0.731373,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.474182in}{0.807322in}}%
\pgfpathcurveto{\pgfqpoint{3.481549in}{0.807322in}}{\pgfqpoint{3.488615in}{0.810249in}}{\pgfqpoint{3.493824in}{0.815458in}}%
\pgfpathcurveto{\pgfqpoint{3.499033in}{0.820667in}}{\pgfqpoint{3.501960in}{0.827733in}}{\pgfqpoint{3.501960in}{0.835100in}}%
\pgfpathcurveto{\pgfqpoint{3.501960in}{0.842467in}}{\pgfqpoint{3.499033in}{0.849533in}}{\pgfqpoint{3.493824in}{0.854742in}}%
\pgfpathcurveto{\pgfqpoint{3.488615in}{0.859951in}}{\pgfqpoint{3.481549in}{0.862878in}}{\pgfqpoint{3.474182in}{0.862878in}}%
\pgfpathcurveto{\pgfqpoint{3.466815in}{0.862878in}}{\pgfqpoint{3.459749in}{0.859951in}}{\pgfqpoint{3.454540in}{0.854742in}}%
\pgfpathcurveto{\pgfqpoint{3.449331in}{0.849533in}}{\pgfqpoint{3.446404in}{0.842467in}}{\pgfqpoint{3.446404in}{0.835100in}}%
\pgfpathcurveto{\pgfqpoint{3.446404in}{0.827733in}}{\pgfqpoint{3.449331in}{0.820667in}}{\pgfqpoint{3.454540in}{0.815458in}}%
\pgfpathcurveto{\pgfqpoint{3.459749in}{0.810249in}}{\pgfqpoint{3.466815in}{0.807322in}}{\pgfqpoint{3.474182in}{0.807322in}}%
\pgfpathlineto{\pgfqpoint{3.474182in}{0.807322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477673in}{0.601522in}}%
\pgfpathcurveto{\pgfqpoint{2.485039in}{0.601522in}}{\pgfqpoint{2.492106in}{0.604449in}}{\pgfqpoint{2.497315in}{0.609658in}}%
\pgfpathcurveto{\pgfqpoint{2.502524in}{0.614867in}}{\pgfqpoint{2.505451in}{0.621933in}}{\pgfqpoint{2.505451in}{0.629300in}}%
\pgfpathcurveto{\pgfqpoint{2.505451in}{0.636667in}}{\pgfqpoint{2.502524in}{0.643733in}}{\pgfqpoint{2.497315in}{0.648942in}}%
\pgfpathcurveto{\pgfqpoint{2.492106in}{0.654151in}}{\pgfqpoint{2.485039in}{0.657078in}}{\pgfqpoint{2.477673in}{0.657078in}}%
\pgfpathcurveto{\pgfqpoint{2.470306in}{0.657078in}}{\pgfqpoint{2.463240in}{0.654151in}}{\pgfqpoint{2.458031in}{0.648942in}}%
\pgfpathcurveto{\pgfqpoint{2.452822in}{0.643733in}}{\pgfqpoint{2.449895in}{0.636667in}}{\pgfqpoint{2.449895in}{0.629300in}}%
\pgfpathcurveto{\pgfqpoint{2.449895in}{0.621933in}}{\pgfqpoint{2.452822in}{0.614867in}}{\pgfqpoint{2.458031in}{0.609658in}}%
\pgfpathcurveto{\pgfqpoint{2.463240in}{0.604449in}}{\pgfqpoint{2.470306in}{0.601522in}}{\pgfqpoint{2.477673in}{0.601522in}}%
\pgfpathlineto{\pgfqpoint{2.477673in}{0.601522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951409in}{1.011022in}}%
\pgfpathcurveto{\pgfqpoint{2.958776in}{1.011022in}}{\pgfqpoint{2.965842in}{1.013949in}}{\pgfqpoint{2.971051in}{1.019158in}}%
\pgfpathcurveto{\pgfqpoint{2.976260in}{1.024367in}}{\pgfqpoint{2.979187in}{1.031433in}}{\pgfqpoint{2.979187in}{1.038800in}}%
\pgfpathcurveto{\pgfqpoint{2.979187in}{1.046167in}}{\pgfqpoint{2.976260in}{1.053233in}}{\pgfqpoint{2.971051in}{1.058442in}}%
\pgfpathcurveto{\pgfqpoint{2.965842in}{1.063651in}}{\pgfqpoint{2.958776in}{1.066578in}}{\pgfqpoint{2.951409in}{1.066578in}}%
\pgfpathcurveto{\pgfqpoint{2.944042in}{1.066578in}}{\pgfqpoint{2.936976in}{1.063651in}}{\pgfqpoint{2.931767in}{1.058442in}}%
\pgfpathcurveto{\pgfqpoint{2.926558in}{1.053233in}}{\pgfqpoint{2.923631in}{1.046167in}}{\pgfqpoint{2.923631in}{1.038800in}}%
\pgfpathcurveto{\pgfqpoint{2.923631in}{1.031433in}}{\pgfqpoint{2.926558in}{1.024367in}}{\pgfqpoint{2.931767in}{1.019158in}}%
\pgfpathcurveto{\pgfqpoint{2.936976in}{1.013949in}}{\pgfqpoint{2.944042in}{1.011022in}}{\pgfqpoint{2.951409in}{1.011022in}}%
\pgfpathlineto{\pgfqpoint{2.951409in}{1.011022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.596078,0.798039,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.596078,0.798039,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.554656in}{1.459489in}}%
\pgfpathcurveto{\pgfqpoint{2.562023in}{1.459489in}}{\pgfqpoint{2.569089in}{1.462416in}}{\pgfqpoint{2.574298in}{1.467625in}}%
\pgfpathcurveto{\pgfqpoint{2.579507in}{1.472834in}}{\pgfqpoint{2.582434in}{1.479900in}}{\pgfqpoint{2.582434in}{1.487267in}}%
\pgfpathcurveto{\pgfqpoint{2.582434in}{1.494633in}}{\pgfqpoint{2.579507in}{1.501699in}}{\pgfqpoint{2.574298in}{1.506909in}}%
\pgfpathcurveto{\pgfqpoint{2.569089in}{1.512118in}}{\pgfqpoint{2.562023in}{1.515044in}}{\pgfqpoint{2.554656in}{1.515044in}}%
\pgfpathcurveto{\pgfqpoint{2.547289in}{1.515044in}}{\pgfqpoint{2.540223in}{1.512118in}}{\pgfqpoint{2.535014in}{1.506909in}}%
\pgfpathcurveto{\pgfqpoint{2.529805in}{1.501699in}}{\pgfqpoint{2.526878in}{1.494633in}}{\pgfqpoint{2.526878in}{1.487267in}}%
\pgfpathcurveto{\pgfqpoint{2.526878in}{1.479900in}}{\pgfqpoint{2.529805in}{1.472834in}}{\pgfqpoint{2.535014in}{1.467625in}}%
\pgfpathcurveto{\pgfqpoint{2.540223in}{1.462416in}}{\pgfqpoint{2.547289in}{1.459489in}}{\pgfqpoint{2.554656in}{1.459489in}}%
\pgfpathlineto{\pgfqpoint{2.554656in}{1.459489in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.854902,0.927451,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.854902,0.927451,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.107959in}{1.683722in}}%
\pgfpathcurveto{\pgfqpoint{3.115326in}{1.683722in}}{\pgfqpoint{3.122392in}{1.686649in}}{\pgfqpoint{3.127601in}{1.691858in}}%
\pgfpathcurveto{\pgfqpoint{3.132810in}{1.697067in}}{\pgfqpoint{3.135737in}{1.704133in}}{\pgfqpoint{3.135737in}{1.711500in}}%
\pgfpathcurveto{\pgfqpoint{3.135737in}{1.718867in}}{\pgfqpoint{3.132810in}{1.725933in}}{\pgfqpoint{3.127601in}{1.731142in}}%
\pgfpathcurveto{\pgfqpoint{3.122392in}{1.736351in}}{\pgfqpoint{3.115326in}{1.739278in}}{\pgfqpoint{3.107959in}{1.739278in}}%
\pgfpathcurveto{\pgfqpoint{3.100592in}{1.739278in}}{\pgfqpoint{3.093526in}{1.736351in}}{\pgfqpoint{3.088317in}{1.731142in}}%
\pgfpathcurveto{\pgfqpoint{3.083108in}{1.725933in}}{\pgfqpoint{3.080181in}{1.718867in}}{\pgfqpoint{3.080181in}{1.711500in}}%
\pgfpathcurveto{\pgfqpoint{3.080181in}{1.704133in}}{\pgfqpoint{3.083108in}{1.697067in}}{\pgfqpoint{3.088317in}{1.691858in}}%
\pgfpathcurveto{\pgfqpoint{3.093526in}{1.686649in}}{\pgfqpoint{3.100592in}{1.683722in}}{\pgfqpoint{3.107959in}{1.683722in}}%
\pgfpathlineto{\pgfqpoint{3.107959in}{1.683722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.188235,0.594118,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.594118,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.333555in}{0.601522in}}%
\pgfpathcurveto{\pgfqpoint{3.340921in}{0.601522in}}{\pgfqpoint{3.347987in}{0.604449in}}{\pgfqpoint{3.353196in}{0.609658in}}%
\pgfpathcurveto{\pgfqpoint{3.358405in}{0.614867in}}{\pgfqpoint{3.361332in}{0.621933in}}{\pgfqpoint{3.361332in}{0.629300in}}%
\pgfpathcurveto{\pgfqpoint{3.361332in}{0.636667in}}{\pgfqpoint{3.358405in}{0.643733in}}{\pgfqpoint{3.353196in}{0.648942in}}%
\pgfpathcurveto{\pgfqpoint{3.347987in}{0.654151in}}{\pgfqpoint{3.340921in}{0.657078in}}{\pgfqpoint{3.333555in}{0.657078in}}%
\pgfpathcurveto{\pgfqpoint{3.326188in}{0.657078in}}{\pgfqpoint{3.319122in}{0.654151in}}{\pgfqpoint{3.313913in}{0.648942in}}%
\pgfpathcurveto{\pgfqpoint{3.308704in}{0.643733in}}{\pgfqpoint{3.305777in}{0.636667in}}{\pgfqpoint{3.305777in}{0.629300in}}%
\pgfpathcurveto{\pgfqpoint{3.305777in}{0.621933in}}{\pgfqpoint{3.308704in}{0.614867in}}{\pgfqpoint{3.313913in}{0.609658in}}%
\pgfpathcurveto{\pgfqpoint{3.319122in}{0.604449in}}{\pgfqpoint{3.326188in}{0.601522in}}{\pgfqpoint{3.333555in}{0.601522in}}%
\pgfpathlineto{\pgfqpoint{3.333555in}{0.601522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.136314in}{1.412822in}}%
\pgfpathcurveto{\pgfqpoint{4.143680in}{1.412822in}}{\pgfqpoint{4.150746in}{1.415749in}}{\pgfqpoint{4.155955in}{1.420958in}}%
\pgfpathcurveto{\pgfqpoint{4.161165in}{1.426167in}}{\pgfqpoint{4.164091in}{1.433233in}}{\pgfqpoint{4.164091in}{1.440600in}}%
\pgfpathcurveto{\pgfqpoint{4.164091in}{1.447967in}}{\pgfqpoint{4.161165in}{1.455033in}}{\pgfqpoint{4.155955in}{1.460242in}}%
\pgfpathcurveto{\pgfqpoint{4.150746in}{1.465451in}}{\pgfqpoint{4.143680in}{1.468378in}}{\pgfqpoint{4.136314in}{1.468378in}}%
\pgfpathcurveto{\pgfqpoint{4.128947in}{1.468378in}}{\pgfqpoint{4.121881in}{1.465451in}}{\pgfqpoint{4.116672in}{1.460242in}}%
\pgfpathcurveto{\pgfqpoint{4.111463in}{1.455033in}}{\pgfqpoint{4.108536in}{1.447967in}}{\pgfqpoint{4.108536in}{1.440600in}}%
\pgfpathcurveto{\pgfqpoint{4.108536in}{1.433233in}}{\pgfqpoint{4.111463in}{1.426167in}}{\pgfqpoint{4.116672in}{1.420958in}}%
\pgfpathcurveto{\pgfqpoint{4.121881in}{1.415749in}}{\pgfqpoint{4.128947in}{1.412822in}}{\pgfqpoint{4.136314in}{1.412822in}}%
\pgfpathlineto{\pgfqpoint{4.136314in}{1.412822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.269332in}{1.414222in}}%
\pgfpathcurveto{\pgfqpoint{4.276699in}{1.414222in}}{\pgfqpoint{4.283765in}{1.417149in}}{\pgfqpoint{4.288974in}{1.422358in}}%
\pgfpathcurveto{\pgfqpoint{4.294183in}{1.427567in}}{\pgfqpoint{4.297110in}{1.434633in}}{\pgfqpoint{4.297110in}{1.442000in}}%
\pgfpathcurveto{\pgfqpoint{4.297110in}{1.449367in}}{\pgfqpoint{4.294183in}{1.456433in}}{\pgfqpoint{4.288974in}{1.461642in}}%
\pgfpathcurveto{\pgfqpoint{4.283765in}{1.466851in}}{\pgfqpoint{4.276699in}{1.469778in}}{\pgfqpoint{4.269332in}{1.469778in}}%
\pgfpathcurveto{\pgfqpoint{4.261965in}{1.469778in}}{\pgfqpoint{4.254899in}{1.466851in}}{\pgfqpoint{4.249690in}{1.461642in}}%
\pgfpathcurveto{\pgfqpoint{4.244481in}{1.456433in}}{\pgfqpoint{4.241554in}{1.449367in}}{\pgfqpoint{4.241554in}{1.442000in}}%
\pgfpathcurveto{\pgfqpoint{4.241554in}{1.434633in}}{\pgfqpoint{4.244481in}{1.427567in}}{\pgfqpoint{4.249690in}{1.422358in}}%
\pgfpathcurveto{\pgfqpoint{4.254899in}{1.417149in}}{\pgfqpoint{4.261965in}{1.414222in}}{\pgfqpoint{4.269332in}{1.414222in}}%
\pgfpathlineto{\pgfqpoint{4.269332in}{1.414222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.286275,0.643137,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.286275,0.643137,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.335245in}{1.146122in}}%
\pgfpathcurveto{\pgfqpoint{3.342612in}{1.146122in}}{\pgfqpoint{3.349678in}{1.149049in}}{\pgfqpoint{3.354887in}{1.154258in}}%
\pgfpathcurveto{\pgfqpoint{3.360096in}{1.159467in}}{\pgfqpoint{3.363023in}{1.166533in}}{\pgfqpoint{3.363023in}{1.173900in}}%
\pgfpathcurveto{\pgfqpoint{3.363023in}{1.181267in}}{\pgfqpoint{3.360096in}{1.188333in}}{\pgfqpoint{3.354887in}{1.193542in}}%
\pgfpathcurveto{\pgfqpoint{3.349678in}{1.198751in}}{\pgfqpoint{3.342612in}{1.201678in}}{\pgfqpoint{3.335245in}{1.201678in}}%
\pgfpathcurveto{\pgfqpoint{3.327879in}{1.201678in}}{\pgfqpoint{3.320813in}{1.198751in}}{\pgfqpoint{3.315604in}{1.193542in}}%
\pgfpathcurveto{\pgfqpoint{3.310395in}{1.188333in}}{\pgfqpoint{3.307468in}{1.181267in}}{\pgfqpoint{3.307468in}{1.173900in}}%
\pgfpathcurveto{\pgfqpoint{3.307468in}{1.166533in}}{\pgfqpoint{3.310395in}{1.159467in}}{\pgfqpoint{3.315604in}{1.154258in}}%
\pgfpathcurveto{\pgfqpoint{3.320813in}{1.149049in}}{\pgfqpoint{3.327879in}{1.146122in}}{\pgfqpoint{3.335245in}{1.146122in}}%
\pgfpathlineto{\pgfqpoint{3.335245in}{1.146122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.272150in}{1.277022in}}%
\pgfpathcurveto{\pgfqpoint{4.279517in}{1.277022in}}{\pgfqpoint{4.286583in}{1.279949in}}{\pgfqpoint{4.291792in}{1.285158in}}%
\pgfpathcurveto{\pgfqpoint{4.297001in}{1.290367in}}{\pgfqpoint{4.299928in}{1.297433in}}{\pgfqpoint{4.299928in}{1.304800in}}%
\pgfpathcurveto{\pgfqpoint{4.299928in}{1.312167in}}{\pgfqpoint{4.297001in}{1.319233in}}{\pgfqpoint{4.291792in}{1.324442in}}%
\pgfpathcurveto{\pgfqpoint{4.286583in}{1.329651in}}{\pgfqpoint{4.279517in}{1.332578in}}{\pgfqpoint{4.272150in}{1.332578in}}%
\pgfpathcurveto{\pgfqpoint{4.264783in}{1.332578in}}{\pgfqpoint{4.257717in}{1.329651in}}{\pgfqpoint{4.252508in}{1.324442in}}%
\pgfpathcurveto{\pgfqpoint{4.247299in}{1.319233in}}{\pgfqpoint{4.244372in}{1.312167in}}{\pgfqpoint{4.244372in}{1.304800in}}%
\pgfpathcurveto{\pgfqpoint{4.244372in}{1.297433in}}{\pgfqpoint{4.247299in}{1.290367in}}{\pgfqpoint{4.252508in}{1.285158in}}%
\pgfpathcurveto{\pgfqpoint{4.257717in}{1.279949in}}{\pgfqpoint{4.264783in}{1.277022in}}{\pgfqpoint{4.272150in}{1.277022in}}%
\pgfpathlineto{\pgfqpoint{4.272150in}{1.277022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.529412,0.764706,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.529412,0.764706,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.872782in}{1.414922in}}%
\pgfpathcurveto{\pgfqpoint{2.880149in}{1.414922in}}{\pgfqpoint{2.887215in}{1.417849in}}{\pgfqpoint{2.892424in}{1.423058in}}%
\pgfpathcurveto{\pgfqpoint{2.897633in}{1.428267in}}{\pgfqpoint{2.900560in}{1.435333in}}{\pgfqpoint{2.900560in}{1.442700in}}%
\pgfpathcurveto{\pgfqpoint{2.900560in}{1.450067in}}{\pgfqpoint{2.897633in}{1.457133in}}{\pgfqpoint{2.892424in}{1.462342in}}%
\pgfpathcurveto{\pgfqpoint{2.887215in}{1.467551in}}{\pgfqpoint{2.880149in}{1.470478in}}{\pgfqpoint{2.872782in}{1.470478in}}%
\pgfpathcurveto{\pgfqpoint{2.865415in}{1.470478in}}{\pgfqpoint{2.858349in}{1.467551in}}{\pgfqpoint{2.853140in}{1.462342in}}%
\pgfpathcurveto{\pgfqpoint{2.847931in}{1.457133in}}{\pgfqpoint{2.845004in}{1.450067in}}{\pgfqpoint{2.845004in}{1.442700in}}%
\pgfpathcurveto{\pgfqpoint{2.845004in}{1.435333in}}{\pgfqpoint{2.847931in}{1.428267in}}{\pgfqpoint{2.853140in}{1.423058in}}%
\pgfpathcurveto{\pgfqpoint{2.858349in}{1.417849in}}{\pgfqpoint{2.865415in}{1.414922in}}{\pgfqpoint{2.872782in}{1.414922in}}%
\pgfpathlineto{\pgfqpoint{2.872782in}{1.414922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.490196,0.745098,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.490196,0.745098,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.629432in}{1.389722in}}%
\pgfpathcurveto{\pgfqpoint{2.636799in}{1.389722in}}{\pgfqpoint{2.643865in}{1.392649in}}{\pgfqpoint{2.649074in}{1.397858in}}%
\pgfpathcurveto{\pgfqpoint{2.654283in}{1.403067in}}{\pgfqpoint{2.657210in}{1.410133in}}{\pgfqpoint{2.657210in}{1.417500in}}%
\pgfpathcurveto{\pgfqpoint{2.657210in}{1.424867in}}{\pgfqpoint{2.654283in}{1.431933in}}{\pgfqpoint{2.649074in}{1.437142in}}%
\pgfpathcurveto{\pgfqpoint{2.643865in}{1.442351in}}{\pgfqpoint{2.636799in}{1.445278in}}{\pgfqpoint{2.629432in}{1.445278in}}%
\pgfpathcurveto{\pgfqpoint{2.622065in}{1.445278in}}{\pgfqpoint{2.614999in}{1.442351in}}{\pgfqpoint{2.609790in}{1.437142in}}%
\pgfpathcurveto{\pgfqpoint{2.604581in}{1.431933in}}{\pgfqpoint{2.601654in}{1.424867in}}{\pgfqpoint{2.601654in}{1.417500in}}%
\pgfpathcurveto{\pgfqpoint{2.601654in}{1.410133in}}{\pgfqpoint{2.604581in}{1.403067in}}{\pgfqpoint{2.609790in}{1.397858in}}%
\pgfpathcurveto{\pgfqpoint{2.614999in}{1.392649in}}{\pgfqpoint{2.622065in}{1.389722in}}{\pgfqpoint{2.629432in}{1.389722in}}%
\pgfpathlineto{\pgfqpoint{2.629432in}{1.389722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.406718in}{1.669022in}}%
\pgfpathcurveto{\pgfqpoint{4.414085in}{1.669022in}}{\pgfqpoint{4.421151in}{1.671949in}}{\pgfqpoint{4.426360in}{1.677158in}}%
\pgfpathcurveto{\pgfqpoint{4.431569in}{1.682367in}}{\pgfqpoint{4.434496in}{1.689433in}}{\pgfqpoint{4.434496in}{1.696800in}}%
\pgfpathcurveto{\pgfqpoint{4.434496in}{1.704167in}}{\pgfqpoint{4.431569in}{1.711233in}}{\pgfqpoint{4.426360in}{1.716442in}}%
\pgfpathcurveto{\pgfqpoint{4.421151in}{1.721651in}}{\pgfqpoint{4.414085in}{1.724578in}}{\pgfqpoint{4.406718in}{1.724578in}}%
\pgfpathcurveto{\pgfqpoint{4.399351in}{1.724578in}}{\pgfqpoint{4.392285in}{1.721651in}}{\pgfqpoint{4.387076in}{1.716442in}}%
\pgfpathcurveto{\pgfqpoint{4.381867in}{1.711233in}}{\pgfqpoint{4.378940in}{1.704167in}}{\pgfqpoint{4.378940in}{1.696800in}}%
\pgfpathcurveto{\pgfqpoint{4.378940in}{1.689433in}}{\pgfqpoint{4.381867in}{1.682367in}}{\pgfqpoint{4.387076in}{1.677158in}}%
\pgfpathcurveto{\pgfqpoint{4.392285in}{1.671949in}}{\pgfqpoint{4.399351in}{1.669022in}}{\pgfqpoint{4.406718in}{1.669022in}}%
\pgfpathlineto{\pgfqpoint{4.406718in}{1.669022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.477532in}{0.532222in}}%
\pgfpathcurveto{\pgfqpoint{2.484899in}{0.532222in}}{\pgfqpoint{2.491965in}{0.535149in}}{\pgfqpoint{2.497174in}{0.540358in}}%
\pgfpathcurveto{\pgfqpoint{2.502383in}{0.545567in}}{\pgfqpoint{2.505310in}{0.552633in}}{\pgfqpoint{2.505310in}{0.560000in}}%
\pgfpathcurveto{\pgfqpoint{2.505310in}{0.567367in}}{\pgfqpoint{2.502383in}{0.574433in}}{\pgfqpoint{2.497174in}{0.579642in}}%
\pgfpathcurveto{\pgfqpoint{2.491965in}{0.584851in}}{\pgfqpoint{2.484899in}{0.587778in}}{\pgfqpoint{2.477532in}{0.587778in}}%
\pgfpathcurveto{\pgfqpoint{2.470165in}{0.587778in}}{\pgfqpoint{2.463099in}{0.584851in}}{\pgfqpoint{2.457890in}{0.579642in}}%
\pgfpathcurveto{\pgfqpoint{2.452681in}{0.574433in}}{\pgfqpoint{2.449754in}{0.567367in}}{\pgfqpoint{2.449754in}{0.560000in}}%
\pgfpathcurveto{\pgfqpoint{2.449754in}{0.552633in}}{\pgfqpoint{2.452681in}{0.545567in}}{\pgfqpoint{2.457890in}{0.540358in}}%
\pgfpathcurveto{\pgfqpoint{2.463099in}{0.535149in}}{\pgfqpoint{2.470165in}{0.532222in}}{\pgfqpoint{2.477532in}{0.532222in}}%
\pgfpathlineto{\pgfqpoint{2.477532in}{0.532222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859568in}{1.547222in}}%
\pgfpathcurveto{\pgfqpoint{3.866935in}{1.547222in}}{\pgfqpoint{3.874001in}{1.550149in}}{\pgfqpoint{3.879210in}{1.555358in}}%
\pgfpathcurveto{\pgfqpoint{3.884419in}{1.560567in}}{\pgfqpoint{3.887346in}{1.567633in}}{\pgfqpoint{3.887346in}{1.575000in}}%
\pgfpathcurveto{\pgfqpoint{3.887346in}{1.582367in}}{\pgfqpoint{3.884419in}{1.589433in}}{\pgfqpoint{3.879210in}{1.594642in}}%
\pgfpathcurveto{\pgfqpoint{3.874001in}{1.599851in}}{\pgfqpoint{3.866935in}{1.602778in}}{\pgfqpoint{3.859568in}{1.602778in}}%
\pgfpathcurveto{\pgfqpoint{3.852201in}{1.602778in}}{\pgfqpoint{3.845135in}{1.599851in}}{\pgfqpoint{3.839926in}{1.594642in}}%
\pgfpathcurveto{\pgfqpoint{3.834717in}{1.589433in}}{\pgfqpoint{3.831790in}{1.582367in}}{\pgfqpoint{3.831790in}{1.575000in}}%
\pgfpathcurveto{\pgfqpoint{3.831790in}{1.567633in}}{\pgfqpoint{3.834717in}{1.560567in}}{\pgfqpoint{3.839926in}{1.555358in}}%
\pgfpathcurveto{\pgfqpoint{3.845135in}{1.550149in}}{\pgfqpoint{3.852201in}{1.547222in}}{\pgfqpoint{3.859568in}{1.547222in}}%
\pgfpathlineto{\pgfqpoint{3.859568in}{1.547222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.384314,0.692157,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.384314,0.692157,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.390623in}{0.738722in}}%
\pgfpathcurveto{\pgfqpoint{3.397989in}{0.738722in}}{\pgfqpoint{3.405056in}{0.741649in}}{\pgfqpoint{3.410265in}{0.746858in}}%
\pgfpathcurveto{\pgfqpoint{3.415474in}{0.752067in}}{\pgfqpoint{3.418401in}{0.759133in}}{\pgfqpoint{3.418401in}{0.766500in}}%
\pgfpathcurveto{\pgfqpoint{3.418401in}{0.773867in}}{\pgfqpoint{3.415474in}{0.780933in}}{\pgfqpoint{3.410265in}{0.786142in}}%
\pgfpathcurveto{\pgfqpoint{3.405056in}{0.791351in}}{\pgfqpoint{3.397989in}{0.794278in}}{\pgfqpoint{3.390623in}{0.794278in}}%
\pgfpathcurveto{\pgfqpoint{3.383256in}{0.794278in}}{\pgfqpoint{3.376190in}{0.791351in}}{\pgfqpoint{3.370981in}{0.786142in}}%
\pgfpathcurveto{\pgfqpoint{3.365772in}{0.780933in}}{\pgfqpoint{3.362845in}{0.773867in}}{\pgfqpoint{3.362845in}{0.766500in}}%
\pgfpathcurveto{\pgfqpoint{3.362845in}{0.759133in}}{\pgfqpoint{3.365772in}{0.752067in}}{\pgfqpoint{3.370981in}{0.746858in}}%
\pgfpathcurveto{\pgfqpoint{3.376190in}{0.741649in}}{\pgfqpoint{3.383256in}{0.738722in}}{\pgfqpoint{3.390623in}{0.738722in}}%
\pgfpathlineto{\pgfqpoint{3.390623in}{0.738722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.630982in}{1.071922in}}%
\pgfpathcurveto{\pgfqpoint{2.638349in}{1.071922in}}{\pgfqpoint{2.645415in}{1.074849in}}{\pgfqpoint{2.650624in}{1.080058in}}%
\pgfpathcurveto{\pgfqpoint{2.655833in}{1.085267in}}{\pgfqpoint{2.658760in}{1.092333in}}{\pgfqpoint{2.658760in}{1.099700in}}%
\pgfpathcurveto{\pgfqpoint{2.658760in}{1.107067in}}{\pgfqpoint{2.655833in}{1.114133in}}{\pgfqpoint{2.650624in}{1.119342in}}%
\pgfpathcurveto{\pgfqpoint{2.645415in}{1.124551in}}{\pgfqpoint{2.638349in}{1.127478in}}{\pgfqpoint{2.630982in}{1.127478in}}%
\pgfpathcurveto{\pgfqpoint{2.623615in}{1.127478in}}{\pgfqpoint{2.616549in}{1.124551in}}{\pgfqpoint{2.611340in}{1.119342in}}%
\pgfpathcurveto{\pgfqpoint{2.606131in}{1.114133in}}{\pgfqpoint{2.603204in}{1.107067in}}{\pgfqpoint{2.603204in}{1.099700in}}%
\pgfpathcurveto{\pgfqpoint{2.603204in}{1.092333in}}{\pgfqpoint{2.606131in}{1.085267in}}{\pgfqpoint{2.611340in}{1.080058in}}%
\pgfpathcurveto{\pgfqpoint{2.616549in}{1.074849in}}{\pgfqpoint{2.623615in}{1.071922in}}{\pgfqpoint{2.630982in}{1.071922in}}%
\pgfpathlineto{\pgfqpoint{2.630982in}{1.071922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.482353,0.741176,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.482353,0.741176,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.492782in}{0.601522in}}%
\pgfpathcurveto{\pgfqpoint{3.500149in}{0.601522in}}{\pgfqpoint{3.507215in}{0.604449in}}{\pgfqpoint{3.512424in}{0.609658in}}%
\pgfpathcurveto{\pgfqpoint{3.517633in}{0.614867in}}{\pgfqpoint{3.520560in}{0.621933in}}{\pgfqpoint{3.520560in}{0.629300in}}%
\pgfpathcurveto{\pgfqpoint{3.520560in}{0.636667in}}{\pgfqpoint{3.517633in}{0.643733in}}{\pgfqpoint{3.512424in}{0.648942in}}%
\pgfpathcurveto{\pgfqpoint{3.507215in}{0.654151in}}{\pgfqpoint{3.500149in}{0.657078in}}{\pgfqpoint{3.492782in}{0.657078in}}%
\pgfpathcurveto{\pgfqpoint{3.485415in}{0.657078in}}{\pgfqpoint{3.478349in}{0.654151in}}{\pgfqpoint{3.473140in}{0.648942in}}%
\pgfpathcurveto{\pgfqpoint{3.467931in}{0.643733in}}{\pgfqpoint{3.465004in}{0.636667in}}{\pgfqpoint{3.465004in}{0.629300in}}%
\pgfpathcurveto{\pgfqpoint{3.465004in}{0.621933in}}{\pgfqpoint{3.467931in}{0.614867in}}{\pgfqpoint{3.473140in}{0.609658in}}%
\pgfpathcurveto{\pgfqpoint{3.478349in}{0.604449in}}{\pgfqpoint{3.485415in}{0.601522in}}{\pgfqpoint{3.492782in}{0.601522in}}%
\pgfpathlineto{\pgfqpoint{3.492782in}{0.601522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.643137,0.821569,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.643137,0.821569,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.630732in}{1.141922in}}%
\pgfpathcurveto{\pgfqpoint{3.638099in}{1.141922in}}{\pgfqpoint{3.645165in}{1.144849in}}{\pgfqpoint{3.650374in}{1.150058in}}%
\pgfpathcurveto{\pgfqpoint{3.655583in}{1.155267in}}{\pgfqpoint{3.658510in}{1.162333in}}{\pgfqpoint{3.658510in}{1.169700in}}%
\pgfpathcurveto{\pgfqpoint{3.658510in}{1.177067in}}{\pgfqpoint{3.655583in}{1.184133in}}{\pgfqpoint{3.650374in}{1.189342in}}%
\pgfpathcurveto{\pgfqpoint{3.645165in}{1.194551in}}{\pgfqpoint{3.638099in}{1.197478in}}{\pgfqpoint{3.630732in}{1.197478in}}%
\pgfpathcurveto{\pgfqpoint{3.623365in}{1.197478in}}{\pgfqpoint{3.616299in}{1.194551in}}{\pgfqpoint{3.611090in}{1.189342in}}%
\pgfpathcurveto{\pgfqpoint{3.605881in}{1.184133in}}{\pgfqpoint{3.602954in}{1.177067in}}{\pgfqpoint{3.602954in}{1.169700in}}%
\pgfpathcurveto{\pgfqpoint{3.602954in}{1.162333in}}{\pgfqpoint{3.605881in}{1.155267in}}{\pgfqpoint{3.611090in}{1.150058in}}%
\pgfpathcurveto{\pgfqpoint{3.616299in}{1.144849in}}{\pgfqpoint{3.623365in}{1.141922in}}{\pgfqpoint{3.630732in}{1.141922in}}%
\pgfpathlineto{\pgfqpoint{3.630732in}{1.141922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.558273in}{0.670122in}}%
\pgfpathcurveto{\pgfqpoint{2.565639in}{0.670122in}}{\pgfqpoint{2.572706in}{0.673049in}}{\pgfqpoint{2.577915in}{0.678258in}}%
\pgfpathcurveto{\pgfqpoint{2.583124in}{0.683467in}}{\pgfqpoint{2.586051in}{0.690533in}}{\pgfqpoint{2.586051in}{0.697900in}}%
\pgfpathcurveto{\pgfqpoint{2.586051in}{0.705267in}}{\pgfqpoint{2.583124in}{0.712333in}}{\pgfqpoint{2.577915in}{0.717542in}}%
\pgfpathcurveto{\pgfqpoint{2.572706in}{0.722751in}}{\pgfqpoint{2.565639in}{0.725678in}}{\pgfqpoint{2.558273in}{0.725678in}}%
\pgfpathcurveto{\pgfqpoint{2.550906in}{0.725678in}}{\pgfqpoint{2.543840in}{0.722751in}}{\pgfqpoint{2.538631in}{0.717542in}}%
\pgfpathcurveto{\pgfqpoint{2.533422in}{0.712333in}}{\pgfqpoint{2.530495in}{0.705267in}}{\pgfqpoint{2.530495in}{0.697900in}}%
\pgfpathcurveto{\pgfqpoint{2.530495in}{0.690533in}}{\pgfqpoint{2.533422in}{0.683467in}}{\pgfqpoint{2.538631in}{0.678258in}}%
\pgfpathcurveto{\pgfqpoint{2.543840in}{0.673049in}}{\pgfqpoint{2.550906in}{0.670122in}}{\pgfqpoint{2.558273in}{0.670122in}}%
\pgfpathlineto{\pgfqpoint{2.558273in}{0.670122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.861086in}{0.807322in}}%
\pgfpathcurveto{\pgfqpoint{2.868453in}{0.807322in}}{\pgfqpoint{2.875519in}{0.810249in}}{\pgfqpoint{2.880728in}{0.815458in}}%
\pgfpathcurveto{\pgfqpoint{2.885937in}{0.820667in}}{\pgfqpoint{2.888864in}{0.827733in}}{\pgfqpoint{2.888864in}{0.835100in}}%
\pgfpathcurveto{\pgfqpoint{2.888864in}{0.842467in}}{\pgfqpoint{2.885937in}{0.849533in}}{\pgfqpoint{2.880728in}{0.854742in}}%
\pgfpathcurveto{\pgfqpoint{2.875519in}{0.859951in}}{\pgfqpoint{2.868453in}{0.862878in}}{\pgfqpoint{2.861086in}{0.862878in}}%
\pgfpathcurveto{\pgfqpoint{2.853720in}{0.862878in}}{\pgfqpoint{2.846654in}{0.859951in}}{\pgfqpoint{2.841445in}{0.854742in}}%
\pgfpathcurveto{\pgfqpoint{2.836235in}{0.849533in}}{\pgfqpoint{2.833309in}{0.842467in}}{\pgfqpoint{2.833309in}{0.835100in}}%
\pgfpathcurveto{\pgfqpoint{2.833309in}{0.827733in}}{\pgfqpoint{2.836235in}{0.820667in}}{\pgfqpoint{2.841445in}{0.815458in}}%
\pgfpathcurveto{\pgfqpoint{2.846654in}{0.810249in}}{\pgfqpoint{2.853720in}{0.807322in}}{\pgfqpoint{2.861086in}{0.807322in}}%
\pgfpathlineto{\pgfqpoint{2.861086in}{0.807322in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.016932in}{1.148222in}}%
\pgfpathcurveto{\pgfqpoint{3.024299in}{1.148222in}}{\pgfqpoint{3.031365in}{1.151149in}}{\pgfqpoint{3.036574in}{1.156358in}}%
\pgfpathcurveto{\pgfqpoint{3.041783in}{1.161567in}}{\pgfqpoint{3.044710in}{1.168633in}}{\pgfqpoint{3.044710in}{1.176000in}}%
\pgfpathcurveto{\pgfqpoint{3.044710in}{1.183367in}}{\pgfqpoint{3.041783in}{1.190433in}}{\pgfqpoint{3.036574in}{1.195642in}}%
\pgfpathcurveto{\pgfqpoint{3.031365in}{1.200851in}}{\pgfqpoint{3.024299in}{1.203778in}}{\pgfqpoint{3.016932in}{1.203778in}}%
\pgfpathcurveto{\pgfqpoint{3.009565in}{1.203778in}}{\pgfqpoint{3.002499in}{1.200851in}}{\pgfqpoint{2.997290in}{1.195642in}}%
\pgfpathcurveto{\pgfqpoint{2.992081in}{1.190433in}}{\pgfqpoint{2.989154in}{1.183367in}}{\pgfqpoint{2.989154in}{1.176000in}}%
\pgfpathcurveto{\pgfqpoint{2.989154in}{1.168633in}}{\pgfqpoint{2.992081in}{1.161567in}}{\pgfqpoint{2.997290in}{1.156358in}}%
\pgfpathcurveto{\pgfqpoint{3.002499in}{1.151149in}}{\pgfqpoint{3.009565in}{1.148222in}}{\pgfqpoint{3.016932in}{1.148222in}}%
\pgfpathlineto{\pgfqpoint{3.016932in}{1.148222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.611765,0.805882,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.611765,0.805882,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.709421in}{1.470456in}}%
\pgfpathcurveto{\pgfqpoint{2.716788in}{1.470456in}}{\pgfqpoint{2.723854in}{1.473382in}}{\pgfqpoint{2.729063in}{1.478591in}}%
\pgfpathcurveto{\pgfqpoint{2.734272in}{1.483801in}}{\pgfqpoint{2.737199in}{1.490867in}}{\pgfqpoint{2.737199in}{1.498233in}}%
\pgfpathcurveto{\pgfqpoint{2.737199in}{1.505600in}}{\pgfqpoint{2.734272in}{1.512666in}}{\pgfqpoint{2.729063in}{1.517875in}}%
\pgfpathcurveto{\pgfqpoint{2.723854in}{1.523084in}}{\pgfqpoint{2.716788in}{1.526011in}}{\pgfqpoint{2.709421in}{1.526011in}}%
\pgfpathcurveto{\pgfqpoint{2.702054in}{1.526011in}}{\pgfqpoint{2.694988in}{1.523084in}}{\pgfqpoint{2.689779in}{1.517875in}}%
\pgfpathcurveto{\pgfqpoint{2.684570in}{1.512666in}}{\pgfqpoint{2.681643in}{1.505600in}}{\pgfqpoint{2.681643in}{1.498233in}}%
\pgfpathcurveto{\pgfqpoint{2.681643in}{1.490867in}}{\pgfqpoint{2.684570in}{1.483801in}}{\pgfqpoint{2.689779in}{1.478591in}}%
\pgfpathcurveto{\pgfqpoint{2.694988in}{1.473382in}}{\pgfqpoint{2.702054in}{1.470456in}}{\pgfqpoint{2.709421in}{1.470456in}}%
\pgfpathlineto{\pgfqpoint{2.709421in}{1.470456in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.878431,0.939216,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.878431,0.939216,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.859145in}{1.144722in}}%
\pgfpathcurveto{\pgfqpoint{3.866512in}{1.144722in}}{\pgfqpoint{3.873578in}{1.147649in}}{\pgfqpoint{3.878787in}{1.152858in}}%
\pgfpathcurveto{\pgfqpoint{3.883996in}{1.158067in}}{\pgfqpoint{3.886923in}{1.165133in}}{\pgfqpoint{3.886923in}{1.172500in}}%
\pgfpathcurveto{\pgfqpoint{3.886923in}{1.179867in}}{\pgfqpoint{3.883996in}{1.186933in}}{\pgfqpoint{3.878787in}{1.192142in}}%
\pgfpathcurveto{\pgfqpoint{3.873578in}{1.197351in}}{\pgfqpoint{3.866512in}{1.200278in}}{\pgfqpoint{3.859145in}{1.200278in}}%
\pgfpathcurveto{\pgfqpoint{3.851779in}{1.200278in}}{\pgfqpoint{3.844713in}{1.197351in}}{\pgfqpoint{3.839504in}{1.192142in}}%
\pgfpathcurveto{\pgfqpoint{3.834295in}{1.186933in}}{\pgfqpoint{3.831368in}{1.179867in}}{\pgfqpoint{3.831368in}{1.172500in}}%
\pgfpathcurveto{\pgfqpoint{3.831368in}{1.165133in}}{\pgfqpoint{3.834295in}{1.158067in}}{\pgfqpoint{3.839504in}{1.152858in}}%
\pgfpathcurveto{\pgfqpoint{3.844713in}{1.147649in}}{\pgfqpoint{3.851779in}{1.144722in}}{\pgfqpoint{3.859145in}{1.144722in}}%
\pgfpathlineto{\pgfqpoint{3.859145in}{1.144722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.784605in}{1.281222in}}%
\pgfpathcurveto{\pgfqpoint{3.791971in}{1.281222in}}{\pgfqpoint{3.799037in}{1.284149in}}{\pgfqpoint{3.804246in}{1.289358in}}%
\pgfpathcurveto{\pgfqpoint{3.809455in}{1.294567in}}{\pgfqpoint{3.812382in}{1.301633in}}{\pgfqpoint{3.812382in}{1.309000in}}%
\pgfpathcurveto{\pgfqpoint{3.812382in}{1.316367in}}{\pgfqpoint{3.809455in}{1.323433in}}{\pgfqpoint{3.804246in}{1.328642in}}%
\pgfpathcurveto{\pgfqpoint{3.799037in}{1.333851in}}{\pgfqpoint{3.791971in}{1.336778in}}{\pgfqpoint{3.784605in}{1.336778in}}%
\pgfpathcurveto{\pgfqpoint{3.777238in}{1.336778in}}{\pgfqpoint{3.770172in}{1.333851in}}{\pgfqpoint{3.764963in}{1.328642in}}%
\pgfpathcurveto{\pgfqpoint{3.759754in}{1.323433in}}{\pgfqpoint{3.756827in}{1.316367in}}{\pgfqpoint{3.756827in}{1.309000in}}%
\pgfpathcurveto{\pgfqpoint{3.756827in}{1.301633in}}{\pgfqpoint{3.759754in}{1.294567in}}{\pgfqpoint{3.764963in}{1.289358in}}%
\pgfpathcurveto{\pgfqpoint{3.770172in}{1.284149in}}{\pgfqpoint{3.777238in}{1.281222in}}{\pgfqpoint{3.784605in}{1.281222in}}%
\pgfpathlineto{\pgfqpoint{3.784605in}{1.281222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.450980,0.725490,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.450980,0.725490,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.389073in}{1.209122in}}%
\pgfpathcurveto{\pgfqpoint{3.396439in}{1.209122in}}{\pgfqpoint{3.403506in}{1.212049in}}{\pgfqpoint{3.408715in}{1.217258in}}%
\pgfpathcurveto{\pgfqpoint{3.413924in}{1.222467in}}{\pgfqpoint{3.416851in}{1.229533in}}{\pgfqpoint{3.416851in}{1.236900in}}%
\pgfpathcurveto{\pgfqpoint{3.416851in}{1.244267in}}{\pgfqpoint{3.413924in}{1.251333in}}{\pgfqpoint{3.408715in}{1.256542in}}%
\pgfpathcurveto{\pgfqpoint{3.403506in}{1.261751in}}{\pgfqpoint{3.396439in}{1.264678in}}{\pgfqpoint{3.389073in}{1.264678in}}%
\pgfpathcurveto{\pgfqpoint{3.381706in}{1.264678in}}{\pgfqpoint{3.374640in}{1.261751in}}{\pgfqpoint{3.369431in}{1.256542in}}%
\pgfpathcurveto{\pgfqpoint{3.364222in}{1.251333in}}{\pgfqpoint{3.361295in}{1.244267in}}{\pgfqpoint{3.361295in}{1.236900in}}%
\pgfpathcurveto{\pgfqpoint{3.361295in}{1.229533in}}{\pgfqpoint{3.364222in}{1.222467in}}{\pgfqpoint{3.369431in}{1.217258in}}%
\pgfpathcurveto{\pgfqpoint{3.374640in}{1.212049in}}{\pgfqpoint{3.381706in}{1.209122in}}{\pgfqpoint{3.389073in}{1.209122in}}%
\pgfpathlineto{\pgfqpoint{3.389073in}{1.209122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.039216,0.519608,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.039216,0.519608,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.271836in}{0.876622in}}%
\pgfpathcurveto{\pgfqpoint{3.279203in}{0.876622in}}{\pgfqpoint{3.286269in}{0.879549in}}{\pgfqpoint{3.291478in}{0.884758in}}%
\pgfpathcurveto{\pgfqpoint{3.296687in}{0.889967in}}{\pgfqpoint{3.299614in}{0.897033in}}{\pgfqpoint{3.299614in}{0.904400in}}%
\pgfpathcurveto{\pgfqpoint{3.299614in}{0.911767in}}{\pgfqpoint{3.296687in}{0.918833in}}{\pgfqpoint{3.291478in}{0.924042in}}%
\pgfpathcurveto{\pgfqpoint{3.286269in}{0.929251in}}{\pgfqpoint{3.279203in}{0.932178in}}{\pgfqpoint{3.271836in}{0.932178in}}%
\pgfpathcurveto{\pgfqpoint{3.264470in}{0.932178in}}{\pgfqpoint{3.257404in}{0.929251in}}{\pgfqpoint{3.252195in}{0.924042in}}%
\pgfpathcurveto{\pgfqpoint{3.246985in}{0.918833in}}{\pgfqpoint{3.244059in}{0.911767in}}{\pgfqpoint{3.244059in}{0.904400in}}%
\pgfpathcurveto{\pgfqpoint{3.244059in}{0.897033in}}{\pgfqpoint{3.246985in}{0.889967in}}{\pgfqpoint{3.252195in}{0.884758in}}%
\pgfpathcurveto{\pgfqpoint{3.257404in}{0.879549in}}{\pgfqpoint{3.264470in}{0.876622in}}{\pgfqpoint{3.271836in}{0.876622in}}%
\pgfpathlineto{\pgfqpoint{3.271836in}{0.876622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.028909in}{0.670822in}}%
\pgfpathcurveto{\pgfqpoint{3.036276in}{0.670822in}}{\pgfqpoint{3.043342in}{0.673749in}}{\pgfqpoint{3.048551in}{0.678958in}}%
\pgfpathcurveto{\pgfqpoint{3.053760in}{0.684167in}}{\pgfqpoint{3.056687in}{0.691233in}}{\pgfqpoint{3.056687in}{0.698600in}}%
\pgfpathcurveto{\pgfqpoint{3.056687in}{0.705967in}}{\pgfqpoint{3.053760in}{0.713033in}}{\pgfqpoint{3.048551in}{0.718242in}}%
\pgfpathcurveto{\pgfqpoint{3.043342in}{0.723451in}}{\pgfqpoint{3.036276in}{0.726378in}}{\pgfqpoint{3.028909in}{0.726378in}}%
\pgfpathcurveto{\pgfqpoint{3.021542in}{0.726378in}}{\pgfqpoint{3.014476in}{0.723451in}}{\pgfqpoint{3.009267in}{0.718242in}}%
\pgfpathcurveto{\pgfqpoint{3.004058in}{0.713033in}}{\pgfqpoint{3.001131in}{0.705967in}}{\pgfqpoint{3.001131in}{0.698600in}}%
\pgfpathcurveto{\pgfqpoint{3.001131in}{0.691233in}}{\pgfqpoint{3.004058in}{0.684167in}}{\pgfqpoint{3.009267in}{0.678958in}}%
\pgfpathcurveto{\pgfqpoint{3.014476in}{0.673749in}}{\pgfqpoint{3.021542in}{0.670822in}}{\pgfqpoint{3.028909in}{0.670822in}}%
\pgfpathlineto{\pgfqpoint{3.028909in}{0.670822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.721569,0.860784,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.721569,0.860784,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493909in}{1.278422in}}%
\pgfpathcurveto{\pgfqpoint{3.501276in}{1.278422in}}{\pgfqpoint{3.508342in}{1.281349in}}{\pgfqpoint{3.513551in}{1.286558in}}%
\pgfpathcurveto{\pgfqpoint{3.518760in}{1.291767in}}{\pgfqpoint{3.521687in}{1.298833in}}{\pgfqpoint{3.521687in}{1.306200in}}%
\pgfpathcurveto{\pgfqpoint{3.521687in}{1.313567in}}{\pgfqpoint{3.518760in}{1.320633in}}{\pgfqpoint{3.513551in}{1.325842in}}%
\pgfpathcurveto{\pgfqpoint{3.508342in}{1.331051in}}{\pgfqpoint{3.501276in}{1.333978in}}{\pgfqpoint{3.493909in}{1.333978in}}%
\pgfpathcurveto{\pgfqpoint{3.486542in}{1.333978in}}{\pgfqpoint{3.479476in}{1.331051in}}{\pgfqpoint{3.474267in}{1.325842in}}%
\pgfpathcurveto{\pgfqpoint{3.469058in}{1.320633in}}{\pgfqpoint{3.466131in}{1.313567in}}{\pgfqpoint{3.466131in}{1.306200in}}%
\pgfpathcurveto{\pgfqpoint{3.466131in}{1.298833in}}{\pgfqpoint{3.469058in}{1.291767in}}{\pgfqpoint{3.474267in}{1.286558in}}%
\pgfpathcurveto{\pgfqpoint{3.479476in}{1.281349in}}{\pgfqpoint{3.486542in}{1.278422in}}{\pgfqpoint{3.493909in}{1.278422in}}%
\pgfpathlineto{\pgfqpoint{3.493909in}{1.278422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.033982in}{0.532222in}}%
\pgfpathcurveto{\pgfqpoint{3.041349in}{0.532222in}}{\pgfqpoint{3.048415in}{0.535149in}}{\pgfqpoint{3.053624in}{0.540358in}}%
\pgfpathcurveto{\pgfqpoint{3.058833in}{0.545567in}}{\pgfqpoint{3.061760in}{0.552633in}}{\pgfqpoint{3.061760in}{0.560000in}}%
\pgfpathcurveto{\pgfqpoint{3.061760in}{0.567367in}}{\pgfqpoint{3.058833in}{0.574433in}}{\pgfqpoint{3.053624in}{0.579642in}}%
\pgfpathcurveto{\pgfqpoint{3.048415in}{0.584851in}}{\pgfqpoint{3.041349in}{0.587778in}}{\pgfqpoint{3.033982in}{0.587778in}}%
\pgfpathcurveto{\pgfqpoint{3.026615in}{0.587778in}}{\pgfqpoint{3.019549in}{0.584851in}}{\pgfqpoint{3.014340in}{0.579642in}}%
\pgfpathcurveto{\pgfqpoint{3.009131in}{0.574433in}}{\pgfqpoint{3.006204in}{0.567367in}}{\pgfqpoint{3.006204in}{0.560000in}}%
\pgfpathcurveto{\pgfqpoint{3.006204in}{0.552633in}}{\pgfqpoint{3.009131in}{0.545567in}}{\pgfqpoint{3.014340in}{0.540358in}}%
\pgfpathcurveto{\pgfqpoint{3.019549in}{0.535149in}}{\pgfqpoint{3.026615in}{0.532222in}}{\pgfqpoint{3.033982in}{0.532222in}}%
\pgfpathlineto{\pgfqpoint{3.033982in}{0.532222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.177427in}{0.531522in}}%
\pgfpathcurveto{\pgfqpoint{3.184794in}{0.531522in}}{\pgfqpoint{3.191860in}{0.534449in}}{\pgfqpoint{3.197069in}{0.539658in}}%
\pgfpathcurveto{\pgfqpoint{3.202278in}{0.544867in}}{\pgfqpoint{3.205205in}{0.551933in}}{\pgfqpoint{3.205205in}{0.559300in}}%
\pgfpathcurveto{\pgfqpoint{3.205205in}{0.566667in}}{\pgfqpoint{3.202278in}{0.573733in}}{\pgfqpoint{3.197069in}{0.578942in}}%
\pgfpathcurveto{\pgfqpoint{3.191860in}{0.584151in}}{\pgfqpoint{3.184794in}{0.587078in}}{\pgfqpoint{3.177427in}{0.587078in}}%
\pgfpathcurveto{\pgfqpoint{3.170061in}{0.587078in}}{\pgfqpoint{3.162994in}{0.584151in}}{\pgfqpoint{3.157785in}{0.578942in}}%
\pgfpathcurveto{\pgfqpoint{3.152576in}{0.573733in}}{\pgfqpoint{3.149649in}{0.566667in}}{\pgfqpoint{3.149649in}{0.559300in}}%
\pgfpathcurveto{\pgfqpoint{3.149649in}{0.551933in}}{\pgfqpoint{3.152576in}{0.544867in}}{\pgfqpoint{3.157785in}{0.539658in}}%
\pgfpathcurveto{\pgfqpoint{3.162994in}{0.534449in}}{\pgfqpoint{3.170061in}{0.531522in}}{\pgfqpoint{3.177427in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{3.177427in}{0.531522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315909in}{0.935422in}}%
\pgfpathcurveto{\pgfqpoint{2.323276in}{0.935422in}}{\pgfqpoint{2.330342in}{0.938349in}}{\pgfqpoint{2.335551in}{0.943558in}}%
\pgfpathcurveto{\pgfqpoint{2.340760in}{0.948767in}}{\pgfqpoint{2.343687in}{0.955833in}}{\pgfqpoint{2.343687in}{0.963200in}}%
\pgfpathcurveto{\pgfqpoint{2.343687in}{0.970567in}}{\pgfqpoint{2.340760in}{0.977633in}}{\pgfqpoint{2.335551in}{0.982842in}}%
\pgfpathcurveto{\pgfqpoint{2.330342in}{0.988051in}}{\pgfqpoint{2.323276in}{0.990978in}}{\pgfqpoint{2.315909in}{0.990978in}}%
\pgfpathcurveto{\pgfqpoint{2.308542in}{0.990978in}}{\pgfqpoint{2.301476in}{0.988051in}}{\pgfqpoint{2.296267in}{0.982842in}}%
\pgfpathcurveto{\pgfqpoint{2.291058in}{0.977633in}}{\pgfqpoint{2.288131in}{0.970567in}}{\pgfqpoint{2.288131in}{0.963200in}}%
\pgfpathcurveto{\pgfqpoint{2.288131in}{0.955833in}}{\pgfqpoint{2.291058in}{0.948767in}}{\pgfqpoint{2.296267in}{0.943558in}}%
\pgfpathcurveto{\pgfqpoint{2.301476in}{0.938349in}}{\pgfqpoint{2.308542in}{0.935422in}}{\pgfqpoint{2.315909in}{0.935422in}}%
\pgfpathlineto{\pgfqpoint{2.315909in}{0.935422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.560784,0.780392,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.560784,0.780392,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.571127in}{0.596622in}}%
\pgfpathcurveto{\pgfqpoint{3.578494in}{0.596622in}}{\pgfqpoint{3.585560in}{0.599549in}}{\pgfqpoint{3.590769in}{0.604758in}}%
\pgfpathcurveto{\pgfqpoint{3.595978in}{0.609967in}}{\pgfqpoint{3.598905in}{0.617033in}}{\pgfqpoint{3.598905in}{0.624400in}}%
\pgfpathcurveto{\pgfqpoint{3.598905in}{0.631767in}}{\pgfqpoint{3.595978in}{0.638833in}}{\pgfqpoint{3.590769in}{0.644042in}}%
\pgfpathcurveto{\pgfqpoint{3.585560in}{0.649251in}}{\pgfqpoint{3.578494in}{0.652178in}}{\pgfqpoint{3.571127in}{0.652178in}}%
\pgfpathcurveto{\pgfqpoint{3.563761in}{0.652178in}}{\pgfqpoint{3.556694in}{0.649251in}}{\pgfqpoint{3.551485in}{0.644042in}}%
\pgfpathcurveto{\pgfqpoint{3.546276in}{0.638833in}}{\pgfqpoint{3.543349in}{0.631767in}}{\pgfqpoint{3.543349in}{0.624400in}}%
\pgfpathcurveto{\pgfqpoint{3.543349in}{0.617033in}}{\pgfqpoint{3.546276in}{0.609967in}}{\pgfqpoint{3.551485in}{0.604758in}}%
\pgfpathcurveto{\pgfqpoint{3.556694in}{0.599549in}}{\pgfqpoint{3.563761in}{0.596622in}}{\pgfqpoint{3.571127in}{0.596622in}}%
\pgfpathlineto{\pgfqpoint{3.571127in}{0.596622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.176300in}{1.078922in}}%
\pgfpathcurveto{\pgfqpoint{3.183667in}{1.078922in}}{\pgfqpoint{3.190733in}{1.081849in}}{\pgfqpoint{3.195942in}{1.087058in}}%
\pgfpathcurveto{\pgfqpoint{3.201151in}{1.092267in}}{\pgfqpoint{3.204078in}{1.099333in}}{\pgfqpoint{3.204078in}{1.106700in}}%
\pgfpathcurveto{\pgfqpoint{3.204078in}{1.114067in}}{\pgfqpoint{3.201151in}{1.121133in}}{\pgfqpoint{3.195942in}{1.126342in}}%
\pgfpathcurveto{\pgfqpoint{3.190733in}{1.131551in}}{\pgfqpoint{3.183667in}{1.134478in}}{\pgfqpoint{3.176300in}{1.134478in}}%
\pgfpathcurveto{\pgfqpoint{3.168933in}{1.134478in}}{\pgfqpoint{3.161867in}{1.131551in}}{\pgfqpoint{3.156658in}{1.126342in}}%
\pgfpathcurveto{\pgfqpoint{3.151449in}{1.121133in}}{\pgfqpoint{3.148522in}{1.114067in}}{\pgfqpoint{3.148522in}{1.106700in}}%
\pgfpathcurveto{\pgfqpoint{3.148522in}{1.099333in}}{\pgfqpoint{3.151449in}{1.092267in}}{\pgfqpoint{3.156658in}{1.087058in}}%
\pgfpathcurveto{\pgfqpoint{3.161867in}{1.081849in}}{\pgfqpoint{3.168933in}{1.078922in}}{\pgfqpoint{3.176300in}{1.078922in}}%
\pgfpathlineto{\pgfqpoint{3.176300in}{1.078922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.396078,0.698039,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.396078,0.698039,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398905in}{1.335122in}}%
\pgfpathcurveto{\pgfqpoint{2.406271in}{1.335122in}}{\pgfqpoint{2.413337in}{1.338049in}}{\pgfqpoint{2.418546in}{1.343258in}}%
\pgfpathcurveto{\pgfqpoint{2.423755in}{1.348467in}}{\pgfqpoint{2.426682in}{1.355533in}}{\pgfqpoint{2.426682in}{1.362900in}}%
\pgfpathcurveto{\pgfqpoint{2.426682in}{1.370267in}}{\pgfqpoint{2.423755in}{1.377333in}}{\pgfqpoint{2.418546in}{1.382542in}}%
\pgfpathcurveto{\pgfqpoint{2.413337in}{1.387751in}}{\pgfqpoint{2.406271in}{1.390678in}}{\pgfqpoint{2.398905in}{1.390678in}}%
\pgfpathcurveto{\pgfqpoint{2.391538in}{1.390678in}}{\pgfqpoint{2.384472in}{1.387751in}}{\pgfqpoint{2.379263in}{1.382542in}}%
\pgfpathcurveto{\pgfqpoint{2.374054in}{1.377333in}}{\pgfqpoint{2.371127in}{1.370267in}}{\pgfqpoint{2.371127in}{1.362900in}}%
\pgfpathcurveto{\pgfqpoint{2.371127in}{1.355533in}}{\pgfqpoint{2.374054in}{1.348467in}}{\pgfqpoint{2.379263in}{1.343258in}}%
\pgfpathcurveto{\pgfqpoint{2.384472in}{1.338049in}}{\pgfqpoint{2.391538in}{1.335122in}}{\pgfqpoint{2.398905in}{1.335122in}}%
\pgfpathlineto{\pgfqpoint{2.398905in}{1.335122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315909in}{0.801722in}}%
\pgfpathcurveto{\pgfqpoint{2.323276in}{0.801722in}}{\pgfqpoint{2.330342in}{0.804649in}}{\pgfqpoint{2.335551in}{0.809858in}}%
\pgfpathcurveto{\pgfqpoint{2.340760in}{0.815067in}}{\pgfqpoint{2.343687in}{0.822133in}}{\pgfqpoint{2.343687in}{0.829500in}}%
\pgfpathcurveto{\pgfqpoint{2.343687in}{0.836867in}}{\pgfqpoint{2.340760in}{0.843933in}}{\pgfqpoint{2.335551in}{0.849142in}}%
\pgfpathcurveto{\pgfqpoint{2.330342in}{0.854351in}}{\pgfqpoint{2.323276in}{0.857278in}}{\pgfqpoint{2.315909in}{0.857278in}}%
\pgfpathcurveto{\pgfqpoint{2.308542in}{0.857278in}}{\pgfqpoint{2.301476in}{0.854351in}}{\pgfqpoint{2.296267in}{0.849142in}}%
\pgfpathcurveto{\pgfqpoint{2.291058in}{0.843933in}}{\pgfqpoint{2.288131in}{0.836867in}}{\pgfqpoint{2.288131in}{0.829500in}}%
\pgfpathcurveto{\pgfqpoint{2.288131in}{0.822133in}}{\pgfqpoint{2.291058in}{0.815067in}}{\pgfqpoint{2.296267in}{0.809858in}}%
\pgfpathcurveto{\pgfqpoint{2.301476in}{0.804649in}}{\pgfqpoint{2.308542in}{0.801722in}}{\pgfqpoint{2.315909in}{0.801722in}}%
\pgfpathlineto{\pgfqpoint{2.315909in}{0.801722in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.135045in}{1.677422in}}%
\pgfpathcurveto{\pgfqpoint{4.142412in}{1.677422in}}{\pgfqpoint{4.149478in}{1.680349in}}{\pgfqpoint{4.154687in}{1.685558in}}%
\pgfpathcurveto{\pgfqpoint{4.159896in}{1.690767in}}{\pgfqpoint{4.162823in}{1.697833in}}{\pgfqpoint{4.162823in}{1.705200in}}%
\pgfpathcurveto{\pgfqpoint{4.162823in}{1.712567in}}{\pgfqpoint{4.159896in}{1.719633in}}{\pgfqpoint{4.154687in}{1.724842in}}%
\pgfpathcurveto{\pgfqpoint{4.149478in}{1.730051in}}{\pgfqpoint{4.142412in}{1.732978in}}{\pgfqpoint{4.135045in}{1.732978in}}%
\pgfpathcurveto{\pgfqpoint{4.127679in}{1.732978in}}{\pgfqpoint{4.120613in}{1.730051in}}{\pgfqpoint{4.115404in}{1.724842in}}%
\pgfpathcurveto{\pgfqpoint{4.110195in}{1.719633in}}{\pgfqpoint{4.107268in}{1.712567in}}{\pgfqpoint{4.107268in}{1.705200in}}%
\pgfpathcurveto{\pgfqpoint{4.107268in}{1.697833in}}{\pgfqpoint{4.110195in}{1.690767in}}{\pgfqpoint{4.115404in}{1.685558in}}%
\pgfpathcurveto{\pgfqpoint{4.120613in}{1.680349in}}{\pgfqpoint{4.127679in}{1.677422in}}{\pgfqpoint{4.135045in}{1.677422in}}%
\pgfpathlineto{\pgfqpoint{4.135045in}{1.677422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.398200in}{0.531522in}}%
\pgfpathcurveto{\pgfqpoint{2.405567in}{0.531522in}}{\pgfqpoint{2.412633in}{0.534449in}}{\pgfqpoint{2.417842in}{0.539658in}}%
\pgfpathcurveto{\pgfqpoint{2.423051in}{0.544867in}}{\pgfqpoint{2.425978in}{0.551933in}}{\pgfqpoint{2.425978in}{0.559300in}}%
\pgfpathcurveto{\pgfqpoint{2.425978in}{0.566667in}}{\pgfqpoint{2.423051in}{0.573733in}}{\pgfqpoint{2.417842in}{0.578942in}}%
\pgfpathcurveto{\pgfqpoint{2.412633in}{0.584151in}}{\pgfqpoint{2.405567in}{0.587078in}}{\pgfqpoint{2.398200in}{0.587078in}}%
\pgfpathcurveto{\pgfqpoint{2.390833in}{0.587078in}}{\pgfqpoint{2.383767in}{0.584151in}}{\pgfqpoint{2.378558in}{0.578942in}}%
\pgfpathcurveto{\pgfqpoint{2.373349in}{0.573733in}}{\pgfqpoint{2.370422in}{0.566667in}}{\pgfqpoint{2.370422in}{0.559300in}}%
\pgfpathcurveto{\pgfqpoint{2.370422in}{0.551933in}}{\pgfqpoint{2.373349in}{0.544867in}}{\pgfqpoint{2.378558in}{0.539658in}}%
\pgfpathcurveto{\pgfqpoint{2.383767in}{0.534449in}}{\pgfqpoint{2.390833in}{0.531522in}}{\pgfqpoint{2.398200in}{0.531522in}}%
\pgfpathlineto{\pgfqpoint{2.398200in}{0.531522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.270036in}{1.146822in}}%
\pgfpathcurveto{\pgfqpoint{4.277403in}{1.146822in}}{\pgfqpoint{4.284469in}{1.149749in}}{\pgfqpoint{4.289678in}{1.154958in}}%
\pgfpathcurveto{\pgfqpoint{4.294887in}{1.160167in}}{\pgfqpoint{4.297814in}{1.167233in}}{\pgfqpoint{4.297814in}{1.174600in}}%
\pgfpathcurveto{\pgfqpoint{4.297814in}{1.181967in}}{\pgfqpoint{4.294887in}{1.189033in}}{\pgfqpoint{4.289678in}{1.194242in}}%
\pgfpathcurveto{\pgfqpoint{4.284469in}{1.199451in}}{\pgfqpoint{4.277403in}{1.202378in}}{\pgfqpoint{4.270036in}{1.202378in}}%
\pgfpathcurveto{\pgfqpoint{4.262670in}{1.202378in}}{\pgfqpoint{4.255604in}{1.199451in}}{\pgfqpoint{4.250395in}{1.194242in}}%
\pgfpathcurveto{\pgfqpoint{4.245185in}{1.189033in}}{\pgfqpoint{4.242259in}{1.181967in}}{\pgfqpoint{4.242259in}{1.174600in}}%
\pgfpathcurveto{\pgfqpoint{4.242259in}{1.167233in}}{\pgfqpoint{4.245185in}{1.160167in}}{\pgfqpoint{4.250395in}{1.154958in}}%
\pgfpathcurveto{\pgfqpoint{4.255604in}{1.149749in}}{\pgfqpoint{4.262670in}{1.146822in}}{\pgfqpoint{4.270036in}{1.146822in}}%
\pgfpathlineto{\pgfqpoint{4.270036in}{1.146822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315909in}{0.668022in}}%
\pgfpathcurveto{\pgfqpoint{2.323276in}{0.668022in}}{\pgfqpoint{2.330342in}{0.670949in}}{\pgfqpoint{2.335551in}{0.676158in}}%
\pgfpathcurveto{\pgfqpoint{2.340760in}{0.681367in}}{\pgfqpoint{2.343687in}{0.688433in}}{\pgfqpoint{2.343687in}{0.695800in}}%
\pgfpathcurveto{\pgfqpoint{2.343687in}{0.703167in}}{\pgfqpoint{2.340760in}{0.710233in}}{\pgfqpoint{2.335551in}{0.715442in}}%
\pgfpathcurveto{\pgfqpoint{2.330342in}{0.720651in}}{\pgfqpoint{2.323276in}{0.723578in}}{\pgfqpoint{2.315909in}{0.723578in}}%
\pgfpathcurveto{\pgfqpoint{2.308542in}{0.723578in}}{\pgfqpoint{2.301476in}{0.720651in}}{\pgfqpoint{2.296267in}{0.715442in}}%
\pgfpathcurveto{\pgfqpoint{2.291058in}{0.710233in}}{\pgfqpoint{2.288131in}{0.703167in}}{\pgfqpoint{2.288131in}{0.695800in}}%
\pgfpathcurveto{\pgfqpoint{2.288131in}{0.688433in}}{\pgfqpoint{2.291058in}{0.681367in}}{\pgfqpoint{2.296267in}{0.676158in}}%
\pgfpathcurveto{\pgfqpoint{2.301476in}{0.670949in}}{\pgfqpoint{2.308542in}{0.668022in}}{\pgfqpoint{2.315909in}{0.668022in}}%
\pgfpathlineto{\pgfqpoint{2.315909in}{0.668022in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.258341in}{0.875222in}}%
\pgfpathcurveto{\pgfqpoint{4.265708in}{0.875222in}}{\pgfqpoint{4.272774in}{0.878149in}}{\pgfqpoint{4.277983in}{0.883358in}}%
\pgfpathcurveto{\pgfqpoint{4.283192in}{0.888567in}}{\pgfqpoint{4.286119in}{0.895633in}}{\pgfqpoint{4.286119in}{0.903000in}}%
\pgfpathcurveto{\pgfqpoint{4.286119in}{0.910367in}}{\pgfqpoint{4.283192in}{0.917433in}}{\pgfqpoint{4.277983in}{0.922642in}}%
\pgfpathcurveto{\pgfqpoint{4.272774in}{0.927851in}}{\pgfqpoint{4.265708in}{0.930778in}}{\pgfqpoint{4.258341in}{0.930778in}}%
\pgfpathcurveto{\pgfqpoint{4.250974in}{0.930778in}}{\pgfqpoint{4.243908in}{0.927851in}}{\pgfqpoint{4.238699in}{0.922642in}}%
\pgfpathcurveto{\pgfqpoint{4.233490in}{0.917433in}}{\pgfqpoint{4.230563in}{0.910367in}}{\pgfqpoint{4.230563in}{0.903000in}}%
\pgfpathcurveto{\pgfqpoint{4.230563in}{0.895633in}}{\pgfqpoint{4.233490in}{0.888567in}}{\pgfqpoint{4.238699in}{0.883358in}}%
\pgfpathcurveto{\pgfqpoint{4.243908in}{0.878149in}}{\pgfqpoint{4.250974in}{0.875222in}}{\pgfqpoint{4.258341in}{0.875222in}}%
\pgfpathlineto{\pgfqpoint{4.258341in}{0.875222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.815686,0.907843,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.815686,0.907843,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315909in}{1.643122in}}%
\pgfpathcurveto{\pgfqpoint{2.323276in}{1.643122in}}{\pgfqpoint{2.330342in}{1.646049in}}{\pgfqpoint{2.335551in}{1.651258in}}%
\pgfpathcurveto{\pgfqpoint{2.340760in}{1.656467in}}{\pgfqpoint{2.343687in}{1.663533in}}{\pgfqpoint{2.343687in}{1.670900in}}%
\pgfpathcurveto{\pgfqpoint{2.343687in}{1.678267in}}{\pgfqpoint{2.340760in}{1.685333in}}{\pgfqpoint{2.335551in}{1.690542in}}%
\pgfpathcurveto{\pgfqpoint{2.330342in}{1.695751in}}{\pgfqpoint{2.323276in}{1.698678in}}{\pgfqpoint{2.315909in}{1.698678in}}%
\pgfpathcurveto{\pgfqpoint{2.308542in}{1.698678in}}{\pgfqpoint{2.301476in}{1.695751in}}{\pgfqpoint{2.296267in}{1.690542in}}%
\pgfpathcurveto{\pgfqpoint{2.291058in}{1.685333in}}{\pgfqpoint{2.288131in}{1.678267in}}{\pgfqpoint{2.288131in}{1.670900in}}%
\pgfpathcurveto{\pgfqpoint{2.288131in}{1.663533in}}{\pgfqpoint{2.291058in}{1.656467in}}{\pgfqpoint{2.296267in}{1.651258in}}%
\pgfpathcurveto{\pgfqpoint{2.301476in}{1.646049in}}{\pgfqpoint{2.308542in}{1.643122in}}{\pgfqpoint{2.315909in}{1.643122in}}%
\pgfpathlineto{\pgfqpoint{2.315909in}{1.643122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315768in}{0.735922in}}%
\pgfpathcurveto{\pgfqpoint{2.323135in}{0.735922in}}{\pgfqpoint{2.330201in}{0.738849in}}{\pgfqpoint{2.335410in}{0.744058in}}%
\pgfpathcurveto{\pgfqpoint{2.340619in}{0.749267in}}{\pgfqpoint{2.343546in}{0.756333in}}{\pgfqpoint{2.343546in}{0.763700in}}%
\pgfpathcurveto{\pgfqpoint{2.343546in}{0.771067in}}{\pgfqpoint{2.340619in}{0.778133in}}{\pgfqpoint{2.335410in}{0.783342in}}%
\pgfpathcurveto{\pgfqpoint{2.330201in}{0.788551in}}{\pgfqpoint{2.323135in}{0.791478in}}{\pgfqpoint{2.315768in}{0.791478in}}%
\pgfpathcurveto{\pgfqpoint{2.308401in}{0.791478in}}{\pgfqpoint{2.301335in}{0.788551in}}{\pgfqpoint{2.296126in}{0.783342in}}%
\pgfpathcurveto{\pgfqpoint{2.290917in}{0.778133in}}{\pgfqpoint{2.287990in}{0.771067in}}{\pgfqpoint{2.287990in}{0.763700in}}%
\pgfpathcurveto{\pgfqpoint{2.287990in}{0.756333in}}{\pgfqpoint{2.290917in}{0.749267in}}{\pgfqpoint{2.296126in}{0.744058in}}%
\pgfpathcurveto{\pgfqpoint{2.301335in}{0.738849in}}{\pgfqpoint{2.308401in}{0.735922in}}{\pgfqpoint{2.315768in}{0.735922in}}%
\pgfpathlineto{\pgfqpoint{2.315768in}{0.735922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.376471,0.688235,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.376471,0.688235,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.316050in}{1.324622in}}%
\pgfpathcurveto{\pgfqpoint{2.323417in}{1.324622in}}{\pgfqpoint{2.330483in}{1.327549in}}{\pgfqpoint{2.335692in}{1.332758in}}%
\pgfpathcurveto{\pgfqpoint{2.340901in}{1.337967in}}{\pgfqpoint{2.343828in}{1.345033in}}{\pgfqpoint{2.343828in}{1.352400in}}%
\pgfpathcurveto{\pgfqpoint{2.343828in}{1.359767in}}{\pgfqpoint{2.340901in}{1.366833in}}{\pgfqpoint{2.335692in}{1.372042in}}%
\pgfpathcurveto{\pgfqpoint{2.330483in}{1.377251in}}{\pgfqpoint{2.323417in}{1.380178in}}{\pgfqpoint{2.316050in}{1.380178in}}%
\pgfpathcurveto{\pgfqpoint{2.308683in}{1.380178in}}{\pgfqpoint{2.301617in}{1.377251in}}{\pgfqpoint{2.296408in}{1.372042in}}%
\pgfpathcurveto{\pgfqpoint{2.291199in}{1.366833in}}{\pgfqpoint{2.288272in}{1.359767in}}{\pgfqpoint{2.288272in}{1.352400in}}%
\pgfpathcurveto{\pgfqpoint{2.288272in}{1.345033in}}{\pgfqpoint{2.291199in}{1.337967in}}{\pgfqpoint{2.296408in}{1.332758in}}%
\pgfpathcurveto{\pgfqpoint{2.301617in}{1.327549in}}{\pgfqpoint{2.308683in}{1.324622in}}{\pgfqpoint{2.316050in}{1.324622in}}%
\pgfpathlineto{\pgfqpoint{2.316050in}{1.324622in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315768in}{0.868222in}}%
\pgfpathcurveto{\pgfqpoint{2.323135in}{0.868222in}}{\pgfqpoint{2.330201in}{0.871149in}}{\pgfqpoint{2.335410in}{0.876358in}}%
\pgfpathcurveto{\pgfqpoint{2.340619in}{0.881567in}}{\pgfqpoint{2.343546in}{0.888633in}}{\pgfqpoint{2.343546in}{0.896000in}}%
\pgfpathcurveto{\pgfqpoint{2.343546in}{0.903367in}}{\pgfqpoint{2.340619in}{0.910433in}}{\pgfqpoint{2.335410in}{0.915642in}}%
\pgfpathcurveto{\pgfqpoint{2.330201in}{0.920851in}}{\pgfqpoint{2.323135in}{0.923778in}}{\pgfqpoint{2.315768in}{0.923778in}}%
\pgfpathcurveto{\pgfqpoint{2.308401in}{0.923778in}}{\pgfqpoint{2.301335in}{0.920851in}}{\pgfqpoint{2.296126in}{0.915642in}}%
\pgfpathcurveto{\pgfqpoint{2.290917in}{0.910433in}}{\pgfqpoint{2.287990in}{0.903367in}}{\pgfqpoint{2.287990in}{0.896000in}}%
\pgfpathcurveto{\pgfqpoint{2.287990in}{0.888633in}}{\pgfqpoint{2.290917in}{0.881567in}}{\pgfqpoint{2.296126in}{0.876358in}}%
\pgfpathcurveto{\pgfqpoint{2.301335in}{0.871149in}}{\pgfqpoint{2.308401in}{0.868222in}}{\pgfqpoint{2.315768in}{0.868222in}}%
\pgfpathlineto{\pgfqpoint{2.315768in}{0.868222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.951550in}{0.739422in}}%
\pgfpathcurveto{\pgfqpoint{2.958917in}{0.739422in}}{\pgfqpoint{2.965983in}{0.742349in}}{\pgfqpoint{2.971192in}{0.747558in}}%
\pgfpathcurveto{\pgfqpoint{2.976401in}{0.752767in}}{\pgfqpoint{2.979328in}{0.759833in}}{\pgfqpoint{2.979328in}{0.767200in}}%
\pgfpathcurveto{\pgfqpoint{2.979328in}{0.774567in}}{\pgfqpoint{2.976401in}{0.781633in}}{\pgfqpoint{2.971192in}{0.786842in}}%
\pgfpathcurveto{\pgfqpoint{2.965983in}{0.792051in}}{\pgfqpoint{2.958917in}{0.794978in}}{\pgfqpoint{2.951550in}{0.794978in}}%
\pgfpathcurveto{\pgfqpoint{2.944183in}{0.794978in}}{\pgfqpoint{2.937117in}{0.792051in}}{\pgfqpoint{2.931908in}{0.786842in}}%
\pgfpathcurveto{\pgfqpoint{2.926699in}{0.781633in}}{\pgfqpoint{2.923772in}{0.774567in}}{\pgfqpoint{2.923772in}{0.767200in}}%
\pgfpathcurveto{\pgfqpoint{2.923772in}{0.759833in}}{\pgfqpoint{2.926699in}{0.752767in}}{\pgfqpoint{2.931908in}{0.747558in}}%
\pgfpathcurveto{\pgfqpoint{2.937117in}{0.742349in}}{\pgfqpoint{2.944183in}{0.739422in}}{\pgfqpoint{2.951550in}{0.739422in}}%
\pgfpathlineto{\pgfqpoint{2.951550in}{0.739422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.309804,0.654902,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.309804,0.654902,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.493345in}{0.670122in}}%
\pgfpathcurveto{\pgfqpoint{3.500712in}{0.670122in}}{\pgfqpoint{3.507778in}{0.673049in}}{\pgfqpoint{3.512987in}{0.678258in}}%
\pgfpathcurveto{\pgfqpoint{3.518196in}{0.683467in}}{\pgfqpoint{3.521123in}{0.690533in}}{\pgfqpoint{3.521123in}{0.697900in}}%
\pgfpathcurveto{\pgfqpoint{3.521123in}{0.705267in}}{\pgfqpoint{3.518196in}{0.712333in}}{\pgfqpoint{3.512987in}{0.717542in}}%
\pgfpathcurveto{\pgfqpoint{3.507778in}{0.722751in}}{\pgfqpoint{3.500712in}{0.725678in}}{\pgfqpoint{3.493345in}{0.725678in}}%
\pgfpathcurveto{\pgfqpoint{3.485979in}{0.725678in}}{\pgfqpoint{3.478913in}{0.722751in}}{\pgfqpoint{3.473704in}{0.717542in}}%
\pgfpathcurveto{\pgfqpoint{3.468495in}{0.712333in}}{\pgfqpoint{3.465568in}{0.705267in}}{\pgfqpoint{3.465568in}{0.697900in}}%
\pgfpathcurveto{\pgfqpoint{3.465568in}{0.690533in}}{\pgfqpoint{3.468495in}{0.683467in}}{\pgfqpoint{3.473704in}{0.678258in}}%
\pgfpathcurveto{\pgfqpoint{3.478913in}{0.673049in}}{\pgfqpoint{3.485979in}{0.670122in}}{\pgfqpoint{3.493345in}{0.670122in}}%
\pgfpathlineto{\pgfqpoint{3.493345in}{0.670122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.121569,0.560784,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.560784,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.266341in}{1.078222in}}%
\pgfpathcurveto{\pgfqpoint{3.273708in}{1.078222in}}{\pgfqpoint{3.280774in}{1.081149in}}{\pgfqpoint{3.285983in}{1.086358in}}%
\pgfpathcurveto{\pgfqpoint{3.291192in}{1.091567in}}{\pgfqpoint{3.294119in}{1.098633in}}{\pgfqpoint{3.294119in}{1.106000in}}%
\pgfpathcurveto{\pgfqpoint{3.294119in}{1.113367in}}{\pgfqpoint{3.291192in}{1.120433in}}{\pgfqpoint{3.285983in}{1.125642in}}%
\pgfpathcurveto{\pgfqpoint{3.280774in}{1.130851in}}{\pgfqpoint{3.273708in}{1.133778in}}{\pgfqpoint{3.266341in}{1.133778in}}%
\pgfpathcurveto{\pgfqpoint{3.258974in}{1.133778in}}{\pgfqpoint{3.251908in}{1.130851in}}{\pgfqpoint{3.246699in}{1.125642in}}%
\pgfpathcurveto{\pgfqpoint{3.241490in}{1.120433in}}{\pgfqpoint{3.238563in}{1.113367in}}{\pgfqpoint{3.238563in}{1.106000in}}%
\pgfpathcurveto{\pgfqpoint{3.238563in}{1.098633in}}{\pgfqpoint{3.241490in}{1.091567in}}{\pgfqpoint{3.246699in}{1.086358in}}%
\pgfpathcurveto{\pgfqpoint{3.251908in}{1.081149in}}{\pgfqpoint{3.258974in}{1.078222in}}{\pgfqpoint{3.266341in}{1.078222in}}%
\pgfpathlineto{\pgfqpoint{3.266341in}{1.078222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.715668in}{0.601522in}}%
\pgfpathcurveto{\pgfqpoint{2.723035in}{0.601522in}}{\pgfqpoint{2.730101in}{0.604449in}}{\pgfqpoint{2.735310in}{0.609658in}}%
\pgfpathcurveto{\pgfqpoint{2.740519in}{0.614867in}}{\pgfqpoint{2.743446in}{0.621933in}}{\pgfqpoint{2.743446in}{0.629300in}}%
\pgfpathcurveto{\pgfqpoint{2.743446in}{0.636667in}}{\pgfqpoint{2.740519in}{0.643733in}}{\pgfqpoint{2.735310in}{0.648942in}}%
\pgfpathcurveto{\pgfqpoint{2.730101in}{0.654151in}}{\pgfqpoint{2.723035in}{0.657078in}}{\pgfqpoint{2.715668in}{0.657078in}}%
\pgfpathcurveto{\pgfqpoint{2.708301in}{0.657078in}}{\pgfqpoint{2.701235in}{0.654151in}}{\pgfqpoint{2.696026in}{0.648942in}}%
\pgfpathcurveto{\pgfqpoint{2.690817in}{0.643733in}}{\pgfqpoint{2.687890in}{0.636667in}}{\pgfqpoint{2.687890in}{0.629300in}}%
\pgfpathcurveto{\pgfqpoint{2.687890in}{0.621933in}}{\pgfqpoint{2.690817in}{0.614867in}}{\pgfqpoint{2.696026in}{0.609658in}}%
\pgfpathcurveto{\pgfqpoint{2.701235in}{0.604449in}}{\pgfqpoint{2.708301in}{0.601522in}}{\pgfqpoint{2.715668in}{0.601522in}}%
\pgfpathlineto{\pgfqpoint{2.715668in}{0.601522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.131664in}{1.012422in}}%
\pgfpathcurveto{\pgfqpoint{4.139030in}{1.012422in}}{\pgfqpoint{4.146096in}{1.015349in}}{\pgfqpoint{4.151305in}{1.020558in}}%
\pgfpathcurveto{\pgfqpoint{4.156515in}{1.025767in}}{\pgfqpoint{4.159441in}{1.032833in}}{\pgfqpoint{4.159441in}{1.040200in}}%
\pgfpathcurveto{\pgfqpoint{4.159441in}{1.047567in}}{\pgfqpoint{4.156515in}{1.054633in}}{\pgfqpoint{4.151305in}{1.059842in}}%
\pgfpathcurveto{\pgfqpoint{4.146096in}{1.065051in}}{\pgfqpoint{4.139030in}{1.067978in}}{\pgfqpoint{4.131664in}{1.067978in}}%
\pgfpathcurveto{\pgfqpoint{4.124297in}{1.067978in}}{\pgfqpoint{4.117231in}{1.065051in}}{\pgfqpoint{4.112022in}{1.059842in}}%
\pgfpathcurveto{\pgfqpoint{4.106813in}{1.054633in}}{\pgfqpoint{4.103886in}{1.047567in}}{\pgfqpoint{4.103886in}{1.040200in}}%
\pgfpathcurveto{\pgfqpoint{4.103886in}{1.032833in}}{\pgfqpoint{4.106813in}{1.025767in}}{\pgfqpoint{4.112022in}{1.020558in}}%
\pgfpathcurveto{\pgfqpoint{4.117231in}{1.015349in}}{\pgfqpoint{4.124297in}{1.012422in}}{\pgfqpoint{4.131664in}{1.012422in}}%
\pgfpathlineto{\pgfqpoint{4.131664in}{1.012422in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.037223in}{0.875922in}}%
\pgfpathcurveto{\pgfqpoint{3.044589in}{0.875922in}}{\pgfqpoint{3.051656in}{0.878849in}}{\pgfqpoint{3.056865in}{0.884058in}}%
\pgfpathcurveto{\pgfqpoint{3.062074in}{0.889267in}}{\pgfqpoint{3.065001in}{0.896333in}}{\pgfqpoint{3.065001in}{0.903700in}}%
\pgfpathcurveto{\pgfqpoint{3.065001in}{0.911067in}}{\pgfqpoint{3.062074in}{0.918133in}}{\pgfqpoint{3.056865in}{0.923342in}}%
\pgfpathcurveto{\pgfqpoint{3.051656in}{0.928551in}}{\pgfqpoint{3.044589in}{0.931478in}}{\pgfqpoint{3.037223in}{0.931478in}}%
\pgfpathcurveto{\pgfqpoint{3.029856in}{0.931478in}}{\pgfqpoint{3.022790in}{0.928551in}}{\pgfqpoint{3.017581in}{0.923342in}}%
\pgfpathcurveto{\pgfqpoint{3.012372in}{0.918133in}}{\pgfqpoint{3.009445in}{0.911067in}}{\pgfqpoint{3.009445in}{0.903700in}}%
\pgfpathcurveto{\pgfqpoint{3.009445in}{0.896333in}}{\pgfqpoint{3.012372in}{0.889267in}}{\pgfqpoint{3.017581in}{0.884058in}}%
\pgfpathcurveto{\pgfqpoint{3.022790in}{0.878849in}}{\pgfqpoint{3.029856in}{0.875922in}}{\pgfqpoint{3.037223in}{0.875922in}}%
\pgfpathlineto{\pgfqpoint{3.037223in}{0.875922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.411765,0.705882,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.705882,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.479927in}{1.342822in}}%
\pgfpathcurveto{\pgfqpoint{2.487294in}{1.342822in}}{\pgfqpoint{2.494360in}{1.345749in}}{\pgfqpoint{2.499569in}{1.350958in}}%
\pgfpathcurveto{\pgfqpoint{2.504778in}{1.356167in}}{\pgfqpoint{2.507705in}{1.363233in}}{\pgfqpoint{2.507705in}{1.370600in}}%
\pgfpathcurveto{\pgfqpoint{2.507705in}{1.377967in}}{\pgfqpoint{2.504778in}{1.385033in}}{\pgfqpoint{2.499569in}{1.390242in}}%
\pgfpathcurveto{\pgfqpoint{2.494360in}{1.395451in}}{\pgfqpoint{2.487294in}{1.398378in}}{\pgfqpoint{2.479927in}{1.398378in}}%
\pgfpathcurveto{\pgfqpoint{2.472561in}{1.398378in}}{\pgfqpoint{2.465494in}{1.395451in}}{\pgfqpoint{2.460285in}{1.390242in}}%
\pgfpathcurveto{\pgfqpoint{2.455076in}{1.385033in}}{\pgfqpoint{2.452149in}{1.377967in}}{\pgfqpoint{2.452149in}{1.370600in}}%
\pgfpathcurveto{\pgfqpoint{2.452149in}{1.363233in}}{\pgfqpoint{2.455076in}{1.356167in}}{\pgfqpoint{2.460285in}{1.350958in}}%
\pgfpathcurveto{\pgfqpoint{2.465494in}{1.345749in}}{\pgfqpoint{2.472561in}{1.342822in}}{\pgfqpoint{2.479927in}{1.342822in}}%
\pgfpathlineto{\pgfqpoint{2.479927in}{1.342822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.476827in}{0.804522in}}%
\pgfpathcurveto{\pgfqpoint{2.484194in}{0.804522in}}{\pgfqpoint{2.491260in}{0.807449in}}{\pgfqpoint{2.496469in}{0.812658in}}%
\pgfpathcurveto{\pgfqpoint{2.501678in}{0.817867in}}{\pgfqpoint{2.504605in}{0.824933in}}{\pgfqpoint{2.504605in}{0.832300in}}%
\pgfpathcurveto{\pgfqpoint{2.504605in}{0.839667in}}{\pgfqpoint{2.501678in}{0.846733in}}{\pgfqpoint{2.496469in}{0.851942in}}%
\pgfpathcurveto{\pgfqpoint{2.491260in}{0.857151in}}{\pgfqpoint{2.484194in}{0.860078in}}{\pgfqpoint{2.476827in}{0.860078in}}%
\pgfpathcurveto{\pgfqpoint{2.469461in}{0.860078in}}{\pgfqpoint{2.462394in}{0.857151in}}{\pgfqpoint{2.457185in}{0.851942in}}%
\pgfpathcurveto{\pgfqpoint{2.451976in}{0.846733in}}{\pgfqpoint{2.449049in}{0.839667in}}{\pgfqpoint{2.449049in}{0.832300in}}%
\pgfpathcurveto{\pgfqpoint{2.449049in}{0.824933in}}{\pgfqpoint{2.451976in}{0.817867in}}{\pgfqpoint{2.457185in}{0.812658in}}%
\pgfpathcurveto{\pgfqpoint{2.462394in}{0.807449in}}{\pgfqpoint{2.469461in}{0.804522in}}{\pgfqpoint{2.476827in}{0.804522in}}%
\pgfpathlineto{\pgfqpoint{2.476827in}{0.804522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.788127in}{1.412122in}}%
\pgfpathcurveto{\pgfqpoint{3.795494in}{1.412122in}}{\pgfqpoint{3.802560in}{1.415049in}}{\pgfqpoint{3.807769in}{1.420258in}}%
\pgfpathcurveto{\pgfqpoint{3.812978in}{1.425467in}}{\pgfqpoint{3.815905in}{1.432533in}}{\pgfqpoint{3.815905in}{1.439900in}}%
\pgfpathcurveto{\pgfqpoint{3.815905in}{1.447267in}}{\pgfqpoint{3.812978in}{1.454333in}}{\pgfqpoint{3.807769in}{1.459542in}}%
\pgfpathcurveto{\pgfqpoint{3.802560in}{1.464751in}}{\pgfqpoint{3.795494in}{1.467678in}}{\pgfqpoint{3.788127in}{1.467678in}}%
\pgfpathcurveto{\pgfqpoint{3.780761in}{1.467678in}}{\pgfqpoint{3.773694in}{1.464751in}}{\pgfqpoint{3.768485in}{1.459542in}}%
\pgfpathcurveto{\pgfqpoint{3.763276in}{1.454333in}}{\pgfqpoint{3.760349in}{1.447267in}}{\pgfqpoint{3.760349in}{1.439900in}}%
\pgfpathcurveto{\pgfqpoint{3.760349in}{1.432533in}}{\pgfqpoint{3.763276in}{1.425467in}}{\pgfqpoint{3.768485in}{1.420258in}}%
\pgfpathcurveto{\pgfqpoint{3.773694in}{1.415049in}}{\pgfqpoint{3.780761in}{1.412122in}}{\pgfqpoint{3.788127in}{1.412122in}}%
\pgfpathlineto{\pgfqpoint{3.788127in}{1.412122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.780768in}{0.670822in}}%
\pgfpathcurveto{\pgfqpoint{2.788135in}{0.670822in}}{\pgfqpoint{2.795201in}{0.673749in}}{\pgfqpoint{2.800410in}{0.678958in}}%
\pgfpathcurveto{\pgfqpoint{2.805619in}{0.684167in}}{\pgfqpoint{2.808546in}{0.691233in}}{\pgfqpoint{2.808546in}{0.698600in}}%
\pgfpathcurveto{\pgfqpoint{2.808546in}{0.705967in}}{\pgfqpoint{2.805619in}{0.713033in}}{\pgfqpoint{2.800410in}{0.718242in}}%
\pgfpathcurveto{\pgfqpoint{2.795201in}{0.723451in}}{\pgfqpoint{2.788135in}{0.726378in}}{\pgfqpoint{2.780768in}{0.726378in}}%
\pgfpathcurveto{\pgfqpoint{2.773401in}{0.726378in}}{\pgfqpoint{2.766335in}{0.723451in}}{\pgfqpoint{2.761126in}{0.718242in}}%
\pgfpathcurveto{\pgfqpoint{2.755917in}{0.713033in}}{\pgfqpoint{2.752990in}{0.705967in}}{\pgfqpoint{2.752990in}{0.698600in}}%
\pgfpathcurveto{\pgfqpoint{2.752990in}{0.691233in}}{\pgfqpoint{2.755917in}{0.684167in}}{\pgfqpoint{2.761126in}{0.678958in}}%
\pgfpathcurveto{\pgfqpoint{2.766335in}{0.673749in}}{\pgfqpoint{2.773401in}{0.670822in}}{\pgfqpoint{2.780768in}{0.670822in}}%
\pgfpathlineto{\pgfqpoint{2.780768in}{0.670822in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.521569,0.760784,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.521569,0.760784,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.785700in}{1.407922in}}%
\pgfpathcurveto{\pgfqpoint{2.793067in}{1.407922in}}{\pgfqpoint{2.800133in}{1.410849in}}{\pgfqpoint{2.805342in}{1.416058in}}%
\pgfpathcurveto{\pgfqpoint{2.810551in}{1.421267in}}{\pgfqpoint{2.813478in}{1.428333in}}{\pgfqpoint{2.813478in}{1.435700in}}%
\pgfpathcurveto{\pgfqpoint{2.813478in}{1.443067in}}{\pgfqpoint{2.810551in}{1.450133in}}{\pgfqpoint{2.805342in}{1.455342in}}%
\pgfpathcurveto{\pgfqpoint{2.800133in}{1.460551in}}{\pgfqpoint{2.793067in}{1.463478in}}{\pgfqpoint{2.785700in}{1.463478in}}%
\pgfpathcurveto{\pgfqpoint{2.778333in}{1.463478in}}{\pgfqpoint{2.771267in}{1.460551in}}{\pgfqpoint{2.766058in}{1.455342in}}%
\pgfpathcurveto{\pgfqpoint{2.760849in}{1.450133in}}{\pgfqpoint{2.757922in}{1.443067in}}{\pgfqpoint{2.757922in}{1.435700in}}%
\pgfpathcurveto{\pgfqpoint{2.757922in}{1.428333in}}{\pgfqpoint{2.760849in}{1.421267in}}{\pgfqpoint{2.766058in}{1.416058in}}%
\pgfpathcurveto{\pgfqpoint{2.771267in}{1.410849in}}{\pgfqpoint{2.778333in}{1.407922in}}{\pgfqpoint{2.785700in}{1.407922in}}%
\pgfpathlineto{\pgfqpoint{2.785700in}{1.407922in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.500000,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.169114in}{0.740122in}}%
\pgfpathcurveto{\pgfqpoint{3.176480in}{0.740122in}}{\pgfqpoint{3.183546in}{0.743049in}}{\pgfqpoint{3.188755in}{0.748258in}}%
\pgfpathcurveto{\pgfqpoint{3.193965in}{0.753467in}}{\pgfqpoint{3.196891in}{0.760533in}}{\pgfqpoint{3.196891in}{0.767900in}}%
\pgfpathcurveto{\pgfqpoint{3.196891in}{0.775267in}}{\pgfqpoint{3.193965in}{0.782333in}}{\pgfqpoint{3.188755in}{0.787542in}}%
\pgfpathcurveto{\pgfqpoint{3.183546in}{0.792751in}}{\pgfqpoint{3.176480in}{0.795678in}}{\pgfqpoint{3.169114in}{0.795678in}}%
\pgfpathcurveto{\pgfqpoint{3.161747in}{0.795678in}}{\pgfqpoint{3.154681in}{0.792751in}}{\pgfqpoint{3.149472in}{0.787542in}}%
\pgfpathcurveto{\pgfqpoint{3.144263in}{0.782333in}}{\pgfqpoint{3.141336in}{0.775267in}}{\pgfqpoint{3.141336in}{0.767900in}}%
\pgfpathcurveto{\pgfqpoint{3.141336in}{0.760533in}}{\pgfqpoint{3.144263in}{0.753467in}}{\pgfqpoint{3.149472in}{0.748258in}}%
\pgfpathcurveto{\pgfqpoint{3.154681in}{0.743049in}}{\pgfqpoint{3.161747in}{0.740122in}}{\pgfqpoint{3.169114in}{0.740122in}}%
\pgfpathlineto{\pgfqpoint{3.169114in}{0.740122in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.831373,0.915686,0.400000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.831373,0.915686,0.400000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.633800in}{1.658522in}}%
\pgfpathcurveto{\pgfqpoint{2.641167in}{1.658522in}}{\pgfqpoint{2.648233in}{1.661449in}}{\pgfqpoint{2.653442in}{1.666658in}}%
\pgfpathcurveto{\pgfqpoint{2.658651in}{1.671867in}}{\pgfqpoint{2.661578in}{1.678933in}}{\pgfqpoint{2.661578in}{1.686300in}}%
\pgfpathcurveto{\pgfqpoint{2.661578in}{1.693667in}}{\pgfqpoint{2.658651in}{1.700733in}}{\pgfqpoint{2.653442in}{1.705942in}}%
\pgfpathcurveto{\pgfqpoint{2.648233in}{1.711151in}}{\pgfqpoint{2.641167in}{1.714078in}}{\pgfqpoint{2.633800in}{1.714078in}}%
\pgfpathcurveto{\pgfqpoint{2.626433in}{1.714078in}}{\pgfqpoint{2.619367in}{1.711151in}}{\pgfqpoint{2.614158in}{1.705942in}}%
\pgfpathcurveto{\pgfqpoint{2.608949in}{1.700733in}}{\pgfqpoint{2.606022in}{1.693667in}}{\pgfqpoint{2.606022in}{1.686300in}}%
\pgfpathcurveto{\pgfqpoint{2.606022in}{1.678933in}}{\pgfqpoint{2.608949in}{1.671867in}}{\pgfqpoint{2.614158in}{1.666658in}}%
\pgfpathcurveto{\pgfqpoint{2.619367in}{1.661449in}}{\pgfqpoint{2.626433in}{1.658522in}}{\pgfqpoint{2.633800in}{1.658522in}}%
\pgfpathlineto{\pgfqpoint{2.633800in}{1.658522in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315909in}{0.490000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.315909in,y=0.392778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.668182in}{0.490000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.668182in,y=0.392778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.020455in}{0.490000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.020455in,y=0.392778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {5000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.372727in}{0.490000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.372727in,y=0.392778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {7500}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.725000in}{0.490000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.725000in,y=0.392778in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {10000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.386364in}{0.490000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.456818in}{0.490000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.527273in}{0.490000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.597727in}{0.490000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.738636in}{0.490000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.809091in}{0.490000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.879545in}{0.490000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.950000in}{0.490000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.090909in}{0.490000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.161364in}{0.490000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.231818in}{0.490000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302273in}{0.490000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.443182in}{0.490000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.513636in}{0.490000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.584091in}{0.490000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.654545in}{0.490000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315909in}{0.490000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315909in}{0.840000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315909in}{1.190000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.315909in}{1.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.302273in}{0.490000in}}%
\pgfpathlineto{\pgfqpoint{3.161364in}{1.190000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.315909in}{0.490000in}}{\pgfqpoint{1.409091in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.161364in}{1.190000in}}%
\pgfpathlineto{\pgfqpoint{2.315909in}{1.190000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315909in}{0.490000in}}%
\pgfpathlineto{\pgfqpoint{2.315909in}{1.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.725000in}{0.490000in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{1.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315909in}{0.490000in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{0.490000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.315909in}{1.540000in}}%
\pgfpathlineto{\pgfqpoint{3.725000in}{1.540000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918750in}{1.750000in}}%
\pgfpathlineto{\pgfqpoint{3.971250in}{1.750000in}}%
\pgfpathlineto{\pgfqpoint{3.971250in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{1.750000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.918750in}{1.750000in}}{\pgfqpoint{0.052500in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920000in}{1.757500in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.050000in,height=1.050000in]{images/2_3_software/mitigation_map-img0.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.971250in}{1.750000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.068472in, y=1.711420in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.971250in}{2.153846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.068472in, y=2.115266in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.971250in}{2.557692in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.068472in, y=2.519112in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.183056in,y=2.275000in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont CPU load (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918750in}{1.750000in}}%
\pgfpathlineto{\pgfqpoint{3.945000in}{1.750000in}}%
\pgfpathlineto{\pgfqpoint{3.971250in}{1.750000in}}%
\pgfpathlineto{\pgfqpoint{3.971250in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{3.945000in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{2.800000in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{1.750000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918750in}{0.490000in}}%
\pgfpathlineto{\pgfqpoint{3.971250in}{0.490000in}}%
\pgfpathlineto{\pgfqpoint{3.971250in}{1.540000in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{1.540000in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{0.490000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{3.918750in}{0.490000in}}{\pgfqpoint{0.052500in}{1.050000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.010037pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.920000in}{0.497500in}%
\pgftext[left,bottom]{\includegraphics[interpolate=true,width=0.050000in,height=1.050000in]{images/2_3_software/mitigation_map-img1.png}}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.971250in}{0.700000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.068472in, y=0.661420in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.971250in}{1.120000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.068472in, y=1.081420in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.971250in}{1.540000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.068472in, y=1.501420in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.301114in,y=1.015000in,,top,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Received HP packets (\%)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.918750in}{0.490000in}}%
\pgfpathlineto{\pgfqpoint{3.945000in}{0.490000in}}%
\pgfpathlineto{\pgfqpoint{3.971250in}{0.490000in}}%
\pgfpathlineto{\pgfqpoint{3.971250in}{1.540000in}}%
\pgfpathlineto{\pgfqpoint{3.945000in}{1.540000in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{1.540000in}}%
\pgfpathlineto{\pgfqpoint{3.918750in}{0.490000in}}%
\pgfpathclose%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.204167in, y=0.813548in, left, base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont HP flow packet rate (pkt/s)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.500000in,y=0.100000in,,bottom]{\color{textcolor}\rmfamily\fontsize{9.600000}{11.520000}\selectfont LP flow packet rate (pkt/s)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> images/2_3_software/packet_processing_latency.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Also ensure that all the required font packages are loaded; for instance,
%% the lmodern package is sometimes necessary when using math font.
%%   \usepackage{lmodern}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{2.852817in}{2.018087in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.852817in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{2.852817in}{2.018087in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{2.018087in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414740in}{0.478087in}}%
\pgfpathlineto{\pgfqpoint{2.739740in}{0.478087in}}%
\pgfpathlineto{\pgfqpoint{2.739740in}{2.018087in}}%
\pgfpathlineto{\pgfqpoint{0.414740in}{2.018087in}}%
\pgfpathlineto{\pgfqpoint{0.414740in}{0.478087in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.478087in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.520422in}{0.548087in}}{\pgfqpoint{0.755270in}{0.917935in}}{%
\pgfpathmoveto{\pgfqpoint{0.637853in}{0.548087in}}%
\pgfpathlineto{\pgfqpoint{0.637839in}{0.548087in}}%
\pgfpathlineto{\pgfqpoint{0.637830in}{0.551823in}}%
\pgfpathlineto{\pgfqpoint{0.637824in}{0.555558in}}%
\pgfpathlineto{\pgfqpoint{0.637816in}{0.559294in}}%
\pgfpathlineto{\pgfqpoint{0.637798in}{0.563030in}}%
\pgfpathlineto{\pgfqpoint{0.637763in}{0.566766in}}%
\pgfpathlineto{\pgfqpoint{0.637693in}{0.570502in}}%
\pgfpathlineto{\pgfqpoint{0.637581in}{0.574238in}}%
\pgfpathlineto{\pgfqpoint{0.637378in}{0.577973in}}%
\pgfpathlineto{\pgfqpoint{0.637019in}{0.581709in}}%
\pgfpathlineto{\pgfqpoint{0.636504in}{0.585445in}}%
\pgfpathlineto{\pgfqpoint{0.635784in}{0.589181in}}%
\pgfpathlineto{\pgfqpoint{0.634681in}{0.592917in}}%
\pgfpathlineto{\pgfqpoint{0.633148in}{0.596653in}}%
\pgfpathlineto{\pgfqpoint{0.631130in}{0.600388in}}%
\pgfpathlineto{\pgfqpoint{0.628384in}{0.604124in}}%
\pgfpathlineto{\pgfqpoint{0.624912in}{0.607860in}}%
\pgfpathlineto{\pgfqpoint{0.620676in}{0.611596in}}%
\pgfpathlineto{\pgfqpoint{0.615317in}{0.615332in}}%
\pgfpathlineto{\pgfqpoint{0.608797in}{0.619068in}}%
\pgfpathlineto{\pgfqpoint{0.601364in}{0.622803in}}%
\pgfpathlineto{\pgfqpoint{0.592902in}{0.626539in}}%
\pgfpathlineto{\pgfqpoint{0.583445in}{0.630275in}}%
\pgfpathlineto{\pgfqpoint{0.573627in}{0.634011in}}%
\pgfpathlineto{\pgfqpoint{0.563487in}{0.637747in}}%
\pgfpathlineto{\pgfqpoint{0.552863in}{0.641483in}}%
\pgfpathlineto{\pgfqpoint{0.543599in}{0.645218in}}%
\pgfpathlineto{\pgfqpoint{0.536091in}{0.648954in}}%
\pgfpathlineto{\pgfqpoint{0.528692in}{0.652690in}}%
\pgfpathlineto{\pgfqpoint{0.523524in}{0.656426in}}%
\pgfpathlineto{\pgfqpoint{0.521558in}{0.660162in}}%
\pgfpathlineto{\pgfqpoint{0.520422in}{0.663898in}}%
\pgfpathlineto{\pgfqpoint{0.521545in}{0.667633in}}%
\pgfpathlineto{\pgfqpoint{0.525613in}{0.671369in}}%
\pgfpathlineto{\pgfqpoint{0.530527in}{0.675105in}}%
\pgfpathlineto{\pgfqpoint{0.536644in}{0.678841in}}%
\pgfpathlineto{\pgfqpoint{0.544386in}{0.682577in}}%
\pgfpathlineto{\pgfqpoint{0.552462in}{0.686313in}}%
\pgfpathlineto{\pgfqpoint{0.560647in}{0.690048in}}%
\pgfpathlineto{\pgfqpoint{0.569045in}{0.693784in}}%
\pgfpathlineto{\pgfqpoint{0.576799in}{0.697520in}}%
\pgfpathlineto{\pgfqpoint{0.583721in}{0.701256in}}%
\pgfpathlineto{\pgfqpoint{0.590524in}{0.704992in}}%
\pgfpathlineto{\pgfqpoint{0.596925in}{0.708728in}}%
\pgfpathlineto{\pgfqpoint{0.602321in}{0.712463in}}%
\pgfpathlineto{\pgfqpoint{0.607008in}{0.716199in}}%
\pgfpathlineto{\pgfqpoint{0.611246in}{0.719935in}}%
\pgfpathlineto{\pgfqpoint{0.614852in}{0.723671in}}%
\pgfpathlineto{\pgfqpoint{0.617772in}{0.727407in}}%
\pgfpathlineto{\pgfqpoint{0.620229in}{0.731143in}}%
\pgfpathlineto{\pgfqpoint{0.622311in}{0.734879in}}%
\pgfpathlineto{\pgfqpoint{0.624004in}{0.738614in}}%
\pgfpathlineto{\pgfqpoint{0.625385in}{0.742350in}}%
\pgfpathlineto{\pgfqpoint{0.626406in}{0.746086in}}%
\pgfpathlineto{\pgfqpoint{0.627155in}{0.749822in}}%
\pgfpathlineto{\pgfqpoint{0.627825in}{0.753558in}}%
\pgfpathlineto{\pgfqpoint{0.628515in}{0.757294in}}%
\pgfpathlineto{\pgfqpoint{0.629219in}{0.761029in}}%
\pgfpathlineto{\pgfqpoint{0.629808in}{0.764765in}}%
\pgfpathlineto{\pgfqpoint{0.630235in}{0.768501in}}%
\pgfpathlineto{\pgfqpoint{0.630643in}{0.772237in}}%
\pgfpathlineto{\pgfqpoint{0.631083in}{0.775973in}}%
\pgfpathlineto{\pgfqpoint{0.631581in}{0.779709in}}%
\pgfpathlineto{\pgfqpoint{0.632155in}{0.783444in}}%
\pgfpathlineto{\pgfqpoint{0.632702in}{0.787180in}}%
\pgfpathlineto{\pgfqpoint{0.633175in}{0.790916in}}%
\pgfpathlineto{\pgfqpoint{0.633650in}{0.794652in}}%
\pgfpathlineto{\pgfqpoint{0.634148in}{0.798388in}}%
\pgfpathlineto{\pgfqpoint{0.634619in}{0.802124in}}%
\pgfpathlineto{\pgfqpoint{0.635039in}{0.805859in}}%
\pgfpathlineto{\pgfqpoint{0.635406in}{0.809595in}}%
\pgfpathlineto{\pgfqpoint{0.635714in}{0.813331in}}%
\pgfpathlineto{\pgfqpoint{0.635998in}{0.817067in}}%
\pgfpathlineto{\pgfqpoint{0.636308in}{0.820803in}}%
\pgfpathlineto{\pgfqpoint{0.636595in}{0.824539in}}%
\pgfpathlineto{\pgfqpoint{0.636815in}{0.828274in}}%
\pgfpathlineto{\pgfqpoint{0.636975in}{0.832010in}}%
\pgfpathlineto{\pgfqpoint{0.637102in}{0.835746in}}%
\pgfpathlineto{\pgfqpoint{0.637227in}{0.839482in}}%
\pgfpathlineto{\pgfqpoint{0.637330in}{0.843218in}}%
\pgfpathlineto{\pgfqpoint{0.637397in}{0.846954in}}%
\pgfpathlineto{\pgfqpoint{0.637450in}{0.850689in}}%
\pgfpathlineto{\pgfqpoint{0.637507in}{0.854425in}}%
\pgfpathlineto{\pgfqpoint{0.637566in}{0.858161in}}%
\pgfpathlineto{\pgfqpoint{0.637612in}{0.861897in}}%
\pgfpathlineto{\pgfqpoint{0.637646in}{0.865633in}}%
\pgfpathlineto{\pgfqpoint{0.637662in}{0.869369in}}%
\pgfpathlineto{\pgfqpoint{0.637667in}{0.873104in}}%
\pgfpathlineto{\pgfqpoint{0.637685in}{0.876840in}}%
\pgfpathlineto{\pgfqpoint{0.637712in}{0.880576in}}%
\pgfpathlineto{\pgfqpoint{0.637739in}{0.884312in}}%
\pgfpathlineto{\pgfqpoint{0.637759in}{0.888048in}}%
\pgfpathlineto{\pgfqpoint{0.637773in}{0.891784in}}%
\pgfpathlineto{\pgfqpoint{0.637782in}{0.895520in}}%
\pgfpathlineto{\pgfqpoint{0.637787in}{0.899255in}}%
\pgfpathlineto{\pgfqpoint{0.637791in}{0.902991in}}%
\pgfpathlineto{\pgfqpoint{0.637792in}{0.906727in}}%
\pgfpathlineto{\pgfqpoint{0.637796in}{0.910463in}}%
\pgfpathlineto{\pgfqpoint{0.637808in}{0.914199in}}%
\pgfpathlineto{\pgfqpoint{0.637824in}{0.917935in}}%
\pgfpathlineto{\pgfqpoint{0.637868in}{0.917935in}}%
\pgfpathlineto{\pgfqpoint{0.637868in}{0.917935in}}%
\pgfpathlineto{\pgfqpoint{0.637884in}{0.914199in}}%
\pgfpathlineto{\pgfqpoint{0.637896in}{0.910463in}}%
\pgfpathlineto{\pgfqpoint{0.637900in}{0.906727in}}%
\pgfpathlineto{\pgfqpoint{0.637901in}{0.902991in}}%
\pgfpathlineto{\pgfqpoint{0.637905in}{0.899255in}}%
\pgfpathlineto{\pgfqpoint{0.637909in}{0.895520in}}%
\pgfpathlineto{\pgfqpoint{0.637919in}{0.891784in}}%
\pgfpathlineto{\pgfqpoint{0.637933in}{0.888048in}}%
\pgfpathlineto{\pgfqpoint{0.637953in}{0.884312in}}%
\pgfpathlineto{\pgfqpoint{0.637980in}{0.880576in}}%
\pgfpathlineto{\pgfqpoint{0.638007in}{0.876840in}}%
\pgfpathlineto{\pgfqpoint{0.638025in}{0.873104in}}%
\pgfpathlineto{\pgfqpoint{0.638030in}{0.869369in}}%
\pgfpathlineto{\pgfqpoint{0.638046in}{0.865633in}}%
\pgfpathlineto{\pgfqpoint{0.638080in}{0.861897in}}%
\pgfpathlineto{\pgfqpoint{0.638126in}{0.858161in}}%
\pgfpathlineto{\pgfqpoint{0.638184in}{0.854425in}}%
\pgfpathlineto{\pgfqpoint{0.638242in}{0.850689in}}%
\pgfpathlineto{\pgfqpoint{0.638295in}{0.846954in}}%
\pgfpathlineto{\pgfqpoint{0.638362in}{0.843218in}}%
\pgfpathlineto{\pgfqpoint{0.638464in}{0.839482in}}%
\pgfpathlineto{\pgfqpoint{0.638590in}{0.835746in}}%
\pgfpathlineto{\pgfqpoint{0.638716in}{0.832010in}}%
\pgfpathlineto{\pgfqpoint{0.638877in}{0.828274in}}%
\pgfpathlineto{\pgfqpoint{0.639097in}{0.824539in}}%
\pgfpathlineto{\pgfqpoint{0.639384in}{0.820803in}}%
\pgfpathlineto{\pgfqpoint{0.639694in}{0.817067in}}%
\pgfpathlineto{\pgfqpoint{0.639978in}{0.813331in}}%
\pgfpathlineto{\pgfqpoint{0.640286in}{0.809595in}}%
\pgfpathlineto{\pgfqpoint{0.640653in}{0.805859in}}%
\pgfpathlineto{\pgfqpoint{0.641073in}{0.802124in}}%
\pgfpathlineto{\pgfqpoint{0.641544in}{0.798388in}}%
\pgfpathlineto{\pgfqpoint{0.642042in}{0.794652in}}%
\pgfpathlineto{\pgfqpoint{0.642517in}{0.790916in}}%
\pgfpathlineto{\pgfqpoint{0.642990in}{0.787180in}}%
\pgfpathlineto{\pgfqpoint{0.643537in}{0.783444in}}%
\pgfpathlineto{\pgfqpoint{0.644111in}{0.779709in}}%
\pgfpathlineto{\pgfqpoint{0.644609in}{0.775973in}}%
\pgfpathlineto{\pgfqpoint{0.645049in}{0.772237in}}%
\pgfpathlineto{\pgfqpoint{0.645457in}{0.768501in}}%
\pgfpathlineto{\pgfqpoint{0.645884in}{0.764765in}}%
\pgfpathlineto{\pgfqpoint{0.646473in}{0.761029in}}%
\pgfpathlineto{\pgfqpoint{0.647177in}{0.757294in}}%
\pgfpathlineto{\pgfqpoint{0.647867in}{0.753558in}}%
\pgfpathlineto{\pgfqpoint{0.648537in}{0.749822in}}%
\pgfpathlineto{\pgfqpoint{0.649286in}{0.746086in}}%
\pgfpathlineto{\pgfqpoint{0.650307in}{0.742350in}}%
\pgfpathlineto{\pgfqpoint{0.651688in}{0.738614in}}%
\pgfpathlineto{\pgfqpoint{0.653381in}{0.734879in}}%
\pgfpathlineto{\pgfqpoint{0.655463in}{0.731143in}}%
\pgfpathlineto{\pgfqpoint{0.657920in}{0.727407in}}%
\pgfpathlineto{\pgfqpoint{0.660839in}{0.723671in}}%
\pgfpathlineto{\pgfqpoint{0.664446in}{0.719935in}}%
\pgfpathlineto{\pgfqpoint{0.668684in}{0.716199in}}%
\pgfpathlineto{\pgfqpoint{0.673371in}{0.712463in}}%
\pgfpathlineto{\pgfqpoint{0.678767in}{0.708728in}}%
\pgfpathlineto{\pgfqpoint{0.685168in}{0.704992in}}%
\pgfpathlineto{\pgfqpoint{0.691971in}{0.701256in}}%
\pgfpathlineto{\pgfqpoint{0.698892in}{0.697520in}}%
\pgfpathlineto{\pgfqpoint{0.706647in}{0.693784in}}%
\pgfpathlineto{\pgfqpoint{0.715045in}{0.690048in}}%
\pgfpathlineto{\pgfqpoint{0.723230in}{0.686313in}}%
\pgfpathlineto{\pgfqpoint{0.731306in}{0.682577in}}%
\pgfpathlineto{\pgfqpoint{0.739048in}{0.678841in}}%
\pgfpathlineto{\pgfqpoint{0.745165in}{0.675105in}}%
\pgfpathlineto{\pgfqpoint{0.750079in}{0.671369in}}%
\pgfpathlineto{\pgfqpoint{0.754146in}{0.667633in}}%
\pgfpathlineto{\pgfqpoint{0.755270in}{0.663898in}}%
\pgfpathlineto{\pgfqpoint{0.754134in}{0.660162in}}%
\pgfpathlineto{\pgfqpoint{0.752168in}{0.656426in}}%
\pgfpathlineto{\pgfqpoint{0.747000in}{0.652690in}}%
\pgfpathlineto{\pgfqpoint{0.739601in}{0.648954in}}%
\pgfpathlineto{\pgfqpoint{0.732093in}{0.645218in}}%
\pgfpathlineto{\pgfqpoint{0.722829in}{0.641483in}}%
\pgfpathlineto{\pgfqpoint{0.712205in}{0.637747in}}%
\pgfpathlineto{\pgfqpoint{0.702065in}{0.634011in}}%
\pgfpathlineto{\pgfqpoint{0.692246in}{0.630275in}}%
\pgfpathlineto{\pgfqpoint{0.682790in}{0.626539in}}%
\pgfpathlineto{\pgfqpoint{0.674328in}{0.622803in}}%
\pgfpathlineto{\pgfqpoint{0.666894in}{0.619068in}}%
\pgfpathlineto{\pgfqpoint{0.660375in}{0.615332in}}%
\pgfpathlineto{\pgfqpoint{0.655016in}{0.611596in}}%
\pgfpathlineto{\pgfqpoint{0.650780in}{0.607860in}}%
\pgfpathlineto{\pgfqpoint{0.647308in}{0.604124in}}%
\pgfpathlineto{\pgfqpoint{0.644562in}{0.600388in}}%
\pgfpathlineto{\pgfqpoint{0.642544in}{0.596653in}}%
\pgfpathlineto{\pgfqpoint{0.641011in}{0.592917in}}%
\pgfpathlineto{\pgfqpoint{0.639908in}{0.589181in}}%
\pgfpathlineto{\pgfqpoint{0.639188in}{0.585445in}}%
\pgfpathlineto{\pgfqpoint{0.638673in}{0.581709in}}%
\pgfpathlineto{\pgfqpoint{0.638314in}{0.577973in}}%
\pgfpathlineto{\pgfqpoint{0.638111in}{0.574238in}}%
\pgfpathlineto{\pgfqpoint{0.637999in}{0.570502in}}%
\pgfpathlineto{\pgfqpoint{0.637929in}{0.566766in}}%
\pgfpathlineto{\pgfqpoint{0.637893in}{0.563030in}}%
\pgfpathlineto{\pgfqpoint{0.637876in}{0.559294in}}%
\pgfpathlineto{\pgfqpoint{0.637868in}{0.555558in}}%
\pgfpathlineto{\pgfqpoint{0.637862in}{0.551823in}}%
\pgfpathlineto{\pgfqpoint{0.637853in}{0.548087in}}%
\pgfpathlineto{\pgfqpoint{0.637853in}{0.548087in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.478087in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.990119in}{0.675887in}}{\pgfqpoint{1.224967in}{0.979899in}}{%
\pgfpathmoveto{\pgfqpoint{1.184332in}{0.675887in}}%
\pgfpathlineto{\pgfqpoint{1.030754in}{0.675887in}}%
\pgfpathlineto{\pgfqpoint{1.003393in}{0.678958in}}%
\pgfpathlineto{\pgfqpoint{0.990119in}{0.682029in}}%
\pgfpathlineto{\pgfqpoint{0.992784in}{0.685100in}}%
\pgfpathlineto{\pgfqpoint{1.006378in}{0.688171in}}%
\pgfpathlineto{\pgfqpoint{1.024570in}{0.691242in}}%
\pgfpathlineto{\pgfqpoint{1.042653in}{0.694312in}}%
\pgfpathlineto{\pgfqpoint{1.057386in}{0.697383in}}%
\pgfpathlineto{\pgfqpoint{1.067094in}{0.700454in}}%
\pgfpathlineto{\pgfqpoint{1.072132in}{0.703525in}}%
\pgfpathlineto{\pgfqpoint{1.074133in}{0.706596in}}%
\pgfpathlineto{\pgfqpoint{1.074824in}{0.709667in}}%
\pgfpathlineto{\pgfqpoint{1.075580in}{0.712737in}}%
\pgfpathlineto{\pgfqpoint{1.077392in}{0.715808in}}%
\pgfpathlineto{\pgfqpoint{1.080636in}{0.718879in}}%
\pgfpathlineto{\pgfqpoint{1.084958in}{0.721950in}}%
\pgfpathlineto{\pgfqpoint{1.089630in}{0.725021in}}%
\pgfpathlineto{\pgfqpoint{1.093959in}{0.728091in}}%
\pgfpathlineto{\pgfqpoint{1.097458in}{0.731162in}}%
\pgfpathlineto{\pgfqpoint{1.099931in}{0.734233in}}%
\pgfpathlineto{\pgfqpoint{1.101497in}{0.737304in}}%
\pgfpathlineto{\pgfqpoint{1.102467in}{0.740375in}}%
\pgfpathlineto{\pgfqpoint{1.103137in}{0.743446in}}%
\pgfpathlineto{\pgfqpoint{1.103647in}{0.746516in}}%
\pgfpathlineto{\pgfqpoint{1.104005in}{0.749587in}}%
\pgfpathlineto{\pgfqpoint{1.104191in}{0.752658in}}%
\pgfpathlineto{\pgfqpoint{1.104227in}{0.755729in}}%
\pgfpathlineto{\pgfqpoint{1.104165in}{0.758800in}}%
\pgfpathlineto{\pgfqpoint{1.104036in}{0.761870in}}%
\pgfpathlineto{\pgfqpoint{1.103694in}{0.764941in}}%
\pgfpathlineto{\pgfqpoint{1.102516in}{0.768012in}}%
\pgfpathlineto{\pgfqpoint{1.099220in}{0.771083in}}%
\pgfpathlineto{\pgfqpoint{1.092567in}{0.774154in}}%
\pgfpathlineto{\pgfqpoint{1.083085in}{0.777225in}}%
\pgfpathlineto{\pgfqpoint{1.073891in}{0.780295in}}%
\pgfpathlineto{\pgfqpoint{1.068754in}{0.783366in}}%
\pgfpathlineto{\pgfqpoint{1.069155in}{0.786437in}}%
\pgfpathlineto{\pgfqpoint{1.073593in}{0.789508in}}%
\pgfpathlineto{\pgfqpoint{1.079429in}{0.792579in}}%
\pgfpathlineto{\pgfqpoint{1.084756in}{0.795649in}}%
\pgfpathlineto{\pgfqpoint{1.088664in}{0.798720in}}%
\pgfpathlineto{\pgfqpoint{1.090787in}{0.801791in}}%
\pgfpathlineto{\pgfqpoint{1.091320in}{0.804862in}}%
\pgfpathlineto{\pgfqpoint{1.091105in}{0.807933in}}%
\pgfpathlineto{\pgfqpoint{1.091169in}{0.811004in}}%
\pgfpathlineto{\pgfqpoint{1.092105in}{0.814074in}}%
\pgfpathlineto{\pgfqpoint{1.093865in}{0.817145in}}%
\pgfpathlineto{\pgfqpoint{1.096059in}{0.820216in}}%
\pgfpathlineto{\pgfqpoint{1.098303in}{0.823287in}}%
\pgfpathlineto{\pgfqpoint{1.100357in}{0.826358in}}%
\pgfpathlineto{\pgfqpoint{1.102096in}{0.829428in}}%
\pgfpathlineto{\pgfqpoint{1.103451in}{0.832499in}}%
\pgfpathlineto{\pgfqpoint{1.104413in}{0.835570in}}%
\pgfpathlineto{\pgfqpoint{1.105054in}{0.838641in}}%
\pgfpathlineto{\pgfqpoint{1.105454in}{0.841712in}}%
\pgfpathlineto{\pgfqpoint{1.105660in}{0.844783in}}%
\pgfpathlineto{\pgfqpoint{1.105723in}{0.847853in}}%
\pgfpathlineto{\pgfqpoint{1.105731in}{0.850924in}}%
\pgfpathlineto{\pgfqpoint{1.105767in}{0.853995in}}%
\pgfpathlineto{\pgfqpoint{1.105858in}{0.857066in}}%
\pgfpathlineto{\pgfqpoint{1.105980in}{0.860137in}}%
\pgfpathlineto{\pgfqpoint{1.106087in}{0.863207in}}%
\pgfpathlineto{\pgfqpoint{1.106145in}{0.866278in}}%
\pgfpathlineto{\pgfqpoint{1.106156in}{0.869349in}}%
\pgfpathlineto{\pgfqpoint{1.106139in}{0.872420in}}%
\pgfpathlineto{\pgfqpoint{1.106117in}{0.875491in}}%
\pgfpathlineto{\pgfqpoint{1.106106in}{0.878562in}}%
\pgfpathlineto{\pgfqpoint{1.106120in}{0.881632in}}%
\pgfpathlineto{\pgfqpoint{1.106159in}{0.884703in}}%
\pgfpathlineto{\pgfqpoint{1.106207in}{0.887774in}}%
\pgfpathlineto{\pgfqpoint{1.106254in}{0.890845in}}%
\pgfpathlineto{\pgfqpoint{1.106304in}{0.893916in}}%
\pgfpathlineto{\pgfqpoint{1.106359in}{0.896986in}}%
\pgfpathlineto{\pgfqpoint{1.106416in}{0.900057in}}%
\pgfpathlineto{\pgfqpoint{1.106468in}{0.903128in}}%
\pgfpathlineto{\pgfqpoint{1.106513in}{0.906199in}}%
\pgfpathlineto{\pgfqpoint{1.106559in}{0.909270in}}%
\pgfpathlineto{\pgfqpoint{1.106617in}{0.912341in}}%
\pgfpathlineto{\pgfqpoint{1.106692in}{0.915411in}}%
\pgfpathlineto{\pgfqpoint{1.106783in}{0.918482in}}%
\pgfpathlineto{\pgfqpoint{1.106887in}{0.921553in}}%
\pgfpathlineto{\pgfqpoint{1.106996in}{0.924624in}}%
\pgfpathlineto{\pgfqpoint{1.107099in}{0.927695in}}%
\pgfpathlineto{\pgfqpoint{1.107189in}{0.930765in}}%
\pgfpathlineto{\pgfqpoint{1.107268in}{0.933836in}}%
\pgfpathlineto{\pgfqpoint{1.107335in}{0.936907in}}%
\pgfpathlineto{\pgfqpoint{1.107383in}{0.939978in}}%
\pgfpathlineto{\pgfqpoint{1.107408in}{0.943049in}}%
\pgfpathlineto{\pgfqpoint{1.107419in}{0.946120in}}%
\pgfpathlineto{\pgfqpoint{1.107428in}{0.949190in}}%
\pgfpathlineto{\pgfqpoint{1.107441in}{0.952261in}}%
\pgfpathlineto{\pgfqpoint{1.107453in}{0.955332in}}%
\pgfpathlineto{\pgfqpoint{1.107460in}{0.958403in}}%
\pgfpathlineto{\pgfqpoint{1.107463in}{0.961474in}}%
\pgfpathlineto{\pgfqpoint{1.107470in}{0.964544in}}%
\pgfpathlineto{\pgfqpoint{1.107483in}{0.967615in}}%
\pgfpathlineto{\pgfqpoint{1.107501in}{0.970686in}}%
\pgfpathlineto{\pgfqpoint{1.107517in}{0.973757in}}%
\pgfpathlineto{\pgfqpoint{1.107528in}{0.976828in}}%
\pgfpathlineto{\pgfqpoint{1.107534in}{0.979899in}}%
\pgfpathlineto{\pgfqpoint{1.107552in}{0.979899in}}%
\pgfpathlineto{\pgfqpoint{1.107552in}{0.979899in}}%
\pgfpathlineto{\pgfqpoint{1.107558in}{0.976828in}}%
\pgfpathlineto{\pgfqpoint{1.107569in}{0.973757in}}%
\pgfpathlineto{\pgfqpoint{1.107585in}{0.970686in}}%
\pgfpathlineto{\pgfqpoint{1.107603in}{0.967615in}}%
\pgfpathlineto{\pgfqpoint{1.107616in}{0.964544in}}%
\pgfpathlineto{\pgfqpoint{1.107623in}{0.961474in}}%
\pgfpathlineto{\pgfqpoint{1.107626in}{0.958403in}}%
\pgfpathlineto{\pgfqpoint{1.107633in}{0.955332in}}%
\pgfpathlineto{\pgfqpoint{1.107645in}{0.952261in}}%
\pgfpathlineto{\pgfqpoint{1.107658in}{0.949190in}}%
\pgfpathlineto{\pgfqpoint{1.107667in}{0.946120in}}%
\pgfpathlineto{\pgfqpoint{1.107678in}{0.943049in}}%
\pgfpathlineto{\pgfqpoint{1.107703in}{0.939978in}}%
\pgfpathlineto{\pgfqpoint{1.107750in}{0.936907in}}%
\pgfpathlineto{\pgfqpoint{1.107818in}{0.933836in}}%
\pgfpathlineto{\pgfqpoint{1.107897in}{0.930765in}}%
\pgfpathlineto{\pgfqpoint{1.107987in}{0.927695in}}%
\pgfpathlineto{\pgfqpoint{1.108090in}{0.924624in}}%
\pgfpathlineto{\pgfqpoint{1.108199in}{0.921553in}}%
\pgfpathlineto{\pgfqpoint{1.108303in}{0.918482in}}%
\pgfpathlineto{\pgfqpoint{1.108394in}{0.915411in}}%
\pgfpathlineto{\pgfqpoint{1.108469in}{0.912341in}}%
\pgfpathlineto{\pgfqpoint{1.108527in}{0.909270in}}%
\pgfpathlineto{\pgfqpoint{1.108573in}{0.906199in}}%
\pgfpathlineto{\pgfqpoint{1.108618in}{0.903128in}}%
\pgfpathlineto{\pgfqpoint{1.108670in}{0.900057in}}%
\pgfpathlineto{\pgfqpoint{1.108727in}{0.896986in}}%
\pgfpathlineto{\pgfqpoint{1.108782in}{0.893916in}}%
\pgfpathlineto{\pgfqpoint{1.108831in}{0.890845in}}%
\pgfpathlineto{\pgfqpoint{1.108878in}{0.887774in}}%
\pgfpathlineto{\pgfqpoint{1.108927in}{0.884703in}}%
\pgfpathlineto{\pgfqpoint{1.108966in}{0.881632in}}%
\pgfpathlineto{\pgfqpoint{1.108980in}{0.878562in}}%
\pgfpathlineto{\pgfqpoint{1.108969in}{0.875491in}}%
\pgfpathlineto{\pgfqpoint{1.108947in}{0.872420in}}%
\pgfpathlineto{\pgfqpoint{1.108930in}{0.869349in}}%
\pgfpathlineto{\pgfqpoint{1.108940in}{0.866278in}}%
\pgfpathlineto{\pgfqpoint{1.108999in}{0.863207in}}%
\pgfpathlineto{\pgfqpoint{1.109105in}{0.860137in}}%
\pgfpathlineto{\pgfqpoint{1.109228in}{0.857066in}}%
\pgfpathlineto{\pgfqpoint{1.109319in}{0.853995in}}%
\pgfpathlineto{\pgfqpoint{1.109354in}{0.850924in}}%
\pgfpathlineto{\pgfqpoint{1.109363in}{0.847853in}}%
\pgfpathlineto{\pgfqpoint{1.109426in}{0.844783in}}%
\pgfpathlineto{\pgfqpoint{1.109632in}{0.841712in}}%
\pgfpathlineto{\pgfqpoint{1.110032in}{0.838641in}}%
\pgfpathlineto{\pgfqpoint{1.110673in}{0.835570in}}%
\pgfpathlineto{\pgfqpoint{1.111635in}{0.832499in}}%
\pgfpathlineto{\pgfqpoint{1.112990in}{0.829428in}}%
\pgfpathlineto{\pgfqpoint{1.114729in}{0.826358in}}%
\pgfpathlineto{\pgfqpoint{1.116783in}{0.823287in}}%
\pgfpathlineto{\pgfqpoint{1.119026in}{0.820216in}}%
\pgfpathlineto{\pgfqpoint{1.121221in}{0.817145in}}%
\pgfpathlineto{\pgfqpoint{1.122981in}{0.814074in}}%
\pgfpathlineto{\pgfqpoint{1.123916in}{0.811004in}}%
\pgfpathlineto{\pgfqpoint{1.123980in}{0.807933in}}%
\pgfpathlineto{\pgfqpoint{1.123765in}{0.804862in}}%
\pgfpathlineto{\pgfqpoint{1.124299in}{0.801791in}}%
\pgfpathlineto{\pgfqpoint{1.126422in}{0.798720in}}%
\pgfpathlineto{\pgfqpoint{1.130330in}{0.795649in}}%
\pgfpathlineto{\pgfqpoint{1.135657in}{0.792579in}}%
\pgfpathlineto{\pgfqpoint{1.141492in}{0.789508in}}%
\pgfpathlineto{\pgfqpoint{1.145931in}{0.786437in}}%
\pgfpathlineto{\pgfqpoint{1.146332in}{0.783366in}}%
\pgfpathlineto{\pgfqpoint{1.141195in}{0.780295in}}%
\pgfpathlineto{\pgfqpoint{1.132000in}{0.777225in}}%
\pgfpathlineto{\pgfqpoint{1.122519in}{0.774154in}}%
\pgfpathlineto{\pgfqpoint{1.115865in}{0.771083in}}%
\pgfpathlineto{\pgfqpoint{1.112569in}{0.768012in}}%
\pgfpathlineto{\pgfqpoint{1.111392in}{0.764941in}}%
\pgfpathlineto{\pgfqpoint{1.111050in}{0.761870in}}%
\pgfpathlineto{\pgfqpoint{1.110920in}{0.758800in}}%
\pgfpathlineto{\pgfqpoint{1.110859in}{0.755729in}}%
\pgfpathlineto{\pgfqpoint{1.110895in}{0.752658in}}%
\pgfpathlineto{\pgfqpoint{1.111081in}{0.749587in}}%
\pgfpathlineto{\pgfqpoint{1.111439in}{0.746516in}}%
\pgfpathlineto{\pgfqpoint{1.111949in}{0.743446in}}%
\pgfpathlineto{\pgfqpoint{1.112618in}{0.740375in}}%
\pgfpathlineto{\pgfqpoint{1.113588in}{0.737304in}}%
\pgfpathlineto{\pgfqpoint{1.115155in}{0.734233in}}%
\pgfpathlineto{\pgfqpoint{1.117628in}{0.731162in}}%
\pgfpathlineto{\pgfqpoint{1.121127in}{0.728091in}}%
\pgfpathlineto{\pgfqpoint{1.125456in}{0.725021in}}%
\pgfpathlineto{\pgfqpoint{1.130128in}{0.721950in}}%
\pgfpathlineto{\pgfqpoint{1.134450in}{0.718879in}}%
\pgfpathlineto{\pgfqpoint{1.137693in}{0.715808in}}%
\pgfpathlineto{\pgfqpoint{1.139506in}{0.712737in}}%
\pgfpathlineto{\pgfqpoint{1.140262in}{0.709667in}}%
\pgfpathlineto{\pgfqpoint{1.140953in}{0.706596in}}%
\pgfpathlineto{\pgfqpoint{1.142954in}{0.703525in}}%
\pgfpathlineto{\pgfqpoint{1.147992in}{0.700454in}}%
\pgfpathlineto{\pgfqpoint{1.157700in}{0.697383in}}%
\pgfpathlineto{\pgfqpoint{1.172433in}{0.694312in}}%
\pgfpathlineto{\pgfqpoint{1.190515in}{0.691242in}}%
\pgfpathlineto{\pgfqpoint{1.208708in}{0.688171in}}%
\pgfpathlineto{\pgfqpoint{1.222301in}{0.685100in}}%
\pgfpathlineto{\pgfqpoint{1.224967in}{0.682029in}}%
\pgfpathlineto{\pgfqpoint{1.211693in}{0.678958in}}%
\pgfpathlineto{\pgfqpoint{1.184332in}{0.675887in}}%
\pgfpathlineto{\pgfqpoint{1.184332in}{0.675887in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.478087in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.459816in}{0.685569in}}{\pgfqpoint{1.694664in}{1.086399in}}{%
\pgfpathmoveto{\pgfqpoint{1.592991in}{0.685569in}}%
\pgfpathlineto{\pgfqpoint{1.561488in}{0.685569in}}%
\pgfpathlineto{\pgfqpoint{1.551190in}{0.689618in}}%
\pgfpathlineto{\pgfqpoint{1.545768in}{0.693667in}}%
\pgfpathlineto{\pgfqpoint{1.546244in}{0.697716in}}%
\pgfpathlineto{\pgfqpoint{1.544877in}{0.701765in}}%
\pgfpathlineto{\pgfqpoint{1.531067in}{0.705813in}}%
\pgfpathlineto{\pgfqpoint{1.502435in}{0.709862in}}%
\pgfpathlineto{\pgfqpoint{1.472354in}{0.713911in}}%
\pgfpathlineto{\pgfqpoint{1.459816in}{0.717960in}}%
\pgfpathlineto{\pgfqpoint{1.468056in}{0.722008in}}%
\pgfpathlineto{\pgfqpoint{1.481472in}{0.726057in}}%
\pgfpathlineto{\pgfqpoint{1.484071in}{0.730106in}}%
\pgfpathlineto{\pgfqpoint{1.475006in}{0.734155in}}%
\pgfpathlineto{\pgfqpoint{1.466647in}{0.738204in}}%
\pgfpathlineto{\pgfqpoint{1.469494in}{0.742252in}}%
\pgfpathlineto{\pgfqpoint{1.482634in}{0.746301in}}%
\pgfpathlineto{\pgfqpoint{1.498228in}{0.750350in}}%
\pgfpathlineto{\pgfqpoint{1.509554in}{0.754399in}}%
\pgfpathlineto{\pgfqpoint{1.515289in}{0.758448in}}%
\pgfpathlineto{\pgfqpoint{1.518788in}{0.762496in}}%
\pgfpathlineto{\pgfqpoint{1.523741in}{0.766545in}}%
\pgfpathlineto{\pgfqpoint{1.530771in}{0.770594in}}%
\pgfpathlineto{\pgfqpoint{1.538096in}{0.774643in}}%
\pgfpathlineto{\pgfqpoint{1.543984in}{0.778691in}}%
\pgfpathlineto{\pgfqpoint{1.547596in}{0.782740in}}%
\pgfpathlineto{\pgfqpoint{1.548867in}{0.786789in}}%
\pgfpathlineto{\pgfqpoint{1.548754in}{0.790838in}}%
\pgfpathlineto{\pgfqpoint{1.548815in}{0.794887in}}%
\pgfpathlineto{\pgfqpoint{1.549710in}{0.798935in}}%
\pgfpathlineto{\pgfqpoint{1.550371in}{0.802984in}}%
\pgfpathlineto{\pgfqpoint{1.548858in}{0.807033in}}%
\pgfpathlineto{\pgfqpoint{1.544669in}{0.811082in}}%
\pgfpathlineto{\pgfqpoint{1.540486in}{0.815131in}}%
\pgfpathlineto{\pgfqpoint{1.539734in}{0.819179in}}%
\pgfpathlineto{\pgfqpoint{1.542249in}{0.823228in}}%
\pgfpathlineto{\pgfqpoint{1.545055in}{0.827277in}}%
\pgfpathlineto{\pgfqpoint{1.546286in}{0.831326in}}%
\pgfpathlineto{\pgfqpoint{1.546388in}{0.835374in}}%
\pgfpathlineto{\pgfqpoint{1.546960in}{0.839423in}}%
\pgfpathlineto{\pgfqpoint{1.548952in}{0.843472in}}%
\pgfpathlineto{\pgfqpoint{1.551992in}{0.847521in}}%
\pgfpathlineto{\pgfqpoint{1.555288in}{0.851570in}}%
\pgfpathlineto{\pgfqpoint{1.558175in}{0.855618in}}%
\pgfpathlineto{\pgfqpoint{1.560284in}{0.859667in}}%
\pgfpathlineto{\pgfqpoint{1.561834in}{0.863716in}}%
\pgfpathlineto{\pgfqpoint{1.563322in}{0.867765in}}%
\pgfpathlineto{\pgfqpoint{1.564988in}{0.871814in}}%
\pgfpathlineto{\pgfqpoint{1.566670in}{0.875862in}}%
\pgfpathlineto{\pgfqpoint{1.568057in}{0.879911in}}%
\pgfpathlineto{\pgfqpoint{1.569016in}{0.883960in}}%
\pgfpathlineto{\pgfqpoint{1.569619in}{0.888009in}}%
\pgfpathlineto{\pgfqpoint{1.570002in}{0.892057in}}%
\pgfpathlineto{\pgfqpoint{1.570282in}{0.896106in}}%
\pgfpathlineto{\pgfqpoint{1.570511in}{0.900155in}}%
\pgfpathlineto{\pgfqpoint{1.570680in}{0.904204in}}%
\pgfpathlineto{\pgfqpoint{1.570792in}{0.908253in}}%
\pgfpathlineto{\pgfqpoint{1.570882in}{0.912301in}}%
\pgfpathlineto{\pgfqpoint{1.570987in}{0.916350in}}%
\pgfpathlineto{\pgfqpoint{1.571148in}{0.920399in}}%
\pgfpathlineto{\pgfqpoint{1.571396in}{0.924448in}}%
\pgfpathlineto{\pgfqpoint{1.571712in}{0.928497in}}%
\pgfpathlineto{\pgfqpoint{1.572049in}{0.932545in}}%
\pgfpathlineto{\pgfqpoint{1.572397in}{0.936594in}}%
\pgfpathlineto{\pgfqpoint{1.572789in}{0.940643in}}%
\pgfpathlineto{\pgfqpoint{1.573241in}{0.944692in}}%
\pgfpathlineto{\pgfqpoint{1.573722in}{0.948741in}}%
\pgfpathlineto{\pgfqpoint{1.574171in}{0.952789in}}%
\pgfpathlineto{\pgfqpoint{1.574552in}{0.956838in}}%
\pgfpathlineto{\pgfqpoint{1.574886in}{0.960887in}}%
\pgfpathlineto{\pgfqpoint{1.575204in}{0.964936in}}%
\pgfpathlineto{\pgfqpoint{1.575503in}{0.968984in}}%
\pgfpathlineto{\pgfqpoint{1.575764in}{0.973033in}}%
\pgfpathlineto{\pgfqpoint{1.575983in}{0.977082in}}%
\pgfpathlineto{\pgfqpoint{1.576164in}{0.981131in}}%
\pgfpathlineto{\pgfqpoint{1.576311in}{0.985180in}}%
\pgfpathlineto{\pgfqpoint{1.576429in}{0.989228in}}%
\pgfpathlineto{\pgfqpoint{1.576532in}{0.993277in}}%
\pgfpathlineto{\pgfqpoint{1.576622in}{0.997326in}}%
\pgfpathlineto{\pgfqpoint{1.576687in}{1.001375in}}%
\pgfpathlineto{\pgfqpoint{1.576724in}{1.005424in}}%
\pgfpathlineto{\pgfqpoint{1.576750in}{1.009472in}}%
\pgfpathlineto{\pgfqpoint{1.576783in}{1.013521in}}%
\pgfpathlineto{\pgfqpoint{1.576822in}{1.017570in}}%
\pgfpathlineto{\pgfqpoint{1.576860in}{1.021619in}}%
\pgfpathlineto{\pgfqpoint{1.576891in}{1.025667in}}%
\pgfpathlineto{\pgfqpoint{1.576914in}{1.029716in}}%
\pgfpathlineto{\pgfqpoint{1.576932in}{1.033765in}}%
\pgfpathlineto{\pgfqpoint{1.576952in}{1.037814in}}%
\pgfpathlineto{\pgfqpoint{1.576979in}{1.041863in}}%
\pgfpathlineto{\pgfqpoint{1.577015in}{1.045911in}}%
\pgfpathlineto{\pgfqpoint{1.577051in}{1.049960in}}%
\pgfpathlineto{\pgfqpoint{1.577081in}{1.054009in}}%
\pgfpathlineto{\pgfqpoint{1.577106in}{1.058058in}}%
\pgfpathlineto{\pgfqpoint{1.577128in}{1.062107in}}%
\pgfpathlineto{\pgfqpoint{1.577148in}{1.066155in}}%
\pgfpathlineto{\pgfqpoint{1.577165in}{1.070204in}}%
\pgfpathlineto{\pgfqpoint{1.577181in}{1.074253in}}%
\pgfpathlineto{\pgfqpoint{1.577195in}{1.078302in}}%
\pgfpathlineto{\pgfqpoint{1.577208in}{1.082350in}}%
\pgfpathlineto{\pgfqpoint{1.577220in}{1.086399in}}%
\pgfpathlineto{\pgfqpoint{1.577260in}{1.086399in}}%
\pgfpathlineto{\pgfqpoint{1.577260in}{1.086399in}}%
\pgfpathlineto{\pgfqpoint{1.577272in}{1.082350in}}%
\pgfpathlineto{\pgfqpoint{1.577285in}{1.078302in}}%
\pgfpathlineto{\pgfqpoint{1.577299in}{1.074253in}}%
\pgfpathlineto{\pgfqpoint{1.577314in}{1.070204in}}%
\pgfpathlineto{\pgfqpoint{1.577332in}{1.066155in}}%
\pgfpathlineto{\pgfqpoint{1.577352in}{1.062107in}}%
\pgfpathlineto{\pgfqpoint{1.577374in}{1.058058in}}%
\pgfpathlineto{\pgfqpoint{1.577399in}{1.054009in}}%
\pgfpathlineto{\pgfqpoint{1.577429in}{1.049960in}}%
\pgfpathlineto{\pgfqpoint{1.577465in}{1.045911in}}%
\pgfpathlineto{\pgfqpoint{1.577500in}{1.041863in}}%
\pgfpathlineto{\pgfqpoint{1.577528in}{1.037814in}}%
\pgfpathlineto{\pgfqpoint{1.577547in}{1.033765in}}%
\pgfpathlineto{\pgfqpoint{1.577565in}{1.029716in}}%
\pgfpathlineto{\pgfqpoint{1.577589in}{1.025667in}}%
\pgfpathlineto{\pgfqpoint{1.577620in}{1.021619in}}%
\pgfpathlineto{\pgfqpoint{1.577657in}{1.017570in}}%
\pgfpathlineto{\pgfqpoint{1.577697in}{1.013521in}}%
\pgfpathlineto{\pgfqpoint{1.577730in}{1.009472in}}%
\pgfpathlineto{\pgfqpoint{1.577756in}{1.005424in}}%
\pgfpathlineto{\pgfqpoint{1.577792in}{1.001375in}}%
\pgfpathlineto{\pgfqpoint{1.577857in}{0.997326in}}%
\pgfpathlineto{\pgfqpoint{1.577948in}{0.993277in}}%
\pgfpathlineto{\pgfqpoint{1.578051in}{0.989228in}}%
\pgfpathlineto{\pgfqpoint{1.578169in}{0.985180in}}%
\pgfpathlineto{\pgfqpoint{1.578315in}{0.981131in}}%
\pgfpathlineto{\pgfqpoint{1.578497in}{0.977082in}}%
\pgfpathlineto{\pgfqpoint{1.578716in}{0.973033in}}%
\pgfpathlineto{\pgfqpoint{1.578977in}{0.968984in}}%
\pgfpathlineto{\pgfqpoint{1.579276in}{0.964936in}}%
\pgfpathlineto{\pgfqpoint{1.579593in}{0.960887in}}%
\pgfpathlineto{\pgfqpoint{1.579927in}{0.956838in}}%
\pgfpathlineto{\pgfqpoint{1.580309in}{0.952789in}}%
\pgfpathlineto{\pgfqpoint{1.580758in}{0.948741in}}%
\pgfpathlineto{\pgfqpoint{1.581239in}{0.944692in}}%
\pgfpathlineto{\pgfqpoint{1.581691in}{0.940643in}}%
\pgfpathlineto{\pgfqpoint{1.582082in}{0.936594in}}%
\pgfpathlineto{\pgfqpoint{1.582431in}{0.932545in}}%
\pgfpathlineto{\pgfqpoint{1.582768in}{0.928497in}}%
\pgfpathlineto{\pgfqpoint{1.583084in}{0.924448in}}%
\pgfpathlineto{\pgfqpoint{1.583332in}{0.920399in}}%
\pgfpathlineto{\pgfqpoint{1.583493in}{0.916350in}}%
\pgfpathlineto{\pgfqpoint{1.583597in}{0.912301in}}%
\pgfpathlineto{\pgfqpoint{1.583687in}{0.908253in}}%
\pgfpathlineto{\pgfqpoint{1.583800in}{0.904204in}}%
\pgfpathlineto{\pgfqpoint{1.583969in}{0.900155in}}%
\pgfpathlineto{\pgfqpoint{1.584198in}{0.896106in}}%
\pgfpathlineto{\pgfqpoint{1.584478in}{0.892057in}}%
\pgfpathlineto{\pgfqpoint{1.584861in}{0.888009in}}%
\pgfpathlineto{\pgfqpoint{1.585464in}{0.883960in}}%
\pgfpathlineto{\pgfqpoint{1.586423in}{0.879911in}}%
\pgfpathlineto{\pgfqpoint{1.587810in}{0.875862in}}%
\pgfpathlineto{\pgfqpoint{1.589492in}{0.871814in}}%
\pgfpathlineto{\pgfqpoint{1.591157in}{0.867765in}}%
\pgfpathlineto{\pgfqpoint{1.592646in}{0.863716in}}%
\pgfpathlineto{\pgfqpoint{1.594195in}{0.859667in}}%
\pgfpathlineto{\pgfqpoint{1.596305in}{0.855618in}}%
\pgfpathlineto{\pgfqpoint{1.599192in}{0.851570in}}%
\pgfpathlineto{\pgfqpoint{1.602488in}{0.847521in}}%
\pgfpathlineto{\pgfqpoint{1.605527in}{0.843472in}}%
\pgfpathlineto{\pgfqpoint{1.607520in}{0.839423in}}%
\pgfpathlineto{\pgfqpoint{1.608092in}{0.835374in}}%
\pgfpathlineto{\pgfqpoint{1.608194in}{0.831326in}}%
\pgfpathlineto{\pgfqpoint{1.609425in}{0.827277in}}%
\pgfpathlineto{\pgfqpoint{1.612230in}{0.823228in}}%
\pgfpathlineto{\pgfqpoint{1.614746in}{0.819179in}}%
\pgfpathlineto{\pgfqpoint{1.613994in}{0.815131in}}%
\pgfpathlineto{\pgfqpoint{1.609811in}{0.811082in}}%
\pgfpathlineto{\pgfqpoint{1.605622in}{0.807033in}}%
\pgfpathlineto{\pgfqpoint{1.604109in}{0.802984in}}%
\pgfpathlineto{\pgfqpoint{1.604770in}{0.798935in}}%
\pgfpathlineto{\pgfqpoint{1.605665in}{0.794887in}}%
\pgfpathlineto{\pgfqpoint{1.605725in}{0.790838in}}%
\pgfpathlineto{\pgfqpoint{1.605613in}{0.786789in}}%
\pgfpathlineto{\pgfqpoint{1.606883in}{0.782740in}}%
\pgfpathlineto{\pgfqpoint{1.610495in}{0.778691in}}%
\pgfpathlineto{\pgfqpoint{1.616383in}{0.774643in}}%
\pgfpathlineto{\pgfqpoint{1.623709in}{0.770594in}}%
\pgfpathlineto{\pgfqpoint{1.630739in}{0.766545in}}%
\pgfpathlineto{\pgfqpoint{1.635692in}{0.762496in}}%
\pgfpathlineto{\pgfqpoint{1.639191in}{0.758448in}}%
\pgfpathlineto{\pgfqpoint{1.644926in}{0.754399in}}%
\pgfpathlineto{\pgfqpoint{1.656252in}{0.750350in}}%
\pgfpathlineto{\pgfqpoint{1.671845in}{0.746301in}}%
\pgfpathlineto{\pgfqpoint{1.684986in}{0.742252in}}%
\pgfpathlineto{\pgfqpoint{1.687833in}{0.738204in}}%
\pgfpathlineto{\pgfqpoint{1.679473in}{0.734155in}}%
\pgfpathlineto{\pgfqpoint{1.670408in}{0.730106in}}%
\pgfpathlineto{\pgfqpoint{1.673007in}{0.726057in}}%
\pgfpathlineto{\pgfqpoint{1.686424in}{0.722008in}}%
\pgfpathlineto{\pgfqpoint{1.694664in}{0.717960in}}%
\pgfpathlineto{\pgfqpoint{1.682125in}{0.713911in}}%
\pgfpathlineto{\pgfqpoint{1.652045in}{0.709862in}}%
\pgfpathlineto{\pgfqpoint{1.623413in}{0.705813in}}%
\pgfpathlineto{\pgfqpoint{1.609603in}{0.701765in}}%
\pgfpathlineto{\pgfqpoint{1.608236in}{0.697716in}}%
\pgfpathlineto{\pgfqpoint{1.608712in}{0.693667in}}%
\pgfpathlineto{\pgfqpoint{1.603290in}{0.689618in}}%
\pgfpathlineto{\pgfqpoint{1.592991in}{0.685569in}}%
\pgfpathlineto{\pgfqpoint{1.592991in}{0.685569in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.478087in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{1.929513in}{1.030244in}}{\pgfqpoint{2.164361in}{1.392347in}}{%
\pgfpathmoveto{\pgfqpoint{2.046976in}{1.030244in}}%
\pgfpathlineto{\pgfqpoint{2.046898in}{1.030244in}}%
\pgfpathlineto{\pgfqpoint{2.046849in}{1.033902in}}%
\pgfpathlineto{\pgfqpoint{2.046766in}{1.037560in}}%
\pgfpathlineto{\pgfqpoint{2.046583in}{1.041217in}}%
\pgfpathlineto{\pgfqpoint{2.046231in}{1.044875in}}%
\pgfpathlineto{\pgfqpoint{2.045628in}{1.048532in}}%
\pgfpathlineto{\pgfqpoint{2.044400in}{1.052190in}}%
\pgfpathlineto{\pgfqpoint{2.042049in}{1.055848in}}%
\pgfpathlineto{\pgfqpoint{2.038294in}{1.059505in}}%
\pgfpathlineto{\pgfqpoint{2.032966in}{1.063163in}}%
\pgfpathlineto{\pgfqpoint{2.025968in}{1.066820in}}%
\pgfpathlineto{\pgfqpoint{2.017009in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{2.006377in}{1.074136in}}%
\pgfpathlineto{\pgfqpoint{1.995539in}{1.077793in}}%
\pgfpathlineto{\pgfqpoint{1.985092in}{1.081451in}}%
\pgfpathlineto{\pgfqpoint{1.973958in}{1.085108in}}%
\pgfpathlineto{\pgfqpoint{1.962097in}{1.088766in}}%
\pgfpathlineto{\pgfqpoint{1.950726in}{1.092424in}}%
\pgfpathlineto{\pgfqpoint{1.940286in}{1.096081in}}%
\pgfpathlineto{\pgfqpoint{1.932512in}{1.099739in}}%
\pgfpathlineto{\pgfqpoint{1.929513in}{1.103396in}}%
\pgfpathlineto{\pgfqpoint{1.930340in}{1.107054in}}%
\pgfpathlineto{\pgfqpoint{1.933193in}{1.110712in}}%
\pgfpathlineto{\pgfqpoint{1.937712in}{1.114369in}}%
\pgfpathlineto{\pgfqpoint{1.943483in}{1.118027in}}%
\pgfpathlineto{\pgfqpoint{1.949396in}{1.121684in}}%
\pgfpathlineto{\pgfqpoint{1.955884in}{1.125342in}}%
\pgfpathlineto{\pgfqpoint{1.963599in}{1.129000in}}%
\pgfpathlineto{\pgfqpoint{1.971886in}{1.132657in}}%
\pgfpathlineto{\pgfqpoint{1.980277in}{1.136315in}}%
\pgfpathlineto{\pgfqpoint{1.988714in}{1.139972in}}%
\pgfpathlineto{\pgfqpoint{1.996885in}{1.143630in}}%
\pgfpathlineto{\pgfqpoint{2.004184in}{1.147288in}}%
\pgfpathlineto{\pgfqpoint{2.010113in}{1.150945in}}%
\pgfpathlineto{\pgfqpoint{2.014776in}{1.154603in}}%
\pgfpathlineto{\pgfqpoint{2.018688in}{1.158260in}}%
\pgfpathlineto{\pgfqpoint{2.022127in}{1.161918in}}%
\pgfpathlineto{\pgfqpoint{2.025059in}{1.165576in}}%
\pgfpathlineto{\pgfqpoint{2.027276in}{1.169233in}}%
\pgfpathlineto{\pgfqpoint{2.028954in}{1.172891in}}%
\pgfpathlineto{\pgfqpoint{2.030245in}{1.176548in}}%
\pgfpathlineto{\pgfqpoint{2.031368in}{1.180206in}}%
\pgfpathlineto{\pgfqpoint{2.032666in}{1.183864in}}%
\pgfpathlineto{\pgfqpoint{2.033751in}{1.187521in}}%
\pgfpathlineto{\pgfqpoint{2.034418in}{1.191179in}}%
\pgfpathlineto{\pgfqpoint{2.034908in}{1.194836in}}%
\pgfpathlineto{\pgfqpoint{2.035262in}{1.198494in}}%
\pgfpathlineto{\pgfqpoint{2.035647in}{1.202152in}}%
\pgfpathlineto{\pgfqpoint{2.036344in}{1.205809in}}%
\pgfpathlineto{\pgfqpoint{2.037185in}{1.209467in}}%
\pgfpathlineto{\pgfqpoint{2.037919in}{1.213124in}}%
\pgfpathlineto{\pgfqpoint{2.038590in}{1.216782in}}%
\pgfpathlineto{\pgfqpoint{2.039251in}{1.220440in}}%
\pgfpathlineto{\pgfqpoint{2.039868in}{1.224097in}}%
\pgfpathlineto{\pgfqpoint{2.040591in}{1.227755in}}%
\pgfpathlineto{\pgfqpoint{2.041305in}{1.231412in}}%
\pgfpathlineto{\pgfqpoint{2.041852in}{1.235070in}}%
\pgfpathlineto{\pgfqpoint{2.042359in}{1.238728in}}%
\pgfpathlineto{\pgfqpoint{2.042887in}{1.242385in}}%
\pgfpathlineto{\pgfqpoint{2.043423in}{1.246043in}}%
\pgfpathlineto{\pgfqpoint{2.043968in}{1.249700in}}%
\pgfpathlineto{\pgfqpoint{2.044455in}{1.253358in}}%
\pgfpathlineto{\pgfqpoint{2.044801in}{1.257016in}}%
\pgfpathlineto{\pgfqpoint{2.045033in}{1.260673in}}%
\pgfpathlineto{\pgfqpoint{2.045257in}{1.264331in}}%
\pgfpathlineto{\pgfqpoint{2.045477in}{1.267988in}}%
\pgfpathlineto{\pgfqpoint{2.045678in}{1.271646in}}%
\pgfpathlineto{\pgfqpoint{2.045861in}{1.275304in}}%
\pgfpathlineto{\pgfqpoint{2.045982in}{1.278961in}}%
\pgfpathlineto{\pgfqpoint{2.046068in}{1.282619in}}%
\pgfpathlineto{\pgfqpoint{2.046149in}{1.286276in}}%
\pgfpathlineto{\pgfqpoint{2.046232in}{1.289934in}}%
\pgfpathlineto{\pgfqpoint{2.046310in}{1.293592in}}%
\pgfpathlineto{\pgfqpoint{2.046379in}{1.297249in}}%
\pgfpathlineto{\pgfqpoint{2.046501in}{1.300907in}}%
\pgfpathlineto{\pgfqpoint{2.046605in}{1.304564in}}%
\pgfpathlineto{\pgfqpoint{2.046627in}{1.308222in}}%
\pgfpathlineto{\pgfqpoint{2.046628in}{1.311880in}}%
\pgfpathlineto{\pgfqpoint{2.046661in}{1.315537in}}%
\pgfpathlineto{\pgfqpoint{2.046717in}{1.319195in}}%
\pgfpathlineto{\pgfqpoint{2.046749in}{1.322852in}}%
\pgfpathlineto{\pgfqpoint{2.046765in}{1.326510in}}%
\pgfpathlineto{\pgfqpoint{2.046805in}{1.330168in}}%
\pgfpathlineto{\pgfqpoint{2.046829in}{1.333825in}}%
\pgfpathlineto{\pgfqpoint{2.046824in}{1.337483in}}%
\pgfpathlineto{\pgfqpoint{2.046839in}{1.341140in}}%
\pgfpathlineto{\pgfqpoint{2.046859in}{1.344798in}}%
\pgfpathlineto{\pgfqpoint{2.046852in}{1.348456in}}%
\pgfpathlineto{\pgfqpoint{2.046853in}{1.352113in}}%
\pgfpathlineto{\pgfqpoint{2.046874in}{1.355771in}}%
\pgfpathlineto{\pgfqpoint{2.046893in}{1.359428in}}%
\pgfpathlineto{\pgfqpoint{2.046895in}{1.363086in}}%
\pgfpathlineto{\pgfqpoint{2.046890in}{1.366743in}}%
\pgfpathlineto{\pgfqpoint{2.046899in}{1.370401in}}%
\pgfpathlineto{\pgfqpoint{2.046917in}{1.374059in}}%
\pgfpathlineto{\pgfqpoint{2.046925in}{1.377716in}}%
\pgfpathlineto{\pgfqpoint{2.046927in}{1.381374in}}%
\pgfpathlineto{\pgfqpoint{2.046920in}{1.385031in}}%
\pgfpathlineto{\pgfqpoint{2.046910in}{1.388689in}}%
\pgfpathlineto{\pgfqpoint{2.046912in}{1.392347in}}%
\pgfpathlineto{\pgfqpoint{2.046962in}{1.392347in}}%
\pgfpathlineto{\pgfqpoint{2.046962in}{1.392347in}}%
\pgfpathlineto{\pgfqpoint{2.046963in}{1.388689in}}%
\pgfpathlineto{\pgfqpoint{2.046954in}{1.385031in}}%
\pgfpathlineto{\pgfqpoint{2.046946in}{1.381374in}}%
\pgfpathlineto{\pgfqpoint{2.046948in}{1.377716in}}%
\pgfpathlineto{\pgfqpoint{2.046957in}{1.374059in}}%
\pgfpathlineto{\pgfqpoint{2.046974in}{1.370401in}}%
\pgfpathlineto{\pgfqpoint{2.046984in}{1.366743in}}%
\pgfpathlineto{\pgfqpoint{2.046979in}{1.363086in}}%
\pgfpathlineto{\pgfqpoint{2.046980in}{1.359428in}}%
\pgfpathlineto{\pgfqpoint{2.046999in}{1.355771in}}%
\pgfpathlineto{\pgfqpoint{2.047021in}{1.352113in}}%
\pgfpathlineto{\pgfqpoint{2.047022in}{1.348456in}}%
\pgfpathlineto{\pgfqpoint{2.047014in}{1.344798in}}%
\pgfpathlineto{\pgfqpoint{2.047034in}{1.341140in}}%
\pgfpathlineto{\pgfqpoint{2.047050in}{1.337483in}}%
\pgfpathlineto{\pgfqpoint{2.047044in}{1.333825in}}%
\pgfpathlineto{\pgfqpoint{2.047068in}{1.330168in}}%
\pgfpathlineto{\pgfqpoint{2.047108in}{1.326510in}}%
\pgfpathlineto{\pgfqpoint{2.047125in}{1.322852in}}%
\pgfpathlineto{\pgfqpoint{2.047157in}{1.319195in}}%
\pgfpathlineto{\pgfqpoint{2.047213in}{1.315537in}}%
\pgfpathlineto{\pgfqpoint{2.047246in}{1.311880in}}%
\pgfpathlineto{\pgfqpoint{2.047247in}{1.308222in}}%
\pgfpathlineto{\pgfqpoint{2.047269in}{1.304564in}}%
\pgfpathlineto{\pgfqpoint{2.047373in}{1.300907in}}%
\pgfpathlineto{\pgfqpoint{2.047495in}{1.297249in}}%
\pgfpathlineto{\pgfqpoint{2.047564in}{1.293592in}}%
\pgfpathlineto{\pgfqpoint{2.047642in}{1.289934in}}%
\pgfpathlineto{\pgfqpoint{2.047724in}{1.286276in}}%
\pgfpathlineto{\pgfqpoint{2.047806in}{1.282619in}}%
\pgfpathlineto{\pgfqpoint{2.047892in}{1.278961in}}%
\pgfpathlineto{\pgfqpoint{2.048013in}{1.275304in}}%
\pgfpathlineto{\pgfqpoint{2.048195in}{1.271646in}}%
\pgfpathlineto{\pgfqpoint{2.048397in}{1.267988in}}%
\pgfpathlineto{\pgfqpoint{2.048617in}{1.264331in}}%
\pgfpathlineto{\pgfqpoint{2.048841in}{1.260673in}}%
\pgfpathlineto{\pgfqpoint{2.049073in}{1.257016in}}%
\pgfpathlineto{\pgfqpoint{2.049418in}{1.253358in}}%
\pgfpathlineto{\pgfqpoint{2.049906in}{1.249700in}}%
\pgfpathlineto{\pgfqpoint{2.050451in}{1.246043in}}%
\pgfpathlineto{\pgfqpoint{2.050986in}{1.242385in}}%
\pgfpathlineto{\pgfqpoint{2.051514in}{1.238728in}}%
\pgfpathlineto{\pgfqpoint{2.052022in}{1.235070in}}%
\pgfpathlineto{\pgfqpoint{2.052569in}{1.231412in}}%
\pgfpathlineto{\pgfqpoint{2.053283in}{1.227755in}}%
\pgfpathlineto{\pgfqpoint{2.054006in}{1.224097in}}%
\pgfpathlineto{\pgfqpoint{2.054622in}{1.220440in}}%
\pgfpathlineto{\pgfqpoint{2.055283in}{1.216782in}}%
\pgfpathlineto{\pgfqpoint{2.055954in}{1.213124in}}%
\pgfpathlineto{\pgfqpoint{2.056689in}{1.209467in}}%
\pgfpathlineto{\pgfqpoint{2.057530in}{1.205809in}}%
\pgfpathlineto{\pgfqpoint{2.058227in}{1.202152in}}%
\pgfpathlineto{\pgfqpoint{2.058611in}{1.198494in}}%
\pgfpathlineto{\pgfqpoint{2.058966in}{1.194836in}}%
\pgfpathlineto{\pgfqpoint{2.059455in}{1.191179in}}%
\pgfpathlineto{\pgfqpoint{2.060122in}{1.187521in}}%
\pgfpathlineto{\pgfqpoint{2.061208in}{1.183864in}}%
\pgfpathlineto{\pgfqpoint{2.062506in}{1.180206in}}%
\pgfpathlineto{\pgfqpoint{2.063629in}{1.176548in}}%
\pgfpathlineto{\pgfqpoint{2.064920in}{1.172891in}}%
\pgfpathlineto{\pgfqpoint{2.066598in}{1.169233in}}%
\pgfpathlineto{\pgfqpoint{2.068814in}{1.165576in}}%
\pgfpathlineto{\pgfqpoint{2.071747in}{1.161918in}}%
\pgfpathlineto{\pgfqpoint{2.075185in}{1.158260in}}%
\pgfpathlineto{\pgfqpoint{2.079097in}{1.154603in}}%
\pgfpathlineto{\pgfqpoint{2.083761in}{1.150945in}}%
\pgfpathlineto{\pgfqpoint{2.089690in}{1.147288in}}%
\pgfpathlineto{\pgfqpoint{2.096989in}{1.143630in}}%
\pgfpathlineto{\pgfqpoint{2.105160in}{1.139972in}}%
\pgfpathlineto{\pgfqpoint{2.113596in}{1.136315in}}%
\pgfpathlineto{\pgfqpoint{2.121988in}{1.132657in}}%
\pgfpathlineto{\pgfqpoint{2.130275in}{1.129000in}}%
\pgfpathlineto{\pgfqpoint{2.137989in}{1.125342in}}%
\pgfpathlineto{\pgfqpoint{2.144477in}{1.121684in}}%
\pgfpathlineto{\pgfqpoint{2.150391in}{1.118027in}}%
\pgfpathlineto{\pgfqpoint{2.156161in}{1.114369in}}%
\pgfpathlineto{\pgfqpoint{2.160681in}{1.110712in}}%
\pgfpathlineto{\pgfqpoint{2.163533in}{1.107054in}}%
\pgfpathlineto{\pgfqpoint{2.164361in}{1.103396in}}%
\pgfpathlineto{\pgfqpoint{2.161362in}{1.099739in}}%
\pgfpathlineto{\pgfqpoint{2.153588in}{1.096081in}}%
\pgfpathlineto{\pgfqpoint{2.143147in}{1.092424in}}%
\pgfpathlineto{\pgfqpoint{2.131777in}{1.088766in}}%
\pgfpathlineto{\pgfqpoint{2.119916in}{1.085108in}}%
\pgfpathlineto{\pgfqpoint{2.108782in}{1.081451in}}%
\pgfpathlineto{\pgfqpoint{2.098335in}{1.077793in}}%
\pgfpathlineto{\pgfqpoint{2.087497in}{1.074136in}}%
\pgfpathlineto{\pgfqpoint{2.076865in}{1.070478in}}%
\pgfpathlineto{\pgfqpoint{2.067906in}{1.066820in}}%
\pgfpathlineto{\pgfqpoint{2.060908in}{1.063163in}}%
\pgfpathlineto{\pgfqpoint{2.055580in}{1.059505in}}%
\pgfpathlineto{\pgfqpoint{2.051825in}{1.055848in}}%
\pgfpathlineto{\pgfqpoint{2.049474in}{1.052190in}}%
\pgfpathlineto{\pgfqpoint{2.048245in}{1.048532in}}%
\pgfpathlineto{\pgfqpoint{2.047642in}{1.044875in}}%
\pgfpathlineto{\pgfqpoint{2.047291in}{1.041217in}}%
\pgfpathlineto{\pgfqpoint{2.047108in}{1.037560in}}%
\pgfpathlineto{\pgfqpoint{2.047025in}{1.033902in}}%
\pgfpathlineto{\pgfqpoint{2.046976in}{1.030244in}}%
\pgfpathlineto{\pgfqpoint{2.046976in}{1.030244in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.478087in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{2.399210in}{1.338128in}}{\pgfqpoint{2.634058in}{1.948087in}}{%
\pgfpathmoveto{\pgfqpoint{2.516666in}{1.338128in}}%
\pgfpathlineto{\pgfqpoint{2.516601in}{1.338128in}}%
\pgfpathlineto{\pgfqpoint{2.516461in}{1.344289in}}%
\pgfpathlineto{\pgfqpoint{2.515933in}{1.350451in}}%
\pgfpathlineto{\pgfqpoint{2.514459in}{1.356612in}}%
\pgfpathlineto{\pgfqpoint{2.511325in}{1.362773in}}%
\pgfpathlineto{\pgfqpoint{2.505996in}{1.368934in}}%
\pgfpathlineto{\pgfqpoint{2.498149in}{1.375095in}}%
\pgfpathlineto{\pgfqpoint{2.487722in}{1.381257in}}%
\pgfpathlineto{\pgfqpoint{2.475232in}{1.387418in}}%
\pgfpathlineto{\pgfqpoint{2.461794in}{1.393579in}}%
\pgfpathlineto{\pgfqpoint{2.448539in}{1.399740in}}%
\pgfpathlineto{\pgfqpoint{2.436430in}{1.405901in}}%
\pgfpathlineto{\pgfqpoint{2.426406in}{1.412063in}}%
\pgfpathlineto{\pgfqpoint{2.418842in}{1.418224in}}%
\pgfpathlineto{\pgfqpoint{2.413543in}{1.424385in}}%
\pgfpathlineto{\pgfqpoint{2.410140in}{1.430546in}}%
\pgfpathlineto{\pgfqpoint{2.407929in}{1.436707in}}%
\pgfpathlineto{\pgfqpoint{2.405918in}{1.442869in}}%
\pgfpathlineto{\pgfqpoint{2.403740in}{1.449030in}}%
\pgfpathlineto{\pgfqpoint{2.401610in}{1.455191in}}%
\pgfpathlineto{\pgfqpoint{2.399950in}{1.461352in}}%
\pgfpathlineto{\pgfqpoint{2.399210in}{1.467513in}}%
\pgfpathlineto{\pgfqpoint{2.399697in}{1.473674in}}%
\pgfpathlineto{\pgfqpoint{2.401705in}{1.479836in}}%
\pgfpathlineto{\pgfqpoint{2.404857in}{1.485997in}}%
\pgfpathlineto{\pgfqpoint{2.408656in}{1.492158in}}%
\pgfpathlineto{\pgfqpoint{2.412856in}{1.498319in}}%
\pgfpathlineto{\pgfqpoint{2.417297in}{1.504480in}}%
\pgfpathlineto{\pgfqpoint{2.421961in}{1.510642in}}%
\pgfpathlineto{\pgfqpoint{2.427088in}{1.516803in}}%
\pgfpathlineto{\pgfqpoint{2.432243in}{1.522964in}}%
\pgfpathlineto{\pgfqpoint{2.437270in}{1.529125in}}%
\pgfpathlineto{\pgfqpoint{2.442619in}{1.535286in}}%
\pgfpathlineto{\pgfqpoint{2.448151in}{1.541448in}}%
\pgfpathlineto{\pgfqpoint{2.453657in}{1.547609in}}%
\pgfpathlineto{\pgfqpoint{2.459080in}{1.553770in}}%
\pgfpathlineto{\pgfqpoint{2.464408in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{2.469614in}{1.566092in}}%
\pgfpathlineto{\pgfqpoint{2.474550in}{1.572254in}}%
\pgfpathlineto{\pgfqpoint{2.479079in}{1.578415in}}%
\pgfpathlineto{\pgfqpoint{2.483341in}{1.584576in}}%
\pgfpathlineto{\pgfqpoint{2.487441in}{1.590737in}}%
\pgfpathlineto{\pgfqpoint{2.491190in}{1.596898in}}%
\pgfpathlineto{\pgfqpoint{2.494537in}{1.603060in}}%
\pgfpathlineto{\pgfqpoint{2.497572in}{1.609221in}}%
\pgfpathlineto{\pgfqpoint{2.500121in}{1.615382in}}%
\pgfpathlineto{\pgfqpoint{2.502175in}{1.621543in}}%
\pgfpathlineto{\pgfqpoint{2.504002in}{1.627704in}}%
\pgfpathlineto{\pgfqpoint{2.505661in}{1.633866in}}%
\pgfpathlineto{\pgfqpoint{2.507121in}{1.640027in}}%
\pgfpathlineto{\pgfqpoint{2.508367in}{1.646188in}}%
\pgfpathlineto{\pgfqpoint{2.509441in}{1.652349in}}%
\pgfpathlineto{\pgfqpoint{2.510423in}{1.658510in}}%
\pgfpathlineto{\pgfqpoint{2.511320in}{1.664672in}}%
\pgfpathlineto{\pgfqpoint{2.512071in}{1.670833in}}%
\pgfpathlineto{\pgfqpoint{2.512736in}{1.676994in}}%
\pgfpathlineto{\pgfqpoint{2.513354in}{1.683155in}}%
\pgfpathlineto{\pgfqpoint{2.513910in}{1.689316in}}%
\pgfpathlineto{\pgfqpoint{2.514354in}{1.695478in}}%
\pgfpathlineto{\pgfqpoint{2.514705in}{1.701639in}}%
\pgfpathlineto{\pgfqpoint{2.515038in}{1.707800in}}%
\pgfpathlineto{\pgfqpoint{2.515358in}{1.713961in}}%
\pgfpathlineto{\pgfqpoint{2.515617in}{1.720122in}}%
\pgfpathlineto{\pgfqpoint{2.515788in}{1.726284in}}%
\pgfpathlineto{\pgfqpoint{2.515914in}{1.732445in}}%
\pgfpathlineto{\pgfqpoint{2.516060in}{1.738606in}}%
\pgfpathlineto{\pgfqpoint{2.516196in}{1.744767in}}%
\pgfpathlineto{\pgfqpoint{2.516279in}{1.750928in}}%
\pgfpathlineto{\pgfqpoint{2.516337in}{1.757090in}}%
\pgfpathlineto{\pgfqpoint{2.516391in}{1.763251in}}%
\pgfpathlineto{\pgfqpoint{2.516437in}{1.769412in}}%
\pgfpathlineto{\pgfqpoint{2.516476in}{1.775573in}}%
\pgfpathlineto{\pgfqpoint{2.516506in}{1.781734in}}%
\pgfpathlineto{\pgfqpoint{2.516533in}{1.787896in}}%
\pgfpathlineto{\pgfqpoint{2.516553in}{1.794057in}}%
\pgfpathlineto{\pgfqpoint{2.516565in}{1.800218in}}%
\pgfpathlineto{\pgfqpoint{2.516569in}{1.806379in}}%
\pgfpathlineto{\pgfqpoint{2.516575in}{1.812540in}}%
\pgfpathlineto{\pgfqpoint{2.516590in}{1.818702in}}%
\pgfpathlineto{\pgfqpoint{2.516604in}{1.824863in}}%
\pgfpathlineto{\pgfqpoint{2.516613in}{1.831024in}}%
\pgfpathlineto{\pgfqpoint{2.516618in}{1.837185in}}%
\pgfpathlineto{\pgfqpoint{2.516617in}{1.843346in}}%
\pgfpathlineto{\pgfqpoint{2.516613in}{1.849508in}}%
\pgfpathlineto{\pgfqpoint{2.516615in}{1.855669in}}%
\pgfpathlineto{\pgfqpoint{2.516620in}{1.861830in}}%
\pgfpathlineto{\pgfqpoint{2.516625in}{1.867991in}}%
\pgfpathlineto{\pgfqpoint{2.516626in}{1.874152in}}%
\pgfpathlineto{\pgfqpoint{2.516625in}{1.880313in}}%
\pgfpathlineto{\pgfqpoint{2.516626in}{1.886475in}}%
\pgfpathlineto{\pgfqpoint{2.516628in}{1.892636in}}%
\pgfpathlineto{\pgfqpoint{2.516628in}{1.898797in}}%
\pgfpathlineto{\pgfqpoint{2.516627in}{1.904958in}}%
\pgfpathlineto{\pgfqpoint{2.516628in}{1.911119in}}%
\pgfpathlineto{\pgfqpoint{2.516628in}{1.917281in}}%
\pgfpathlineto{\pgfqpoint{2.516630in}{1.923442in}}%
\pgfpathlineto{\pgfqpoint{2.516631in}{1.929603in}}%
\pgfpathlineto{\pgfqpoint{2.516632in}{1.935764in}}%
\pgfpathlineto{\pgfqpoint{2.516632in}{1.941925in}}%
\pgfpathlineto{\pgfqpoint{2.516632in}{1.948087in}}%
\pgfpathlineto{\pgfqpoint{2.516636in}{1.948087in}}%
\pgfpathlineto{\pgfqpoint{2.516636in}{1.948087in}}%
\pgfpathlineto{\pgfqpoint{2.516636in}{1.941925in}}%
\pgfpathlineto{\pgfqpoint{2.516636in}{1.935764in}}%
\pgfpathlineto{\pgfqpoint{2.516636in}{1.929603in}}%
\pgfpathlineto{\pgfqpoint{2.516638in}{1.923442in}}%
\pgfpathlineto{\pgfqpoint{2.516639in}{1.917281in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{1.911119in}}%
\pgfpathlineto{\pgfqpoint{2.516641in}{1.904958in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{1.898797in}}%
\pgfpathlineto{\pgfqpoint{2.516640in}{1.892636in}}%
\pgfpathlineto{\pgfqpoint{2.516641in}{1.886475in}}%
\pgfpathlineto{\pgfqpoint{2.516642in}{1.880313in}}%
\pgfpathlineto{\pgfqpoint{2.516641in}{1.874152in}}%
\pgfpathlineto{\pgfqpoint{2.516642in}{1.867991in}}%
\pgfpathlineto{\pgfqpoint{2.516647in}{1.861830in}}%
\pgfpathlineto{\pgfqpoint{2.516653in}{1.855669in}}%
\pgfpathlineto{\pgfqpoint{2.516654in}{1.849508in}}%
\pgfpathlineto{\pgfqpoint{2.516650in}{1.843346in}}%
\pgfpathlineto{\pgfqpoint{2.516650in}{1.837185in}}%
\pgfpathlineto{\pgfqpoint{2.516654in}{1.831024in}}%
\pgfpathlineto{\pgfqpoint{2.516664in}{1.824863in}}%
\pgfpathlineto{\pgfqpoint{2.516678in}{1.818702in}}%
\pgfpathlineto{\pgfqpoint{2.516693in}{1.812540in}}%
\pgfpathlineto{\pgfqpoint{2.516698in}{1.806379in}}%
\pgfpathlineto{\pgfqpoint{2.516703in}{1.800218in}}%
\pgfpathlineto{\pgfqpoint{2.516715in}{1.794057in}}%
\pgfpathlineto{\pgfqpoint{2.516735in}{1.787896in}}%
\pgfpathlineto{\pgfqpoint{2.516761in}{1.781734in}}%
\pgfpathlineto{\pgfqpoint{2.516792in}{1.775573in}}%
\pgfpathlineto{\pgfqpoint{2.516830in}{1.769412in}}%
\pgfpathlineto{\pgfqpoint{2.516877in}{1.763251in}}%
\pgfpathlineto{\pgfqpoint{2.516931in}{1.757090in}}%
\pgfpathlineto{\pgfqpoint{2.516989in}{1.750928in}}%
\pgfpathlineto{\pgfqpoint{2.517071in}{1.744767in}}%
\pgfpathlineto{\pgfqpoint{2.517207in}{1.738606in}}%
\pgfpathlineto{\pgfqpoint{2.517354in}{1.732445in}}%
\pgfpathlineto{\pgfqpoint{2.517480in}{1.726284in}}%
\pgfpathlineto{\pgfqpoint{2.517651in}{1.720122in}}%
\pgfpathlineto{\pgfqpoint{2.517910in}{1.713961in}}%
\pgfpathlineto{\pgfqpoint{2.518230in}{1.707800in}}%
\pgfpathlineto{\pgfqpoint{2.518562in}{1.701639in}}%
\pgfpathlineto{\pgfqpoint{2.518914in}{1.695478in}}%
\pgfpathlineto{\pgfqpoint{2.519358in}{1.689316in}}%
\pgfpathlineto{\pgfqpoint{2.519914in}{1.683155in}}%
\pgfpathlineto{\pgfqpoint{2.520532in}{1.676994in}}%
\pgfpathlineto{\pgfqpoint{2.521196in}{1.670833in}}%
\pgfpathlineto{\pgfqpoint{2.521948in}{1.664672in}}%
\pgfpathlineto{\pgfqpoint{2.522844in}{1.658510in}}%
\pgfpathlineto{\pgfqpoint{2.523826in}{1.652349in}}%
\pgfpathlineto{\pgfqpoint{2.524901in}{1.646188in}}%
\pgfpathlineto{\pgfqpoint{2.526147in}{1.640027in}}%
\pgfpathlineto{\pgfqpoint{2.527607in}{1.633866in}}%
\pgfpathlineto{\pgfqpoint{2.529266in}{1.627704in}}%
\pgfpathlineto{\pgfqpoint{2.531092in}{1.621543in}}%
\pgfpathlineto{\pgfqpoint{2.533147in}{1.615382in}}%
\pgfpathlineto{\pgfqpoint{2.535695in}{1.609221in}}%
\pgfpathlineto{\pgfqpoint{2.538730in}{1.603060in}}%
\pgfpathlineto{\pgfqpoint{2.542077in}{1.596898in}}%
\pgfpathlineto{\pgfqpoint{2.545827in}{1.590737in}}%
\pgfpathlineto{\pgfqpoint{2.549927in}{1.584576in}}%
\pgfpathlineto{\pgfqpoint{2.554188in}{1.578415in}}%
\pgfpathlineto{\pgfqpoint{2.558718in}{1.572254in}}%
\pgfpathlineto{\pgfqpoint{2.563654in}{1.566092in}}%
\pgfpathlineto{\pgfqpoint{2.568859in}{1.559931in}}%
\pgfpathlineto{\pgfqpoint{2.574187in}{1.553770in}}%
\pgfpathlineto{\pgfqpoint{2.579611in}{1.547609in}}%
\pgfpathlineto{\pgfqpoint{2.585117in}{1.541448in}}%
\pgfpathlineto{\pgfqpoint{2.590649in}{1.535286in}}%
\pgfpathlineto{\pgfqpoint{2.595997in}{1.529125in}}%
\pgfpathlineto{\pgfqpoint{2.601025in}{1.522964in}}%
\pgfpathlineto{\pgfqpoint{2.606180in}{1.516803in}}%
\pgfpathlineto{\pgfqpoint{2.611307in}{1.510642in}}%
\pgfpathlineto{\pgfqpoint{2.615970in}{1.504480in}}%
\pgfpathlineto{\pgfqpoint{2.620412in}{1.498319in}}%
\pgfpathlineto{\pgfqpoint{2.624611in}{1.492158in}}%
\pgfpathlineto{\pgfqpoint{2.628411in}{1.485997in}}%
\pgfpathlineto{\pgfqpoint{2.631563in}{1.479836in}}%
\pgfpathlineto{\pgfqpoint{2.633570in}{1.473674in}}%
\pgfpathlineto{\pgfqpoint{2.634058in}{1.467513in}}%
\pgfpathlineto{\pgfqpoint{2.633318in}{1.461352in}}%
\pgfpathlineto{\pgfqpoint{2.631658in}{1.455191in}}%
\pgfpathlineto{\pgfqpoint{2.629528in}{1.449030in}}%
\pgfpathlineto{\pgfqpoint{2.627349in}{1.442869in}}%
\pgfpathlineto{\pgfqpoint{2.625339in}{1.436707in}}%
\pgfpathlineto{\pgfqpoint{2.623128in}{1.430546in}}%
\pgfpathlineto{\pgfqpoint{2.619724in}{1.424385in}}%
\pgfpathlineto{\pgfqpoint{2.614426in}{1.418224in}}%
\pgfpathlineto{\pgfqpoint{2.606862in}{1.412063in}}%
\pgfpathlineto{\pgfqpoint{2.596837in}{1.405901in}}%
\pgfpathlineto{\pgfqpoint{2.584729in}{1.399740in}}%
\pgfpathlineto{\pgfqpoint{2.571474in}{1.393579in}}%
\pgfpathlineto{\pgfqpoint{2.558036in}{1.387418in}}%
\pgfpathlineto{\pgfqpoint{2.545545in}{1.381257in}}%
\pgfpathlineto{\pgfqpoint{2.535119in}{1.375095in}}%
\pgfpathlineto{\pgfqpoint{2.527272in}{1.368934in}}%
\pgfpathlineto{\pgfqpoint{2.521942in}{1.362773in}}%
\pgfpathlineto{\pgfqpoint{2.518808in}{1.356612in}}%
\pgfpathlineto{\pgfqpoint{2.517334in}{1.350451in}}%
\pgfpathlineto{\pgfqpoint{2.516807in}{1.344289in}}%
\pgfpathlineto{\pgfqpoint{2.516666in}{1.338128in}}%
\pgfpathlineto{\pgfqpoint{2.516666in}{1.338128in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.637846in}{0.478087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.637846in,y=0.380864in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont regular}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.107543in}{0.478087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.107543in, y=0.303704in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.716874in, y=0.182099in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont shortcircuit (a)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.577240in}{0.478087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.577240in,y=0.380864in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont mitigating (b)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.046937in}{0.478087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.046937in, y=0.303704in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont }%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.899317in, y=0.189506in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont prio+}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.516634in}{0.478087in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.180450in, y=0.297531in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont recycling (c);}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.369014in, y=0.177161in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont  prio+}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.577240in,y=0.098766in,,top]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont IRQ processing path}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.478087in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.414740in}{0.681697in}}%
\pgfpathlineto{\pgfqpoint{2.739740in}{0.681697in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.414740in}{0.681697in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=0.643116in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.478087in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.414740in}{1.004426in}}%
\pgfpathlineto{\pgfqpoint{2.739740in}{1.004426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.414740in}{1.004426in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=0.965846in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.478087in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.414740in}{1.327155in}}%
\pgfpathlineto{\pgfqpoint{2.739740in}{1.327155in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.414740in}{1.327155in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=1.288575in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.478087in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.414740in}{1.649885in}}%
\pgfpathlineto{\pgfqpoint{2.739740in}{1.649885in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.414740in}{1.649885in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=1.611304in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.478087in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.501961,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{0.500000pt}{0.825000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.414740in}{1.972614in}}%
\pgfpathlineto{\pgfqpoint{2.739740in}{1.972614in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.414740in}{1.972614in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.166667in, y=1.934034in, left, base]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont \(\displaystyle {3.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.111111in,y=1.248087in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{8.000000}{9.600000}\selectfont Duration (\(\displaystyle \mu s\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.478087in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.580392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579134in}{0.548087in}}%
\pgfpathlineto{\pgfqpoint{0.696558in}{0.548087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.478087in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.396078,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579134in}{0.720424in}}%
\pgfpathlineto{\pgfqpoint{0.696558in}{0.720424in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.478087in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579134in}{0.797879in}}%
\pgfpathlineto{\pgfqpoint{0.696558in}{0.797879in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.478087in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.070588,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579134in}{0.852098in}}%
\pgfpathlineto{\pgfqpoint{0.696558in}{0.852098in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.478087in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.000000,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.579134in}{0.917935in}}%
\pgfpathlineto{\pgfqpoint{0.696558in}{0.917935in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.478087in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.580392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048831in}{0.675887in}}%
\pgfpathlineto{\pgfqpoint{1.166255in}{0.675887in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.478087in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.396078,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048831in}{0.803688in}}%
\pgfpathlineto{\pgfqpoint{1.166255in}{0.803688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.478087in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048831in}{0.885016in}}%
\pgfpathlineto{\pgfqpoint{1.166255in}{0.885016in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.478087in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.070588,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048831in}{0.931489in}}%
\pgfpathlineto{\pgfqpoint{1.166255in}{0.931489in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.478087in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.000000,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.048831in}{0.979899in}}%
\pgfpathlineto{\pgfqpoint{1.166255in}{0.979899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.478087in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.580392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518528in}{0.685569in}}%
\pgfpathlineto{\pgfqpoint{1.635952in}{0.685569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.478087in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.396078,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518528in}{0.850161in}}%
\pgfpathlineto{\pgfqpoint{1.635952in}{0.850161in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.478087in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518528in}{0.950853in}}%
\pgfpathlineto{\pgfqpoint{1.635952in}{0.950853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.478087in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.070588,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518528in}{1.026372in}}%
\pgfpathlineto{\pgfqpoint{1.635952in}{1.026372in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.478087in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.000000,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.518528in}{1.086399in}}%
\pgfpathlineto{\pgfqpoint{1.635952in}{1.086399in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.478087in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.580392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988225in}{1.030244in}}%
\pgfpathlineto{\pgfqpoint{2.105649in}{1.030244in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.478087in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.396078,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988225in}{1.171600in}}%
\pgfpathlineto{\pgfqpoint{2.105649in}{1.171600in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.478087in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988225in}{1.249055in}}%
\pgfpathlineto{\pgfqpoint{2.105649in}{1.249055in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.478087in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.070588,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988225in}{1.309083in}}%
\pgfpathlineto{\pgfqpoint{2.105649in}{1.309083in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.478087in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.000000,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.988225in}{1.392347in}}%
\pgfpathlineto{\pgfqpoint{2.105649in}{1.392347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.478087in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.788235,0.580392,0.780392}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457922in}{1.338128in}}%
\pgfpathlineto{\pgfqpoint{2.575346in}{1.338128in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.478087in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.874510,0.396078,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457922in}{1.572430in}}%
\pgfpathlineto{\pgfqpoint{2.575346in}{1.572430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.478087in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.905882,0.160784,0.541176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457922in}{1.663439in}}%
\pgfpathlineto{\pgfqpoint{2.575346in}{1.663439in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.478087in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.807843,0.070588,0.337255}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457922in}{1.735085in}}%
\pgfpathlineto{\pgfqpoint{2.575346in}{1.735085in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.414740in}{0.478087in}}{\pgfqpoint{2.325000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.000000,0.247059}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.457922in}{1.948087in}}%
\pgfpathlineto{\pgfqpoint{2.575346in}{1.948087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414740in}{0.478087in}}%
\pgfpathlineto{\pgfqpoint{0.414740in}{2.018087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.739740in}{0.478087in}}%
\pgfpathlineto{\pgfqpoint{2.739740in}{2.018087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414740in}{0.478087in}}%
\pgfpathlineto{\pgfqpoint{2.739740in}{0.478087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.414740in}{2.018087in}}%
\pgfpathlineto{\pgfqpoint{2.739740in}{2.018087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

